Parallelization of frequency domain quantum gates: manipulation and distribution of frequency-entangled photon pairs generated by a 21 GHz silicon micro-resonator

Harnessing the frequency dimension in integrated photonics offers key advantages in terms of scalability, noise resilience, parallelization and compatibility with telecom multiplexing techniques. Integrated ring resonators have been used to generate frequency-entangled states through spontaneous four-wave-mixing. However, state-of-the-art integrated resonators are limited by trade-offs in size, number of frequency modes and spectral separation. We have developed silicon ring resonators with a foot-print below 0.05 mm2 providing more than 70 frequency channels separated by 21 GHz. We exploit the narrow frequency separation to parallelize and independently control 34 single qubit-gates with off-the-shelf electro-optic devices. This allows to fully characterize 17 frequency-bin maximally-entangled qubit pairs by performing quantum state tomography. We demonstrate for the first time a fully connected 5-user quantum network in the frequency domain. These results are a step towards a new generation of quantum circuits implemented with scalable silicon photonics technology, for applications in quantum computing and secure communications.

==> AH_silicium_frequency_bin Vfinale/template <==
SyncTeX Version:1
Input:1:C:/Users\e_ant\Downloads\AH_silicium_frequency_bin Vfinale\OSA-template.tex
Input:2:C:/Users\e_ant\Downloads\AH_silicium_frequency_bin Vfinale\osa-article.cls
Input:3:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\base\article.cls
Input:4:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\base\size10.clo
Input:5:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\geometry\geometry.sty
Input:6:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\graphics\keyval.sty
Input:7:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\iftex\ifvtex.sty
Input:8:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\iftex\iftex.sty
Input:9:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\geometry\geometry.cfg
Input:10:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\xcolor\xcolor.sty
Input:11:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:12:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:13:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\colortbl\colortbl.sty
Input:14:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\tools\array.sty
Input:15:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex-dev\graphics\mathcolor.ltx
Input:16:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphicx.sty
Input:17:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphics.sty
Input:18:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\graphics\trig.sty
Input:19:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:20:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\silence\silence.sty
Input:21:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\base\fontenc.sty
Input:22:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\newtx\newtxtext.sty
Input:23:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\xkeyval\xkeyval.sty
Input:24:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\xkeyval\xkeyval.tex
Input:25:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\xkeyval\xkvutils.tex
Input:26:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\etoolbox\etoolbox.sty
Input:27:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\base\textcomp.sty
Input:28:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\xstring\xstring.sty
Input:29:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\xstring\xstring.tex
Input:30:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\base\ifthen.sty
Input:31:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\carlisle\scalefnt.sty
Input:32:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\binhex\binhex.tex
Input:33:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\fontaxes\fontaxes.sty
Input:34:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\newtx\newtxmath.sty
Input:35:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:36:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amstext.sty
Input:37:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:38:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:39:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:40:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\iftex\ifxetex.sty
Input:41:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\iftex\ifluatex.sty
Input:42:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\oberdiek\centernot.sty
Input:43:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\binhex\binhex.tex
Input:44:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\courier.sty
Input:45:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\helvet.sty
Input:46:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\iftex\ifpdf.sty
Input:47:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\microtype\microtype.sty
Input:48:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\microtype\microtype-pdftex.def
Input:49:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\microtype\microtype.cfg
Input:50:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\fancyhdr\fancyhdr.sty
Input:51:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\lastpage\lastpage.sty
Input:52:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\lastpage\lastpage2e.sty
Input:53:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\lastpage\lastpageclassic.sty
Input:54:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\caption\caption.sty
Input:55:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\caption\caption3.sty
Input:56:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\cite\cite.sty
Input:57:C:/Users\e_ant\Downloads\AH_silicium_frequency_bin Vfinale\jabbrv.sty
Input:58:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\kvoptions\kvoptions.sty
Input:59:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\ltxcmds\ltxcmds.sty
Input:60:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\kvsetkeys\kvsetkeys.sty
Input:61:C:/Users\e_ant\Downloads\AH_silicium_frequency_bin Vfinale\jabbrv-ltwa-all.ldf
Input:62:C:/Users\e_ant\Downloads\AH_silicium_frequency_bin Vfinale\jabbrv-ltwa-en.ldf
Input:63:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hyperref.sty
Input:64:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\pdftexcmds\pdftexcmds.sty
Input:65:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\infwarerr\infwarerr.sty
Input:66:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:67:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\pdfescape\pdfescape.sty
Input:68:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\hycolor\hycolor.sty
Input:69:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\letltxmacro\letltxmacro.sty
Input:70:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\auxhook\auxhook.sty
Input:71:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\nameref.sty
Input:72:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\refcount\refcount.sty
Input:73:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\gettitlestring\gettitlestring.sty
Input:74:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\pd1enc.def
Input:75:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\intcalc\intcalc.sty
Input:76:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\etexcmds\etexcmds.sty
Input:77:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\puenc.def
Input:78:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\url\url.sty
Input:79:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\bitset\bitset.sty
Input:80:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\bigintcalc\bigintcalc.sty
Input:81:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\base\atbegshi-ltx.sty
Input:82:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hpdftex.def
Input:83:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\base\atveryend-ltx.sty
Input:84:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\rerunfilecheck\rerunfilecheck.sty
Input:85:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\uniquecounter\uniquecounter.sty
Input:86:C:/Users\e_ant\Downloads\AH_silicium_frequency_bin Vfinale\styles\osajournal.sty
Input:87:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\braket\braket.sty
Input:88:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\esvect\esvect.sty
Input:89:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\mathtools\mathtools.sty
Input:90:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\tools\calc.sty
Input:91:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\mathtools\mhsetup.sty
Input:92:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\newtx\t1ntxtlf.fd
Input:93:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:94:C:\Users\e_ant\AppData\Local\Temp\mik24050\_src\OSA-template.aux
Input:95:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\newtx\omlntxmi.fd
Input:96:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\newtx\untxexa.fd
Input:97:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\newtx\lmsntxsy.fd
Input:98:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\newtx\lmxntxexx.fd
Input:99:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:100:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:101:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\00miktex\epstopdf-sys.cfg
Input:102:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\microtype\mt-ptm.cfg
Input:103:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\t1phv.fd
Input:104:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\newtx\ot1minntx.fd
Input:105:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\newtx\untxmia.fd
Input:106:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\newtx\untxsym.fd
Input:107:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\newtx\untxsyc.fd
Input:108:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\esvect\uesvect.fd
Input:109:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\ts1phv.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!9400
{1
[1,76:4736286,47908046:27825686,43171760,0
h1,76:4736286,4736286:0,0,0
(1,76:4736286,4736286:0,0,0
[1,76:0,4736286:0,0,0
(1,76:0,0:0,0,0
g1,76:0,0
)
]
)
[1,76:4736286,4736286:0,0,0
(1,76:4736286,3079947:0,0,0
k1,76:4736286,3079947:-2894398
)
]
[1,76:4736286,47908046:27825686,43171760,0
[1,76:7696465,47908046:24865507,44762318,0
[1,76:7696465,4128768:24865507,983040,0
(1,76:7696465,4128768:24865507,0,0
h1,76:7696465,4128768:24865507,0,0
)
]
[1,76:7696465,45941966:24865507,39784779,0
(1,40:7696465,6922122:24865507,764935,217050
h1,40:7688076,6922122:0,0,0
x1,40:8404245,6922122
x1,40:14959855,6922122
g1,40:15256013,6922122
x1,40:16279418,6922122
g1,40:16575576,6922122
x1,40:21137893,6922122
x1,40:21727188,6922122
g1,40:22023346,6922122
x1,40:25852715,6922122
g1,40:26148873,6922122
x1,40:30693376,6922122
k1,40:32561972,6922122:1876985
)
(1,40:7696465,8134538:24865507,764935,233299
x1,40:10876767,8134538
g1,40:11242122,8134538
x1,40:17968673,8134538
g1,40:18264831,8134538
x1,40:20179522,8134538
g1,40:20475680,8134538
x1,40:23797525,8134538
x1,40:26423147,8134538
g1,40:26719305,8134538
x1,40:27742710,8134538
k1,40:32561972,8134538:4827651
)
(1,40:7696465,9346954:24865507,764935,233299
x1,40:12163707,9346954
x1,40:13100602,9346954
x1,40:18107017,9346954
k1,40:18402866,9346954:295849
x1,40:21986682,9346954
k1,40:22282531,9346954:295849
x1,40:24234886,9346954
x1,40:24807551,9346954
k1,40:25103401,9346954:295850
x1,40:25748365,9346954
x1,40:30177899,9346954
k1,40:30473748,9346954:295849
x1,40:31118712,9346954
x1,40:31686129,9346954
k1,40:31981978,9346954:295849
x1,40:32570361,9346954
k1,40:32561972,9346954:0
)
(1,40:7696465,10559370:24865507,764935,13101
x1,40:8887634,10559370
g1,40:9183792,10559370
x1,40:11331262,10559370
g1,40:11627420,10559370
x1,40:13484419,10559370
g1,40:13780577,10559370
x1,40:16062241,10559370
x1,40:17064680,10559370
x1,40:22051660,10559370
k1,40:27292660,10559370:5269312
k1,40:32561972,10559370:5269312
)
(1,42:7696465,12187288:24865507,688884,132114
h1,42:7659503,12187288:0,0,0
x1,42:9220550,12187288
x1,42:10939679,12187288
g1,42:11161797,12187288
x1,42:13263909,12187288
x1,42:13703529,12187288
$1,42:13703529,12187288
(1,42:13703529,11901814:948580,403410,96884
x1,42:14619341,11901814
)
$1,42:14652109,12187288
x1,42:14922633,12187288
g1,42:15144751,12187288
x1,42:15764457,12187288
x1,42:17515035,12187288
g1,42:17737153,12187288
x1,42:20885204,12187288
x1,42:21401105,12187288
$1,42:21401105,12187288
(1,42:21401105,11901814:391482,403410,0
x1,42:21759819,11901814
)
$1,42:21792587,12187288
x1,42:22063111,12187288
g1,42:22285229,12187288
x1,42:25817848,12187288
g1,42:26039966,12187288
x1,42:27017489,12187288
g1,42:27239607,12187288
x1,42:28321723,12187288
x1,42:31135564,12187288
$1,42:31135564,12187288
(1,42:31135564,11901814:391482,403410,8360
x1,42:31494278,11901814
)
$1,42:31527046,12187288
x1,42:31797570,12187288
k1,42:32561972,12187288:900455
)
(1,42:7696465,13104792:24865507,688884,132114
x1,42:11632509,13104792
k1,42:11853964,13104792:221455
x1,42:15054703,13104792
x1,42:15455788,13104792
$1,42:15455788,13104792
(1,42:15455788,12819318:391482,403410,0
x1,42:15814502,12819318
)
$1,42:15847270,13104792
x1,42:16117794,13104792
k1,42:16339381,13104792:221587
x1,42:20063097,13104792
k1,42:20284552,13104792:221455
x1,42:22857732,13104792
$1,42:22857732,13104792
(1,42:22857732,12819318:391482,403410,0
x1,42:23216446,12819318
)
$1,42:23249214,13104792
x1,42:23519738,13104792
k1,42:23741326,13104792:221588
x1,42:24779408,13104792
x1,42:27171705,13104792
k1,42:27393160,13104792:221455
x1,42:29870396,13104792
$1,42:29870396,13104792
(1,42:29870396,12819318:391482,403410,0
x1,42:30229110,12819318
)
$1,42:30261878,13104792
x1,42:30532402,13104792
k1,42:30753989,13104792:221587
x1,42:32568263,13104792
k1,42:32561972,13104792:0
)
(1,42:7696465,14022296:24865507,688884,132114
x1,42:10769024,14022296
$1,42:10769024,14022296
(1,42:10769024,13736822:391482,403410,0
x1,42:11127738,13736822
)
$1,42:11160506,14022296
x1,42:11431030,14022296
g1,42:11653148,14022296
x1,42:14731996,14022296
g1,42:14954114,14022296
x1,42:17667282,14022296
$1,42:17667282,14022296
(1,42:17667282,13736822:391482,403410,0
x1,42:18025996,13736822
)
$1,42:18058764,14022296
x1,42:18329288,14022296
g1,42:18551406,14022296
x1,42:21159184,14022296
g1,42:21381302,14022296
x1,42:25697978,14022296
$1,42:25697978,14022296
(1,42:25697978,13736822:391482,403410,0
x1,42:26056692,13736822
)
$1,42:26089460,14022296
x1,42:26359984,14022296
g1,42:26582102,14022296
x1,42:30148518,14022296
k1,42:32561972,14022296:2419745
)
(1,42:7696465,14939800:24865507,705318,132114
x1,42:8728256,14939800
x1,42:9244157,14939800
x1,42:10946765,14939800
$1,42:10946765,14939800
(1,42:10946765,14654326:391482,403410,0
x1,42:11305479,14654326
)
$1,42:11338247,14939800
x1,42:11608771,14939800
g1,42:11830889,14939800
x1,42:14194089,14939800
g1,42:14416207,14939800
x1,42:16953992,14939800
x1,42:17911856,14939800
$1,42:17911856,14939800
(1,42:17911856,14654326:653881,419844,0
x1,42:18532969,14654326
)
$1,42:18565737,14939800
k1,42:25536461,14939800:7025512
k1,42:32561972,14939800:7025511
)
(1,47:7696465,16079073:24865507,539426,121798
h1,47:7660584,16079073:0,0,0
$1,47:7660584,16079073
(1,47:7660584,15864967:271974,325320,0
x1,47:7899790,15864967
)
$1,47:7932558,16079073
x1,47:8253941,16079073
x1,47:8566476,16079073
x1,47:9280162,16079073
k1,47:9415022,16079073:134860
x1,47:9736405,16079073
x1,47:11332091,16079073
k1,47:11466950,16079073:134859
x1,47:11820124,16079073
x1,47:12819804,16079073
k1,47:12957183,16079073:137379
x1,47:13663532,16079073
x1,47:14589415,16079073
k1,47:14724275,16079073:134860
x1,47:15077449,16079073
x1,47:15903203,16079073
x1,47:16407643,16079073
x1,47:17417682,16079073
x1,47:17957441,16079073
k1,47:18092300,16079073:134859
x1,47:18637958,16079073
k1,47:18772818,16079073:134860
x1,47:19125992,16079073
x1,47:20125672,16079073
k1,47:20263051,16079073:137379
x1,47:20841079,16079073
k1,47:20975939,16079073:134860
x1,47:22227947,16079073
k1,47:22362806,16079073:134859
x1,47:23358169,16079073
x1,47:24727280,16079073
x1,47:24975076,16079073
k1,47:25109936,16079073:134860
x1,47:25463110,16079073
x1,47:25897420,16079073
x1,47:26393013,16079073
x1,47:26522774,16079073
k1,47:26660153,16079073:137379
x1,47:28249730,16079073
k1,47:28387109,16079073:137379
x1,47:28740283,16079073
x1,47:30799489,16079073
k1,47:30936868,16079073:137379
x1,47:31290042,16079073
x1,47:31485402,16079073
x1,47:32561972,16079073
k1,47:32561972,16079073:0
k1,47:32561972,16079073:0
)
(1,47:7696465,16799969:24865507,539426,121798
h1,47:7684505,16799969:0,0,0
$1,47:7684505,16799969
(1,47:7684505,16585863:271974,325320,0
x1,47:7923711,16585863
)
$1,47:7956479,16799969
x1,47:8382332,16799969
x1,47:9085402,16799969
x1,47:9559030,16799969
x1,47:10107565,16799969
x1,47:10360599,16799969
g1,47:10508055,16799969
x1,47:10868437,16799969
x1,47:11938376,16799969
x1,47:13510847,16799969
x1,47:13643557,16799969
g1,47:13791013,16799969
x1,47:16724205,16799969
x1,47:16968392,16799969
g1,47:17115848,16799969
x1,47:17279819,16799969
x1,47:17786477,16799969
g1,47:17933933,16799969
x1,47:18327345,16799969
x1,47:21165577,16799969
g1,47:21313033,16799969
x1,47:22197769,16799969
g1,47:22345225,16799969
x1,47:22738637,16799969
x1,47:23611576,16799969
x1,47:23766699,16799969
x1,47:24281615,16799969
x1,47:26164333,16799969
x1,47:26297043,16799969
g1,47:26444499,16799969
x1,47:27722057,16799969
g1,47:27869513,16799969
x1,47:29196617,16799969
g1,47:29344073,16799969
x1,47:29933897,16799969
g1,47:30081353,16799969
x1,47:31719294,16799969
x1,47:32228901,16799969
x1,47:32506118,16799969
k1,47:32561972,16799969:55854
)
(1,47:7696465,17520865:24865507,401080,74907
x1,47:9531407,17520865
g1,47:9678863,17520865
x1,47:11185863,17520865
x1,47:11503188,17520865
g1,47:11650644,17520865
x1,47:13272660,17520865
g1,47:13420116,17520865
x1,47:13780498,17520865
x1,47:15882630,17520865
g1,47:16030086,17520865
x1,47:16390468,17520865
x1,47:16590417,17520865
x1,47:17689259,17520865
k1,47:25125616,17520865:7436357
k1,47:32561972,17520865:7436356
)
(1,47:7696465,18241761:24865507,539426,121798
h1,47:7672544,18241761:0,0,0
$1,47:7672544,18241761
(1,47:7672544,18027655:271974,325320,4544
x1,47:7911750,18027655
)
$1,47:7944518,18241761
g1,47:8091974,18241761
x1,47:8583297,18241761
x1,47:10513790,18241761
g1,47:10661246,18241761
x1,47:11382010,18241761
x1,47:12326907,18241761
x1,47:12579941,18241761
g1,47:12727397,18241761
x1,47:13186280,18241761
g1,47:13333736,18241761
x1,47:15282515,18241761
g1,47:15429971,18241761
x1,47:15790353,18241761
x1,47:16633211,18241761
x1,47:16883296,18241761
x1,47:17163462,18241761
x1,47:17318585,18241761
g1,47:17466041,18241761
x1,47:19677881,18241761
g1,47:19825337,18241761
x1,47:20480630,18241761
x1,47:21186649,18241761
k1,47:26874311,18241761:5687662
k1,47:32561972,18241761:5687661
)
(1,47:7696465,18962657:24865507,539426,74907
h1,47:7684505,18962657:0,0,0
$1,47:7684505,18962657
(1,47:7684505,18748551:271974,325320,0
x1,47:7923711,18748551
)
$1,47:7956479,18962657
x1,47:9725950,18962657
x1,47:11349145,18962657
x1,47:12579517,18962657
g1,47:12726973,18962657
x1,47:13824635,18962657
g1,47:13972091,18962657
x1,47:14856827,18962657
g1,47:15004283,18962657
x1,47:15233724,18962657
x1,47:15796416,18962657
g1,47:15943872,18962657
x1,47:17057460,18962657
g1,47:17204916,18962657
x1,47:18842857,18962657
x1,47:19145436,18962657
g1,47:19292892,18962657
x1,47:20767452,18962657
g1,47:20914908,18962657
x1,47:21537761,18962657
x1,47:22784648,18962657
g1,47:22932104,18962657
x1,47:23292486,18962657
x1,47:23492435,18962657
x1,47:24591277,18962657
k1,47:28576625,18962657:3985348
k1,47:32561972,18962657:3985347
)
(1,49:7696465,19585249:24865507,456863,108265
h1,49:7615200,19585249:0,0,0
$1,49:7615200,19585249
(1,49:7615200,19394933:235929,266547,0
x1,49:7818361,19394933
)
$1,49:7851129,19585249
x1,49:12192758,19585249
x1,49:12613761,19585249
x1,49:13101348,19585249
x1,49:13500855,19585249
x1,49:14753379,19585249
x1,49:16092935,19585249
x1,49:16560600,19585249
k1,49:24561286,19585249:8000686
k1,49:32561972,19585249:8000686
)
(1,50:7696465,20207841:24865507,456863,108265
h1,50:7615200,20207841:0,0,0
$1,50:7615200,20207841
(1,50:7615200,20017525:235929,266547,0
x1,50:7818361,20017525
)
$1,50:7851129,20207841
x1,50:8521169,20207841
x1,50:10510842,20207841
x1,50:11387451,20207841
x1,50:13038958,20207841
x1,50:14597666,20207841
k1,50:23579819,20207841:8982153
k1,50:32561972,20207841:8982153
)
(1,58:7696465,21780705:24865507,451215,8847
x1,58:8146042,21780705
x1,57:10098359,21780705
x1,57:10310040,21780705
g1,57:10546625,21780705
k1,58:32561973,21780705:22015348
g1,58:32561973,21780705
)
(1,61:7696465,22567137:24865507,443023,141885
h1,60:7696465,22567137:655200,0,0
x1,60:9349769,22567137
x1,60:11360414,22567137
k1,60:11524713,22567137:164299
x1,60:12338377,22567137
k1,60:12502676,22567137:164299
x1,60:13574689,22567137
x1,60:15158176,22567137
k1,60:15322474,22567137:164298
x1,60:18097054,22567137
k1,60:18261353,22567137:164299
x1,60:18779381,22567137
k1,60:18943680,22567137:164299
x1,60:20275372,22567137
x1,60:21612952,22567137
k1,60:21777251,22567137:164299
x1,60:24366726,22567137
k1,60:24531025,22567137:164299
x1,60:24863948,22567137
x1,60:26039832,22567137
k1,60:26204131,22567137:164299
x1,60:26537054,22567137
x1,60:26819582,22567137
x1,60:27132844,22567137
k1,60:27297142,22567137:164298
x1,60:28258624,22567137
x1,60:29684463,22567137
x1,60:30222729,22567137
k1,60:30387028,22567137:164299
x1,60:30905056,22567137
k1,60:31069355,22567137:164299
x1,60:31771823,22567137
x1,60:32561972,22567137
k1,60:32561972,22567137:0
)
(1,61:7696465,23353569:24865507,443023,141885
x1,61:8253299,23353569
k1,60:8497912,23353569:244613
x1,60:11245984,23353569
x1,60:11370502,23353569
k1,60:11635309,23353569:264807
x1,60:13046445,23353569
k1,60:13291058,23353569:244613
x1,60:16019745,23353569
k1,60:16284551,23353569:264806
x1,60:20108857,23353569
k1,60:20353471,23353569:244614
x1,60:21318739,23353569
k1,60:21563352,23353569:244613
x1,60:25128959,23353569
k1,60:25373572,23353569:244613
x1,60:26562107,23353569
k1,60:26806721,23353569:244614
x1,60:28923090,23353569
k1,60:29167703,23353569:244613
x1,60:31396374,23353569
x1,60:32561972,23353569
k1,60:32561972,23353569:0
)
(1,61:7696465,24140001:24865507,443023,141885
x1,61:8475899,24140001
x1,60:9654604,24140001
x1,60:10706235,24140001
k1,60:10985151,24140001:278916
x1,60:12358853,24140001
x1,60:13701674,24140001
k1,60:13879624,24140001:177950
x1,60:14102224,24140001
x1,60:14969633,24140001
k1,60:15147584,24140001:177951
x1,60:17894988,24140001
k1,60:18072938,24140001:177950
x1,60:18703972,24140001
x1,60:19018545,24140001
x1,60:19292407,24140001
k1,60:19470357,24140001:177950
x1,60:20732425,24140001
k1,60:20910376,24140001:177951
x1,60:22135678,24140001
k1,60:22313628,24140001:177950
x1,60:22833696,24140001
k1,60:23011646,24140001:177950
x1,60:23345880,24140001
x1,60:25259364,24140001
k1,60:25437315,24140001:177951
x1,60:26513549,24140001
x1,60:28103297,24140001
x1,60:28309513,24140001
x1,60:30908517,24140001
k1,60:31086467,24140001:177950
x1,60:31346501,24140001
x1,60:32561972,24140001
k1,60:32561972,24140001:0
)
(1,61:7696465,24926433:24865507,443023,141885
x1,61:9776069,24926433
k1,60:10006321,24926433:230252
x1,60:13311227,24926433
k1,60:13541478,24926433:230251
x1,60:13764078,24926433
x1,60:14628931,24926433
x1,60:14822039,24926433
x1,60:15304672,24926433
x1,60:15585088,24926433
x1,60:15899661,24926433
x1,60:16396123,24926433
x1,60:18457677,24926433
k1,60:18893497,24926433:435820
x1,60:19710364,24926433
x1,60:20170059,24926433
x1,60:20447198,24926433
x1,60:20765048,24926433
x1,60:21261510,24926433
x1,60:21402412,24926433
k1,60:21649266,24926433:246854
x1,60:21909300,24926433
x1,60:23087337,24926433
x1,60:23866771,24926433
x1,60:24906239,24926433
x1,60:25425639,24926433
x1,60:25627856,24926433
k1,60:25858108,24926433:230252
x1,60:27195044,24926433
x1,60:28537865,24926433
k1,60:28768116,24926433:230251
x1,60:31515520,24926433
k1,60:31745772,24926433:230252
x1,60:32561972,24926433
k1,60:32561972,24926433:0
)
(1,61:7696465,25712865:24865507,443023,141885
x1,61:9590902,25712865
k1,60:9805117,25712865:214215
x1,60:10139351,25712865
x1,60:10453924,25712865
k1,60:10668140,25712865:214216
x1,60:12227008,25712865
x1,60:12561242,25712865
x1,60:13222356,25712865
k1,60:13436571,25712865:214215
x1,60:13956639,25712865
k1,60:14170854,25712865:214215
x1,60:15377439,25712865
k1,60:15604248,25712865:226809
x1,60:17646417,25712865
k1,60:17860632,25712865:214215
x1,60:18417466,25712865
k1,60:18631682,25712865:214216
x1,60:19707916,25712865
x1,60:21297664,25712865
k1,60:21511879,25712865:214215
x1,60:23257248,25712865
k1,60:23471463,25712865:214215
x1,60:24436731,25712865
k1,60:24650947,25712865:214216
x1,60:26729883,25712865
k1,60:26944098,25712865:214215
x1,60:29858619,25712865
k1,60:30246330,25712865:387711
x1,60:30877363,25712865
x1,60:31128288,25712865
k1,60:31342503,25712865:214215
x1,60:31973537,25712865
x1,60:32288110,25712865
x1,60:32561972,25712865
k1,60:32561972,25712865:0
)
(1,61:7696465,26499297:24865507,443023,141885
x1,61:8327499,26499297
x1,60:8645349,26499297
x1,60:10404547,26499297
k1,60:10602836,26499297:198289
x1,60:12385640,26499297
k1,60:12583929,26499297:198289
x1,60:12806529,26499297
x1,60:13673938,26499297
k1,60:13872226,26499297:198288
x1,60:16619630,26499297
k1,60:16817919,26499297:198289
x1,60:18006454,26499297
k1,60:18204743,26499297:198289
x1,60:18501543,26499297
k1,60:18699832,26499297:198289
x1,60:18922432,26499297
x1,60:19973119,26499297
x1,60:20529953,26499297
x1,60:21248962,26499297
k1,60:21447250,26499297:198288
x1,60:22598352,26499297
x1,60:23058047,26499297
k1,60:23256336,26499297:198289
x1,60:24426155,26499297
k1,60:24624444,26499297:198289
x1,60:25998812,26499297
k1,60:26197101,26499297:198289
x1,60:27088169,26499297
x1,60:28773835,26499297
k1,60:28972123,26499297:198288
x1,60:30345824,26499297
k1,60:30544113,26499297:198289
x1,60:31695215,26499297
k1,60:31893504,26499297:198289
x1,60:32561972,26499297
k1,60:32561972,26499297:0
)
(1,61:7696465,27285729:24865507,443023,141885
x1,61:8772699,27285729
x1,60:10362447,27285729
k1,60:10612578,27285729:250131
x1,60:10909378,27285729
x1,60:12941717,27285729
k1,60:13191848,27285729:250131
x1,60:15715984,27285729
k1,60:15966115,27285729:250131
x1,60:16300349,27285729
x1,60:16614922,27285729
k1,60:16865053,27285729:250131
x1,60:17533521,27285729
k1,60:17783652,27285729:250131
x1,60:19212835,27285729
k1,60:19708294,27285729:495459
x1,60:20339327,27285729
x1,60:20590252,27285729
k1,60:20840383,27285729:250131
x1,60:21137183,27285729
x1,60:22674449,27285729
k1,60:22924580,27285729:250131
x1,60:23741448,27285729
k1,60:23991579,27285729:250131
x1,60:24845213,27285729
x1,60:25418430,27285729
x1,60:25878125,27285729
k1,60:26128256,27285729:250131
x1,60:27204490,27285729
x1,60:28794238,27285729
k1,60:29044369,27285729:250131
x1,60:31791773,27285729
k1,60:32041904,27285729:250131
x1,60:32561972,27285729
k1,60:32561972,27285729:0
)
(1,61:7696465,28072161:24865507,443023,141885
x1,61:10480635,28072161
k1,60:10744061,28072161:263426
x1,60:11709329,28072161
k1,60:11972756,28072161:263427
x1,60:15426062,28072161
x1,60:15743912,28072161
k1,60:16007338,28072161:263426
x1,60:17901108,28072161
k1,60:18164535,28072161:263427
x1,60:18833003,28072161
k1,60:19096429,28072161:263426
x1,60:20693399,28072161
k1,60:20956826,28072161:263427
x1,60:21291060,28072161
x1,60:22547242,28072161
x1,60:22881476,28072161
x1,60:23907836,28072161
k1,60:24171262,28072161:263426
x1,60:25359797,28072161
k1,60:25623224,28072161:263427
x1,60:25957458,28072161
x1,60:26581138,28072161
x1,60:27620606,28072161
x1,60:28920108,28072161
k1,60:29183534,28072161:263426
x1,60:31225036,28072161
x1,60:32561972,28072161
k1,60:32561972,28072161:0
)
(1,61:7696465,28858593:24865507,443023,141885
x1,61:8316981,28858593
x1,60:9815735,28858593
k1,60:10052257,28858593:236522
x1,60:11220983,28858593
k1,60:11384633,28858593:163650
x1,60:12370623,28858593
x1,60:12822275,28858593
x1,60:13061591,28858593
k1,60:13225241,28858593:163650
x1,60:13736641,28858593
k1,60:13900291,28858593:163650
x1,60:14813318,28858593
x1,60:15125597,28858593
k1,60:15289247,28858593:163650
x1,60:15581100,28858593
x1,60:17687861,28858593
x1,60:18467411,28858593
k1,60:18631061,28858593:163650
x1,60:19288387,28858593
k1,60:19452037,28858593:163650
x1,60:20510333,28858593
x1,60:22073474,28858593
x1,60:22275980,28858593
x1,60:23116043,28858593
k1,60:23279693,28858593:163650
x1,60:25763073,28858593
x1,60:26075352,28858593
x1,60:26277858,28858593
x1,60:28833543,28858593
k1,60:28997193,28858593:163650
x1,60:29325856,28858593
x1,60:30342102,28858593
k1,60:30505752,28858593:163650
x1,60:31783595,28858593
k1,60:31947245,28858593:163650
x1,60:32275908,28858593
x1,60:32584910,28858593
k1,60:32561972,28858593:0
)
(1,61:7696465,29645025:24865507,443023,141885
x1,61:8516621,29645025
x1,60:8743598,29645025
x1,60:9252379,29645025
x1,60:10585957,29645025
k1,60:10739157,29645025:153200
x1,60:11060283,29645025
x1,60:12980486,29645025
k1,60:13133687,29645025:153201
x1,60:13383523,29645025
x1,60:14301104,29645025
k1,60:14454304,29645025:153200
x1,60:16095901,29645025
x1,60:17243736,29645025
x1,60:17545201,29645025
x1,60:17656612,29645025
k1,60:17889651,29645025:233039
x1,60:18495938,29645025
x1,60:18735223,29645025
k1,60:18888423,29645025:153200
x1,60:20886470,29645025
x1,60:22017921,29645025
k1,60:22171121,29645025:153200
x1,60:22384991,29645025
x1,60:22893772,29645025
k1,60:23046973,29645025:153201
x1,60:23831805,29645025
k1,60:23985005,29645025:153200
x1,60:24805803,29645025
x1,60:24974518,29645025
k1,60:25127719,29645025:153201
x1,60:26269644,29645025
k1,60:26422844,29645025:153200
x1,60:26708004,29645025
k1,60:26861204,29645025:153200
x1,60:27753292,29645025
x1,60:28058034,29645025
k1,60:28211235,29645025:153201
x1,60:30814925,29645025
k1,60:30968125,29645025:153200
x1,60:31503121,29645025
x1,60:32573113,29645025
k1,60:32561972,29645025:0
)
(1,61:7696465,30431457:24865507,443023,141885
x1,61:8020541,30431457
x1,60:9958441,30431457
k1,60:10122924,30431457:164483
x1,60:11382930,30431457
x1,60:12223978,30431457
k1,60:12388460,30431457:164482
x1,60:12892722,30431457
k1,60:13057205,30431457:164483
x1,60:13849246,30431457
k1,60:14013729,30431457:164483
x1,60:15057252,30431457
x1,60:16598484,30431457
k1,60:16762967,30431457:164483
x1,60:18869459,30431457
k1,60:19107972,30431457:238513
x1,60:20655757,30431457
k1,60:20820239,30431457:164482
x1,60:22512562,30431457
k1,60:22677045,30431457:164483
x1,60:23468437,30431457
k1,60:23632920,30431457:164483
x1,60:23920699,30431457
k1,60:24085181,30431457:164482
x1,60:24337312,30431457
x1,60:25119522,30431457
k1,60:25284005,30431457:164483
x1,60:25788267,30431457
x1,60:26233294,30431457
x1,60:27296730,30431457
k1,60:27461213,30431457:164483
x1,60:27748992,30431457
k1,60:27913475,30431457:164483
x1,60:28525330,30431457
x1,60:28973634,30431457
k1,60:29138116,30431457:164482
x1,60:29462192,30431457
x1,60:31857579,30431457
k1,60:32022062,30431457:164483
x1,60:32561972,30431457
k1,60:32561972,30431457:0
)
(1,61:7696465,31217889:24865507,443023,141885
x1,61:8030699,31217889
x1,60:10029548,31217889
k1,60:10205273,31217889:175725
x1,60:12173243,31217889
k1,60:12348967,31217889:175724
x1,60:15839705,31217889
k1,60:16015430,31217889:175725
x1,60:17203965,31217889
k1,60:17379689,31217889:175724
x1,60:19532825,31217889
k1,60:19708550,31217889:175725
x1,60:21491354,31217889
k1,60:21667079,31217889:175725
x1,60:24266751,31217889
k1,60:24442475,31217889:175724
x1,60:25221909,31217889
x1,60:27403316,31217889
x1,60:27527834,31217889
k1,60:27706530,31217889:178696
x1,60:27929130,31217889
x1,60:28459749,31217889
k1,60:28635473,31217889:175724
x1,60:31866179,31217889
k1,60:32041904,31217889:175725
x1,60:32561972,31217889
k1,60:32561972,31217889:0
)
(1,61:7696465,32004321:24865507,443023,141885
x1,61:8024145,32004321
x1,60:9983671,32004321
g1,60:10147511,32004321
x1,60:12951141,32004321
g1,60:13114981,32004321
x1,60:14061321,32004321
g1,60:14225161,32004321
x1,60:15898951,32004321
g1,60:16062791,32004321
x1,60:20559216,32004321
k1,61:32561972,32004321:12002756
g1,61:32561972,32004321
)
(1,61:7696465,33577185:24865507,385613,116653
x1,61:8044068,33577185
g1,61:8277215,33577185
x1,61:9443219,33577185
g1,61:9680047,33577185
x1,61:11195221,33577185
g1,61:11340968,33577185
x1,61:12273666,33577185
x1,61:13749000,33577185
g1,61:13894747,33577185
x1,61:15351727,33577185
k1,61:32561971,33577185:17210244
g1,61:32561971,33577185
)
(1,64:7696465,35150049:24865507,478084,8188
(1,64:7696465,35150049:1201919,463991,0
g1,64:7696465,35150049
x1,64:8243024,35150049
g1,64:8898384,35150049
)
x1,64:9954151,35150049
x1,64:12707958,35150049
k1,64:32561972,35150049:19854014
g1,64:32561972,35150049
)
(1,73:7696465,36319866:24865507,443023,141885
x1,73:8873713,36319866
x1,68:10400857,36319866
k1,68:10551882,36319866:151025
x1,68:12906378,36319866
k1,68:13057404,36319866:151026
x1,68:13913526,36319866
x1,68:15246382,36319866
k1,68:15397407,36319866:151025
x1,68:15682567,36319866
k1,68:15833593,36319866:151026
x1,68:18222771,36319866
x1,68:18507931,36319866
x1,68:20287611,36319866
k1,68:20438636,36319866:151025
x1,68:20902343,36319866
x1,68:21171119,36319866
x1,68:21472584,36319866
k1,68:21623610,36319866:151026
x1,68:22123282,36319866
k1,68:22274307,36319866:151025
x1,68:23914619,36319866
k1,68:24065645,36319866:151026
x1,68:24350805,36319866
k1,68:24501830,36319866:151025
x1,68:25857624,36319866
x1,68:28997595,36319866
k1,68:29148621,36319866:151026
x1,68:30789576,36319866
x1,68:30984505,36319866
k1,68:31135530,36319866:151025
x1,68:32561972,36319866
k1,68:32561972,36319866:0
)
(1,73:7696465,37106298:24865507,443023,141885
x1,73:9358022,37106298
k1,68:9520968,37106298:162946
x1,68:9813694,37106298
k1,68:9976641,37106298:162947
x1,68:11551690,37106298
k1,68:11714636,37106298:162946
x1,68:13436048,37106298
k1,68:13598994,37106298:162946
x1,68:15228764,37106298
k1,68:15391889,37106298:163125
x1,68:17516128,37106298
k1,68:17679074,37106298:162946
x1,68:18484729,37106298
k1,68:18647676,37106298:162947
x1,68:19123685,37106298
x1,68:19400027,37106298
x1,68:19710012,37106298
k1,68:19872958,37106298:162946
x1,68:20092502,37106298
x1,68:20615477,37106298
k1,68:20778423,37106298:162946
x1,68:22902004,37106298
k1,68:23064950,37106298:162946
x1,68:23394596,37106298
x1,68:25365918,37106298
k1,68:25528865,37106298:162947
x1,68:26261338,37106298
x1,68:26784313,37106298
x1,68:28628933,37106298
k1,68:28791879,37106298:162946
x1,68:31776495,37106298
k1,68:32012782,37106298:236287
x1,68:32561972,37106298
k1,68:32561972,37106298:0
)
(1,73:7696465,37892730:24865507,443023,141885
x1,73:8662401,37892730
k1,68:8853075,37892730:190674
x1,68:9409909,37892730
x1,68:11015096,37892730
k1,68:11212478,37892730:197382
x1,68:13329516,37892730
k1,68:13520190,37892730:190674
x1,68:14448024,37892730
k1,68:14638698,37892730:190674
x1,68:15269732,37892730
k1,68:15460406,37892730:190674
x1,68:15794640,37892730
x1,68:18042358,37892730
k1,68:18233031,37892730:190673
x1,68:18753099,37892730
k1,68:18943773,37892730:190674
x1,68:19240573,37892730
k1,68:19431247,37892730:190674
x1,68:20879149,37892730
x1,68:23050004,37892730
k1,68:23240678,37892730:190674
x1,68:23797512,37892730
k1,68:23988186,37892730:190674
x1,68:24508254,37892730
x1,68:26245602,37892730
k1,68:26436276,37892730:190674
x1,68:27512510,37892730
x1,68:29102258,37892730
k1,68:29292931,37892730:190673
x1,68:31205417,37892730
k1,68:31522504,37892730:317087
x1,68:32561972,37892730
k1,68:32561972,37892730:0
)
(1,73:7696465,38679162:24865507,443023,141885
x1,73:9144367,38679162
x1,68:11575256,38679162
k1,68:11738992,38679162:163736
x1,68:12555192,38679162
k1,68:12718927,38679162:163735
x1,68:13053161,38679162
x1,68:13549623,38679162
x1,68:13896964,38679162
k1,68:14060700,38679162:163736
x1,68:15546036,38679162
x1,68:15722039,38679162
k1,68:15885775,38679162:163736
x1,68:16516809,38679162
x1,68:17580603,38679162
x1,68:17756606,38679162
k1,68:17920341,38679162:163735
x1,68:19442443,38679162
k1,68:19606179,38679162:163736
x1,68:21017315,38679162
k1,68:21181051,38679162:163736
x1,68:21701119,38679162
k1,68:21864854,38679162:163735
x1,68:23275990,38679162
x1,68:24056092,38679162
x1,68:25456729,38679162
k1,68:25620465,38679162:163736
x1,68:27476801,38679162
x1,68:28967746,38679162
k1,68:29204296,38679162:236550
x1,68:31098734,38679162
k1,68:31262470,38679162:163736
x1,68:32561972,38679162
k1,68:32561972,38679162:0
)
(1,73:7696465,39465594:24865507,443023,141885
x1,73:8587911,39465594
k1,68:8741209,39465594:153298
x1,68:9347495,39465594
k1,68:9500793,39465594:153298
x1,68:9821919,39465594
x1,68:11980843,39465594
k1,68:12134140,39465594:153297
x1,68:14132186,39465594
k1,68:14285484,39465594:153298
x1,68:15462732,39465594
x1,68:16925140,39465594
k1,68:17078438,39465594:153298
x1,68:19825350,39465594
k1,68:19978648,39465594:153298
x1,68:20834770,39465594
x1,68:21146065,39465594
k1,68:21299363,39465594:153298
x1,68:21834359,39465594
k1,68:21987657,39465594:153298
x1,68:25162951,39465594
k1,68:25316248,39465594:153297
x1,68:27598813,39465594
x1,68:28075626,39465594
k1,68:28228924,39465594:153298
x1,68:28871176,39465594
x1,68:29633071,39465594
k1,68:29786369,39465594:153298
x1,68:30713781,39465594
x1,68:31015246,39465594
x1,68:32561972,39465594
k1,68:32561972,39465594:0
)
(1,73:7696465,40252026:24865507,443023,141885
x1,73:9746213,40252026
k1,68:9910841,40252026:164628
x1,68:10455665,40252026
k1,68:10620295,40252026:164630
x1,68:13853917,40252026
k1,68:14018546,40252026:164629
x1,68:14236345,40252026
x1,68:15081979,40252026
k1,68:15246608,40252026:164629
x1,68:15718832,40252026
x1,68:15992846,40252026
x1,68:16300210,40252026
x1,68:16567670,40252026
k1,68:16732300,40252026:164630
x1,68:18585877,40252026
k1,68:18750506,40252026:164629
x1,68:21275791,40252026
k1,68:21440420,40252026:164629
x1,68:22457467,40252026
k1,70:22622097,40252026:164630
x1,70:23675118,40252026
x1,70:25230435,40252026
k1,70:25395064,40252026:164629
x1,70:26485365,40252026
k1,70:26649994,40252026:164629
x1,70:27448589,40252026
k1,70:27613218,40252026:164629
x1,70:29501460,40252026
k1,70:29666090,40252026:164630
x1,70:29993115,40252026
k1,72:29666090,40252026:-19661
x1,72:30300479,40252026
k1,72:30465108,40252026:164629
x1,72:30755506,40252026
x1,72:31749616,40252026
x1,72:32561972,40252026
k1,72:32561972,40252026:0
)
(1,73:7696465,41038458:24865507,443023,141885
x1,73:8909679,41038458
x1,72:9743584,41038458
k1,72:9879888,41038458:136304
x1,72:10414884,41038458
k1,72:10551189,41038458:136305
x1,72:10836349,41038458
k1,72:10972653,41038458:136304
x1,72:13469730,41038458
k1,72:13606034,41038458:136304
x1,72:16031820,41038458
k1,72:16168124,41038458:136304
x1,72:17844402,41038458
k1,72:17980707,41038458:136305
x1,72:18194577,41038458
x1,72:18515703,41038458
(1,72:18515703,41038458:327680,166133,0
x1,72:18843383,41038458
)
x1,72:19164509,41038458
x1,72:19538942,41038458
k1,72:19680753,41038458:141811
x1,72:20215749,41038458
k1,72:20352054,41038458:136305
x1,72:20673180,41038458
x1,72:20974645,41038458
k1,72:21110949,41038458:136304
x1,72:21396109,41038458
x1,72:23692985,41038458
k1,72:23829289,41038458:136304
x1,72:24614121,41038458
k1,72:24750425,41038458:136304
x1,72:27033631,41038458
x1,72:27338373,41038458
k1,72:27474678,41038458:136305
x1,72:29472082,41038458
k1,72:29608386,41038458:136304
x1,72:30642412,41038458
x1,72:32561972,41038458
k1,72:32561972,41038458:0
)
(1,73:7696465,41824890:24865507,443023,102236
x1,73:8242380,41824890
g1,72:8406220,41824890
x1,72:8697200,41824890
g1,72:8861040,41824890
x1,72:11299635,41824890
g1,72:11463475,41824890
x1,72:11681710,41824890
x1,72:12009390,41824890
(1,72:12009390,41824890:327680,166133,0
x1,72:12337070,41824890
)
x1,72:12664750,41824890
x1,72:13046825,41824890
k1,73:32561973,41824890:19629836
g1,73:32561973,41824890
)
(1,75:7696465,42611322:24865507,443023,141885
h1,74:7696465,42611322:655200,0,0
x1,74:9391133,42611322
k1,74:9628205,42611322:237072
x1,74:11633609,42611322
x1,74:12524677,42611322
x1,74:14864315,42611322
k1,74:15101387,42611322:237072
x1,74:16623488,42611322
k1,74:16860486,42611322:236998
x1,74:17639920,42611322
x1,74:19821327,42611322
k1,74:20058399,42611322:237072
x1,74:20949467,42611322
x1,74:22337665,42611322
k1,74:22574737,42611322:237072
x1,74:22908971,42611322
x1,74:23192663,42611322
x1,74:23507236,42611322
k1,74:23744308,42611322:237072
x1,74:24709576,42611322
x1,74:26141094,42611322
x1,74:26681544,42611322
k1,74:26918615,42611322:237071
x1,74:27141215,42611322
x1,74:27671834,42611322
k1,74:27908906,42611322:237072
x1,74:28725774,42611322
k1,74:28962846,42611322:237072
x1,74:29297080,42611322
x1,74:31768066,42611322
k1,74:32005138,42611322:237072
x1,74:32561972,42611322
k1,74:32561972,42611322:0
)
(1,75:7696465,43397754:24865507,443023,141885
x1,75:8550099,43397754
x1,74:10385384,43397754
k1,74:10561377,43397754:175993
x1,74:11526645,43397754
k1,74:11702638,43397754:175993
x1,74:14301642,43397754
k1,74:14477635,43397754:175993
x1,74:16334639,43397754
k1,74:16510633,43397754:175994
x1,74:17977252,43397754
k1,74:18156283,43397754:179031
x1,74:20681755,43397754
k1,74:20857748,43397754:175993
x1,74:21674616,43397754
k1,74:21850609,43397754:175993
x1,74:24598681,43397754
k1,74:24774674,43397754:175993
x1,74:25739942,43397754
k1,74:25915935,43397754:175993
x1,74:26732803,43397754
k1,74:26908797,43397754:175994
x1,74:27205597,43397754
x1,74:27520170,43397754
x1,74:29880858,43397754
k1,74:30056851,43397754:175993
x1,74:30613685,43397754
k1,74:30789678,43397754:175993
x1,74:31086478,43397754
k1,74:31262471,43397754:175993
x1,74:32561972,43397754
k1,74:32561972,43397754:0
)
(1,75:7696465,44184186:24865507,443023,141885
x1,75:9087583,44184186
x1,74:9421816,44184186
k1,74:9584187,44184186:162371
x1,74:10119183,44184186
k1,74:10281555,44184186:162372
x1,74:11637349,44184186
x1,74:12457505,44184186
x1,74:12684482,44184186
x1,74:13193263,44184186
x1,74:14882649,44184186
k1,74:15045020,44184186:162371
x1,74:16329524,44184186
k1,74:16491896,44184186:162372
x1,74:17419308,44184186
k1,74:17581679,44184186:162371
x1,74:21256003,44184186
k1,74:21418375,44184186:162372
x1,74:22024661,44184186
x1,74:23488668,44184186
k1,74:23724763,44184186:236095
x1,74:25632894,44184186
k1,74:25795560,44184186:162666
x1,74:27508446,44184186
k1,74:27670817,44184186:162371
x1,74:30168535,44184186
k1,74:30330907,44184186:162372
x1,74:31187029,44184186
k1,74:31349400,44184186:162371
x1,74:32561972,44184186
k1,74:32561972,44184186:0
)
(1,75:7696465,44970618:24865507,443023,141885
x1,75:9219235,44970618
x1,75:10221937,44970618
k1,74:10400580,44970618:178643
x1,74:10957414,44970618
k1,74:11136057,44970618:178643
x1,74:11767091,44970618
k1,74:11945734,44970618:178643
x1,74:14247938,44970618
k1,74:14426581,44970618:178643
x1,74:15206015,44970618
x1,74:17387422,44970618
k1,74:17566064,44970618:178642
x1,74:17788664,44970618
x1,74:18319283,44970618
k1,74:18497926,44970618:178643
x1,74:18832160,44970618
x1,74:20831009,44970618
k1,74:21009652,44970618:178643
x1,74:21752320,44970618
x1,74:22282939,44970618
x1,74:24153049,44970618
k1,74:24331692,44970618:178643
x1,74:24554292,44970618
x1,74:24888526,44970618
x1,74:25278243,44970618
k1,74:25559237,44970618:280994
x1,74:26116071,44970618
k1,74:26294714,44970618:178643
x1,74:27148348,44970618
x1,74:28872667,44970618
x1,74:29013569,44970618
k1,74:29195912,44970618:182343
x1,74:29567580,44970618
k1,74:29746223,44970618:178643
x1,74:30192091,44970618
k1,74:30370734,44970618:178643
x1,74:32561972,44970618
k1,74:32561972,44970618:0
)
(1,75:7696465,45757050:24865507,443023,141885
x1,75:8216533,45757050
k1,74:8437894,45757050:221361
x1,74:8772128,45757050
x1,74:10685612,45757050
k1,74:10906972,45757050:221360
x1,74:11649640,45757050
x1,74:13506644,45757050
k1,74:13728005,45757050:221361
x1,74:14804239,45757050
x1,74:16393987,45757050
k1,74:16615348,45757050:221361
x1,74:18360717,45757050
k1,74:18582078,45757050:221361
x1,74:20661682,45757050
k1,74:20883042,45757050:221360
x1,74:24187948,45757050
k1,74:24409309,45757050:221361
x1,74:24631909,45757050
x1,74:25496762,45757050
k1,74:25718123,45757050:221361
x1,74:26200756,45757050
x1,74:26481172,45757050
x1,74:26795745,45757050
x1,74:27069607,45757050
k1,74:27290967,45757050:221360
x1,74:29185404,45757050
k1,74:29406765,45757050:221361
x1,74:31820601,45757050
k1,74:32041904,45757050:221303
x1,74:32561972,45757050
k1,74:32561972,45757050:0
)
]
(1,76:7696465,47908046:24865507,0,0
h1,76:7696465,47908046:24865507,0,0
)
]
]
]
!34503
}1
Input:110:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\newtx\ts1ntxtlf.fd
!94
{2
[1,132:4736286,47908046:27825686,43171760,0
(1,132:4736286,4736286:0,0,0
[1,132:0,4736286:0,0,0
(1,132:0,0:0,0,0
g1,132:0,0
)
]
)
[1,132:4736286,4736286:0,0,0
(1,132:4736286,3079947:0,0,0
k1,132:4736286,3079947:-2894398
)
]
[1,132:4736286,47908046:27825686,43171760,0
[1,132:7696465,47908046:24865507,44762318,0
[1,132:7696465,4128768:24865507,983040,0
(1,132:7696465,4128768:24865507,0,0
h1,132:7696465,4128768:24865507,0,0
)
]
[1,132:7696465,45941966:24865507,39784779,0
(1,75:7696465,6812547:24865507,443023,141885
x1,75:9079930,6812547
x1,75:9407610,6812547
x1,74:10893966,6812547
x1,74:11095817,6812547
x1,74:11314052,6812547
x1,74:12607733,6812547
g1,74:12771573,6812547
x1,74:16994058,6812547
g1,74:17157898,6812547
x1,74:17376133,6812547
x1,74:18031493,6812547
(1,74:18031493,6812547:327680,166133,0
x1,74:18359173,6812547
)
x1,74:19014533,6812547
x1,74:19232768,6812547
k1,75:32561972,6812547:13329204
g1,75:32561972,6812547
)
(1,77:7696465,7598979:24865507,443023,141885
h1,76:7696465,7598979:655200,0,0
x1,76:10133800,7598979
x1,76:10445096,7598979
x1,76:10941558,7598979
k1,76:11149172,7598979:207614
x1,76:11669240,7598979
k1,76:11876853,7598979:207613
x1,76:12693721,7598979
k1,76:12901335,7598979:207614
x1,76:15017704,7598979
k1,76:15225317,7598979:207613
x1,76:15707950,7598979
x1,76:15988366,7598979
x1,76:16302939,7598979
x1,76:18247971,7598979
k1,76:18455585,7598979:207614
x1,76:19643453,7598979
x1,76:20090986,7598979
k1,76:20309543,7598979:218557
x1,76:21942610,7598979
k1,76:22150223,7598979:207613
x1,76:22967091,7598979
k1,76:23174705,7598979:207614
x1,76:24251606,7598979
k1,76:24459176,7598979:207570
x1,76:24905044,7598979
k1,76:25112657,7598979:207613
x1,76:28082661,7598979
k1,76:28290275,7598979:207614
x1,76:29255543,7598979
k1,76:29463156,7598979:207613
x1,76:29759956,7598979
x1,76:31612280,7598979
k1,76:31819894,7598979:207614
x1,76:32042494,7598979
x1,76:32573113,7598979
k1,76:32561972,7598979:0
)
(1,77:7696465,8385411:24865507,443023,141885
x1,77:9832218,8385411
k1,76:10062416,8385411:230198
x1,76:10396650,8385411
x1,76:11020330,8385411
x1,76:12059798,8385411
x1,76:13359300,8385411
k1,76:13589497,8385411:230197
x1,76:15279384,8385411
k1,76:15526171,8385411:246787
x1,76:18385876,8385411
x1,76:18697172,8385411
x1,76:19456945,8385411
k1,76:19687143,8385411:230198
x1,76:20652411,8385411
k1,76:20882608,8385411:230197
x1,76:23890713,8385411
k1,76:24120911,8385411:230198
x1,76:24937111,8385411
k1,76:25167309,8385411:230198
x1,76:25464109,8385411
x1,76:25778682,8385411
x1,76:27544434,8385411
k1,76:27774631,8385411:230197
x1,76:28739899,8385411
k1,76:28970097,8385411:230198
x1,76:30381233,8385411
x1,76:31161335,8385411
x1,76:32561972,8385411
k1,76:32561972,8385411:0
)
(1,77:7696465,9171843:24865507,443023,141885
x1,77:10510654,9171843
k1,76:10674917,9171843:164263
x1,76:11954034,9171843
x1,76:12847652,9171843
k1,76:13011914,9171843:164262
x1,76:14583175,9171843
k1,76:14747438,9171843:164263
x1,76:15076429,9171843
x1,76:17043820,9171843
k1,76:17208083,9171843:164263
x1,76:19985425,9171843
k1,76:20149687,9171843:164262
x1,76:20697786,9171843
k1,76:20862049,9171843:164263
x1,76:24956011,9171843
k1,76:25120273,9171843:164262
x1,76:26655345,9171843
k1,76:26819608,9171843:164263
x1,76:27732887,9171843
k1,76:27897150,9171843:164263
x1,76:28518285,9171843
k1,76:28682547,9171843:164262
x1,76:29266835,9171843
x1,76:30061058,9171843
x1,76:30373665,9171843
x1,76:30971862,9171843
k1,76:31136125,9171843:164263
x1,76:32561972,9171843
k1,76:32561972,9171843:0
)
(1,77:7696465,9958275:24865507,443023,141885
x1,77:7987445,9958275
x1,76:8729312,9958275
x1,76:9739221,9958275
g1,76:9903061,9958275
x1,76:12123421,9958275
g1,76:12287261,9958275
x1,76:14362131,9958275
g1,76:14525971,9958275
x1,76:16018226,9958275
x1,76:16408820,9958275
x1,76:18478447,9958275
k1,77:32561972,9958275:14198213
g1,77:32561972,9958275
)
(1,84:7696465,10744707:24865507,443023,141885
h1,80:7696465,10744707:655200,0,0
x1,80:9391133,10744707
k1,80:9601769,10744707:210636
x1,80:10678003,10744707
x1,80:12267751,10744707
k1,80:12478387,10744707:210636
x1,80:13592723,10744707
k1,80:13803359,10744707:210636
x1,80:14731193,10744707
k1,80:14941829,10744707:210636
x1,80:15572863,10744707
k1,80:15783499,10744707:210636
x1,80:19088404,10744707
k1,80:19299040,10744707:210636
x1,80:20747610,10744707
k1,80:20958246,10744707:210636
x1,80:22183548,10744707
x1,80:23705650,10744707
k1,80:23916286,10744707:210636
x1,80:26477856,10744707
k1,80:26688492,10744707:210636
x1,80:27394394,10744707
x1,80:27678086,10744707
k1,80:27888722,10744707:210636
x1,80:29708292,10744707
k1,80:29918928,10744707:210636
x1,80:30995162,10744707
x1,80:32584910,10744707
k1,80:32561972,10744707:0
)
(1,84:7696465,11531139:24865507,443023,141885
x1,84:8635235,11531139
x1,80:8940633,11531139
x1,80:10506582,11531139
k1,80:10670345,11531139:163763
x1,80:10886834,11531139
x1,80:11536952,11531139
x1,80:11699481,11531139
k1,80:11784605,11531139:85124
x1,80:12434723,11531139
x1,80:12813741,11531139
k1,80:13050300,11531139:236559
x1,80:13844744,11531139
k1,81:13050300,11531139:-22938
x1,81:14291191,11531139
x1,81:14560182,11531139
x1,81:14868857,11531139
x1,81:15351060,11531139
x1,81:15487374,11531139
k1,81:15651153,11531139:163779
x1,81:16590572,11531139
k1,81:16754335,11531139:163763
x1,81:18811957,11531139
x1,81:19127185,11531139
k1,81:19290948,11531139:163763
x1,81:20085391,11531139
x1,81:20390789,11531139
k1,81:20554552,11531139:163763
x1,81:21168263,11531139
k1,81:21332027,11531139:163764
x1,81:23895440,11531139
k1,81:24059203,11531139:163763
x1,81:24384262,11531139
x1,81:24689660,11531139
k1,81:24853423,11531139:163763
x1,81:26695853,11531139
k1,81:26859616,11531139:163763
x1,81:27798386,11531139
x1,81:30688156,11531139
k1,81:30851920,11531139:163764
x1,81:31790690,11531139
k1,81:31954453,11531139:163763
x1,81:32279512,11531139
x1,81:32584910,11531139
k1,81:32561972,11531139:0
)
(1,84:7696465,12317571:24865507,443023,141885
x1,84:8486102,12317571
k1,81:8650056,12317571:163954
x1,81:10408969,12317571
k1,81:10572922,12317571:163953
x1,81:11937017,12317571
k1,81:12100971,12317571:163954
x1,81:13357155,12317571
k1,81:13521109,12317571:163954
x1,81:14310746,12317571
k1,81:14474700,12317571:163954
x1,81:15946708,12317571
k1,81:16110661,12317571:163953
x1,81:16935839,12317571
x1,81:18257194,12317571
k1,81:18421148,12317571:163954
x1,81:18923879,12317571
k1,81:19087833,12317571:163954
x1,81:19410925,12317571
x1,81:21260076,12317571
k1,81:21424030,12317571:163954
x1,81:22213667,12317571
k1,81:22377620,12317571:163953
x1,81:24818258,12317571
k1,81:24982212,12317571:163954
x1,81:28122668,12317571
k1,81:28359594,12317571:236926
x1,81:29902683,12317571
k1,81:30066637,12317571:163954
x1,81:30389729,12317571
x1,81:32561972,12317571
k1,81:32561972,12317571:0
)
(1,84:7696465,13104003:24865507,443023,141885
x1,84:8196137,13104003
k1,81:8349672,13104003:153535
x1,81:9134504,13104003
k1,81:9288038,13104003:153534
x1,81:11321409,13104003
k1,81:11474944,13104003:153535
x1,81:11938651,13104003
x1,81:12207427,13104003
x1,81:12508892,13104003
x1,81:14787143,13104003
k1,81:14942738,13104003:155595
x1,81:16048054,13104003
k1,81:16201589,13104003:153535
x1,81:17486093,13104003
k1,81:17639628,13104003:153535
x1,81:18620990,13104003
k1,81:18776585,13104003:155595
x1,81:19810611,13104003
x1,81:21337755,13104003
k1,81:21491290,13104003:153535
x1,81:22561924,13104003
k1,81:22715459,13104003:153535
x1,81:23606905,13104003
k1,81:23760439,13104003:153534
x1,81:24366725,13104003
k1,81:24520260,13104003:153535
x1,81:27695555,13104003
k1,81:27849089,13104003:153534
x1,81:29240849,13104003
k1,81:29394384,13104003:153535
x1,81:29715510,13104003
x1,81:30314732,13104003
x1,81:31313434,13104003
x1,81:32561972,13104003
k1,81:32561972,13104003:0
)
(1,84:7696465,13890435:24865507,443023,141885
x1,84:9812834,13890435
k1,81:10029750,13890435:216916
x1,81:10660784,13890435
x1,81:12018102,13890435
k1,81:12235018,13890435:216916
x1,81:13126086,13890435
x1,81:13450489,13890435
k1,81:13667405,13890435:216916
x1,81:14224239,13890435
k1,81:14441155,13890435:216916
x1,81:16482657,13890435
x1,81:17819593,13890435
k1,81:18036510,13890435:216917
x1,81:19558612,13890435
k1,81:19775528,13890435:216916
x1,81:22783633,13890435
k1,81:23000549,13890435:216916
x1,81:24931083,13890435
k1,81:25147999,13890435:216916
x1,81:25370599,13890435
x1,81:26039067,13890435
(1,81:26039067,13890435:327680,166133,0
x1,81:26366747,13890435
)
x1,81:27035215,13890435
x1,81:27257815,13890435
k1,81:27474731,13890435:216916
x1,81:28439999,13890435
k1,81:28656915,13890435:216916
x1,81:29882217,13890435
x1,81:32561972,13890435
k1,81:32561972,13890435:0
)
(1,84:7696465,14676867:24865507,443023,117309
x1,84:9217741,14676867
k1,81:9381676,14676867:163935
x1,81:10569044,14676867
k1,81:10732979,14676867:163935
x1,81:10955360,14676867
x1,81:11289266,14676867
x1,81:11456219,14676867
k1,81:11541467,14676867:85248
x1,81:11875373,14676867
x1,81:12042326,14676867
k1,81:12127573,14676867:85247
x1,81:12461479,14676867
x1,81:12628432,14676867
k1,81:12713680,14676867:85248
x1,81:13381492,14676867
x1,81:13770826,14676867
k1,81:14007696,14676867:236870
x1,81:14415729,14676867
k1,83:14579664,14676867:163935
x1,83:15469858,14676867
k1,83:15633793,14676867:163935
x1,83:16894623,14676867
k1,83:17058558,14676867:163935
x1,83:17986149,14676867
x1,83:18779277,14676867
k1,83:18943212,14676867:163935
x1,83:19944931,14676867
k1,83:20108866,14676867:163935
x1,83:20924933,14676867
k1,83:21088868,14676867:163935
x1,83:24427930,14676867
k1,83:24591866,14676867:163936
x1,83:25148153,14676867
k1,83:25312088,14676867:163935
x1,83:25979900,14676867
x1,83:26290868,14676867
k1,83:26454803,14676867:163935
x1,83:28198460,14676867
k1,83:28362395,14676867:163935
x1,83:29326716,14676867
k1,83:29490651,14676867:163935
x1,83:29787160,14676867
k1,83:29951095,14676867:163935
x1,83:30693701,14676867
k1,83:30857636,14676867:163935
x1,83:31859355,14676867
x1,83:32318577,14676867
x1,83:32561972,14676867
k1,83:32561972,14676867:0
)
(1,84:7696465,15463299:24865507,443023,141885
x1,84:9638692,15463299
x1,83:9981773,15463299
k1,83:10145472,15463299:163699
x1,83:10475446,15463299
x1,83:11495770,15463299
k1,83:11659469,15463299:163699
x1,83:13162171,15463299
x1,83:13685693,15463299
x1,83:15532134,15463299
k1,83:15695833,15463299:163699
x1,83:16099061,15463299
k1,83:16262760,15463299:163699
x1,83:17069216,15463299
k1,83:17232915,15463299:163699
x1,83:17562889,15463299
x1,83:18583213,15463299
k1,83:18746912,15463299:163699
x1,83:20213316,15463299
k1,83:20377015,15463299:163699
x1,83:22393156,15463299
k1,83:22556854,15463299:163698
$1,83:22556854,15463299
x1,83:23281026,15463299
$1,83:23389816,15463299
k1,83:23553515,15463299:163699
x1,83:23993700,15463299
k1,83:24157399,15463299:163699
x1,83:24780390,15463299
x1,83:25580292,15463299
k1,83:25743991,15463299:163699
x1,83:26257430,15463299
k1,83:26421129,15463299:163699
x1,83:27227585,15463299
k1,83:27391284,15463299:163699
x1,83:28967899,15463299
k1,83:29131598,15463299:163699
x1,83:30341283,15463299
x1,83:31910685,15463299
k1,83:32074384,15463299:163699
$1,83:32074384,15463299
x1,83:32561972,15463299
$1,83:32561972,15463299
k1,84:32561972,15463299:0
)
(1,84:7696465,16249731:24865507,443023,141885
x1,84:8935096,16249731
k1,83:9098755,16249731:163659
x1,83:9654496,16249731
x1,83:11039275,16249731
k1,83:11202933,16249731:163658
x1,83:12018198,16249731
k1,83:12181857,16249731:163659
x1,83:13923803,16249731
k1,83:14087462,16249731:163659
x1,83:14309625,16249731
x1,83:14976781,16249731
x1,83:15143570,16249731
k1,83:15228588,16249731:85018
x1,83:15895744,16249731
x1,83:16284696,16249731
k1,83:16521221,16249731:236525
x1,83:17558650,16249731
k1,83:17722309,16249731:163659
x1,83:19204064,16249731
x1,83:22169572,16249731
k1,83:22333230,16249731:163658
x1,83:22888971,16249731
k1,83:23052630,16249731:163659
x1,83:23941950,16249731
x1,83:24265697,16249731
k1,83:24429356,16249731:163659
x1,83:24762934,16249731
x1,83:26757849,16249731
k1,83:26921507,16249731:163658
x1,83:27995629,16249731
x1,83:29582245,16249731
k1,83:29745904,16249731:163659
x1,83:32561972,16249731
k1,83:32561972,16249731:0
)
(1,84:7696465,17036163:24865507,443023,141885
x1,84:8679505,17036163
x1,83:9129737,17036163
x1,83:9368288,17036163
g1,83:9532128,17036163
x1,83:9750363,17036163
x1,83:10270063,17036163
g1,83:10433903,17036163
x1,83:10761583,17036163
x1,83:11254414,17036163
x1,83:12360006,17036163
g1,83:12523846,17036163
x1,83:15691201,17036163
g1,83:15855041,17036163
x1,83:16073276,17036163
x1,83:16728636,17036163
(1,83:16728636,17036163:327680,166133,0
x1,83:17056316,17036163
)
x1,83:17711676,17036163
x1,83:18093751,17036163
k1,84:32561972,17036163:14582909
g1,84:32561972,17036163
)
(1,87:7696465,17822595:24865507,443023,141885
h1,86:7696465,17822595:655200,0,0
x1,86:9350368,17822595
k1,86:9475297,17822595:124929
x1,86:11295440,17822595
k1,86:11420370,17822595:124930
x1,86:14131959,17822595
k1,86:14256888,17822595:124929
x1,86:14791884,17822595
k1,86:14916813,17822595:124929
x1,86:15166649,17822595
x1,86:17082932,17822595
k1,86:17207862,17822595:124930
x1,86:19241233,17822595
k1,86:19366162,17822595:124929
x1,86:21043085,17822595
k1,86:21168014,17822595:124929
x1,86:22631707,17822595
k1,86:22756637,17822595:124930
x1,86:23541469,17822595
k1,86:23666398,17822595:124929
x1,86:26271375,17822595
k1,86:26396304,17822595:124929
x1,86:26717430,17822595
x1,86:27710220,17822595
k1,86:27835150,17822595:124930
x1,86:28869176,17822595
x1,86:30396320,17822595
k1,86:30521249,17822595:124929
x1,86:32643892,17822595
k1,86:32561972,17822595:0
)
(1,87:7696465,18609027:24865507,443023,141885
x1,87:8420637,18609027
$1,86:8529427,18609027
x1,86:8689990,18609027
k1,86:8846811,18609027:156821
x1,86:9346483,18609027
k1,86:9501549,18609027:155066
x1,86:9786709,18609027
k1,86:9941775,18609027:155066
x1,86:10155645,18609027
x1,86:10417867,18609027
x1,86:10861913,18609027
k1,86:11016979,18609027:155066
x1,86:12051647,18609027
k1,86:12206713,18609027:155066
x1,86:12741709,18609027
k1,86:12896775,18609027:155066
x1,86:13717573,18609027
x1,86:14809781,18609027
x1,86:15450433,18609027
k1,86:15684093,18609027:233660
x1,86:16219089,18609027
k1,86:16374155,18609027:155066
x1,86:18640020,18609027
k1,86:18796841,18609027:156821
x1,86:19296513,18609027
x1,86:19737282,18609027
k1,86:19892348,18609027:155066
$1,86:19892348,18609027
x1,86:20616520,18609027
$1,86:20725310,18609027
k1,86:20880376,18609027:155066
x1,86:22093590,18609027
x1,86:22512141,18609027
k1,86:22667207,18609027:155066
x1,86:23452039,18609027
k1,86:23607104,18609027:155065
x1,86:25604508,18609027
k1,86:25759574,18609027:155066
x1,86:26044734,18609027
x1,86:28252154,18609027
x1,86:28370118,18609027
k1,86:28526939,18609027:156821
x1,86:28866048,18609027
k1,86:29099709,18609027:233661
x1,86:29545432,18609027
k1,86:29779092,18609027:233660
x1,86:32561972,18609027
k1,86:32561972,18609027:0
)
(1,87:7696465,19395459:24865507,443023,141885
x1,87:8498116,19395459
k1,86:8661679,19395459:163563
x1,86:9244221,19395459
x1,86:10036041,19395459
x1,86:10347665,19395459
x1,86:11424203,19395459
k1,86:11587765,19395459:163562
x1,86:13263884,19395459
x1,86:13462639,19395459
k1,86:13626202,19395459:163563
x1,86:16359819,19395459
k1,86:16523382,19395459:163563
x1,86:16741835,19395459
x1,86:17262081,19395459
k1,86:17425643,19395459:163562
x1,86:17716914,19395459
k1,86:17880477,19395459:163563
x1,86:18718865,19395459
x1,86:19315206,19395459
k1,86:19478769,19395459:163563
x1,86:19770040,19395459
x1,86:20078387,19395459
x1,86:21810940,19395459
k1,86:21974502,19395459:163562
x1,86:23686703,19395459
k1,86:23850266,19395459:163563
x1,86:26783968,19395459
k1,86:27020461,19395459:236493
x1,86:27494104,19395459
x1,86:28062938,19395459
k1,86:28226556,19395459:163618
x1,86:28809098,19395459
x1,86:29600918,19395459
x1,86:30750930,19395459
k1,86:30914492,19395459:163562
x1,86:31788961,19395459
x1,86:32107138,19395459
k1,86:32270701,19395459:163563
x1,86:32561972,19395459
k1,86:32561972,19395459:0
)
(1,87:7696465,20181891:24865507,443023,141885
x1,87:8533360,20181891
x1,86:9095658,20181891
x1,86:9545890,20181891
g1,86:9709730,20181891
x1,86:10764860,20181891
x1,86:12323306,20181891
g1,86:12487146,20181891
x1,86:14489271,20181891
g1,86:14653111,20181891
x1,86:15818341,20181891
g1,86:15982181,20181891
x1,86:17292901,20181891
x1,86:18609519,20181891
g1,86:18773359,20181891
x1,86:21466889,20181891
g1,86:21630729,20181891
x1,86:22067854,20181891
g1,86:22231694,20181891
x1,86:22522674,20181891
g1,86:22686514,20181891
x1,86:22977494,20181891
x1,86:25734593,20181891
g1,86:25898433,20181891
x1,86:27118058,20181891
k1,87:32561972,20181891:5558602
g1,87:32561972,20181891
)
(1,95:7696465,20968323:24865507,443023,141885
h1,88:7696465,20968323:655200,0,0
x1,88:10471361,20968323
k1,88:10635759,20968323:164398
x1,88:13294273,20968323
k1,88:13458672,20968323:164399
x1,88:13997490,20968323
k1,88:14161888,20968323:164398
x1,88:15024126,20968323
x1,88:15670966,20968323
k1,88:15835364,20968323:164398
x1,88:17056599,20968323
k1,88:17220998,20968323:164399
x1,88:18083236,20968323
k1,88:18247634,20968323:164398
x1,88:19468868,20968323
k1,88:19633266,20968323:164398
x1,88:20207660,20968323
x1,88:20988268,20968323
x1,88:21295304,20968323
x1,88:21882983,20968323
k1,88:22047381,20968323:164398
x1,88:23449084,20968323
k1,88:23613483,20968323:164399
x1,88:25338607,20968323
k1,88:25503005,20968323:164398
x1,88:26401467,20968323
x1,88:27205013,20968323
k1,88:27369411,20968323:164398
x1,88:27584809,20968323
x1,88:28424578,20968323
k1,88:28588977,20968323:164399
x1,88:31247491,20968323
k1,88:31411889,20968323:164398
x1,88:32561972,20968323
k1,88:32561972,20968323:0
)
(1,95:7696465,21754755:24865507,560823,141885
x1,95:7993265,21754755
k1,88:8169032,21754755:175767
x1,88:9802768,21754755
k1,88:9978534,21754755:175766
x1,88:11128968,21754755
k1,88:11304735,21754755:175767
x1,88:12307437,21754755
k1,88:12483203,21754755:175766
x1,88:13504621,21754755
k1,88:13683369,21754755:178748
x1,88:15874607,21754755
k1,88:16050374,21754755:175767
x1,88:16347174,21754755
k1,88:16522940,21754755:175766
x1,88:16745540,21754755
x1,88:17796227,21754755
x1,88:18353061,21754755
x1,88:19072070,21754755
k1,88:19247837,21754755:175767
x1,88:19544637,21754755
x1,88:19855933,21754755
x1,88:21911931,21754755
k1,88:22087697,21754755:175766
x1,88:22421931,21754755
k1,88:22597698,21754755:175767
x1,88:23637832,21754755
$1,88:23637832,21754755
(1,88:23637832,21516860:271974,322928,0
x1,88:23877038,21516860
)
$1,88:23909806,21754755
k1,89:24085572,21754755:175766
x1,89:24308172,21754755
x1,89:24642406,21754755
x1,89:24809523,21754755
k1,89:24900687,21754755:91164
x1,89:25234921,21754755
x1,89:25402038,21754755
k1,89:25493202,21754755:91164
x1,89:26161670,21754755
x1,89:26551387,21754755
k1,89:26823751,21754755:272364
x1,89:28049053,21754755
x1,89:29638801,21754755
k1,89:29814568,21754755:175767
x1,89:32561972,21754755
k1,89:32561972,21754755:0
)
(1,95:7696465,22541187:24865507,443023,141885
x1,95:8253299,22541187
k1,89:8425118,22541187:171819
x1,89:9279420,22541187
x1,89:9597270,22541187
k1,89:9769089,22541187:171819
$1,89:9769089,22541187
x1,89:10493261,22541187
$1,89:10602051,22541187
k1,89:10773869,22541187:171818
$1,89:10773869,22541187
x1,89:11190677,22541187
$1,89:11190677,22541187
k1,89:11362496,22541187:171819
x1,89:12030964,22541187
k1,89:12202783,22541187:171819
x1,89:13464849,22541187
k1,89:13636668,22541187:171819
x1,89:14527736,22541187
k1,89:14699555,22541187:171819
x1,89:15961623,22541187
k1,89:16133441,22541187:171818
x1,89:17952343,22541187
x1,89:18270193,22541187
k1,89:18442012,22541187:171819
x1,89:19035612,22541187
x1,89:19842649,22541187
x1,89:20160499,22541187
x1,89:20768595,22541187
k1,89:20940414,22541187:171819
x1,89:21274648,22541187
x1,89:21589221,22541187
k1,89:21761040,22541187:171819
x1,89:24620745,22541187
k1,89:24792564,22541187:171819
x1,89:26575368,22541187
k1,89:26747186,22541187:171818
x1,89:26969786,22541187
x1,89:28097229,22541187
k1,89:28269048,22541187:171819
x1,89:29457583,22541187
k1,89:29629402,22541187:171819
x1,89:32561972,22541187
k1,89:32561972,22541187:0
)
(1,95:7696465,23327619:24865507,443023,141885
x1,95:10200801,23327619
k1,89:10365098,23327619:164297
x1,89:10696710,23327619
x1,89:11008661,23327619
k1,89:11172958,23327619:164297
x1,89:12167794,23327619
k1,89:12332092,23327619:164298
x1,89:13584260,23327619
k1,89:13748557,23327619:164297
x1,89:13969411,23327619
x1,89:14301023,23327619
x1,89:14466829,23327619
k1,89:14552257,23327619:85428
x1,89:14883869,23327619
x1,89:15270529,23327619
k1,89:15508486,23327619:237957
x1,89:16687698,23327619
k1,89:16851995,23327619:164297
x1,89:17625315,23327619
x1,89:17940543,23327619
x1,89:18432931,23327619
k1,89:18597229,23327619:164298
x1,89:20328907,23327619
k1,89:20493204,23327619:164297
x1,89:21119288,23327619
x1,89:21434516,23327619
x1,89:21926904,23327619
x1,89:23748583,23327619
k1,89:23912880,23327619:164297
x1,89:24760480,23327619
x1,89:25290008,23327619
k1,89:25454305,23327619:164297
x1,89:25675159,23327619
x1,89:26425108,23327619
k1,89:26589405,23327619:164297
x1,89:27105393,23327619
k1,89:27269691,23327619:164298
x1,89:27601303,23327619
x1,89:28100245,23327619
x1,89:29402660,23327619
k1,89:29566957,23327619:164297
x1,89:29898569,23327619
x1,89:30923991,23327619
k1,89:31088288,23327619:164297
x1,89:32561972,23327619
k1,89:32561972,23327619:0
)
(1,95:7696465,24114051:24865507,443023,141885
x1,95:9698590,24114051
g1,89:9862430,24114051
x1,89:10808770,24114051
g1,89:10972610,24114051
x1,89:12466175,24114051
g1,89:12630015,24114051
x1,89:13430865,24114051
g1,89:13594705,24114051
x1,89:15596830,24114051
g1,89:15760670,24114051
x1,89:16306585,24114051
g1,89:16470425,24114051
x1,89:17052385,24114051
x1,89:17843404,24114051
x1,89:18154700,24114051
x1,89:19230146,24114051
g1,89:19393986,24114051
x1,89:20449116,24114051
x1,89:22007562,24114051
g1,89:22171402,24114051
x1,89:24046387,24114051
k1,95:32561972,24114051:8630273
g1,95:32561972,24114051
)
(1,97:7696465,24900483:24865507,443023,141885
h1,96:7696465,24900483:655200,0,0
x1,96:9391133,24900483
k1,96:9570805,24900483:179672
x1,96:9905039,24900483
x1,96:12152757,24900483
k1,96:12332428,24900483:179671
x1,96:13408662,24900483
x1,96:14998410,24900483
x1,96:15204626,24900483
x1,96:17803630,24900483
k1,96:17983302,24900483:179672
x1,96:18317536,24900483
x1,96:20316385,24900483
k1,96:20496056,24900483:179671
x1,96:20756090,24900483
x1,96:21971561,24900483
k1,96:22151233,24900483:179672
x1,96:23079067,24900483
k1,96:23258738,24900483:179671
x1,96:23889772,24900483
k1,96:24069444,24900483:179672
x1,96:24366244,24900483
x1,96:26508881,24900483
x1,96:27635656,24900483
k1,96:27815327,24900483:179671
x1,96:29003862,24900483
k1,96:29183534,24900483:179672
x1,96:31225036,24900483
x1,96:32561972,24900483
k1,96:32561972,24900483:0
)
(1,97:7696465,25686915:24865507,443023,141885
x1,97:10586600,25686915
k1,96:10724015,25686915:137415
x1,96:11651427,25686915
k1,96:11788843,25686915:137416
x1,96:12966091,25686915
x1,96:15541012,25686915
k1,96:15678427,25686915:137415
x1,96:17302040,25686915
k1,96:17529817,25686915:227777
x1,96:17993524,25686915
k1,96:18130913,25686915:137389
x1,96:19665253,25686915
k1,96:19802668,25686915:137415
x1,96:22442967,25686915
k1,96:22580383,25686915:137416
x1,96:23757631,25686915
k1,96:23895046,25686915:137415
x1,96:24715844,25686915
k1,96:24853259,25686915:137415
x1,96:25816637,25686915
x1,96:26257406,25686915
k1,96:26394821,25686915:137415
x1,96:26608691,25686915
x1,96:27117472,25686915
k1,96:27254888,25686915:137416
x1,96:27540048,25686915
k1,96:27677463,25686915:137415
x1,96:29175837,25686915
x1,96:29510070,25686915
k1,96:29647485,25686915:137415
x1,96:31466985,25686915
k1,96:31604401,25686915:137416
x1,96:32139397,25686915
k1,96:32276812,25686915:137415
x1,96:32561972,25686915
k1,96:32561972,25686915:0
)
(1,97:7696465,26473347:24865507,443023,141885
x1,97:9944347,26473347
k1,96:10108139,26473347:163792
x1,96:10429265,26473347
x1,96:11582618,26473347
k1,96:11746419,26473347:163801
x1,96:12567217,26473347
k1,96:12731009,26473347:163792
x1,96:13551165,26473347
x1,96:14670873,26473347
k1,96:14834665,26473347:163792
x1,96:15619497,26473347
k1,96:15783288,26473347:163791
x1,96:16104414,26473347
x1,96:18024617,26473347
k1,96:18188409,26473347:163792
x1,96:18438245,26473347
x1,96:19355826,26473347
k1,96:19519618,26473347:163792
x1,96:21161215,26473347
x1,96:22309050,26473347
x1,96:22610515,26473347
k1,96:22774307,26473347:163792
x1,96:23309303,26473347
k1,96:23473094,26473347:163791
x1,96:24615018,26473347
k1,96:24778810,26473347:163792
x1,96:27918781,26473347
k1,96:28082573,26473347:163792
x1,96:28332409,26473347
x1,96:29499826,26473347
k1,96:29663618,26473347:163792
x1,96:29877488,26473347
x1,96:30198614,26473347
x1,96:30359177,26473347
k1,96:30444328,26473347:85151
x1,96:30765454,26473347
(1,96:30765454,26473347:327680,166133,0
x1,96:31093134,26473347
)
x1,96:31414260,26473347
x1,96:31574823,26473347
k1,96:31659975,26473347:85152
x1,96:32302227,26473347
x1,96:32676660,26473347
k1,96:32561972,26473347:0
)
(1,97:7696465,27259779:24865507,443023,141885
x1,97:10111321,27259779
k1,96:10276010,27259779:164689
x1,96:10528396,27259779
x1,96:11455441,27259779
k1,96:11620130,27259779:164689
x1,96:13278478,27259779
x1,96:14437960,27259779
x1,96:14742702,27259779
k1,96:14907391,27259779:164689
x1,96:15807934,27259779
k1,96:15972623,27259779:164689
x1,96:16585096,27259779
k1,96:16749785,27259779:164689
x1,96:17578311,27259779
x1,96:17807471,27259779
x1,96:18321712,27259779
x1,96:19452063,27259779
k1,96:19616751,27259779:164688
x1,96:20770328,27259779
k1,96:20935017,27259779:164689
x1,96:24430136,27259779
k1,96:24594825,27259779:164689
x1,96:26108490,27259779
x1,96:26446000,27259779
k1,96:26610689,27259779:164689
x1,96:29061230,27259779
k1,96:29225919,27259779:164689
x1,96:29874725,27259779
k1,96:30039414,27259779:164689
x1,96:32561972,27259779
k1,96:32561972,27259779:0
)
(1,97:7696465,28046211:24865507,443023,141885
x1,97:8030699,28046211
x1,96:9324315,28046211
k1,96:9488246,28046211:163931
x1,96:9896680,28046211
k1,96:10060611,28046211:163931
x1,96:10877479,28046211
k1,96:11041410,28046211:163931
x1,96:13083580,28046211
k1,96:13247511,28046211:163931
x1,96:13693379,28046211
k1,96:13857310,28046211:163931
x1,96:14377378,28046211
x1,96:14837073,28046211
x1,96:15336812,28046211
k1,96:15500743,28046211:163931
x1,96:16651845,28046211
k1,96:16815776,28046211:163931
x1,96:17632644,28046211
k1,96:17796575,28046211:163931
x1,96:18614111,28046211
k1,96:18778042,28046211:163931
x1,96:21767430,28046211
k1,96:22004287,28046211:236857
x1,96:22561121,28046211
k1,96:22725052,28046211:163931
x1,96:22947652,28046211
x1,96:23281886,28046211
x1,96:23671603,28046211
k1,96:23835557,28046211:163954
x1,96:24911791,28046211
x1,96:26501539,28046211
x1,96:26707755,28046211
x1,96:29306759,28046211
k1,96:29470690,28046211:163931
x1,96:29804924,28046211
x1,96:31098540,28046211
k1,96:31262471,28046211:163931
x1,96:32561972,28046211
k1,96:32561972,28046211:0
)
(1,97:7696465,28832643:24865507,443023,141885
x1,97:7992974,28832643
k1,96:8155943,28832643:162969
x1,96:9008739,28832643
x1,96:11025284,28832643
x1,96:11342806,28832643
k1,96:11505775,28832643:162969
x1,96:12989654,28832643
k1,96:13152623,28832643:162969
x1,96:15082601,28832643
k1,96:15245569,28832643:162968
x1,96:17211609,28832643
k1,96:17374578,28832643:162969
x1,96:19044774,28832643
k1,96:19207742,28832643:162968
x1,96:20950732,28832643
k1,96:21113701,28832643:162969
x1,96:23005613,28832643
k1,96:23168582,28832643:162969
x1,96:23502488,28832643
x1,96:23816733,28832643
k1,96:23979702,28832643:162969
x1,96:24276211,28832643
k1,96:24439179,28832643:162968
x1,96:26293693,28832643
k1,96:26456662,28832643:162969
x1,96:28088796,28832643
k1,96:28251765,28832643:162969
x1,96:29326942,28832643
x1,96:30915124,28832643
k1,96:31078093,28832643:162969
x1,96:32561972,28832643
k1,96:32561972,28832643:0
)
(1,97:7696465,29619075:24865507,443023,141885
x1,97:8814797,29619075
k1,96:8974018,29619075:159221
x1,96:9259178,29619075
k1,96:9418400,29619075:159222
x1,96:11380480,29619075
k1,96:11539701,29619075:159221
x1,96:12074697,29619075
k1,96:12233919,29619075:159222
x1,96:12876171,29619075
k1,96:13035392,29619075:159221
x1,96:14247966,29619075
k1,96:14407188,29619075:159222
x1,96:15334600,29619075
k1,96:15493821,29619075:159221
x1,96:15814947,29619075
x1,96:17735150,29619075
k1,96:17894372,29619075:159222
x1,96:18144208,29619075
x1,96:19061789,29619075
k1,96:19221010,29619075:159221
x1,96:20862607,29619075
x1,96:22010442,29619075
x1,96:22311907,29619075
k1,96:22471129,29619075:159222
x1,96:22899511,29619075
k1,96:23058732,29619075:159221
x1,96:23878888,29619075
x1,96:24105865,29619075
x1,96:24614646,29619075
x1,96:25733712,29619075
k1,96:25892934,29619075:159222
x1,96:27034859,29619075
k1,96:27194080,29619075:159221
x1,96:27978912,29619075
k1,96:28138134,29619075:159222
x1,96:29992961,29619075
x1,96:30921015,29619075
x1,96:32561972,29619075
k1,96:32561972,29619075:0
)
(1,97:7696465,30405507:24865507,443023,141885
x1,97:8625771,30405507
x1,97:11289482,30405507
k1,96:11525799,30405507:236317
x1,96:12526540,30405507
k1,96:12689577,30405507:163037
x1,96:16371406,30405507
k1,96:16534442,30405507:163036
x1,96:17070531,30405507
k1,96:17233568,30405507:163037
x1,96:17877132,30405507
x1,96:18175976,30405507
k1,96:18339012,30405507:163036
x1,96:18660794,30405507
x1,96:19648427,30405507
k1,96:19811464,30405507:163037
x1,96:20776810,30405507
x1,96:21218525,30405507
x1,96:21806388,30405507
k1,96:21969424,30405507:163036
x1,96:22755859,30405507
k1,96:22918896,30405507:163037
x1,96:24742113,30405507
k1,96:24905149,30405507:163036
x1,96:25441238,30405507
k1,96:25604275,30405507:163037
x1,96:26247839,30405507
x1,96:26546683,30405507
k1,96:26709719,30405507:163036
x1,96:29855459,30405507
k1,96:30018496,30405507:163037
x1,96:31054634,30405507
x1,96:32584910,30405507
k1,96:32561972,30405507:0
)
(1,97:7696465,31191939:24865507,443023,141885
x1,97:8024145,31191939
x1,96:9456106,31191939
k1,97:32561972,31191939:23220554
g1,97:32561972,31191939
)
(1,114:7696465,31978371:24865507,443023,141885
h1,106:7696465,31978371:655200,0,0
x1,106:8908499,31978371
k1,106:9140842,31978371:232343
x1,106:10106778,31978371
k1,106:10339121,31978371:232343
x1,106:11823789,31978371
x1,106:11964691,31978371
k1,106:12214159,31978371:249468
x1,106:12696792,31978371
x1,106:12973931,31978371
k1,106:13206274,31978371:232343
x1,106:14616742,31978371
x1,106:14818959,31978371
k1,106:15051302,31978371:232343
x1,106:15868170,31978371
k1,106:16100513,31978371:232343
x1,106:19924819,31978371
k1,106:20157162,31978371:232343
x1,106:20713996,31978371
k1,106:20946339,31978371:232343
x1,106:21614807,31978371
k1,106:21847150,31978371:232343
x1,106:23815120,31978371
k1,106:24047463,31978371:232343
x1,106:26088965,31978371
x1,106:27425901,31978371
k1,106:27658244,31978371:232343
x1,106:28734478,31978371
x1,106:30324226,31978371
k1,106:30556569,31978371:232343
x1,106:32561972,31978371
k1,106:32561972,31978371:0
)
(1,114:7696465,32764803:24865507,443023,141885
x1,114:8030699,32764803
x1,106:10029548,32764803
k1,106:10198874,32764803:169326
x1,106:10533108,32764803
x1,106:11726585,32764803
k1,106:11897282,32764803:170697
x1,106:12565750,32764803
k1,106:12735076,32764803:169326
x1,106:16225814,32764803
k1,106:16395140,32764803:169326
x1,106:17583675,32764803
k1,106:17753001,32764803:169326
x1,106:18049801,32764803
k1,106:18219127,32764803:169326
x1,106:19816097,32764803
k1,106:19985422,32764803:169325
x1,106:21915956,32764803
x1,106:22881892,32764803
x1,106:24589826,32764803
k1,106:24759147,32764803:169321
x1,106:25724415,32764803
x1,106:28491204,32764803
k1,106:28744246,32764803:253042
x1,106:29375279,32764803
k1,110:28744246,32764803:-45875
x1,110:29626204,32764803
k1,110:29795530,32764803:169326
x1,110:30426564,32764803
x1,110:30744414,32764803
x1,110:31872578,32764803
k1,110:32041904,32764803:169326
x1,110:32561972,32764803
k1,110:32561972,32764803:0
)
(1,114:7696465,33551235:24865507,560823,141885
x1,114:8649142,33551235
k1,110:8813112,33551235:163970
x1,110:9765130,33551235
k1,110:9929100,33551235:163970
x1,110:10221826,33551235
k1,110:10385795,33551235:163969
x1,110:11447914,33551235
k1,110:11611884,33551235:163970
x1,110:13076831,33551235
k1,110:13240801,33551235:163970
x1,110:13460345,33551235
x1,110:14535571,33551235
x1,110:16988797,33551235
k1,110:17152767,33551235:163970
x1,110:18324988,33551235
k1,110:18488958,33551235:163970
x1,110:18781684,33551235
k1,110:18945653,33551235:163969
x1,110:19165197,33551235
x1,110:20201101,33551235
x1,110:20750291,33551235
x1,110:21459610,33551235
k1,110:21623580,33551235:163970
x1,110:22758881,33551235
x1,110:23211952,33551235
k1,110:23375922,33551235:163970
x1,110:24529683,33551235
k1,110:24693653,33551235:163970
x1,110:25719511,33551235
$1,110:25719511,33551235
(1,110:25719511,33313340:271974,322928,0
x1,110:25958717,33313340
)
$1,110:25991485,33551235
k1,110:26155455,33551235:163970
x1,110:27107473,33551235
k1,110:27271442,33551235:163969
x1,110:27564168,33551235
k1,110:27728138,33551235:163970
x1,110:28789598,33551235
x1,110:30357434,33551235
k1,110:30521404,33551235:163970
x1,110:30814130,33551235
x1,110:32561972,33551235
k1,110:32561972,33551235:0
)
(1,114:7696465,34337667:24865507,443023,141885
x1,114:10392689,34337667
k1,110:10555729,34337667:163040
$1,111:10555729,34337667
x1,111:11279901,34337667
$1,111:11388691,34337667
k1,111:11551731,34337667:163040
x1,111:11921724,34337667
k1,111:12084764,34337667:163040
x1,111:12740780,34337667
k1,111:12903820,34337667:163040
x1,111:14306381,34337667
k1,111:14542699,34337667:236318
x1,111:15562803,34337667
k1,112:15725843,34337667:163040
x1,112:15944296,34337667
x1,112:17050981,34337667
k1,112:17214021,34337667:163040
x1,112:18015016,34337667
k1,112:18178055,34337667:163039
x1,112:18396508,34337667
x1,112:19217856,34337667
x1,112:20797528,34337667
k1,112:20960568,34337667:163040
x1,112:22382154,34337667
k1,112:22545194,34337667:163040
x1,112:22909938,34337667
x1,112:27742816,34337667
x1,112:27935054,34337667
k1,112:28098094,34337667:163040
x1,112:29847687,34337667
k1,112:30010727,34337667:163040
x1,112:32561972,34337667
k1,112:32561972,34337667:0
)
(1,114:7696465,35124099:24865507,443023,141885
x1,114:9137933,35124099
k1,112:9300593,35124099:162660
x1,112:10261128,35124099
k1,112:10423789,35124099:162661
x1,112:12123351,35124099
x1,112:13436684,35124099
x1,112:14299904,35124099
k1,112:14462565,35124099:162661
x1,112:15681860,35124099
x1,112:16209749,35124099
x1,112:16740374,35124099
k1,112:16903035,35124099:162661
x1,112:18417674,35124099
k1,112:18580334,35124099:162660
x1,112:19245524,35124099
k1,112:19408185,35124099:162661
x1,112:20627479,35124099
x1,112:21662515,35124099
k1,112:21825176,35124099:162661
x1,112:22896799,35124099
k1,112:23059459,35124099:162660
x1,112:23539727,35124099
x1,112:24040197,35124099
x1,112:24792872,35124099
k1,112:24955533,35124099:162661
x1,112:25916068,35124099
k1,112:26078729,35124099:162661
x1,112:27298023,35124099
x1,112:28369645,35124099
x1,112:29847034,35124099
x1,112:31066329,35124099
x1,112:32561972,35124099
k1,112:32561972,35124099:0
)
(1,114:7696465,35910531:24865507,443023,141885
x1,114:9567937,35910531
k1,112:9841451,35910531:273514
x1,112:11401655,35910531
x1,112:12596076,35910531
x1,112:12910649,35910531
x1,112:13035167,35910531
k1,112:13336237,35910531:301070
x1,112:14784139,35910531
x1,112:15651548,35910531
k1,112:15925172,35910531:273624
x1,112:19490779,35910531
k1,112:19764403,35910531:273624
x1,112:20952938,35910531
k1,112:21226562,35910531:273624
x1,112:21931796,35910531
x1,112:22256199,35910531
x1,112:22759215,35910531
x1,112:24095483,35910531
k1,112:24369108,35910531:273625
x1,112:27265580,35910531
k1,112:27539204,35910531:273624
x1,112:27761804,35910531
x1,112:28430272,35910531
x1,112:28819989,35910531
k1,112:29385927,35910531:565938
x1,112:30425395,35910531
k1,113:30699019,35910531:273624
x1,113:31552653,35910531
x1,113:32125870,35910531
x1,113:32585565,35910531
k1,113:32561972,35910531:0
)
(1,114:7696465,36696963:24865507,443023,141885
x1,114:9775401,36696963
k1,113:9948602,36696963:173201
x1,113:12696006,36696963
k1,113:12869207,36696963:173201
x1,113:13871909,36696963
x1,113:14331604,36696963
x1,113:14575254,36696963
k1,113:14748456,36696963:173202
x1,113:16605460,36696963
k1,113:16778661,36696963:173201
x1,113:17818129,36696963
k1,113:17991330,36696963:173201
x1,113:18325564,36696963
x1,113:20796550,36696963
k1,113:20969751,36696963:173201
x1,113:23049355,36696963
k1,113:23222556,36696963:173201
x1,113:25191192,36696963
k1,113:25364384,36696963:173192
x1,113:26032852,36696963
k1,113:26206053,36696963:173201
x1,113:27579754,36696963
k1,113:27752956,36696963:173202
x1,113:28904058,36696963
k1,113:29077259,36696963:173201
x1,113:29745727,36696963
k1,113:29918928,36696963:173201
x1,113:30995162,36696963
x1,113:32584910,36696963
k1,113:32561972,36696963:0
)
(1,114:7696465,37483395:24865507,443023,141885
x1,114:9441834,37483395
k1,113:9696109,37483395:254275
x1,113:10030343,37483395
x1,113:10341639,37483395
x1,113:10838101,37483395
k1,113:11092375,37483395:254274
x1,113:11389175,37483395
k1,113:11643450,37483395:254275
x1,113:12479035,37483395
k1,113:12733310,37483395:254275
x1,113:14088294,37483395
k1,113:14596183,37483395:507889
x1,113:15153017,37483395
k1,113:15407291,37483395:254274
x1,113:17765646,37483395
k1,113:18042529,37483395:276883
x1,113:18859397,37483395
k1,113:19113672,37483395:254275
x1,113:19782140,37483395
k1,113:20036414,37483395:254274
x1,113:21298480,37483395
k1,113:21552755,37483395:254275
x1,113:23631691,37483395
k1,113:23885966,37483395:254275
x1,113:26633370,37483395
k1,113:26887644,37483395:254274
x1,113:27890346,37483395
x1,113:28350041,37483395
x1,113:28593691,37483395
k1,113:28847966,37483395:254275
x1,113:32561972,37483395
k1,113:32561972,37483395:0
)
(1,114:7696465,38269827:24865507,443023,141885
x1,114:9701201,38269827
k1,113:9876706,38269827:175505
x1,113:10841974,38269827
k1,113:11017478,38269827:175504
x1,113:12984780,38269827
x1,113:13332121,38269827
k1,113:13507626,38269827:175505
x1,113:13841860,38269827
x1,113:14875442,38269827
k1,113:15050947,38269827:175505
x1,113:16573049,38269827
x1,113:17103668,38269827
x1,113:19400929,38269827
k1,113:19579349,38269827:178420
x1,113:21101451,38269827
k1,113:21276956,38269827:175505
x1,113:21945424,38269827
k1,113:22120928,38269827:175504
x1,113:24051462,38269827
x1,113:25017398,38269827
x1,113:26725332,38269827
k1,113:26900825,38269827:175493
x1,113:27457659,38269827
x1,113:28895729,38269827
k1,113:29071234,38269827:175505
x1,113:32561972,38269827
k1,113:32561972,38269827:0
)
(1,114:7696465,39056259:24865507,443023,141885
x1,114:8861407,39056259
k1,113:9098375,39056259:236968
x1,113:12440045,39056259
x1,113:12757895,39056259
k1,113:12994862,39056259:236967
x1,113:13291662,39056259
x1,113:13606235,39056259
x1,113:15371987,39056259
k1,113:15608955,39056259:236968
x1,113:17650457,39056259
x1,113:18987393,39056259
k1,113:19224360,39056259:236967
x1,113:19855394,39056259
x1,113:21379829,39056259
k1,113:21835797,39056259:455968
x1,113:22466830,39056259
x1,113:22717755,39056259
k1,113:22954722,39056259:236967
x1,113:23808356,39056259
x1,113:24044063,39056259
x1,113:24574682,39056259
x1,113:25107856,39056259
k1,113:25344824,39056259:236968
x1,113:25679058,39056259
x1,113:27677907,39056259
k1,113:27914875,39056259:236968
x1,113:28174909,39056259
x1,113:29130346,39056259
k1,113:29367313,39056259:236967
x1,113:31075916,39056259
x1,113:32270337,39056259
x1,113:32584910,39056259
k1,113:32561972,39056259:0
)
(1,114:7696465,39842691:24865507,443023,141885
x1,114:8364933,39842691
k1,113:8588944,39842691:224011
x1,113:9665178,39842691
x1,113:11254926,39842691
k1,113:11478938,39842691:224012
x1,113:13484341,39842691
k1,113:13708352,39842691:224011
x1,113:16233822,39842691
x1,113:16551672,39842691
k1,113:16775683,39842691:224011
x1,113:19374687,39842691
k1,113:19598699,39842691:224012
x1,113:21882854,39842691
k1,113:22299953,39842691:417099
x1,113:23933689,39842691
k1,113:24157700,39842691:224011
x1,113:24826168,39842691
k1,113:25050180,39842691:224012
x1,113:26016116,39842691
k1,113:26240127,39842691:224011
x1,113:28355829,39842691
x1,113:28680232,39842691
k1,113:28904243,39842691:224011
x1,113:29386876,39842691
x1,113:29664015,39842691
k1,113:29888027,39842691:224012
x1,113:30741661,39842691
x1,113:30977368,39842691
x1,113:31507987,39842691
x1,113:32041161,39842691
k1,113:32265172,39842691:224011
x1,113:32561972,39842691
k1,113:32561972,39842691:0
)
(1,114:7696465,40629123:24865507,443023,141885
x1,114:9366967,40629123
x1,114:10146401,40629123
x1,114:12447937,40629123
x1,114:14527540,40629123
x1,113:16263079,40629123
k1,113:16468958,40629123:205879
x1,113:17025792,40629123
k1,113:17231671,40629123:205879
x1,113:17528471,40629123
k1,113:17734349,40629123:205878
x1,113:18662851,40629123
x1,113:18980701,40629123
x1,113:19186917,40629123
x1,113:21896887,40629123
k1,113:22102766,40629123:205879
x1,113:22437000,40629123
x1,113:24435849,40629123
k1,113:24641728,40629123:205879
x1,113:25941229,40629123
x1,113:26976476,40629123
k1,113:27192865,40629123:216389
x1,113:28825932,40629123
k1,113:29031810,40629123:205878
x1,113:29366044,40629123
k1,113:29571923,40629123:205879
x1,113:30945625,40629123
k1,113:31151504,40629123:205879
x1,113:32561972,40629123
k1,113:32561972,40629123:0
)
(1,114:7696465,41415555:24865507,443023,141885
x1,114:7993265,41415555
k1,113:8233418,41415555:240153
x1,113:9940686,41415555
k1,113:10180839,41415555:240153
x1,113:10515073,41415555
x1,113:10798765,41415555
x1,113:11113338,41415555
k1,113:11353492,41415555:240154
x1,113:12542027,41415555
k1,113:12782180,41415555:240153
x1,113:13078980,41415555
x1,113:13396830,41415555
x1,113:13893292,41415555
x1,113:14240633,41415555
k1,113:14480786,41415555:240153
x1,113:15854488,41415555
k1,113:16094641,41415555:240153
x1,113:17208309,41415555
x1,113:17349211,41415555
k1,113:17608443,41415555:259232
x1,113:19057013,41415555
k1,113:19297166,41415555:240153
x1,113:20373400,41415555
x1,113:21963148,41415555
x1,113:22169364,41415555
x1,113:23023666,41415555
k1,113:23263819,41415555:240153
x1,113:25862823,41415555
k1,113:26102976,41415555:240153
x1,113:26437210,41415555
x1,113:27730826,41415555
k1,113:27970980,41415555:240154
x1,113:28305214,41415555
x1,113:30552932,41415555
k1,113:30793085,41415555:240153
x1,113:31127319,41415555
x1,113:31441892,41415555
k1,113:31682045,41415555:240153
x1,113:32573113,41415555
k1,113:32561972,41415555:0
)
(1,114:7696465,42201987:24865507,443023,141885
x1,114:10407411,42201987
k1,113:10564224,42201987:156813
x1,113:12277110,42201987
k1,113:12433923,42201987:156813
x1,113:14218099,42201987
k1,113:14374912,42201987:156813
x1,113:15373614,42201987
k1,113:15530427,42201987:156813
x1,113:17206705,42201987
k1,113:17363518,42201987:156813
x1,113:18290930,42201987
k1,113:18447743,42201987:156813
x1,113:21052075,42201987
k1,113:21208889,42201987:156814
x1,113:21530015,42201987
x1,113:21831480,42201987
k1,113:21988293,42201987:156813
x1,113:22630545,42201987
k1,113:22787358,42201987:156813
x1,113:24713472,42201987
k1,113:24870285,42201987:156813
x1,113:26761075,42201987
k1,113:26917888,42201987:156813
x1,113:28879326,42201987
x1,113:30163830,42201987
k1,113:30320643,42201987:156813
x1,113:30641769,42201987
x1,113:32561972,42201987
k1,113:32561972,42201987:0
)
(1,114:7696465,42988419:24865507,370278,141885
x1,114:8024145,42988419
x1,113:9193962,42988419
k1,114:32561972,42988419:23482698
g1,114:32561972,42988419
)
(1,119:7696465,44512128:24865507,478084,135656
(1,119:7696465,44512128:1201919,463991,0
g1,119:7696465,44512128
x1,119:8243024,44512128
g1,119:8898384,44512128
)
x1,119:9627136,44512128
g1,119:9809319,44512128
x1,119:11120030,44512128
g1,119:11302213,44512128
x1,119:13451106,44512128
g1,119:13633289,44512128
x1,119:14543576,44512128
g1,119:14725759,44512128
x1,119:17493309,44512128
g1,119:17675492,44512128
x1,119:19423962,44512128
g1,119:19606145,44512128
x1,119:20990240,44512128
x1,119:21595792,44512128
x1,119:24618280,44512128
k1,119:32561972,44512128:7956144
g1,119:32561972,44512128
)
(1,123:7696465,45681945:24865507,443023,141885
x1,123:8715550,45681945
g1,122:8879390,45681945
x1,122:10699980,45681945
g1,122:10863820,45681945
x1,122:12137840,45681945
g1,122:12301680,45681945
x1,122:13101875,45681945
g1,122:13265715,45681945
x1,122:13593395,45681945
x1,122:15796716,45681945
g1,122:15960556,45681945
x1,122:17999381,45681945
g1,122:18163221,45681945
x1,122:20093256,45681945
g1,122:20257096,45681945
x1,122:20766966,45681945
g1,122:20930806,45681945
x1,122:21221786,45681945
g1,122:21385626,45681945
x1,122:22441411,45681945
g1,122:22605251,45681945
x1,122:24352441,45681945
x1,122:26791036,45681945
g1,122:26954876,45681945
x1,122:28574926,45681945
k1,123:32561972,45681945:4101734
g1,123:32561972,45681945
)
]
(1,132:7696465,47908046:24865507,0,0
h1,132:7696465,47908046:24865507,0,0
)
]
]
]
!44914
}2
!10
{3
[1,160:4736286,47908046:27825686,43171760,0
(1,160:4736286,4736286:0,0,0
[1,160:0,4736286:0,0,0
(1,160:0,0:0,0,0
g1,160:0,0
)
]
)
[1,160:4736286,4736286:0,0,0
(1,160:4736286,3079947:0,0,0
k1,160:4736286,3079947:-2894398
)
]
[1,160:4736286,47908046:27825686,43171760,0
[1,160:7696465,47908046:24865507,44762318,0
[1,160:7696465,4128768:24865507,983040,0
(1,160:7696465,4128768:24865507,0,0
h1,160:7696465,4128768:24865507,0,0
)
]
[1,160:7696465,45941966:24865507,39784779,0
(1,132:7696465,6812547:24865507,443023,141885
h1,124:7696465,6812547:655200,0,0
x1,124:9365655,6812547
k1,124:9528326,6812547:162671
x1,124:10832493,6812547
x1,124:12142561,6812547
k1,124:12305233,6812547:162672
x1,124:14587526,6812547
k1,124:14750197,6812547:162671
x1,124:15365764,6812547
x1,124:16689411,6812547
k1,124:16852082,6812547:162671
x1,124:17322886,6812547
x1,124:18099419,6812547
k1,124:18262091,6812547:162672
x1,124:18479235,6812547
x1,124:19295562,6812547
x1,124:20865844,6812547
k1,124:21028515,6812547:162671
x1,124:22441580,6812547
k1,124:22604251,6812547:162671
x1,124:22966809,6812547
x1,124:27770641,6812547
x1,124:27961570,6812547
k1,124:28124242,6812547:162672
x1,124:29863348,6812547
k1,124:30026019,6812547:162671
x1,124:32561972,6812547
k1,124:32561972,6812547:0
)
(1,132:7696465,7598979:24865507,443023,141885
x1,132:9142193,7598979
k1,124:9306094,7598979:163901
x1,124:10269468,7598979
k1,124:10433368,7598979:163900
x1,124:12137953,7598979
x1,124:13455215,7598979
x1,124:14320947,7598979
k1,124:14484848,7598979:163901
x1,124:15707745,7598979
x1,124:16237271,7598979
x1,124:16769426,7598979
k1,124:16933326,7598979:163900
x1,124:18452442,7598979
k1,124:18616343,7598979:163901
x1,124:19283499,7598979
k1,124:19447400,7598979:163901
x1,124:20448134,7598979
k1,124:20612034,7598979:163900
x1,124:21650130,7598979
k1,124:21814031,7598979:163901
x1,124:22888820,7598979
k1,124:23052720,7598979:163900
x1,124:23534407,7598979
x1,124:24036404,7598979
x1,124:24958160,7598979
k1,124:25194927,7598979:236767
x1,124:26232356,7598979
k1,124:26396257,7598979:163901
x1,124:26655781,7598979
x1,124:27053582,7598979
x1,124:28993437,7598979
k1,124:29157337,7598979:163900
x1,124:29639024,7598979
x1,124:30433962,7598979
k1,124:30597863,7598979:163901
x1,124:31227659,7598979
x1,124:32561972,7598979
k1,124:32561972,7598979:0
)
(1,132:7696465,8385411:24865507,443023,141885
x1,132:8861407,8385411
k1,124:9036688,8385411:175281
x1,124:10484587,8385411
k1,124:10659856,8385411:175269
x1,124:12220060,8385411
x1,124:13414481,8385411
x1,124:13729054,8385411
k1,124:13904335,8385411:175281
x1,124:14869603,8385411
k1,124:15044884,8385411:175281
x1,124:16566986,8385411
x1,124:17063448,8385411
x1,124:17933465,8385411
k1,124:18108746,8385411:175281
x1,124:18628814,8385411
k1,124:18804095,8385411:175281
x1,124:19620963,8385411
k1,124:19796244,8385411:175281
x1,124:21579048,8385411
k1,124:21754329,8385411:175281
x1,124:22236963,8385411
x1,124:22551536,8385411
x1,124:23047998,8385411
k1,124:23223279,8385411:175281
x1,124:24411814,8385411
k1,124:24587095,8385411:175281
x1,124:26405997,8385411
x1,124:26679859,8385411
k1,124:26855140,8385411:175281
x1,124:27709442,8385411
k1,124:27884723,8385411:175281
x1,124:28664157,8385411
x1,124:29842862,8385411
k1,124:30018143,8385411:175281
x1,124:30240743,8385411
x1,124:30909211,8385411
x1,124:31298928,8385411
k1,124:31569836,8385411:270908
x1,124:32052469,8385411
k1,124:32227738,8385411:175269
x1,124:32561972,8385411
k1,124:32561972,8385411:0
)
(1,132:7696465,9171843:24865507,443023,141885
x1,132:8929489,9171843
x1,132:9908596,9171843
x1,124:10221857,9171843
k1,124:10385046,9171843:163189
x1,124:12379815,9171843
k1,124:12543003,9171843:163188
x1,124:13014280,9171843
x1,124:13320988,9171843
x1,124:13805228,9171843
k1,124:13968416,9171843:163188
x1,124:14439693,9171843
x1,124:14967040,9171843
k1,124:15130229,9171843:163189
x1,124:17632174,9171843
k1,124:17795362,9171843:163188
x1,124:18121731,9171843
x1,124:18425162,9171843
x1,124:18909402,9171843
k1,124:19072591,9171843:163189
x1,124:19870237,9171843
k1,124:20033426,9171843:163189
x1,124:20323242,9171843
x1,124:21147610,9171843
k1,124:21310798,9171843:163188
x1,124:22108444,9171843
x1,124:22338913,9171843
x1,124:23191977,9171843
k1,124:23355166,9171843:163189
x1,124:23572528,9171843
x1,124:24090044,9171843
k1,124:24253232,9171843:163188
x1,124:27063270,9171843
k1,124:27299638,9171843:236368
x1,124:28314646,9171843
k1,124:28477835,9171843:163189
x1,124:29456942,9171843
x1,124:30894218,9171843
k1,124:31057406,9171843:163188
x1,124:31601137,9171843
k1,124:31764326,9171843:163189
x1,124:32561972,9171843
k1,124:32561972,9171843:0
)
(1,132:7696465,9958275:24865507,443023,141885
x1,132:9659187,9958275
k1,124:9797767,9958275:138580
x1,124:11510653,9958275
k1,124:11649234,9958275:138581
x1,124:12112940,9958275
x1,124:12414405,9958275
x1,124:12890497,9958275
k1,124:13029077,9958275:138580
x1,124:13457459,9958275
k1,124:13596040,9958275:138581
x1,124:14559418,9958275
k1,124:14697998,9958275:138580
x1,124:15679360,9958275
k1,124:15907526,9958275:228166
x1,124:16371233,9958275
k1,124:16509788,9958275:138555
x1,124:16973495,9958275
x1,124:17242271,9958275
x1,124:17543736,9958275
x1,124:19233042,9958275
k1,124:19371623,9958275:138581
x1,124:20834674,9958275
k1,124:20973254,9958275:138580
x1,124:21508250,9958275
k1,124:21646831,9958275:138581
x1,124:22610209,9958275
k1,124:22748789,9958275:138580
x1,124:23569588,9958275
k1,124:23708169,9958275:138581
x1,124:24136551,9958275
k1,124:24275131,9958275:138580
x1,124:24560291,9958275
x1,124:26048834,9958275
k1,124:26187415,9958275:138581
x1,124:26687087,9958275
k1,124:26825667,9958275:138580
x1,124:28110171,9958275
k1,124:28248752,9958275:138581
x1,124:29640513,9958275
k1,124:29779093,9958275:138580
x1,124:32561972,9958275
k1,124:32561972,9958275:0
)
(1,132:7696465,10744707:24865507,443023,141885
x1,132:10396036,10744707
k1,124:10559793,10744707:163757
x1,124:11689923,10744707
k1,124:11853681,10744707:163758
x1,124:13167021,10744707
k1,124:13330778,10744707:163757
x1,124:14170003,10744707
k1,124:14333761,10744707:163758
x1,124:14807877,10744707
x1,124:15083055,10744707
x1,124:15391729,10744707
x1,124:17466196,10744707
k1,124:17702754,10744707:236558
x1,124:18723877,10744707
k1,125:18887634,10744707:163757
x1,125:19106305,10744707
x1,125:19958636,10744707
k1,125:20122394,10744707:163758
x1,125:20560393,10744707
k1,125:20724150,10744707:163757
x1,125:22547724,10744707
k1,125:22711482,10744707:163758
x1,125:23258489,10744707
k1,125:23422246,10744707:163757
x1,125:24881367,10744707
k1,125:25045125,10744707:163758
x1,125:25556014,10744707
k1,125:25719771,10744707:163757
x1,125:27469798,10744707
k1,125:27633556,10744707:163758
x1,125:28436007,10744707
k1,125:28599764,10744707:163757
x1,125:28818435,10744707
x1,125:30178450,10744707
x1,125:30885000,10744707
k1,125:31048758,10744707:163758
x1,125:31595764,10744707
k1,125:31759521,10744707:163757
x1,125:32561972,10744707
k1,125:32561972,10744707:0
)
(1,132:7696465,11531139:24865507,443023,141885
x1,132:8314506,11531139
x1,125:9552536,11531139
k1,125:9789355,11531139:236819
x1,125:10807421,11531139
k1,125:10971339,11531139:163918
x1,125:12426093,11531139
k1,125:12590011,11531139:163918
x1,125:13062708,11531139
x1,125:13337013,11531139
x1,125:13644704,11531139
x1,125:15367208,11531139
k1,125:15531126,11531139:163918
x1,125:17167887,11531139
k1,125:17331805,11531139:163918
x1,125:17768493,11531139
k1,125:17932411,11531139:163918
x1,125:18659788,11531139
k1,125:18823706,11531139:163918
x1,125:19333066,11531139
k1,125:19496983,11531139:163917
x1,125:20642715,11531139
k1,125:20806633,11531139:163918
x1,125:21825353,11531139
k1,125:21989271,11531139:163918
x1,125:22498631,11531139
k1,125:22662549,11531139:163918
x1,125:23971958,11531139
k1,125:24135876,11531139:163918
x1,125:24426565,11531139
k1,125:24590483,11531139:163918
x1,125:25825912,11531139
x1,125:28080061,11531139
x1,125:29243471,11531139
x1,125:29517776,11531139
k1,125:29681694,11531139:163918
x1,125:31282448,11531139
k1,125:31446366,11531139:163918
x1,125:32573113,11531139
k1,125:32561972,11531139:0
)
(1,132:7696465,12317571:24865507,443023,141885
x1,132:8364933,12317571
k1,125:8550498,12317571:185565
x1,125:9979681,12317571
k1,125:10170678,12317571:190997
x1,125:11470179,12317571
x1,125:11794582,12317571
k1,125:11980147,12317571:185565
x1,125:13316415,12317571
x1,125:14926491,12317571
k1,125:15112056,12317571:185565
x1,125:15928924,12317571
k1,125:16114489,12317571:185565
x1,125:17190723,12317571
x1,125:18780471,12317571
k1,125:18966037,12317571:185566
x1,125:19262837,12317571
x1,125:21035142,12317571
k1,125:21220707,12317571:185565
x1,125:23968111,12317571
k1,125:24153676,12317571:185565
x1,125:24376276,12317571
$1,125:24376276,12317571
x1,125:25100448,12317571
$1,125:25209238,12317571
x1,125:25598955,12317571
k1,125:25900716,12317571:301761
x1,125:26940184,12317571
k1,126:27125749,12317571:185565
x1,126:27608382,12317571
x1,126:27888798,12317571
x1,126:28203371,12317571
x1,126:29962569,12317571
k1,126:30148134,12317571:185565
x1,126:32561972,12317571
k1,126:32561972,12317571:0
)
(1,132:7696465,13104003:24865507,443023,141885
x1,132:7910554,13104003
x1,126:8884703,13104003
x1,126:9325945,13104003
k1,126:9489548,13104003:163603
x1,126:9774999,13104003
k1,126:9938603,13104003:163604
x1,126:11616593,13104003
k1,126:11780196,13104003:163603
x1,126:12458464,13104003
x1,126:13905981,13104003
x1,126:14240542,13104003
k1,126:14404146,13104003:163604
x1,126:14904328,13104003
k1,126:15067931,13104003:163603
x1,126:17496835,13104003
k1,126:17660439,13104003:163604
x1,126:19196345,13104003
k1,126:19359948,13104003:163603
x1,126:20288307,13104003
k1,126:20451911,13104003:163604
x1,126:20952093,13104003
k1,126:21115696,13104003:163603
x1,126:22544237,13104003
k1,126:22707841,13104003:163604
x1,126:24886654,13104003
x1,126:25198277,13104003
k1,126:25361880,13104003:163603
x1,126:26611693,13104003
x1,126:27484388,13104003
k1,126:27647992,13104003:163604
x1,126:27898083,13104003
x1,126:29566884,13104003
k1,126:29730487,13104003:163603
x1,126:30658846,13104003
k1,126:30822450,13104003:163604
x1,126:31643444,13104003
x1,126:31978005,13104003
x1,126:32561972,13104003
k1,126:32561972,13104003:0
)
(1,132:7696465,13890435:24865507,560823,141885
x1,132:8136579,13890435
x1,126:8405355,13890435
x1,126:8706820,13890435
x1,126:10645962,13890435
k1,126:10794131,13890435:148169
x1,126:11008001,13890435
x1,126:11650253,13890435
x1,126:12024686,13890435
k1,126:12256048,13890435:231362
x1,126:13254751,13890435
k1,126:13402920,13890435:148169
x1,126:14830004,13890435
k1,126:14978173,13890435:148169
x1,126:17367993,13890435
k1,126:17516163,13890435:148170
x1,126:18372285,13890435
k1,126:18520454,13890435:148169
x1,126:18805614,13890435
k1,126:18953783,13890435:148169
x1,126:19952485,13890435
k1,126:20100654,13890435:148169
x1,126:20635650,13890435
k1,126:20783820,13890435:148170
x1,126:21747198,13890435
k1,126:21895367,13890435:148169
$1,126:21895367,13890435
x1,126:22290548,13890435
$1,126:22293824,13890435
x1,126:22793497,13890435
k1,126:22941666,13890435:148169
x1,126:23262792,13890435
x1,126:23564257,13890435
k1,126:23712426,13890435:148169
x1,126:24675804,13890435
k1,126:24823974,13890435:148170
$1,126:24823974,13890435
x1,126:25219155,13890435
$1,126:25222431,13890435
x1,126:25722104,13890435
k1,126:25870273,13890435:148169
x1,126:27570315,13890435
k1,126:27718484,13890435:148169
x1,126:28717830,13890435
$1,126:28717830,13890435
(1,126:28717830,13652540:271974,322928,0
x1,126:28957036,13652540
)
$1,126:28989804,13890435
x1,126:29364237,13890435
k1,126:29595599,13890435:231362
x1,126:30594302,13890435
k1,127:30742471,13890435:148169
x1,127:32561972,13890435
k1,127:32561972,13890435:0
)
(1,132:7696465,14676867:24865507,443023,141885
x1,132:10889068,14676867
k1,127:11058504,14676867:169436
x1,127:11504372,14676867
k1,127:11673808,14676867:169436
x1,127:13159144,14676867
k1,127:13328580,14676867:169436
x1,127:14293848,14676867
k1,127:14463284,14676867:169436
x1,127:14723318,14676867
x1,127:17015691,14676867
k1,127:17185127,14676867:169436
x1,127:17519361,14676867
x1,127:17833934,14676867
k1,127:18003370,14676867:169436
x1,127:18300170,14676867
k1,127:18469605,14676867:169435
x1,127:18841273,14676867
x1,127:20198591,14676867
k1,127:20368027,14676867:169436
x1,127:22373430,14676867
k1,127:22542866,14676867:169436
x1,127:23025500,14676867
k1,127:23194936,14676867:169436
x1,127:24130790,14676867
$1,127:24130790,14676867
x1,127:25716104,14676867
$1,127:25716104,14676867
x1,127:26329089,14676867
k1,127:26498525,14676867:169436
x1,127:27723827,14676867
x1,127:28038400,14676867
x1,127:28646496,14676867
k1,127:28815932,14676867:169436
x1,127:30822003,14676867
k1,127:30991439,14676867:169436
x1,127:32643892,14676867
k1,127:32561972,14676867:0
)
(1,132:7696465,15463299:24865507,443023,141885
x1,132:8428939,15463299
k1,127:8592372,15463299:163433
x1,127:9068381,15463299
k1,127:9231813,15463299:163432
x1,127:9524539,15463299
k1,127:9687972,15463299:163433
x1,127:10610980,15463299
k1,127:10774412,15463299:163432
x1,127:13300820,15463299
k1,127:13464253,15463299:163433
x1,127:15057103,15463299
k1,127:15220617,15463299:163514
x1,127:16025613,15463299
k1,127:16189046,15463299:163433
x1,127:17397529,15463299
k1,127:17560961,15463299:163432
x1,127:18073890,15463299
k1,127:18237323,15463299:163433
x1,127:19994996,15463299
k1,127:20158429,15463299:163433
x1,127:21367570,15463299
k1,127:21531002,15463299:163432
x1,127:22043931,15463299
k1,127:22207364,15463299:163433
x1,127:23159382,15463299
k1,127:23322814,15463299:163432
x1,127:24165389,15463299
k1,127:24328822,15463299:163433
x1,127:24878012,15463299
k1,127:25041445,15463299:163433
x1,127:25847100,15463299
k1,127:26010532,15463299:163432
x1,127:26303258,15463299
x1,127:27300825,15463299
k1,127:27464339,15463299:163514
x1,127:29515396,15463299
k1,127:29678829,15463299:163433
x1,127:31473422,15463299
x1,127:32242157,15463299
x1,127:32561972,15463299
k1,127:32561972,15463299:0
)
(1,132:7696465,16249731:24865507,443023,141885
x1,132:8022179,16249731
x1,127:9548514,16249731
k1,127:9712394,16249731:163880
x1,127:12082289,16249731
k1,127:12318994,16249731:236705
x1,127:13331964,16249731
k1,127:13495844,16249731:163880
x1,127:15992116,16249731
k1,127:16155996,16249731:163880
x1,127:16421778,16249731
x1,127:17615846,16249731
x1,127:17803280,16249731
x1,127:18527017,16249731
x1,127:19986867,16249731
k1,127:20150747,16249731:163880
x1,127:21417123,16249731
x1,127:22447128,16249731
k1,127:22611008,16249731:163880
x1,127:23624629,16249731
k1,127:23788509,16249731:163880
x1,127:24223011,16249731
k1,127:24386891,16249731:163880
x1,127:25201176,16249731
k1,127:25365057,16249731:163881
x1,127:26288130,16249731
k1,127:26452010,16249731:163880
x1,127:26795964,16249731
k1,127:27032669,16249731:236705
x1,127:27484760,16249731
k1,127:27721465,16249731:236705
x1,127:28535750,16249731
k1,127:28699630,16249731:163880
x1,127:29459846,16249731
k1,127:29623726,16249731:163880
x1,127:30455600,16249731
k1,127:30619480,16249731:163880
x1,127:32573113,16249731
k1,127:32561972,16249731:0
)
(1,132:7696465,17036163:24865507,451215,141885
x1,132:10221937,17036163
k1,127:10427012,17036163:205075
x1,127:12283348,17036163
x1,127:13607176,17036163
k1,127:13812251,17036163:205075
x1,127:15019504,17036163
k1,127:15379793,17036163:360289
x1,127:16196660,17036163
k1,127:16401735,17036163:205075
x1,127:16698535,17036163
x1,127:17863465,17036163
x1,127:19881975,17036163
k1,127:20087050,17036163:205075
x1,127:20421284,17036163
x1,127:21518568,17036163
k1,127:21723643,17036163:205075
x1,127:22280477,17036163
k1,127:22485551,17036163:205074
$1,127:22485551,17036163
(1,127:22485551,17036163:1165885,443023,8191
(1,127:22485551,17036163:1165885,443023,8191
x1,127:23651436,17036163
)
)
k1,127:23890746,17036163:239310
x1,127:24278719,17036163
k1,127:24518030,17036163:239311
x1,127:26014216,17036163
k1,127:26182756,17036163:168540
x1,127:26599564,17036163
k1,127:26768104,17036163:168540
x1,127:27936610,17036163
$1,127:27936610,17036163
k1,127:28141684,17036163:205074
x1,127:29403750,17036163
k1,127:29608825,17036163:205075
x1,127:30054693,17036163
k1,127:30259768,17036163:205075
x1,127:32561972,17036163
k1,127:32561972,17036163:0
)
(1,132:7696465,17822595:24865507,443023,141885
x1,132:8029388,17822595
x1,127:8342650,17822595
k1,127:8505680,17822595:163030
x1,127:10428644,17822595
x1,127:11292702,17822595
k1,127:11455732,17822595:163030
x1,127:12269396,17822595
k1,127:12432426,17822595:163030
x1,127:13504439,17822595
x1,127:15087926,17822595
k1,127:15250955,17822595:163029
x1,127:17285115,17822595
k1,127:17448145,17822595:163030
x1,127:18002795,17822595
k1,127:18165825,17822595:163030
x1,127:20384425,17822595
k1,127:20547455,17822595:163030
x1,127:23468523,17822595
k1,127:23631553,17822595:163030
x1,127:24925958,17822595
k1,127:25088988,17822595:163030
x1,127:26920064,17822595
k1,127:27083093,17822595:163029
x1,127:27934044,17822595
k1,127:28097074,17822595:163030
x1,127:28615102,17822595
k1,127:28778132,17822595:163030
x1,127:30109824,17822595
k1,127:30272854,17822595:163030
x1,127:31290266,17822595
k1,127:31526581,17822595:236315
x1,127:32561972,17822595
k1,127:32561972,17822595:0
)
(1,132:7696465,18609027:24865507,443023,141885
x1,132:10086285,18609027
k1,127:10228521,18609027:142236
x1,127:11905442,18609027
k1,127:12047679,18609027:142237
x1,127:12332839,18609027
x1,127:13808917,18609027
k1,127:13951153,18609027:142236
x1,127:14236313,18609027
k1,127:14378549,18609027:142236
x1,127:15270637,18609027
k1,127:15412874,18609027:142237
x1,127:17089795,18609027
x1,127:17767371,18609027
x1,127:18979943,18609027
x1,127:21584920,18609027
k1,127:21727156,18609027:142236
x1,127:24152945,18609027
k1,127:24295160,18609027:142215
x1,127:24830156,18609027
k1,127:24972392,18609027:142236
x1,127:25935770,18609027
k1,127:26078007,18609027:142237
x1,127:27558400,18609027
k1,127:27704957,18609027:146557
x1,127:29595747,18609027
k1,127:29737983,18609027:142236
x1,127:30237655,18609027
k1,127:30379892,18609027:142237
x1,127:30665052,18609027
k1,127:30807288,18609027:142236
x1,127:31128414,18609027
x1,127:32584910,18609027
k1,127:32561972,18609027:0
)
(1,132:7696465,19395459:24865507,567282,194224
x1,132:7919065,19395459
x1,127:9238949,19395459
k1,127:9406577,19395459:167628
$1,127:9406577,19395459
x1,127:9904650,19395459
k1,127:10091952,19395459:187302
x1,127:10508760,19395459
k1,127:10696062,19395459:187302
x1,127:11864568,19395459
(1,127:11864568,19157564:271974,329387,6697
x1,127:12103774,19157564
)
$1,127:12136542,19395459
x1,127:12303659,19395459
k1,127:12551609,19395459:247950
x1,127:13182642,19395459
k1,129:12551609,19395459:-45875
x1,129:13433567,19395459
k1,129:13601195,19395459:167628
x1,129:14752297,19395459
k1,129:14919926,19395459:167629
x1,129:15736794,19395459
k1,129:15904422,19395459:167628
x1,129:17723992,19395459
k1,129:17891620,19395459:167628
x1,129:19414389,19395459
k1,129:19582018,19395459:167629
x1,129:20658252,19395459
x1,129:22248000,19395459
k1,129:22415628,19395459:167628
$1,129:22415628,19395459
x1,129:22881589,19395459
(1,129:22881589,19493762:375071,207152,95921
x1,129:23202125,19493762
)
$1,129:23256660,19395459
k1,129:23424289,19395459:167629
x1,129:24092757,19395459
k1,129:24260385,19395459:167628
x1,129:24557185,19395459
k1,129:24724813,19395459:167628
x1,129:27212183,19395459
k1,129:27379812,19395459:167629
x1,129:28865147,19395459
k1,129:29032775,19395459:167628
x1,129:29627043,19395459
k1,129:29794672,19395459:167629
x1,129:30797374,19395459
k1,130:30965002,19395459:167628
x1,130:32561972,19395459
k1,130:32561972,19395459:0
)
(1,132:7696465,20181891:24865507,574839,229686
x1,132:8623877,20181891
k1,130:8782536,20181891:158659
x1,130:9959784,20181891
k1,130:10118443,20181891:158659
x1,130:12152455,20181891
k1,130:12311114,20181891:158659
x1,130:13095304,20181891
k1,130:13253964,20181891:158660
x1,130:15180721,20181891
k1,130:15339380,20181891:158659
x1,130:15981632,20181891
k1,130:16140291,20181891:158659
x1,130:18388175,20181891
x1,130:18864988,20181891
k1,130:19023647,20181891:158659
x1,130:21841207,20181891
k1,130:21999866,20181891:158659
x1,130:22463572,20181891
k1,130:22622231,20181891:158659
x1,130:23656257,20181891
x1,130:25183401,20181891
k1,130:25342061,20181891:158660
$1,130:25342061,20181891
(1,130:25342061,20181891:890921,574839,229686
(1,130:25342061,20181891:890921,574839,229686
h1,130:25342061,20181891:78643,0,0
[1,130:25420704,20181891:733635,574839,229686
(1,130:25420704,19814204:733635,207152,144210
x1,130:25833574,19814204
(1,130:25833574,19885965:320765,156073,72449
x1,130:26105351,19885965
)
)
(1,130:25420704,20407990:733635,322928,3587
k1,130:25489591,20407990:68887
x1,130:26047420,20407990
k1,130:26154339,20407990:68886
)
]
h1,130:26154339,20181891:78643,0,0
)
)
k1,130:26367102,20181891:134120
x1,130:26783910,20181891
k1,130:26918030,20181891:134120
x1,130:27257506,20181891
k1,130:27391626,20181891:134120
x1,130:27562019,20181891
k1,130:27702692,20181891:134120
(1,130:27702692,20181891:1165885,443023,8191
(1,130:27702692,20181891:1165885,443023,8191
x1,130:28868577,20181891
)
)
$1,130:28868577,20181891
k1,130:29027236,20181891:158659
x1,130:29241106,20181891
$1,130:29241106,20181891
x1,130:29580582,20181891
k1,130:29762622,20181891:182040
x1,130:30127002,20181891
k1,130:30322149,20181891:182040
x1,130:30795319,20181891
$1,130:30795319,20181891
x1,130:31169752,20181891
k1,130:31404610,20181891:234858
x1,130:32118153,20181891
k1,131:32276812,20181891:158659
x1,131:32561972,20181891
k1,131:32561972,20181891:0
)
(1,132:7696465,20968323:24865507,443023,141885
x1,132:9347297,20968323
k1,131:9511041,20968323:163744
x1,131:10327108,20968323
k1,131:10490828,20968323:163720
x1,131:13049885,20968323
k1,131:13213605,20968323:163720
x1,131:14401641,20968323
k1,131:14565360,20968323:163719
x1,131:14899266,20968323
x1,131:15401772,20968323
x1,131:16156819,20968323
k1,131:16320539,20968323:163720
x1,131:17322258,20968323
k1,131:17485978,20968323:163720
x1,131:18635951,20968323
k1,131:18799671,20968323:163720
x1,131:19467483,20968323
k1,131:19631203,20968323:163720
x1,131:21003557,20968323
k1,131:21167277,20968323:163720
x1,131:21501183,20968323
x1,131:21812151,20968323
x1,131:22308103,20968323
k1,131:22471823,20968323:163720
x1,131:23287890,20968323
k1,131:23451610,20968323:163720
x1,131:25083743,20968323
k1,131:25247462,20968323:163719
x1,131:27806519,20968323
k1,131:27970239,20968323:163720
x1,131:29936945,20968323
k1,131:30100665,20968323:163720
x1,131:31695401,20968323
x1,131:32561972,20968323
k1,131:32561972,20968323:0
)
(1,132:7696465,21754755:24865507,463666,141885
x1,132:9289928,21754755
k1,131:9454170,21754755:164242
x1,131:10263029,21754755
k1,131:10427271,21754755:164242
x1,131:11272535,21754755
x1,131:13089986,21754755
k1,131:13254229,21754755:164243
x1,131:14540989,21754755
k1,131:14705231,21754755:164242
x1,131:15623968,21754755
k1,131:15788210,21754755:164242
x1,131:16413057,21754755
k1,131:16577299,21754755:164242
x1,131:18011004,21754755
x1,131:18355068,21754755
x1,131:18956977,21754755
k1,131:19121219,21754755:164242
x1,131:20407979,21754755
k1,131:20572221,21754755:164242
x1,131:22392484,21754755
k1,131:22556727,21754755:164243
x1,131:23071696,21754755
k1,131:23235938,21754755:164242
x1,131:24559766,21754755
k1,131:24724008,21754755:164242
x1,131:25735412,21754755
k1,131:25973203,21754755:237791
x1,131:27002479,21754755
k1,131:27166722,21754755:164243
x1,131:27497679,21754755
x1,131:29476867,21754755
k1,131:29641109,21754755:164242
x1,131:29898593,21754755
x1,131:30844566,21754755
k1,131:31008808,21754755:164242
$1,131:31008808,21754755
(1,131:31008808,21754755:837548,463666,135986
x1,131:31820142,21754755
)
$1,131:31846356,21754755
k1,131:32010598,21754755:164242
x1,131:32561972,21754755
k1,131:32561972,21754755:0
)
(1,132:7696465,22541187:24865507,443023,141885
x1,132:8497315,22541187
g1,131:8661155,22541187
x1,131:8988835,22541187
x1,131:11192156,22541187
g1,131:11355996,22541187
x1,131:13176586,22541187
g1,131:13340426,22541187
x1,131:14614446,22541187
g1,131:14778286,22541187
x1,131:15215411,22541187
g1,131:15379251,22541187
x1,131:16907551,22541187
x1,131:17718231,22541187
k1,132:32561972,22541187:14843741
g1,132:32561972,22541187
)
(1,139:7696465,23327619:24865507,0,0
h1,139:7696465,23327619:655200,0,0
k1,139:32561973,23327619:24210308
g1,139:32561973,23327619
)
(1,142:16329729,24573000:16232243,1179845,835238
(1,142:16329729,24573000:7598979,1179845,835238
h1,142:16329729,24573000:0,0,0
(1,139:16329729,24573000:0,0,0
$1,139:16329729,24573000
(1,139:16329729,23786568:0,0,0
)
$1,139:16329729,24573000
)
h1,142:16329729,24573000:0,0,0
(1,142:16329729,24573000:837548,463666,135986
x1,142:17141063,24573000
)
g1,142:17349317,24573000
x1,142:17737290,24573000
g1,142:17919330,24573000
(1,142:17919330,24573000:1133116,886045,651427
(1,142:17919330,24573000:1133116,886045,651427
h1,142:17919330,24573000:78643,0,0
[1,142:17997973,24573000:975830,886045,651427
(1,142:17997973,24129322:975830,442367,0
k1,142:18322048,24129322:324075
x1,142:18649728,24129322
k1,142:18973803,24129322:324075
)
(1,142:17997973,25146111:975830,613088,78316
(1,142:17997973,24605767:460718,36372,618660
x1,142:18458691,24605767
)
[1,142:18458691,25146111:515112,613088,12124
(1,142:18458691,25146111:515112,428277,12124
x1,142:18933827,25146111
)
]
)
]
h1,142:18973803,24573000:78643,0,0
)
)
g1,142:19161670,24573000
[1,142:19161670,24573000:867041,1179845,835238
(1,142:19161670,23771333:867041,312642,8132
k1,142:19369380,23771333:207710
x1,142:19762157,23771333
k1,142:20028711,23771333:207710
)
(1,142:19161670,24573000:867041,670596,333742
(1,142:19161670,23902404:867041,0,1004338
x1,142:20028711,23902404
)
)
(1,142:19161670,25339115:867041,322928,3587
k1,142:19191172,25339115:29502
x1,142:19467216,25339115
x1,142:19999210,25339115
k1,142:20028711,25339115:29501
)
]
g1,142:20137935,24573000
x1,142:20461027,24573000
(1,142:20461027,24302337:824222,303074,74644
x1,142:20609335,24302337
x1,142:20973167,24302337
(1,142:20973167,24374098:279314,156073,2883
x1,142:21212504,24374098
)
)
g1,142:21394473,24573000
(1,142:21394473,24573000:1020924,463666,128778
x1,142:21577973,24573000
(1,142:21577973,24573000:573315,428277,101890
x1,142:21832908,24573000
(1,142:21832908,24671303:318380,207152,3587
x1,142:22108952,24671303
)
)
x1,142:22389183,24573000
)
g1,142:22524621,24573000
(1,142:22524621,24573000:1123815,463666,128778
x1,142:22708121,24573000
(1,142:22708121,24573000:676206,442368,101890
x1,142:23065947,24573000
(1,142:23065947,24671303:318380,207152,3587
x1,142:23341991,24671303
)
)
x1,142:23622222,24573000
)
g1,142:23757660,24573000
x1,142:23921500,24573000
)
(1,142:31863358,24573000:698614,443023,117309
(1,142:31863358,24573000:698614,443023,117309
x1,142:32387646,24573000
x1,142:32605881,24573000
)
)
)
(1,148:7696465,26441829:24865507,574839,229686
x1,148:9241895,26441829
k1,143:9352203,26441829:110308
$1,143:9352203,26441829
x1,143:9607138,26441829
(1,143:9607138,26540132:318380,207152,3587
x1,143:9883182,26540132
)
$1,143:9925518,26441829
k1,143:10035825,26441829:110307
x1,143:10963237,26441829
k1,143:11073545,26441829:110308
$1,143:11073545,26441829
x1,143:11431371,26441829
(1,143:11431371,26540132:318380,207152,3587
x1,143:11707415,26540132
)
$1,143:11749751,26441829
k1,143:11860059,26441829:110308
x1,143:12109895,26441829
x1,143:13206022,26441829
k1,143:13316329,26441829:110307
x1,143:13530199,26441829
x1,143:14038980,26441829
k1,143:14149288,26441829:110308
x1,143:15326536,26441829
k1,143:15436843,26441829:110307
x1,143:16364255,26441829
k1,143:16474563,26441829:110308
x1,143:18008903,26441829
k1,143:18119211,26441829:110308
x1,143:19153237,26441829
x1,143:21072797,26441829
k1,143:21183104,26441829:110307
x1,143:22325029,26441829
k1,143:22435337,26441829:110308
$1,143:22435337,26441829
x1,143:22690272,26441829
(1,143:22690272,26540132:318380,207152,3587
x1,143:22966316,26540132
)
k1,143:23190692,26441829:182040
x1,143:23578665,26441829
k1,143:23760705,26441829:182040
(1,143:23760705,26441829:890921,574839,229686
(1,143:23760705,26441829:890921,574839,229686
h1,143:23760705,26441829:78643,0,0
[1,143:23839348,26441829:733635,574839,229686
(1,143:23839348,26074142:733635,207152,144210
x1,143:24252218,26074142
(1,143:24252218,26145903:320765,156073,72449
x1,143:24523995,26145903
)
)
(1,143:23839348,26667928:733635,322928,3587
k1,143:23908235,26667928:68887
x1,143:24466064,26667928
k1,143:24572983,26667928:68886
)
]
h1,143:24572983,26441829:78643,0,0
)
)
k1,143:24678307,26441829:26681
x1,143:25095115,26441829
k1,143:25121797,26441829:26682
x1,143:25461273,26441829
k1,143:25487954,26441829:26681
x1,143:25658347,26441829
k1,143:25691581,26441829:26681
(1,143:25691581,26441829:1165885,443023,8191
(1,143:25691581,26441829:1165885,443023,8191
x1,143:26857466,26441829
)
)
$1,143:26857466,26441829
k1,143:26967774,26441829:110308
x1,143:27895186,26441829
k1,143:28005494,26441829:110308
$1,143:28005494,26441829
x1,143:28363320,26441829
(1,143:28363320,26540132:318380,207152,3587
x1,143:28639364,26540132
)
k1,143:28863740,26441829:182040
x1,143:29251713,26441829
k1,143:29433753,26441829:182040
(1,143:29433753,26441829:890921,574839,229686
(1,143:29433753,26441829:890921,574839,229686
h1,143:29433753,26441829:78643,0,0
[1,143:29512396,26441829:733635,574839,229686
(1,143:29512396,26074142:733635,207152,144210
x1,143:29925266,26074142
(1,143:29925266,26145903:320765,156073,72449
x1,143:30197043,26145903
)
)
(1,143:29512396,26667928:733635,322928,3587
k1,143:29581283,26667928:68887
x1,143:30139112,26667928
k1,143:30246031,26667928:68886
)
]
h1,143:30246031,26441829:78643,0,0
)
)
k1,143:30351355,26441829:26681
x1,143:30720978,26441829
k1,143:30747659,26441829:26681
x1,143:31087135,26441829
k1,143:31113817,26441829:26682
x1,143:31284210,26441829
k1,143:31317444,26441829:26681
(1,143:31317444,26441829:1165885,443023,8191
(1,143:31317444,26441829:1165885,443023,8191
x1,143:32483329,26441829
)
)
$1,143:32483329,26441829
x1,143:32643892,26441829
k1,143:32561972,26441829:0
)
(1,148:7696465,27228261:24865507,443023,141885
x1,148:10097804,27228261
x1,143:10555134,27228261
x1,143:10871345,27228261
x1,143:10988491,27228261
k1,143:11225509,27228261:237018
$1,143:11225509,27228261
x1,143:11618725,27228261
(1,143:11618725,27326564:318380,207152,3587
x1,143:11894769,27326564
)
$1,143:11937105,27228261
k1,143:12101089,27228261:163984
x1,143:12950538,27228261
x1,143:15331673,27228261
k1,143:15495657,27228261:163984
x1,143:16013175,27228261
k1,143:16177160,27228261:163985
x1,143:16990023,27228261
k1,143:17154007,27228261:163984
x1,143:17893034,27228261
x1,143:19740932,27228261
k1,143:19904916,27228261:163984
x1,143:22010910,27228261
k1,143:22174894,27228261:163984
x1,143:24243638,27228261
k1,143:24407623,27228261:163985
x1,143:25922262,27228261
k1,143:26086246,27228261:163984
x1,143:26307755,27228261
x1,143:26640350,27228261
x1,143:27028157,27228261
k1,143:27192177,27228261:164020
x1,143:28892404,27228261
k1,145:29056388,27228261:163984
x1,145:29869251,27228261
k1,145:30033236,27228261:163985
x1,145:31031021,27228261
k1,145:31195005,27228261:163984
x1,145:32561972,27228261
k1,145:32561972,27228261:0
)
(1,148:7696465,28014693:24865507,443023,141885
x1,148:8683438,28014693
x1,145:10162660,28014693
k1,145:10326342,28014693:163682
x1,145:10874441,28014693
k1,145:11038124,28014693:163683
x1,145:11842178,28014693
k1,145:12005860,28014693:163682
x1,145:15056922,28014693
k1,145:15293455,28014693:236533
x1,145:16316617,28014693
k1,145:16480300,28014693:163683
x1,145:16699408,28014693
x1,145:17553416,28014693
k1,145:17717098,28014693:163682
x1,145:20165449,28014693
k1,145:20329132,28014693:163683
x1,145:21243069,28014693
x1,145:23157086,28014693
x1,145:23469693,28014693
k1,145:23633375,28014693:163682
x1,145:26008690,28014693
k1,145:26172373,28014693:163683
x1,145:27231724,28014693
x1,145:28796431,28014693
x1,145:28999155,28014693
x1,145:29840056,28014693
k1,145:30003738,28014693:163682
x1,145:32561972,28014693
k1,145:32561972,28014693:0
)
(1,148:7696465,28801125:24865507,443023,141885
x1,148:8022507,28801125
x1,145:9284255,28801125
k1,145:9448525,28801125:164270
x1,145:9991711,28801125
k1,145:10155981,28801125:164270
x1,145:12873213,28801125
k1,145:13037483,28801125:164270
$1,145:13037483,28801125
x1,145:13512619,28801125
$1,145:13552595,28801125
k1,145:13716866,28801125:164271
x1,145:15309906,28801125
k1,145:15474176,28801125:164270
$1,145:15474176,28801125
x1,145:15949312,28801125
$1,145:15989288,28801125
k1,145:16153558,28801125:164270
x1,145:16588497,28801125
k1,145:16752767,28801125:164270
x1,145:18600771,28801125
k1,145:18765041,28801125:164270
x1,145:19887277,28801125
k1,146:20051547,28801125:164270
x1,146:20377589,28801125
k1,147:20051547,28801125:-19661
x1,147:20683970,28801125
k1,147:20848240,28801125:164270
x1,147:21645086,28801125
k1,147:21809356,28801125:164270
x1,147:24562453,28801125
k1,147:24726724,28801125:164271
x1,147:25269910,28801125
k1,147:25434180,28801125:164270
x1,147:26231026,28801125
k1,147:26395296,28801125:164270
x1,147:27590566,28801125
x1,147:30204801,28801125
k1,147:30369071,28801125:164270
x1,147:31854516,28801125
k1,147:32018786,28801125:164270
x1,147:32561972,28801125
k1,147:32561972,28801125:0
)
(1,148:7696465,29587557:24865507,443023,141885
x1,148:9058959,29587557
g1,147:9222799,29587557
x1,147:10169139,29587557
g1,147:10332979,29587557
x1,147:11825234,29587557
g1,147:11989074,29587557
x1,147:13263094,29587557
x1,147:14418493,29587557
g1,147:14582333,29587557
x1,147:17477058,29587557
k1,148:32561972,29587557:15199602
g1,148:32561972,29587557
)
[1,156:7696465,44992848:24865507,14476974,0
[1,156:7696465,44992848:24865507,14476974,0
(1,154:7696465,41453904:24865507,10938030,0
k1,154:12670500,41453904:4974035
h1,153:12670500,41453904:0,0,0
(1,153:12670500,41453904:14917438,10938030,0
(1,153:12670500,41453904:14917192,10938056,0
(1,153:12670500,41453904:14917192,10938056,0
(1,153:12670500,41453904:0,10938056,0
(1,153:12670500,41453904:0,35061702,0
(1,153:12670500,41453904:47816735,35061702,0
)
k1,153:12670499,41453904:-47816736
)
)
g1,153:27587692,41453904
)
)
)
g1,154:27587938,41453904
k1,154:32561972,41453904:4974034
)
(1,154:7696465,44776577:24865507,2667313,216271
h1,154:7696465,44776577:0,0,0
g1,154:10064609,44776577
[1,154:10064609,44776577:20129218,2667313,216271
(1,154:10064609,42613889:20129218,504625,127697
h1,154:10064609,42613889:0,0,0
x1,154:10399110,42613889
x1,154:11008727,42613889
k1,154:11206056,42613889:197329
x1,154:11657271,42613889
k1,154:12019816,42613889:362545
r1,160:12019816,42613889:0,632322,127697
k1,154:12019816,42613889:0
x1,154:12437341,42613889
k1,154:12799887,42613889:362546
x1,154:13568758,42613889
k1,154:13766087,42613889:197329
x1,154:14367707,42613889
k1,154:14565036,42613889:197329
x1,154:14765375,42613889
x1,154:15242931,42613889
k1,154:15440260,42613889:197329
x1,154:18648101,42613889
k1,154:18845430,42613889:197329
x1,154:19346579,42613889
k1,154:19543908,42613889:197329
x1,154:20279088,42613889
k1,154:20476417,42613889:197329
x1,154:21646567,42613889
k1,154:21843896,42613889:197329
x1,154:23815406,42613889
k1,154:24012736,42613889:197330
x1,154:26118405,42613889
x1,154:26224573,42613889
k1,154:26587118,42613889:362545
x1,154:27490149,42613889
k1,154:27687478,42613889:197329
x1,154:29157837,42613889
x1,154:30193827,42613889
k1,154:30193827,42613889:0
)
(1,154:10064609,43334785:20129218,398720,127697
x1,154:11192157,43334785
x1,154:11317789,43334785
k1,154:11465082,43334785:147293
x1,154:12393861,43334785
k1,154:12541114,43334785:147253
x1,154:12972077,43334785
x1,154:13689695,43334785
x1,154:13979298,43334785
k1,154:14126551,43334785:147253
x1,154:15254099,43334785
x1,154:15379731,43334785
k1,154:15527024,43334785:147293
x1,154:16356717,43334785
k1,154:16503970,43334785:147253
x1,154:17598091,43334785
x1,154:19991002,43334785
k1,154:20138254,43334785:147252
x1,154:21265802,43334785
x1,154:21391434,43334785
k1,154:21538728,43334785:147294
x1,154:22268738,43334785
k1,154:22415990,43334785:147252
x1,154:23642624,43334785
x1,154:25279189,43334785
k1,154:25426442,43334785:147253
x1,154:27747198,43334785
x1,154:27872830,43334785
k1,154:28020123,43334785:147293
x1,154:30275813,43334785
k1,154:30193827,43334785:0
)
(1,154:10064609,44055681:20129218,398720,127697
x1,154:14006233,44055681
k1,154:14154068,44055681:147835
x1,154:15777230,44055681
x1,154:17433785,44055681
k1,154:17581620,44055681:147835
x1,154:19883386,44055681
k1,154:20031316,44055681:147930
x1,154:20478550,44055681
k1,154:20692614,44055681:214064
x1,154:21852441,44055681
k1,154:22000276,44055681:147835
x1,154:23854808,44055681
k1,154:24002643,44055681:147835
x1,154:26056939,44055681
k1,154:26204774,44055681:147835
x1,154:29384312,44055681
k1,154:29532147,44055681:147835
x1,154:29730719,44055681
x1,154:30203854,44055681
k1,154:30193827,44055681:0
)
(1,154:10064609,44776577:20129218,398720,216271
x1,154:10326491,44776577
x1,154:10606657,44776577
x1,154:11044306,44776577
x1,154:11351014,44776577
g1,154:11498470,44776577
x1,154:13889616,44776577
g1,154:14037072,44776577
x1,154:15642572,44776577
x1,154:16723719,44776577
g1,154:16871175,44776577
x1,154:17788351,44776577
g1,154:17935807,44776577
x1,154:19082424,44776577
g1,154:19229880,44776577
$1,154:19229880,44776577
x1,154:19535408,44776577
g1,154:19699248,44776577
x1,154:20048423,44776577
g1,154:20212263,44776577
x1,154:20507175,44776577
$1,154:20507175,44776577
g1,154:20654631,44776577
x1,154:21113514,44776577
g1,154:21260970,44776577
$1,154:21260970,44776577
x1,154:21566498,44776577
g1,154:21730338,44776577
x1,154:22079513,44776577
g1,154:22243353,44776577
x1,154:22833177,44776577
$1,154:22833177,44776577
x1,154:22980633,44776577
r1,160:22980633,44776577:0,216271,216271
k1,154:30193827,44776577:7213194
g1,154:30193827,44776577
)
]
k1,154:32561972,44776577:2368145
g1,154:32561972,44776577
)
]
]
]
(1,160:7696465,47908046:24865507,0,0
h1,160:7696465,47908046:24865507,0,0
)
]
]
]
!37957
}3
!10
{4
[1,221:4736286,47908046:27825686,43171760,0
(1,221:4736286,4736286:0,0,0
[1,221:0,4736286:0,0,0
(1,221:0,0:0,0,0
g1,221:0,0
)
]
)
[1,221:4736286,4736286:0,0,0
(1,221:4736286,3079947:0,0,0
k1,221:4736286,3079947:-2894398
)
]
[1,221:4736286,47908046:27825686,43171760,0
[1,221:7696465,47908046:24865507,44762318,0
[1,221:7696465,4128768:24865507,983040,0
(1,221:7696465,4128768:24865507,0,0
h1,221:7696465,4128768:24865507,0,0
)
]
[1,221:7696465,45941966:24865507,39784779,0
(1,160:7696465,6812547:24865507,443023,141885
h1,157:7696465,6812547:655200,0,0
x1,157:8744082,6812547
x1,157:9006225,6812547
k1,157:9148161,6812547:141936
x1,157:9433321,6812547
x1,157:11491542,6812547
x1,157:12253515,6812547
k1,157:12395452,6812547:141937
x1,157:13180284,6812547
k1,157:13322220,6812547:141936
x1,157:15319624,6812547
k1,157:15461561,6812547:141937
x1,157:16281717,6812547
x1,157:18420743,6812547
k1,157:18567060,6812547:146317
x1,157:19030767,6812547
x1,157:19296266,6812547
k1,157:19438202,6812547:141936
x1,157:21578187,6812547
k1,157:21720124,6812547:141937
x1,157:22504956,6812547
k1,157:22646892,6812547:141936
x1,157:23896072,6812547
k1,157:24038008,6812547:141936
x1,157:26142668,6812547
k1,157:26284605,6812547:141937
x1,157:28532487,6812547
k1,157:28674423,6812547:141936
x1,157:29209419,6812547
k1,157:29351356,6812547:141937
x1,157:30136188,6812547
k1,157:30278124,6812547:141936
x1,157:32561972,6812547
k1,157:32561972,6812547:0
)
(1,160:7696465,7598979:24865507,443023,141885
x1,160:7946301,7598979
x1,157:9024445,7598979
k1,157:9254761,7598979:230316
x1,157:9861048,7598979
x1,157:10100333,7598979
k1,157:10245366,7598979:145033
x1,157:11101488,7598979
k1,157:11246521,7598979:145033
x1,157:12031353,7598979
k1,157:12176386,7598979:145033
x1,157:13532180,7598979
k1,157:13677213,7598979:145033
x1,157:14569301,7598979
k1,158:13677213,7598979:-22938
x1,158:15331196,7598979
k1,158:15476228,7598979:145032
x1,158:15975900,7598979
k1,158:16120933,7598979:145033
x1,158:16478025,7598979
x1,158:17128429,7598979
k1,158:17358745,7598979:230316
x1,158:17679871,7598979
x1,158:18286157,7598979
k1,158:18516474,7598979:230317
x1,158:18980181,7598979
k1,158:19125195,7598979:145014
x1,158:21479691,7598979
k1,158:21624724,7598979:145033
x1,158:22837938,7598979
k1,158:22982971,7598979:145033
x1,158:24196186,7598979
k1,158:24341200,7598979:145014
x1,158:24769582,7598979
k1,158:24914615,7598979:145033
x1,158:26091863,7598979
k1,158:26236896,7598979:145033
x1,158:26736568,7598979
k1,158:26881600,7598979:145032
x1,158:28094814,7598979
k1,158:28239847,7598979:145033
x1,158:29060645,7598979
k1,158:29205678,7598979:145033
x1,158:29990510,7598979
k1,158:30135543,7598979:145033
x1,158:31598594,7598979
x1,158:32561972,7598979
k1,158:32561972,7598979:0
)
(1,160:7696465,8385411:24865507,443023,141885
x1,160:10939807,8385411
k1,158:11104030,8385411:164223
x1,158:13436821,8385411
k1,158:13601044,8385411:164223
x1,158:14147505,8385411
k1,158:14311728,8385411:164223
x1,158:15113379,8385411
k1,158:15277603,8385411:164224
x1,158:16334444,8385411
k1,158:16498666,8385411:164222
x1,158:17993070,8385411
k1,158:18157293,8385411:164223
x1,158:19395850,8385411
k1,158:19560074,8385411:164224
x1,158:20033717,8385411
k1,158:20197940,8385411:164223
x1,158:21509972,8385411
k1,158:21674195,8385411:164223
x1,158:22512583,8385411
k1,158:22676806,8385411:164223
x1,158:23332822,8385411
k1,158:23497045,8385411:164223
x1,158:24007425,8385411
k1,158:24171648,8385411:164223
x1,158:24827664,8385411
k1,158:24991887,8385411:164223
x1,158:25921461,8385411
k1,158:26085685,8385411:164224
x1,158:26486510,8385411
x1,158:26891340,8385411
x1,158:27196410,8385411
k1,158:27360633,8385411:164223
x1,158:29182388,8385411
k1,158:29346611,8385411:164223
x1,158:30949913,8385411
k1,158:31114136,8385411:164223
x1,158:32243795,8385411
x1,158:32561972,8385411
k1,158:32561972,8385411:0
)
(1,160:7696465,9171843:24865507,443023,141885
x1,160:9219235,9171843
k1,158:9415325,9171843:196090
x1,158:10603860,9171843
k1,158:10799951,9171843:196091
x1,158:11096751,9171843
k1,158:11292841,9171843:196090
x1,158:14115112,9171843
k1,158:14311202,9171843:196090
x1,158:14868036,9171843
k1,158:15064126,9171843:196090
x1,158:15732594,9171843
k1,158:15928685,9171843:196091
x1,158:17190751,9171843
k1,158:17386841,9171843:196090
x1,158:18203041,9171843
k1,158:18399131,9171843:196090
x1,158:19624433,9171843
k1,158:19820524,9171843:196091
x1,158:20303158,9171843
k1,158:20499248,9171843:196090
x1,158:21316116,9171843
k1,158:21512206,9171843:196090
x1,158:23220810,9171843
k1,158:23416901,9171843:196091
x1,158:23973735,9171843
k1,158:24169825,9171843:196090
x1,158:24986693,9171843
k1,158:25182783,9171843:196090
x1,158:26259684,9171843
k1,158:26455742,9171843:196058
x1,158:27495877,9171843
k1,158:27691935,9171843:196058
x1,158:28212003,9171843
k1,158:28408093,9171843:196090
x1,158:29670829,9171843
k1,158:29866919,9171843:196090
x1,158:30721221,9171843
k1,158:30917312,9171843:196091
x1,158:31585780,9171843
k1,158:31781870,9171843:196090
x1,158:32561972,9171843
k1,158:32561972,9171843:0
)
(1,160:7696465,9958275:24865507,443023,141885
x1,160:8253299,9958275
k1,158:8446166,9958275:192867
x1,158:9263034,9958275
k1,158:9455902,9958275:192868
x1,158:10717970,9958275
k1,158:10910837,9958275:192867
x1,158:12136807,9958275
k1,158:12329675,9958275:192868
x1,158:13294943,9958275
k1,158:13487810,9958275:192867
x1,158:14118844,9958275
k1,158:14311711,9958275:192867
x1,158:16985583,9958275
k1,158:17178451,9958275:192868
x1,158:18441187,9958275
x1,158:19308596,9958275
k1,158:19501463,9958275:192867
x1,158:20058297,9958275
k1,158:20251164,9958275:192867
x1,158:21068032,9958275
k1,158:21260900,9958275:192868
x1,158:22522968,9958275
k1,158:22715835,9958275:192867
x1,158:23941805,9958275
k1,158:24134673,9958275:192868
x1,158:24580541,9958275
k1,158:24773408,9958275:192867
x1,158:26072910,9958275
k1,158:26265777,9958275:192867
x1,158:27454312,9958275
k1,158:27647180,9958275:192868
x1,158:28464048,9958275
k1,158:28656915,9958275:192867
x1,158:29882217,9958275
x1,158:32561972,9958275
k1,158:32561972,9958275:0
)
(1,160:7696465,10744707:24865507,443023,141885
x1,160:8959201,10744707
x1,158:9100103,10744707
k1,158:9290479,10744707:190376
x1,158:10738381,10744707
x1,158:11605790,10744707
k1,158:11790859,10744707:185069
x1,158:13164560,10744707
k1,158:13349628,10744707:185068
x1,158:14500730,10744707
k1,158:14685799,10744707:185069
x1,158:15688501,10744707
k1,158:15873570,10744707:185069
x1,158:16653672,10744707
k1,158:16838719,10744707:185047
x1,158:18361488,10744707
k1,158:18546557,10744707:185069
x1,158:21052644,10744707
k1,158:21352915,10744707:300271
x1,158:22392383,10744707
k1,158:22577452,10744707:185069
x1,158:24842222,10744707
x1,158:25160072,10744707
k1,158:25345141,10744707:185069
x1,158:26198775,10744707
x1,158:28034060,10744707
k1,158:28219129,10744707:185069
x1,158:30076133,10744707
k1,158:30261201,10744707:185068
x1,158:31560703,10744707
k1,158:31745772,10744707:185069
x1,158:32561972,10744707
k1,158:32561972,10744707:0
)
(1,160:7696465,11531139:24865507,443023,141885
x1,160:9603053,11531139
x1,158:9916643,11531139
k1,158:10081252,11531139:164609
x1,158:12573216,11531139
k1,158:12737824,11531139:164608
x1,158:13067798,11531139
x1,158:13378111,11531139
k1,158:13542720,11531139:164609
x1,158:14349176,11531139
k1,158:14513784,11531139:164608
x1,158:15869977,11531139
k1,158:16034586,11531139:164609
x1,158:17244271,11531139
x1,158:19889955,11531139
k1,158:20054564,11531139:164609
x1,158:21301205,11531139
x1,158:21439977,11531139
k1,158:21604778,11531139:164801
x1,158:22667954,11531139
k1,158:22832562,11531139:164608
x1,158:23346001,11531139
k1,158:23510610,11531139:164609
x1,158:27983077,11531139
k1,158:28147685,11531139:164608
x1,158:28624167,11531139
x1,158:29560748,11531139
x1,158:30710537,11531139
k1,158:30875146,11531139:164609
x1,158:32561972,11531139
k1,158:32561972,11531139:0
)
(1,160:7696465,12317571:24865507,443023,141885
x1,160:9579759,12317571
k1,158:9742873,12317571:163114
x1,158:12289373,12317571
k1,158:12452488,12317571:163115
x1,158:15221603,12317571
k1,158:15384717,12317571:163114
x1,158:16566261,12317571
k1,158:16729375,12317571:163114
x1,158:17024429,12317571
k1,158:17187544,12317571:163115
x1,158:17852080,12317571
k1,158:18015194,12317571:163114
x1,158:18568752,12317571
k1,158:18731867,12317571:163115
x1,158:19064135,12317571
x1,158:21051188,12317571
k1,158:21214302,12317571:163114
x1,158:21509356,12317571
x1,158:23793365,12317571
x1,158:23916900,12317571
k1,158:24080159,12317571:163259
x1,158:25039749,12317571
k1,158:25202864,12317571:163115
x1,158:26309981,12317571
x1,158:27548241,12317571
k1,158:27711355,12317571:163114
x1,158:29151404,12317571
k1,158:29314519,12317571:163115
x1,158:30126582,12317571
k1,158:30289696,12317571:163114
x1,158:31138971,12317571
x1,158:32561972,12317571
k1,158:32561972,12317571:0
)
(1,160:7696465,13104003:24865507,443023,141885
x1,160:8068566,13104003
x1,158:9411254,13104003
x1,158:10289514,13104003
x1,158:10772160,13104003
k1,158:10928986,13104003:156826
x1,158:12248815,13104003
k1,158:12405641,13104003:156826
x1,158:13778778,13104003
k1,158:13935605,13104003:156827
x1,158:14470601,13104003
k1,158:14627427,13104003:156826
x1,158:15555481,13104003
k1,158:15712307,13104003:156826
x1,158:17138749,13104003
x1,158:17273097,13104003
k1,158:17431326,13104003:158229
x1,158:18216158,13104003
k1,158:18372984,13104003:156826
x1,158:21440380,13104003
k1,158:21597206,13104003:156826
x1,158:22381396,13104003
k1,158:22538223,13104003:156827
x1,158:23323055,13104003
x1,158:23916233,13104003
k1,158:24073059,13104003:156826
x1,158:24572731,13104003
k1,158:24729557,13104003:156826
x1,158:25014717,13104003
k1,158:25171543,13104003:156826
x1,158:26063631,13104003
k1,158:26220457,13104003:156826
x1,158:27826088,13104003
x1,158:28266857,13104003
x1,158:28660872,13104003
k1,158:28895120,13104003:234248
x1,158:29893823,13104003
k1,158:30050649,13104003:156826
x1,158:31263221,13104003
k1,158:31420047,13104003:156826
x1,158:32561972,13104003
k1,158:32561972,13104003:0
)
(1,160:7696465,13890435:24865507,443023,141885
x1,160:8235283,13890435
k1,158:8399638,13890435:164355
x1,158:9190077,13890435
k1,158:9354433,13890435:164356
x1,158:11689527,13890435
k1,158:11853882,13890435:164355
x1,158:12285325,13890435
k1,158:12449681,13890435:164356
$1,158:12449681,13890435
x1,158:12866489,13890435
$1,158:12866489,13890435
x1,158:13513329,13890435
k1,158:13677684,13890435:164355
x1,158:14414435,13890435
k1,158:14578919,13890435:164484
x1,158:15549180,13890435
x1,158:16819923,13890435
k1,158:16984279,13890435:164356
x1,158:19607864,13890435
k1,158:19772219,13890435:164355
x1,158:20059416,13890435
x1,158:22282605,13890435
k1,159:22446960,13890435:164355
x1,159:22662358,13890435
x1,159:23174961,13890435
k1,159:23339317,13890435:164356
x1,159:24129756,13890435
k1,159:24294111,13890435:164355
x1,159:25443546,13890435
x1,159:25714359,13890435
k1,159:25878714,13890435:164355
x1,159:26417532,13890435
k1,159:26581888,13890435:164356
x1,159:28019167,13890435
k1,159:28183522,13890435:164355
x1,159:29404757,13890435
k1,159:29569113,13890435:164356
x1,159:30970169,13890435
x1,159:31306696,13890435
x1,159:31894375,13890435
k1,159:32058730,13890435:164355
x1,159:32561972,13890435
k1,159:32561972,13890435:0
)
(1,160:7696465,14676867:24865507,443023,141885
x1,160:8624519,14676867
k1,159:8778292,14676867:153773
x1,159:9241999,14676867
x1,159:10075183,14676867
k1,159:10228956,14676867:153773
x1,159:10942498,14676867
k1,159:11096270,14676867:153772
x1,159:11881102,14676867
k1,159:12034875,14676867:153773
x1,159:13390027,14676867
k1,159:13543800,14676867:153773
x1,159:14078796,14676867
k1,159:14232569,14676867:153773
x1,159:14874821,14676867
k1,159:15028593,14676867:153772
x1,159:16473019,14676867
k1,159:16706249,14676867:233230
x1,159:17704952,14676867
k1,159:17858724,14676867:153772
x1,159:20391767,14676867
k1,159:20545540,14676867:153773
x1,159:21687465,14676867
k1,159:21841238,14676867:153773
x1,159:23054452,14676867
k1,159:23208225,14676867:153773
x1,159:23743221,14676867
k1,159:23896993,14676867:153772
x1,159:24681825,14676867
k1,159:24835598,14676867:153773
x1,159:27084124,14676867
k1,159:27237897,14676867:153773
x1,159:28165309,14676867
k1,159:28319082,14676867:153773
x1,159:29103914,14676867
k1,159:29257686,14676867:153772
x1,159:30042520,14676867
k1,159:30196283,14676867:153763
x1,159:30624665,14676867
k1,159:30778438,14676867:153773
x1,159:32561972,14676867
k1,159:32561972,14676867:0
)
(1,160:7696465,15463299:24865507,443023,141885
x1,160:8630353,15463299
g1,159:8794193,15463299
x1,159:9540648,15463299
k1,160:32561972,15463299:23136012
g1,160:32561972,15463299
)
(1,171:7696465,16249731:24865507,443023,141885
h1,161:7696465,16249731:655200,0,0
x1,161:8886661,16249731
k1,161:9033666,16249731:147005
x1,161:9390758,16249731
x1,161:10041162,16249731
x1,161:10362288,16249731
x1,161:11165103,16249731
k1,161:11315475,16249731:150372
x1,161:11779182,16249731
x1,161:12044681,16249731
k1,161:12191687,16249731:147006
x1,161:13191031,16249731
k1,161:13338036,16249731:147005
x1,161:14122868,16249731
k1,161:14269873,16249731:147005
x1,161:16231954,16249731
k1,161:16378959,16249731:147005
x1,161:16913955,16249731
k1,161:17060961,16249731:147006
x1,161:20378193,16249731
k1,161:20525198,16249731:147005
x1,161:21773737,16249731
x1,161:22645522,16249731
k1,161:22792527,16249731:147005
x1,161:23577359,16249731
k1,161:23724364,16249731:147005
x1,161:25258704,16249731
k1,161:25405710,16249731:147006
x1,161:26333122,16249731
k1,161:26480127,16249731:147005
x1,161:27657375,16249731
k1,161:27804380,16249731:147005
x1,161:29160174,16249731
k1,161:29307179,16249731:147005
x1,161:29842175,16249731
k1,161:29989181,16249731:147006
x1,161:30274341,16249731
k1,161:30421346,16249731:147005
x1,161:32561972,16249731
k1,161:32561972,16249731:0
)
(1,171:7696465,17036163:24865507,443023,141885
x1,171:8253299,17036163
k1,161:8443749,17036163:190450
x1,161:9260617,17036163
k1,161:9451067,17036163:190450
x1,161:11604203,17036163
k1,161:11794653,17036163:190450
x1,161:14467189,17036163
k1,161:14657639,17036163:190450
x1,161:16699808,17036163
k1,161:16890258,17036163:190450
$1,161:16890258,17036163
x1,161:17229734,17036163
$1,161:17229734,17036163
k1,161:17420184,17036163:190450
x1,161:20167588,17036163
k1,161:20358038,17036163:190450
x1,161:21546573,17036163
k1,161:21737023,17036163:190450
x1,161:22553891,17036163
k1,161:22744341,17036163:190450
x1,161:23820575,17036163
x1,161:25410323,17036163
k1,161:25600773,17036163:190450
x1,161:26900275,17036163
k1,161:27090725,17036163:190450
$1,161:27090725,17036163
x1,161:27345660,17036163
(1,161:27345660,17134466:318380,207152,3587
x1,161:27621704,17134466
)
x1,161:27827880,17036163
k1,161:27944312,17036163:109224
x1,161:28302138,17036163
(1,161:28302138,17134466:318380,207152,3587
x1,161:28578182,17134466
)
$1,161:28620518,17036163
x1,161:28787635,17036163
k1,161:29104050,17036163:316415
x1,161:30292586,17036163
k1,163:30483036,17036163:190450
x1,163:32561972,17036163
k1,163:32561972,17036163:0
)
(1,171:7696465,17822595:24865507,443023,141885
x1,171:8476567,17822595
x1,163:8875170,17822595
x1,163:10782715,17822595
k1,163:11022918,17822595:240203
x1,163:11579752,17822595
k1,163:11819956,17822595:240204
x1,163:12636824,17822595
k1,163:12877027,17822595:240203
x1,163:14734031,17822595
k1,163:14974234,17822595:240203
x1,163:16273736,17822595
k1,163:16513940,17822595:240204
x1,163:17367574,17822595
x1,163:19760361,17822595
k1,163:20000564,17822595:240203
x1,163:20520632,17822595
k1,163:20760835,17822595:240203
x1,163:21577703,17822595
k1,163:21817907,17822595:240204
x1,163:24120111,17822595
k1,163:24360314,17822595:240203
x1,163:26736717,17822595
k1,163:26976920,17822595:240203
x1,163:27533754,17822595
k1,163:27773957,17822595:240203
x1,163:28590825,17822595
k1,163:28831029,17822595:240204
x1,163:30131199,17822595
k1,163:30371402,17822595:240203
x1,163:32561972,17822595
k1,163:32561972,17822595:0
)
(1,171:7696465,18609027:24865507,567282,141885
x1,171:9944347,18609027
x1,163:10055758,18609027
k1,163:10284744,18609027:228986
x1,163:10891031,18609027
x1,163:11130316,18609027
k1,163:11271357,18609027:141041
x1,163:13090215,18609027
k1,163:13231257,18609027:141042
x1,163:13837543,18609027
k1,163:13978584,18609027:141041
x1,163:15155832,18609027
x1,163:15953771,18609027
k1,163:16094812,18609027:141041
x1,163:16629808,18609027
x1,163:18748217,18609027
k1,163:18889259,18609027:141042
x1,163:19424255,18609027
k1,163:19565296,18609027:141041
x1,163:21010363,18609027
$1,163:21010363,18609027
x1,163:22595677,18609027
k1,163:22690650,18609027:94973
x1,163:23107458,18609027
k1,163:23202431,18609027:94973
x1,163:23857791,18609027
(1,163:23857791,18371132:271974,329387,6697
x1,163:24096997,18371132
)
$1,163:24129765,18609027
k1,163:24270807,18609027:141042
x1,163:26108290,18609027
k1,163:26253891,18609027:145601
x1,163:27181303,18609027
k1,163:27322344,18609027:141041
x1,163:29462329,18609027
k1,163:29603371,18609027:141042
x1,163:30209657,18609027
k1,163:30350698,18609027:141041
x1,163:32561972,18609027
k1,163:32561972,18609027:0
)
(1,171:7696465,19395459:24865507,576371,141885
x1,171:8034630,19395459
(1,163:8048065,19157564:714982,338476,94008
x1,163:8245649,19157564
x1,163:8706359,19157564
)
x1,163:9014050,19395459
x1,163:9599285,19395459
k1,163:9911854,19395459:292909
x1,163:10299827,19395459
k1,163:10592737,19395459:292910
x1,163:12088923,19395459
k1,163:12278903,19395459:189980
x1,163:12695711,19395459
k1,163:12885690,19395459:189979
x1,163:14381876,19395459
$1,163:14381876,19395459
x1,163:14548993,19395459
k1,163:14812616,19395459:263623
x1,163:15035216,19395459
x1,163:15565835,19395459
k1,163:15809502,19395459:243667
x1,163:16106302,19395459
k1,163:16349969,19395459:243667
x1,163:17241037,19395459
x1,163:17537837,19395459
x1,163:18382308,19395459
k1,163:18625974,19395459:243666
x1,163:19294442,19395459
x1,163:19754137,19395459
x1,163:20253876,19395459
k1,163:20497543,19395459:243667
x1,163:21054377,19395459
k1,163:21298044,19395459:243667
x1,163:22467863,19395459
k1,163:22711529,19395459:243666
x1,163:23862629,19395459
x1,163:23967486,19395459
k1,163:24211153,19395459:243667
x1,163:25250621,19395459
k1,165:25494288,19395459:243667
x1,165:26014356,19395459
x1,165:26474051,19395459
k1,165:26717717,19395459:243666
x1,165:27906921,19395459
k1,165:28150508,19395459:243587
x1,165:28707342,19395459
k1,165:28951008,19395459:243666
x1,165:29842076,19395459
k1,165:30085743,19395459:243667
x1,165:32573113,19395459
k1,165:32561972,19395459:0
)
(1,171:7696465,20181891:24865507,443023,141885
x1,171:8671640,20181891
x1,165:9118087,20181891
x1,165:9354599,20181891
k1,165:9518350,20181891:163751
x1,165:11178750,20181891
k1,165:11342501,20181891:163751
x1,165:11848292,20181891
k1,165:12012043,20181891:163751
x1,165:12300695,20181891
k1,165:12464446,20181891:163751
x1,165:13150319,20181891
x1,165:13465547,20181891
x1,165:13954304,20181891
k1,165:14118055,20181891:163751
x1,165:16104164,20181891
k1,165:16267915,20181891:163751
x1,165:16809463,20181891
k1,165:16973215,20181891:163752
x1,165:19825281,20181891
k1,165:19989032,20181891:163751
x1,165:22552445,20181891
k1,165:22716196,20181891:163751
x1,165:23221987,20181891
k1,165:23385738,20181891:163751
x1,165:24215938,20181891
x1,165:25608359,20181891
k1,165:25772110,20181891:163751
x1,165:26241495,20181891
x1,165:27338060,20181891
k1,165:27501811,20181891:163751
x1,165:27718300,20181891
x1,165:28043359,20181891
x1,165:28205888,20181891
k1,165:28290999,20181891:85111
x1,165:28616058,20181891
x1,165:28778587,20181891
k1,165:28863698,20181891:85111
x1,165:29513816,20181891
x1,165:29892834,20181891
k1,165:30056603,20181891:163769
x1,165:30923210,20181891
x1,165:32561972,20181891
k1,165:32561972,20181891:0
)
(1,171:7696465,20968323:24865507,443023,141885
x1,171:10840961,20968323
k1,165:11004481,20968323:163520
x1,165:11552580,20968323
k1,165:11716099,20968323:163519
x1,165:15480414,20968323
k1,165:15643934,20968323:163520
x1,165:16192033,20968323
k1,165:16355552,20968323:163519
x1,165:19096705,20968323
k1,165:19260225,20968323:163520
x1,165:19589216,20968323
x1,165:19895269,20968323
x1,165:20383583,20968323
k1,165:20547103,20968323:163520
x1,165:20839247,20968323
k1,165:21002766,20968323:163519
x1,165:21696937,20968323
x1,165:22016097,20968323
x1,165:22510965,20968323
k1,165:22674485,20968323:163520
x1,165:24684619,20968323
k1,165:24848139,20968323:163520
x1,165:25396238,20968323
k1,165:25559757,20968323:163519
x1,165:25888748,20968323
x1,165:27161969,20968323
k1,165:27325489,20968323:163520
x1,165:28275615,20968323
k1,165:28439134,20968323:163519
x1,165:31143440,20968323
x1,165:31668601,20968323
k1,165:31832121,20968323:163520
x1,165:32051229,20968323
x1,165:32573113,20968323
k1,165:32561972,20968323:0
)
(1,171:7696465,21754755:24865507,443023,141885
x1,171:8486904,21754755
k1,165:8651302,21754755:164398
x1,165:11417838,21754755
k1,165:11582237,21754755:164399
x1,165:12121055,21754755
k1,165:12285453,21754755:164398
x1,165:13938130,21754755
k1,165:14102528,21754755:164398
x1,165:17264931,21754755
k1,165:17429330,21754755:164399
x1,165:17752750,21754755
x1,165:19686717,21754755
k1,165:19851115,21754755:164398
x1,165:20102736,21754755
x1,165:21440274,21754755
k1,165:21678534,21754755:238260
x1,165:22684370,21754755
k1,168:22848768,21754755:164398
x1,168:23998850,21754755
k1,168:24163249,21754755:164399
x1,168:24737643,21754755
x1,168:25724466,21754755
k1,168:25888864,21754755:164398
x1,168:28907021,21754755
k1,168:29071419,21754755:164398
x1,168:30400676,21754755
k1,168:30565075,21754755:164399
x1,168:31068317,21754755
k1,168:31232715,21754755:164398
x1,168:32561972,21754755
k1,168:32561972,21754755:0
)
(1,171:7696465,22541187:24865507,443023,141885
x1,171:9541881,22541187
x1,168:10857845,22541187
k1,168:11021155,22541187:163310
x1,168:12774864,22541187
k1,168:13011272,22541187:236408
x1,168:14044625,22541187
k1,170:14207934,22541187:163309
x1,170:14540202,22541187
x1,170:14849532,22541187
x1,170:16007474,22541187
k1,170:16170784,22541187:163310
x1,170:18458116,22541187
k1,170:18621426,22541187:163310
x1,170:19174984,22541187
k1,170:19338293,22541187:163309
x1,170:20150356,22541187
k1,170:20313666,22541187:163310
x1,170:23745994,22541187
k1,170:23909303,22541187:163309
x1,170:25090847,22541187
k1,170:25254157,22541187:163310
x1,170:27985399,22541187
k1,170:28148709,22541187:163310
$1,170:28148709,22541187
x1,170:28488185,22541187
$1,170:28488185,22541187
k1,170:28651494,22541187:163309
x1,170:29094739,22541187
k1,170:29258049,22541187:163310
x1,170:30292067,22541187
x1,170:30906281,22541187
k1,170:31069590,22541187:163309
x1,170:31586599,22541187
k1,170:31749909,22541187:163310
x1,170:32561972,22541187
k1,170:32561972,22541187:0
)
(1,171:7696465,23327619:24865507,443023,141885
x1,171:9734635,23327619
g1,170:9898475,23327619
x1,170:13211975,23327619
g1,170:13375815,23327619
x1,170:13921730,23327619
g1,170:14085570,23327619
x1,170:14886420,23327619
g1,170:15050260,23327619
x1,170:15377940,23327619
x1,170:16913448,23327619
g1,170:17077288,23327619
x1,170:19461488,23327619
k1,171:32561972,23327619:13215172
g1,171:32561972,23327619
)
(1,177:7696465,24851328:24865507,478084,145811
(1,177:7696465,24851328:1201919,463991,8188
g1,177:7696465,24851328
x1,177:8243024,24851328
g1,177:8898384,24851328
)
x1,177:11848136,24851328
x1,177:12424191,24851328
x1,177:14754630,24851328
g1,177:14936813,24851328
x1,177:17813164,24851328
g1,177:17995347,24851328
x1,177:19597683,24851328
g1,177:19779866,24851328
x1,177:20180290,24851328
x1,177:23331897,24851328
x1,177:23683169,24851328
k1,177:32561972,24851328:8897153
g1,177:32561972,24851328
)
(1,184:7696465,26021145:24865507,443023,141885
x1,184:8231461,26021145
k1,184:8338813,26021145:107352
x1,184:9266867,26021145
k1,184:9374219,26021145:107352
x1,184:11354282,26021145
k1,184:11472931,26021145:118649
x1,184:11936638,26021145
x1,184:12202137,26021145
k1,184:12309489,26021145:107352
x1,184:14307536,26021145
x1,184:15438987,26021145
k1,184:15546339,26021145:107352
x1,184:15867465,26021145
x1,184:17787668,26021145
k1,184:17895020,26021145:107352
x1,184:18144856,26021145
x1,184:19062437,26021145
k1,184:19169789,26021145:107352
x1,184:20811386,26021145
x1,184:21959221,26021145
x1,184:22260686,26021145
k1,184:22368038,26021145:107352
x1,184:22903034,26021145
k1,184:23010385,26021145:107351
x1,184:23295545,26021145
k1,184:23402897,26021145:107352
x1,184:24436923,26021145
x1,184:25964067,26021145
k1,184:26071419,26021145:107352
x1,184:26606415,26021145
x1,184:29746386,26021145
k1,184:29853738,26021145:107352
x1,184:32280168,26021145
x1,184:32584910,26021145
k1,184:32561972,26021145:0
)
(1,184:7696465,26807577:24865507,443023,141885
x1,184:10193541,26807577
k1,184:10314635,26807577:121094
x1,184:10564471,26807577
x1,184:11482052,26807577
k1,184:11603147,26807577:121095
x1,184:13992967,26807577
k1,184:14114061,26807577:121094
x1,184:14435187,26807577
x1,184:14736652,26807577
k1,184:14857746,26807577:121094
x1,184:15642578,26807577
k1,184:15763672,26807577:121094
x1,184:16405924,26807577
k1,184:16527019,26807577:121095
x1,184:17739593,26807577
k1,184:17860687,26807577:121094
x1,184:18895356,26807577
k1,184:19016408,26807577:121052
x1,184:20728653,26807577
x1,184:23118473,26807577
x1,184:23246267,26807577
k1,184:23468604,26807577:222337
x1,184:23932311,26807577
k1,184:24053363,26807577:121052
x1,184:24874161,26807577
x1,184:25042876,26807577
k1,184:25163970,26807577:121094
x1,184:26341218,26807577
x1,184:28916139,26807577
k1,184:29037233,26807577:121094
x1,184:30250447,26807577
k1,184:30371542,26807577:121095
x1,184:31406852,26807577
k1,184:31527946,26807577:121094
x1,184:32561972,26807577
k1,184:32561972,26807577:0
)
(1,184:7696465,27594009:24865507,443023,141885
x1,184:8062303,27594009
x1,184:8728877,27594009
k1,184:8965938,27594009:237061
x1,184:9294929,27594009
x1,184:9514037,27594009
k1,184:9678036,27594009:163999
x1,184:11432216,27594009
k1,184:11596215,27594009:163999
x1,184:12254197,27594009
x1,184:12560250,27594009
k1,184:12724249,27594009:163999
x1,184:14916645,27594009
k1,184:15080644,27594009:163999
x1,184:16652563,27594009
k1,184:16816561,27594009:163998
x1,184:17766687,27594009
k1,184:17930686,27594009:163999
x1,184:19136767,27594009
k1,184:19300766,27594009:163999
x1,184:20762801,27594009
k1,184:20926800,27594009:163999
x1,184:22205917,27594009
k1,184:22369916,27594009:163999
x1,184:23649032,27594009
k1,184:23813030,27594009:163998
x1,184:24617084,27594009
k1,184:24781083,27594009:163999
x1,184:26170083,27594009
x1,184:29386956,27594009
k1,184:29550955,27594009:163999
x1,184:30208937,27594009
x1,184:30734098,27594009
x1,184:32561972,27594009
k1,184:32561972,27594009:0
)
(1,184:7696465,28380441:24865507,443023,141885
x1,184:7956499,28380441
x1,184:8911936,28380441
k1,184:9080077,28380441:168141
x1,184:9636911,28380441
k1,184:9805053,28380441:168142
x1,184:10714838,28380441
k1,184:10964326,28380441:249488
x1,184:11298560,28380441
k1,184:11466702,28380441:168142
x1,184:13472105,28380441
k1,184:13640246,28380441:168141
x1,184:14494548,28380441
k1,184:14662689,28380441:168141
x1,184:15219523,28380441
k1,184:15387665,28380441:168142
x1,184:16204533,28380441
k1,184:16372674,28380441:168141
x1,184:18860044,28380441
k1,184:19028185,28380441:168141
x1,184:19548253,28380441
k1,184:19716395,28380441:168142
x1,184:21869531,28380441
k1,184:22037672,28380441:168141
x1,184:22854540,28380441
k1,184:23022681,28380441:168141
x1,184:25399753,28380441
k1,184:25567894,28380441:168141
x1,184:28093364,28380441
x1,184:28411214,28380441
k1,184:28579356,28380441:168142
x1,184:31178360,28380441
k1,184:31346501,28380441:168141
x1,184:31606535,28380441
x1,184:32561972,28380441
k1,184:32561972,28380441:0
)
(1,184:7696465,29166873:24865507,581139,391346
(1,184:7696465,29166873:732816,581139,391346
(1,184:7696465,29166873:732816,581139,391346
h1,184:7696465,29166873:78643,0,0
[1,184:7775108,29166873:575530,581139,391346
(1,184:7775108,28908662:575530,322928,0
k1,184:7943270,28908662:168162
x1,184:8182476,28908662
k1,184:8350638,28908662:168162
)
(1,184:7775108,29510617:575530,457121,47602
(1,184:7775108,29106598:336324,26551,451621
x1,184:8111432,29106598
)
[1,184:8111432,29510617:239206,457121,0
(1,184:8111432,29510617:239206,322928,0
x1,184:8350638,29510617
)
]
)
]
h1,184:8350638,29166873:78643,0,0
)
)
x1,184:8680284,29166873
(1,184:8706498,29166873:1697130,463666,128778
x1,184:8889998,29166873
(1,184:8889998,29166873:1249521,442368,101890
x1,184:9144933,29166873
(1,184:9144933,29265176:318380,207152,3587
x1,184:9420977,29265176
)
x1,184:9821139,29166873
(1,184:9821139,29265176:318380,207152,3587
x1,184:10097183,29265176
)
)
x1,184:10377414,29166873
)
g1,184:10549260,29166873
x1,184:10918883,29166873
g1,184:11064515,29166873
(1,184:11064515,29166873:2715190,463666,128778
x1,184:11248015,29166873
(1,184:11248015,29166873:2267581,442368,101890
x1,184:11502950,29166873
(1,184:11502950,29265176:827410,322928,3587
x1,184:11778994,29265176
x1,184:12297592,29265176
)
x1,184:12688186,29166873
(1,184:12688186,29265176:827410,322928,3587
x1,184:12964230,29265176
x1,184:13482828,29265176
)
)
x1,184:13753491,29166873
)
x1,184:14011046,29166873
$1,184:14030706,29166873
x1,184:14194546,29166873
k1,184:32561972,29166873:18482114
g1,184:32561972,29166873
)
(1,188:7696465,30066778:24865507,443023,141885
h1,184:7696465,30066778:655200,0,0
x1,184:8760099,30066778
x1,184:9035350,30066778
k1,184:9199959,30066778:164609
x1,184:10053593,30066778
x1,184:10289300,30066778
x1,184:10819919,30066778
x1,184:11353093,30066778
k1,184:11517702,30066778:164609
x1,184:12334570,30066778
k1,184:12499179,30066778:164609
x1,184:14207782,30066778
x1,184:15402203,30066778
x1,184:15716776,30066778
k1,184:15881385,30066778:164609
x1,184:16438219,30066778
k1,184:16602829,30066778:164610
x1,184:17568765,30066778
k1,184:17733374,30066778:164609
x1,184:17993408,30066778
x1,184:19115962,30066778
k1,184:19280763,30066778:164801
x1,184:20877733,30066778
k1,184:21042342,30066778:164609
x1,184:21376576,30066778
x1,184:22410158,30066778
k1,184:22574767,30066778:164609
x1,184:24914405,30066778
k1,184:25079015,30066778:164610
x1,184:25599083,30066778
k1,184:25763692,30066778:164609
x1,184:26580560,30066778
k1,184:26745169,30066778:164609
x1,184:27821403,30066778
x1,184:29411151,30066778
k1,184:29575760,30066778:164609
x1,184:31581163,30066778
k1,184:31745772,30066778:164609
x1,184:32561972,30066778
k1,184:32561972,30066778:0
)
(1,188:7696465,30853210:24865507,443023,141885
x1,188:9960567,30853210
x1,184:10307908,30853210
x1,184:10425873,30853210
k1,184:10676561,30853210:250688
x1,184:11307594,30853210
x1,184:11558519,30853210
k1,184:11727060,30853210:168541
x1,184:14586764,30853210
k1,184:14755305,30853210:168541
x1,184:16166441,30853210
k1,184:16334982,30853210:168541
x1,184:17783552,30853210
k1,184:17952093,30853210:168541
x1,184:19697461,30853210
k1,184:19866003,30853210:168542
x1,184:20831271,30853210
k1,184:20999812,30853210:168541
x1,184:22003182,30853210
k1,184:22171723,30853210:168541
x1,184:22728557,30853210
k1,184:22897098,30853210:168541
x1,184:24976701,30853210
x1,184:26488972,30853210
k1,184:26657513,30853210:168541
x1,184:27177581,30853210
k1,184:27346122,30853210:168541
x1,184:27568722,30853210
x1,184:28237190,30853210
x1,184:28459790,30853210
k1,184:28628331,30853210:168541
x1,184:29704565,30853210
k1,184:29873106,30853210:168541
x1,184:32676660,30853210
k1,184:32561972,30853210:0
)
(1,188:7696465,31639642:24865507,443023,141885
x1,188:8155505,31639642
x1,188:8545222,31639642
k1,184:8787155,31639642:241933
x1,184:9826623,31639642
k1,184:10068556,31639642:241933
x1,184:11479692,31639642
k1,184:11721624,31639642:241932
x1,184:12167492,31639642
k1,184:12409425,31639642:241933
x1,184:13337927,31639642
x1,184:14131856,31639642
k1,184:14373789,31639642:241933
x1,184:14893857,31639642
k1,184:15135790,31639642:241933
x1,184:15507458,31639642
x1,184:16184812,31639642
x1,184:16519046,31639642
k1,184:16760979,31639642:241933
x1,184:17726247,31639642
k1,184:17968179,31639642:241932
x1,184:19119281,31639642
k1,184:19361214,31639642:241933
x1,184:20734916,31639642
k1,184:20976849,31639642:241933
x1,184:21607883,31639642
x1,184:22965201,31639642
k1,184:23207134,31639642:241933
x1,184:24098202,31639642
x1,184:26097052,31639642
x1,184:26414902,31639642
k1,184:26656834,31639642:241932
x1,184:27176902,31639642
k1,184:27418835,31639642:241933
x1,184:27715635,31639642
k1,184:27957568,31639642:241933
x1,184:29888102,31639642
x1,184:30854038,31639642
x1,184:32561972,31639642
k1,184:32561972,31639642:0
)
(1,188:7696465,32426074:24865507,443023,141885
x1,188:8659839,32426074
x1,188:11421198,32426074
k1,184:11657756,32426074:236558
x1,184:12473688,32426074
k1,185:12637449,32426074:163761
x1,185:13193190,32426074
x1,185:14577969,32426074
k1,185:14741729,32426074:163760
x1,185:15297470,32426074
k1,185:15461230,32426074:163760
x1,185:16276495,32426074
k1,185:16440255,32426074:163760
x1,185:17922677,32426074
k1,185:18086437,32426074:163760
x1,185:18568124,32426074
k1,185:18731884,32426074:163760
$1,185:18731884,32426074
x1,185:19219472,32426074
$1,185:19219472,32426074
x1,185:20782619,32426074
k1,185:20946380,32426074:163761
x1,185:21391373,32426074
k1,185:21555133,32426074:163760
x1,185:23742071,32426074
k1,185:23905831,32426074:163760
x1,185:25054008,32426074
k1,185:25217768,32426074:163760
x1,185:27329320,32426074
k1,185:27493080,32426074:163760
x1,185:28308345,32426074
k1,185:28472105,32426074:163760
x1,185:28991152,32426074
x1,185:29449901,32426074
k1,185:29613662,32426074:163761
x1,185:30800533,32426074
k1,185:30964293,32426074:163760
x1,185:31520034,32426074
k1,185:31683794,32426074:163760
x1,185:32573113,32426074
k1,185:32561972,32426074:0
)
(1,188:7696465,33212506:24865507,443023,141885
x1,188:9427930,33212506
x1,188:11844578,33212506
k1,185:12007673,33212506:163095
x1,185:12440864,33212506
k1,185:12603960,33212506:163096
x1,185:15490167,33212506
k1,185:15653262,33212506:163095
x1,185:16808004,33212506
k1,185:16971099,33212506:163095
x1,185:17764741,33212506
k1,185:17927837,33212506:163096
x1,185:18577299,33212506
k1,185:18740394,33212506:163095
x1,185:19966577,33212506
k1,185:20129672,33212506:163095
x1,185:22871699,33212506
k1,185:23034794,33212506:163095
x1,185:23575796,33212506
k1,185:23738892,33212506:163096
x1,185:24532534,33212506
k1,185:24695629,33212506:163095
x1,185:26301097,33212506
k1,185:26464192,33212506:163095
x1,185:27077284,33212506
x1,185:27753284,33212506
k1,185:27916380,33212506:163096
x1,185:28854852,33212506
k1,185:29017947,33212506:163095
x1,185:29955770,33212506
x1,185:32643892,33212506
k1,185:32561972,33212506:0
)
(1,188:7696465,33998938:24865507,443023,141885
x1,188:8500519,33998938
k1,185:8663568,33998938:163049
x1,185:10563819,33998938
x1,185:11514603,33998938
x1,185:13195746,33998938
k1,185:13358793,33998938:163047
x1,185:13979928,33998938
x1,185:15059742,33998938
k1,185:15222791,33998938:163049
x1,185:16136728,33998938
x1,185:16917844,33998938
k1,185:17080892,33998938:163048
x1,185:17738874,33998938
k1,185:17901923,33998938:163049
x1,185:18267761,33998938
x1,185:18934335,33998938
k1,185:19170656,33998938:236321
x1,185:19499647,33998938
k1,185:19662695,33998938:163048
x1,185:20575974,33998938
k1,185:20739023,33998938:163049
x1,185:21323311,33998938
x1,185:22117534,33998938
x1,185:22430141,33998938
x1,185:22699347,33998938
k1,185:22862395,33998938:163048
x1,185:24835683,33998938
k1,185:24998732,33998938:163049
x1,185:28214948,33998938
k1,185:28377996,33998938:163048
x1,185:31850824,33998938
k1,185:32013873,33998938:163049
x1,185:32561972,33998938
k1,185:32561972,33998938:0
)
(1,188:7696465,34785370:24865507,443023,141885
x1,188:9262120,34785370
g1,185:9425960,34785370
x1,185:10372300,34785370
g1,185:10536140,34785370
x1,185:11737415,34785370
g1,185:11901255,34785370
x1,185:14140620,34785370
k1,188:32561972,34785370:18536040
g1,188:32561972,34785370
)
(1,209:7696465,35571802:24865507,443023,141885
h1,207:7696465,35571802:655200,0,0
x1,207:8714587,35571802
x1,207:9375771,35571802
x1,207:9702140,35571802
k1,207:9865421,35571802:163281
x1,207:10772074,35571802
x1,207:11220413,35571802
x1,207:11457944,35571802
k1,207:11621224,35571802:163280
x1,207:11911040,35571802
k1,207:12074321,35571802:163281
x1,207:13706819,35571802
x1,207:14685926,35571802
k1,207:14849206,35571802:163280
x1,207:16227136,35571802
k1,207:16390417,35571802:163281
x1,207:16607779,35571802
x1,207:17125295,35571802
k1,207:17288575,35571802:163280
x1,207:18086221,35571802
k1,207:18249502,35571802:163281
x1,207:18575871,35571802
x1,207:20527532,35571802
k1,207:20690813,35571802:163281
x1,207:20944728,35571802
x1,207:21877451,35571802
k1,207:22040731,35571802:163280
x1,207:23709130,35571802
x1,207:24875599,35571802
x1,207:25182307,35571802
x1,207:25296340,35571802
k1,207:25532739,35571802:236399
x1,207:26076470,35571802
k1,207:26239750,35571802:163280
x1,207:27037396,35571802
k1,207:27200677,35571802:163281
x1,207:28107330,35571802
k1,207:28270611,35571802:163281
x1,207:29811726,35571802
k1,207:29975118,35571802:163392
x1,207:31316495,35571802
x1,207:32561972,35571802
k1,207:32561972,35571802:0
)
(1,209:7696465,36358234:24865507,443023,141885
x1,209:8486257,36358234
k1,207:8649758,36358234:163501
x1,207:10517833,36358234
k1,207:10681334,36358234:163501
x1,207:11507349,36358234
x1,207:12307149,36358234
k1,207:12470650,36358234:163501
x1,207:13332241,36358234
x1,207:13645830,36358234
k1,207:13809332,36358234:163502
x1,207:15408321,36358234
k1,207:15571822,36358234:163501
x1,207:16505859,36358234
x1,207:17305659,36358234
k1,207:17469160,36358234:163501
x1,207:18330751,36358234
x1,207:18644340,36358234
k1,207:18807841,36358234:163501
x1,207:20891314,36358234
x1,207:21026809,36358234
k1,207:21190378,36358234:163569
x1,207:21477575,36358234
k1,207:21641076,36358234:163501
x1,207:22970333,36358234
x1,207:23953054,36358234
k1,207:24116555,36358234:163501
x1,207:24547998,36358234
k1,207:24711499,36358234:163501
x1,207:25753559,36358234
k1,207:25917060,36358234:163501
x1,207:27461714,36358234
k1,207:27625216,36358234:163502
x1,207:28128458,36358234
k1,207:28291959,36358234:163501
x1,207:30124458,36358234
k1,207:30287959,36358234:163501
x1,207:31078398,36358234
k1,207:31241899,36358234:163501
x1,207:31745141,36358234
x1,207:32561972,36358234
k1,207:32561972,36358234:0
)
(1,209:7696465,37144666:24865507,443023,141885
x1,209:9049963,37144666
x1,207:10855879,37144666
k1,207:11019410,37144666:163531
x1,207:11970481,37144666
k1,207:12134012,37144666:163531
x1,207:12426447,37144666
k1,207:12589979,37144666:163532
x1,207:14419013,37144666
k1,207:14582544,37144666:163531
x1,207:15716716,37144666
x1,207:16036203,37144666
k1,207:16199734,37144666:163531
x1,207:17443899,37144666
k1,207:17607430,37144666:163531
x1,207:19436463,37144666
k1,207:19599994,37144666:163531
x1,207:20587948,37144666
k1,207:20751480,37144666:163532
x1,207:21593217,37144666
k1,207:21756748,37144666:163531
x1,207:22196059,37144666
k1,207:22359590,37144666:163531
x1,207:24078632,37144666
k1,207:24242163,37144666:163531
x1,207:24754582,37144666
k1,207:24918114,37144666:163532
x1,207:27186459,37144666
k1,207:27349990,37144666:163531
x1,207:29581452,37144666
k1,207:29744983,37144666:163531
x1,207:32561972,37144666
k1,207:32561972,37144666:0
)
(1,209:7696465,37931098:24865507,443023,141885
x1,209:8898395,37931098
g1,207:9062235,37931098
x1,207:11028315,37931098
g1,207:11192155,37931098
x1,207:12466175,37931098
g1,207:12630015,37931098
x1,207:13430865,37931098
g1,207:13594705,37931098
x1,207:14323465,37931098
x1,207:14447983,37931098
k1,209:32561971,37931098:18228676
g1,209:32561971,37931098
)
(1,217:7696465,38717530:24865507,443023,141885
h1,212:7696465,38717530:655200,0,0
x1,212:9242733,38717530
x1,212:10860753,38717530
x1,212:11178603,38717530
k1,212:11342525,38717530:163922
x1,212:12752993,38717530
x1,212:13586244,38717530
k1,212:13750166,38717530:163922
x1,212:15458769,38717530
x1,212:16653190,38717530
x1,212:16967763,38717530
k1,212:17131686,38717530:163923
x1,212:17651754,38717530
k1,212:17815676,38717530:163922
x1,212:18632544,38717530
k1,212:18796466,38717530:163922
x1,212:20875402,38717530
k1,212:21039324,38717530:163922
x1,212:23044727,38717530
k1,212:23208649,38717530:163922
x1,212:24433951,38717530
k1,212:24597874,38717530:163923
x1,212:24894674,38717530
k1,212:25058596,38717530:163922
x1,212:26655566,38717530
k1,212:26819488,38717530:163922
x1,212:28304822,38717530
k1,212:28468744,38717530:163922
x1,212:28691344,38717530
x1,212:29025578,38717530
(1,212:29025578,38717530:327680,166133,0
x1,212:29353258,38717530
)
x1,212:29687492,38717530
x1,212:29854609,38717530
k1,212:29939850,38717530:85241
x1,212:30608318,38717530
x1,212:30998035,38717530
k1,212:31234867,38717530:236832
x1,212:32237569,38717530
x1,212:32561972,38717530
k1,212:32561972,38717530:0
)
(1,217:7696465,39503962:24865507,443023,141885
x1,217:7993265,39503962
k1,212:8215426,39503962:222161
x1,212:9998229,39503962
k1,212:10220391,39503962:222162
x1,212:11631527,39503962
k1,212:11853688,39503962:222161
x1,212:12781522,39503962
k1,212:13003683,39503962:222161
x1,212:13634717,39503962
k1,212:13856878,39503962:222161
x1,212:15082180,39503962
k1,212:15304342,39503962:222162
x1,212:16752243,39503962
k1,212:16974404,39503962:222161
x1,212:17791272,39503962
k1,212:18013433,39503962:222161
x1,212:19089667,39503962
x1,212:20679415,39503962
k1,212:20901576,39503962:222161
x1,212:22943746,39503962
k1,212:23165908,39503962:222162
x1,212:24465409,39503962
x1,212:25373582,39503962
k1,212:25595743,39503962:222161
x1,212:26264210,39503962
x1,212:26575506,39503962
k1,212:26797667,39503962:222161
x1,212:28543036,39503962
k1,212:28765197,39503962:222161
x1,212:29211065,39503962
k1,212:29433227,39503962:222162
x1,212:30287529,39503962
k1,212:30509690,39503962:222161
x1,212:31214924,39503962
x1,212:31539327,39503962
x1,212:31819743,39503962
k1,212:32041904,39503962:222161
x1,212:32561972,39503962
k1,212:32561972,39503962:0
)
(1,217:7696465,40290394:24865507,443023,141885
x1,217:8979403,40290394
x1,212:9299546,40290394
k1,212:9463095,40290394:163549
x1,212:10269551,40290394
k1,212:10433099,40290394:163548
x1,212:11240215,40290394
k1,212:11403764,40290394:163549
x1,212:11953501,40290394
x1,212:13323460,40290394
k1,212:13487009,40290394:163549
x1,212:14549526,40290394
x1,212:16118928,40290394
k1,212:16282476,40290394:163548
$1,212:16282476,40290394
x1,212:16770064,40290394
$1,212:16770064,40290394
k1,212:16933613,40290394:163549
x1,212:17886578,40290394
k1,212:18050127,40290394:163549
x1,212:19186557,40290394
k1,212:19350105,40290394:163548
x1,212:20192859,40290394
x1,212:22555358,40290394
k1,212:22718907,40290394:163549
x1,212:23232346,40290394
k1,212:23395895,40290394:163549
x1,212:23688912,40290394
k1,212:23852461,40290394:163549
x1,212:26052725,40290394
k1,212:26216273,40290394:163548
x1,212:26766010,40290394
k1,212:26929559,40290394:163549
$1,212:26929559,40290394
x1,212:27417147,40290394
$1,212:27417147,40290394
x1,212:27582134,40290394
k1,212:27818622,40290394:236488
x1,212:28992009,40290394
k1,212:29155558,40290394:163549
x1,212:30548708,40290394
k1,212:30712256,40290394:163548
x1,212:31591967,40290394
k1,212:31755516,40290394:163549
x1,212:32561972,40290394
k1,212:32561972,40290394:0
)
(1,217:7696465,41076826:24865507,443023,141885
x1,217:8661733,41076826
x1,212:10093251,41076826
x1,212:10373667,41076826
k1,212:10563845,41076826:190178
x1,212:11120679,41076826
k1,212:11310857,41076826:190178
x1,212:11830925,41076826
x1,212:12290620,41076826
k1,212:12480798,41076826:190178
x1,212:13520934,41076826
k1,212:13711112,41076826:190178
x1,212:14565414,41076826
k1,212:14755591,41076826:190177
x1,212:15980893,41076826
k1,212:16171071,41076826:190178
x1,212:17025373,41076826
k1,212:17215551,41076826:190178
x1,212:18218253,41076826
x1,212:18677948,41076826
k1,212:18868126,41076826:190178
x1,212:22135598,41076826
k1,212:22325776,41076826:190178
x1,212:23885312,41076826
x1,212:24232653,41076826
k1,212:24422831,41076826:190178
x1,212:27207669,41076826
k1,212:27397847,41076826:190178
x1,212:28066315,41076826
k1,212:28256493,41076826:190178
x1,212:30261229,41076826
k1,212:30451406,41076826:190177
x1,212:30785640,41076826
x1,212:32246373,41076826
k1,212:32561972,41076826:315599
k1,212:32561972,41076826:0
)
(1,217:7696465,41863258:24865507,443023,141885
x1,217:8244564,41863258
k1,214:8408352,41863258:163788
x1,214:8627460,41863258
x1,214:8956451,41863258
x1,214:9340054,41863258
k1,214:9503852,41863258:163798
x1,214:9832843,41863258
x1,214:11800234,41863258
k1,214:11964022,41863258:163788
x1,214:12219977,41863258
x1,214:13160272,41863258
k1,214:13324060,41863258:163788
x1,214:15005861,41863258
x1,214:16181648,41863258
x1,214:16490978,41863258
k1,214:16654765,41863258:163787
x1,214:17129828,41863258
x1,214:17661543,41863258
k1,214:17825331,41863258:163788
x1,214:18665574,41863258
x1,214:18897789,41863258
x1,214:19419673,41863258
x1,214:20565824,41863258
k1,214:20729612,41863258:163788
x1,214:22155459,41863258
k1,214:22319247,41863258:163788
x1,214:22977229,41863258
x1,214:23283282,41863258
k1,214:23447070,41863258:163788
x1,214:25420358,41863258
k1,214:25584146,41863258:163788
x1,214:27521245,41863258
k1,214:27685032,41863258:163787
x1,214:28014023,41863258
x1,214:29981414,41863258
k1,214:30145202,41863258:163788
x1,214:30474193,41863258
x1,214:31228292,41863258
k1,214:31392080,41863258:163788
x1,214:32561972,41863258
k1,214:32561972,41863258:0
)
(1,217:7696465,42649690:24865507,443023,141885
x1,217:8508528,42649690
k1,214:8672055,42649690:163527
x1,214:10037675,42649690
k1,214:10201203,42649690:163528
x1,214:12120380,42649690
x1,214:13080632,42649690
x1,214:14778519,42649690
k1,214:14942046,42649690:163527
x1,214:15901636,42649690
x1,214:18652149,42649690
k1,214:18888630,42649690:236481
x1,214:19368424,42649690
k1,215:19531951,42649690:163527
x1,215:20270250,42649690
x1,215:20582857,42649690
x1,215:21925540,42649690
k1,215:22089067,42649690:163527
x1,215:24082674,42649690
k1,215:24246201,42649690:163527
x1,215:25759349,42649690
k1,215:25922877,42649690:163528
x1,215:26587413,42649690
k1,215:26750940,42649690:163527
x1,215:30552747,42649690
k1,215:30716275,42649690:163528
x1,215:31565552,42649690
x1,215:31881436,42649690
k1,215:32044963,42649690:163527
x1,215:32561972,42649690
k1,215:32561972,42649690:0
)
(1,217:7696465,43436122:24865507,443023,141885
x1,217:8513333,43436122
k1,215:8692607,43436122:179274
$1,215:8692607,43436122
x1,215:9093032,43436122
$1,215:9093032,43436122
k1,215:9272307,43436122:179275
x1,215:10237575,43436122
k1,215:10416849,43436122:179274
$1,215:10416849,43436122
x1,215:10890019,43436122
$1,215:10890019,43436122
k1,215:11069294,43436122:179275
x1,215:12517196,43436122
k1,215:12696470,43436122:179274
x1,215:13179103,43436122
x1,215:13719553,43436122
k1,215:13898827,43436122:179274
x1,215:15124129,43436122
k1,215:15303404,43436122:179275
x1,215:15823472,43436122
k1,215:16002746,43436122:179274
x1,215:17747448,43436122
x1,215:18146051,43436122
x1,215:18976026,43436122
k1,215:19155301,43436122:179275
x1,215:19972169,43436122
k1,215:20151443,43436122:179274
x1,215:22082647,43436122
k1,215:22261921,43436122:179274
x1,215:23487222,43436122
x1,215:24020397,43436122
k1,215:24199672,43436122:179275
x1,215:25164940,43436122
k1,215:25344214,43436122:179274
x1,215:25641014,43436122
k1,215:25820288,43436122:179274
x1,215:27714726,43436122
k1,215:27894001,43436122:179275
x1,215:28450835,43436122
k1,215:28630109,43436122:179274
x1,215:29799928,43436122
$1,215:29799928,43436122
x1,215:30216736,43436122
$1,215:30216736,43436122
x1,215:31386555,43436122
k1,215:31565830,43436122:179275
x1,215:32085898,43436122
k1,215:32265172,43436122:179274
x1,215:32561972,43436122
k1,215:32561972,43436122:0
)
(1,217:7696465,44222554:24865507,475666,141885
(1,215:7696465,44222554:1258760,475666,128778
x1,215:7879965,44222554
(1,215:7879965,44222554:811151,475666,0
x1,215:8359033,44222554
(1,215:8388524,43984659:302592,237771,0
x1,215:8658348,43984659
)
)
x1,215:8929011,44222554
)
$1,215:8955225,44222554
g1,215:9119065,44222554
x1,215:11667105,44222554
g1,215:11830945,44222554
x1,215:12085880,44222554
x1,215:13022389,44222554
g1,215:13186229,44222554
x1,215:13659399,44222554
x1,215:14188930,44222554
g1,215:14352770,44222554
x1,215:16773670,44222554
k1,217:32561972,44222554:15902990
g1,217:32561972,44222554
)
(1,221:7696465,45008986:24865507,550537,165460
h1,218:7696465,45008986:655200,0,0
x1,218:9391132,45008986
k1,218:9582475,45008986:191343
x1,218:11402045,45008986
k1,218:11593388,45008986:191343
x1,218:11927622,45008986
x1,218:13221238,45008986
k1,218:13412581,45008986:191343
x1,218:14228781,45008986
k1,218:14420124,45008986:191343
x1,218:15051158,45008986
x1,218:16388094,45008986
k1,218:16579437,45008986:191343
x1,218:17136271,45008986
k1,218:17327614,45008986:191343
x1,218:17550214,45008986
x1,218:18564135,45008986
x1,218:19023830,45008986
x1,218:19453314,45008986
k1,218:19744905,45008986:291591
$1,218:19744905,45008986
(1,218:19744905,45008986:1173324,550537,165460
x1,218:19928405,45008986
(1,218:19928405,45008986:725715,550537,165460
x1,218:20256085,45008986
[1,218:20256085,45170859:398035,712410,3587
(1,218:20256085,44771091:398035,312642,0
x1,218:20597193,44771091
)
(1,218:20256085,45170859:318380,207152,3587
x1,218:20532129,45170859
)
]
)
x1,218:20892015,45008986
)
k1,218:21138467,45008986:220238
x1,218:21526440,45008986
k1,218:21746678,45008986:220238
(1,218:21746678,45008986:1202459,463666,128778
x1,218:21930178,45008986
(1,218:21930178,45008986:754850,428277,101890
x1,218:22366648,45008986
(1,218:22366648,45107289:318380,207152,3587
x1,218:22642692,45107289
)
)
x1,218:22922923,45008986
)
$1,218:22949137,45008986
k1,218:23140480,45008986:191343
x1,218:24105748,45008986
k1,218:24297091,45008986:191343
$1,218:24297091,45008986
(1,218:24297091,45008986:1173324,550537,165460
x1,218:24480591,45008986
(1,218:24480591,45008986:725715,550537,165460
x1,218:24808271,45008986
[1,218:24808271,45170859:398035,712410,3587
(1,218:24808271,44771091:398035,312642,0
x1,218:25149379,44771091
)
(1,218:24808271,45170859:318380,207152,3587
x1,218:25084315,45170859
)
]
)
x1,218:25444201,45008986
)
k1,218:25690653,45008986:220238
x1,218:26078626,45008986
k1,218:26298864,45008986:220238
(1,218:26298864,45008986:1711489,463666,128778
x1,218:26482364,45008986
(1,218:26482364,45008986:1263880,428277,101890
x1,218:26918834,45008986
(1,218:26918834,45107289:827410,322928,3587
x1,218:27194878,45107289
x1,218:27713476,45107289
)
)
x1,218:27984139,45008986
)
$1,218:28010353,45008986
x1,218:28177470,45008986
k1,218:28375689,45008986:198219
x1,218:30008756,45008986
k1,218:30200099,45008986:191343
$1,218:30200099,45008986
x1,218:30636569,45008986
k1,218:30908252,45008986:220238
x1,218:31296225,45008986
k1,218:31516463,45008986:220238
x1,218:31874289,45008986
x1,218:32043371,45008986
k1,218:32159803,45008986:109224
k1,218:32269027,45008986:109224
x1,218:32523962,45008986
$1,218:32561972,45008986
k1,221:32561972,45008986:0
)
(1,221:7696465,45795418:24865507,443023,141885
x1,221:8418822,45795418
x1,218:9154684,45795418
k1,218:9318044,45795418:163360
x1,218:9824345,45795418
k1,218:9987706,45795418:163361
x1,218:10782950,45795418
k1,218:10946310,45795418:163360
x1,218:12717713,45795418
k1,218:12881073,45795418:163360
x1,218:14435768,45795418
k1,218:14599128,45795418:163360
x1,218:15141221,45795418
k1,218:15304582,45795418:163361
x1,218:16497448,45795418
k1,218:16660808,45795418:163360
x1,218:16986194,45795418
x1,218:17992242,45795418
k1,218:18155602,45795418:163360
x1,218:19203345,45795418
k1,218:19366705,45795418:163360
x1,218:19728534,45795418
x1,218:20387697,45795418
k1,218:20624123,45795418:236426
x1,218:20949509,45795418
x1,218:21328909,45795418
k1,218:21565334,45795418:236425
x1,218:21962956,45795418
k1,219:21565334,45795418:-58983
x1,219:22229359,45795418
k1,219:22392719,45795418:163360
x1,219:23223755,45795418
x1,219:23453569,45795418
x1,219:23969447,45795418
x1,219:24488855,45795418
k1,219:24652215,45795418:163360
x1,219:25447459,45795418
k1,219:25610819,45795418:163360
x1,219:25936205,45795418
x1,219:27881968,45795418
k1,219:28045329,45795418:163361
x1,219:28298479,45795418
x1,219:29228364,45795418
k1,219:29391724,45795418:163360
x1,219:31055098,45795418
x1,219:32218073,45795418
x1,219:32523798,45795418
x1,219:32643892,45795418
k1,219:32561972,45795418:0
)
]
(1,221:7696465,47908046:24865507,0,0
h1,221:7696465,47908046:24865507,0,0
)
]
]
]
!52413
}4
!10
{5
[1,254:4736286,47908046:27825686,43171760,0
(1,254:4736286,4736286:0,0,0
[1,254:0,4736286:0,0,0
(1,254:0,0:0,0,0
g1,254:0,0
)
]
)
[1,254:4736286,4736286:0,0,0
(1,254:4736286,3079947:0,0,0
k1,254:4736286,3079947:-2894398
)
]
[1,254:4736286,47908046:27825686,43171760,0
[1,254:7696465,47908046:24865507,44762318,0
[1,254:7696465,4128768:24865507,983040,0
(1,254:7696465,4128768:24865507,0,0
h1,254:7696465,4128768:24865507,0,0
)
]
[1,254:7696465,45941966:24865507,39784779,0
[1,205:7696465,20797423:24865507,14640236,0
[1,205:7696465,20797423:24865507,14640236,0
(1,203:7696465,15095791:24865507,8938604,0
k1,203:12670500,15095791:4974035
h1,198:12670500,15095791:0,0,0
(1,198:12670500,15095791:14917438,8938604,0
(1,198:12670500,15095791:14917295,8938626,0
(1,198:12670500,15095791:14917295,8938626,0
(1,198:12670500,15095791:0,8938626,0
(1,198:12670500,15095791:0,28129740,0
(1,198:12670500,15095791:46944532,28129740,0
)
k1,198:12670500,15095791:-46944532
)
)
g1,198:27587795,15095791
)
)
)
g1,203:27587938,15095791
k1,203:32561972,15095791:4974034
)
(1,203:7696465,20581152:24865507,4830001,216271
h1,203:7696465,20581152:0,0,0
g1,203:10064609,20581152
[1,203:10064609,20581152:20129218,4830001,216271
(1,203:10064609,16255776:20129218,504625,127697
h1,203:10064609,16255776:0,0,0
x1,203:10399110,16255776
x1,203:11008727,16255776
k1,203:11188599,16255776:179872
x1,203:11639814,16255776
k1,203:11949989,16255776:310175
r1,254:11949989,16255776:0,632322,127697
k1,203:11949989,16255776:0
x1,203:12718860,16255776
k1,203:12898732,16255776:179872
x1,203:13500352,16255776
k1,203:13680224,16255776:179872
x1,203:13880563,16255776
x1,203:14358119,16255776
k1,203:14537991,16255776:179872
x1,203:15273171,16255776
k1,203:15453043,16255776:179872
x1,203:15753853,16255776
x1,203:17552815,16255776
k1,203:17732687,16255776:179872
x1,203:17966717,16255776
x1,203:18826609,16255776
k1,203:19006481,16255776:179872
x1,203:20544222,16255776
x1,203:21619199,16255776
x1,203:21902314,16255776
x1,203:22008482,16255776
k1,203:22318657,16255776:310175
x1,203:23154909,16255776
k1,203:23334781,16255776:179872
x1,203:24471241,16255776
x1,203:26883020,16255776
k1,203:27062892,16255776:179872
x1,203:28583787,16255776
k1,203:28771763,16255776:187976
x1,203:30275813,16255776
k1,203:30193827,16255776:0
)
(1,203:10064609,16976672:20129218,398720,127697
x1,203:11926435,16976672
x1,203:13082491,16976672
k1,203:13218945,16976672:136454
x1,203:14535113,16976672
k1,203:14671567,16976672:136454
x1,203:17417198,16976672
k1,203:17626457,16976672:209259
x1,203:18974994,16976672
k1,203:19111448,16976672:136454
x1,203:19817219,16976672
k1,203:19953673,16976672:136454
x1,203:20660023,16976672
k1,203:20796477,16976672:136454
x1,203:22209177,16976672
k1,203:22345631,16976672:136454
x1,203:22827128,16976672
k1,203:22963583,16976672:136455
x1,203:23669933,16976672
k1,203:23806387,16976672:136454
x1,203:24865912,16976672
x1,203:27183341,16976672
k1,203:27319795,16976672:136454
x1,203:28636541,16976672
k1,203:28772995,16976672:136454
x1,203:29351023,16976672
k1,203:29487477,16976672:136454
x1,203:30193827,16976672
k1,203:30193827,16976672:0
)
(1,203:10064609,17697568:20129218,398720,127697
x1,203:11030369,17697568
x1,203:12456916,17697568
k1,203:12604644,17697568:147728
x1,203:14320818,17697568
k1,203:14534562,17697568:213744
x1,203:15501522,17697568
k1,203:15649250,17697568:147728
x1,203:16049350,17697568
k1,203:16197078,17697568:147728
x1,203:17296605,17697568
k1,203:17444334,17697568:147729
x1,203:18510871,17697568
k1,203:18658599,17697568:147728
x1,203:19158274,17697568
k1,203:19306003,17697568:147729
x1,203:19872263,17697568
k1,203:20019991,17697568:147728
x1,203:22419398,17697568
k1,203:22567127,17697568:147729
x1,203:23700246,17697568
k1,203:23847974,17697568:147728
x1,203:24314659,17697568
k1,203:24462387,17697568:147728
x1,203:25828248,17697568
k1,203:25975977,17697568:147729
x1,203:26708996,17697568
k1,203:26856724,17697568:147728
x1,203:27056474,17697568
x1,203:27832483,17697568
k1,203:27980212,17697568:147729
x1,203:29546423,17697568
k1,203:29694151,17697568:147728
x1,203:30193827,17697568
k1,203:30193827,17697568:0
)
(1,203:10064609,18418464:20129218,398720,127697
x1,203:10791140,18418464
k1,203:10938353,18418464:147213
x1,203:11532896,18418464
x1,203:11809523,18418464
k1,203:11956736,18418464:147213
x1,203:12254007,18418464
x1,203:13404493,18418464
x1,203:13553129,18418464
k1,203:13700390,18418464:147261
x1,203:14558909,18418464
k1,203:14706122,18418464:147213
x1,203:15201376,18418464
k1,203:15348589,18418464:147213
x1,203:15612566,18418464
k1,203:15759778,18418464:147212
x1,203:17113551,18418464
k1,203:17260764,18418464:147213
x1,203:17558035,18418464
x1,203:18239475,18418464
k1,203:18386688,18418464:147213
x1,203:21689966,18418464
k1,203:21837179,18418464:147213
x1,203:22101156,18418464
k1,203:22248368,18418464:147212
x1,203:23602141,18418464
k1,203:23749354,18418464:147213
$1,203:23749354,18418464
x1,203:24100299,18418464
(1,203:24100299,18513449:205235,303074,3587
x1,203:24248607,18513449
)
$1,203:24305534,18418464
k1,203:24452747,18418464:147213
x1,203:25311266,18418464
k1,203:25458479,18418464:147213
$1,203:25458479,18418464
x1,203:25809424,18418464
(1,203:25809424,18506937:271256,207152,8132
x1,203:26021839,18506937
)
$1,203:26080680,18418464
k1,203:26227892,18418464:147212
x1,203:26822434,18418464
k1,203:26969647,18418464:147213
x1,203:27696178,18418464
k1,203:27843391,18418464:147213
x1,203:28800603,18418464
x1,203:30214471,18418464
k1,203:30193827,18418464:0
)
(1,203:10064609,19139360:20129218,398720,127697
x1,203:11635440,19139360
k1,203:11827296,19139360:191856
$1,203:11827296,19139360
x1,203:12056737,19139360
(1,203:12056737,19227833:318380,207152,3587
x1,203:12332781,19227833
)
$1,203:12375117,19139360
k1,203:12566973,19139360:191856
x1,203:13435713,19139360
k1,203:13627569,19139360:191856
$1,203:13627569,19139360
x1,203:13949612,19139360
(1,203:13949612,19227833:318380,207152,3587
x1,203:14225656,19227833
)
$1,203:14267992,19139360
x1,203:14418397,19139360
k1,203:14764524,19139360:346127
x1,203:15700044,19139360
k1,203:15891900,19139360:191856
x1,203:16493520,19139360
x1,203:16773686,19139360
x1,203:17323921,19139360
k1,203:17515777,19139360:191856
x1,203:18083707,19139360
x1,203:19071261,19139360
k1,203:19263117,19139360:191856
x1,203:21836849,19139360
k1,203:22028705,19139360:191856
x1,203:23900344,19139360
k1,203:24092200,19139360:191856
x1,203:24593349,19139360
k1,203:24785206,19139360:191857
x1,203:27290956,19139360
k1,203:27482812,19139360:191856
x1,203:27783622,19139360
x1,203:28473315,19139360
k1,203:28665171,19139360:191856
x1,203:29266791,19139360
k1,203:29458647,19139360:191856
x1,203:30193827,19139360
k1,203:30193827,19139360:0
)
(1,203:10064609,19860256:20129218,398720,127697
x1,203:10362765,19860256
x1,203:11665771,19860256
k1,203:11878570,19860256:212799
x1,203:12640657,19860256
k1,203:12787733,19860256:147076
x1,203:13516427,19860256
k1,203:13663502,19860256:147075
x1,203:16313514,19860256
k1,203:16460590,19860256:147076
x1,203:17222081,19860256
x1,203:18441604,19860256
k1,203:18588679,19860256:147075
x1,203:18787251,19860256
x1,203:19260386,19860256
k1,203:19407462,19860256:147076
x1,203:20136156,19860256
k1,203:20283231,19860256:147075
x1,203:21807405,19860256
x1,203:22872950,19860256
x1,203:23153411,19860256
k1,203:23300487,19860256:147076
x1,203:24028585,19860256
k1,203:24175660,19860256:147075
x1,203:26593111,19860256
k1,203:26740187,19860256:147076
x1,203:27800430,19860256
k1,203:27947505,19860256:147075
x1,203:29172927,19860256
k1,203:29320003,19860256:147076
x1,203:29916315,19860256
x1,203:30193827,19860256
k1,203:30193827,19860256:0
)
(1,203:10064609,20581152:20129218,398720,216271
x1,203:10359521,20581152
x1,203:11412356,20581152
g1,203:11625282,20581152
x1,203:12576078,20581152
g1,203:12723534,20581152
x1,203:14296004,20581152
g1,203:14443460,20581152
x1,203:15033284,20581152
x1,203:15307552,20581152
g1,203:15455008,20581152
x1,203:16995038,20581152
g1,203:17142494,20581152
$1,203:17142494,20581152
x1,203:17371935,20581152
(1,203:17371935,20669625:375071,207152,95921
x1,203:17692471,20669625
)
$1,203:17747006,20581152
g1,203:17894462,20581152
x1,203:18746168,20581152
g1,203:18893624,20581152
$1,203:18893624,20581152
x1,203:19215667,20581152
(1,203:19215667,20669625:332732,207152,95921
x1,203:19486927,20669625
)
$1,203:19548399,20581152
x1,203:19695855,20581152
g1,203:19843311,20581152
x1,203:21284251,20581152
g1,203:21431707,20581152
x1,203:22168987,20581152
g1,203:22316443,20581152
$1,203:22316443,20581152
x1,203:22644385,20581152
$1,203:22656181,20581152
x1,203:24587263,20581152
x1,203:24734719,20581152
r1,254:24734719,20581152:0,216271,216271
k1,203:30193827,20581152:5459108
g1,203:30193827,20581152
)
]
k1,203:32561972,20581152:2368145
g1,203:32561972,20581152
)
]
]
(1,221:7696465,22763503:24865507,443023,141885
x1,221:8155505,22763503
x1,219:8432644,22763503
k1,219:8661430,22763503:228786
x1,219:9923498,22763503
k1,219:10152284,22763503:228786
x1,219:10672352,22763503
k1,219:10901138,22763503:228786
x1,219:12757474,22763503
k1,219:12986260,22763503:228786
x1,219:13803128,22763503
k1,219:14031914,22763503:228786
x1,219:14700381,22763503
x1,219:15011677,22763503
k1,219:15240463,22763503:228786
x1,219:15574697,22763503
x1,219:16868313,22763503
k1,219:17097099,22763503:228786
x1,219:18285635,22763503
k1,219:18514422,22763503:228787
x1,219:18737022,22763503
x1,219:19601875,22763503
k1,219:19830661,22763503:228786
x1,219:20090695,22763503
x1,219:21046132,22763503
k1,219:21274918,22763503:228786
x1,219:21609152,22763503
x1,219:23182516,22763503
k1,219:23411302,22763503:228786
x1,219:26085174,22763503
k1,219:26313960,22763503:228786
x1,219:26834028,22763503
k1,219:27062814,22763503:228786
x1,219:28399082,22763503
k1,219:28627868,22763503:228786
x1,219:29147936,22763503
x1,219:30885284,22763503
k1,219:31114070,22763503:228786
x1,219:32561972,22763503
k1,219:32561972,22763503:0
)
(1,221:7696465,23549935:24865507,581139,391346
x1,221:8096890,23549935
k1,219:8299996,23549935:203106
x1,219:8687969,23549935
k1,219:8891076,23549935:203107
(1,219:8891076,23549935:3394124,564264,227410
(1,219:8891076,23022371:328990,36700,754974
x1,219:9206959,23022371
)
(1,219:9220066,23549935:1173324,550537,165460
x1,219:9403566,23549935
(1,219:9403566,23549935:725715,550537,165460
x1,219:9731246,23549935
[1,219:9731246,23711808:398035,712410,3587
(1,219:9731246,23312040:398035,312642,0
x1,219:10072354,23312040
)
(1,219:9731246,23711808:318380,207152,3587
x1,219:10007290,23711808
)
]
)
x1,219:10367176,23549935
)
g1,219:10502614,23549935
x1,219:10666454,23549935
g1,219:10782886,23549935
(1,219:10782886,23549935:1173324,550537,165460
x1,219:10966386,23549935
(1,219:10966386,23549935:725715,550537,165460
x1,219:11294066,23549935
[1,219:11294066,23711808:398035,712410,3587
(1,219:11294066,23312040:398035,312642,0
x1,219:11635174,23312040
)
(1,219:11294066,23711808:318380,207152,3587
x1,219:11570110,23711808
)
]
)
x1,219:11929996,23549935
)
(1,219:11956210,23022371:328990,36700,754974
x1,219:12252432,23022371
)
)
$1,219:12285200,23549935
x1,219:12452317,23549935
k1,219:12635116,23549935:182799
$1,219:12635116,23549935
x1,219:13108286,23549935
k1,219:13311393,23549935:203107
x1,219:13699366,23549935
k1,219:13902472,23549935:203106
(1,219:13902472,23549935:3525195,564264,227410
(1,219:13902472,23022371:328990,36700,754974
x1,219:14218355,23022371
)
(1,219:14231462,23549935:1215267,550537,165460
x1,219:14414962,23549935
(1,219:14414962,23549935:767658,550537,165460
x1,219:14784585,23549935
[1,219:14784585,23711808:398035,712410,3587
(1,219:14784585,23312040:398035,312642,0
x1,219:15125693,23312040
)
(1,219:14784585,23711808:318380,207152,3587
x1,219:15060629,23711808
)
]
)
x1,219:15420515,23549935
)
g1,219:15555953,23549935
x1,219:15719793,23549935
g1,219:15836225,23549935
(1,219:15836225,23549935:1262452,550537,165460
x1,219:16019725,23549935
(1,219:16019725,23549935:814843,550537,165460
x1,219:16436533,23549935
[1,219:16436533,23711808:398035,712410,3587
(1,219:16436533,23312040:398035,312642,0
x1,219:16777641,23312040
)
(1,219:16436533,23711808:318380,207152,3587
x1,219:16712577,23711808
)
]
)
x1,219:17072463,23549935
)
(1,219:17098677,23022371:328990,36700,754974
x1,219:17394899,23022371
)
)
$1,219:17427667,23549935
k1,219:17606675,23549935:179008
x1,219:18571943,23549935
k1,219:18750951,23549935:179008
$1,219:18750951,23549935
x1,219:19224121,23549935
k1,219:19427227,23549935:203106
x1,219:19815200,23549935
k1,219:20018307,23549935:203107
(1,219:20018307,23549935:3913165,564264,227410
(1,219:20018307,23022371:328990,36700,754974
x1,219:20334190,23022371
)
(1,219:20347297,23549935:1409252,550537,165460
x1,219:20530797,23549935
(1,219:20530797,23549935:961643,550537,165460
x1,219:21089163,23549935
[1,219:21089163,23711808:403277,712410,3587
(1,219:21094405,23312040:398035,312642,0
x1,219:21435513,23312040
)
(1,219:21089163,23711808:318380,207152,3587
x1,219:21365207,23711808
)
]
)
x1,219:21730335,23549935
)
g1,219:21865773,23549935
x1,219:22029613,23549935
g1,219:22146045,23549935
(1,219:22146045,23549935:1456437,550537,165460
x1,219:22329545,23549935
(1,219:22329545,23549935:1008828,550537,165460
x1,219:22935096,23549935
[1,219:22935096,23711808:403277,712410,3587
(1,219:22940338,23312040:398035,312642,0
x1,219:23281446,23312040
)
(1,219:22935096,23711808:318380,207152,3587
x1,219:23211140,23711808
)
]
)
x1,219:23576268,23549935
)
(1,219:23602482,23022371:328990,36700,754974
x1,219:23898704,23022371
)
)
$1,219:23931472,23549935
x1,219:24098589,23549935
k1,219:24281388,23549935:182799
x1,219:25914455,23549935
k1,219:26093463,23549935:179008
$1,219:26093463,23549935
(1,219:26093463,23549935:1262452,550537,165460
x1,219:26276963,23549935
(1,219:26276963,23549935:814843,550537,165460
x1,219:26693771,23549935
[1,219:26693771,23711808:398035,712410,3587
(1,219:26693771,23312040:398035,312642,0
x1,219:27034879,23312040
)
(1,219:26693771,23711808:318380,207152,3587
x1,219:26969815,23711808
)
]
)
x1,219:27329701,23549935
)
k1,219:27559022,23549935:203107
x1,219:27946995,23549935
k1,219:28150101,23549935:203106
(1,219:28150101,23549935:732816,581139,391346
(1,219:28150101,23549935:732816,581139,391346
h1,219:28150101,23549935:78643,0,0
[1,219:28228744,23549935:575530,581139,391346
(1,219:28228744,23291724:575530,322928,0
k1,219:28396906,23291724:168162
x1,219:28636112,23291724
k1,219:28804274,23291724:168162
)
(1,219:28228744,23893679:575530,457121,47602
(1,219:28228744,23489660:336324,26551,451621
x1,219:28565068,23489660
)
[1,219:28565068,23893679:239206,457121,0
(1,219:28565068,23893679:239206,322928,0
x1,219:28804274,23893679
)
]
)
]
h1,219:28804274,23549935:78643,0,0
)
)
k1,219:28992141,23549935:109224
(1,219:28992141,23549935:3569831,550537,199394
(1,219:28992141,23050388:257556,36700,698941
x1,219:29236590,23050388
)
(1,219:29249697,23549935:1173324,550537,165460
x1,219:29433197,23549935
(1,219:29433197,23549935:725715,550537,165460
x1,219:29760877,23549935
[1,219:29760877,23711808:398035,712410,3587
(1,219:29760877,23312040:398035,312642,0
x1,219:30101985,23312040
)
(1,219:29760877,23711808:318380,207152,3587
x1,219:30036921,23711808
)
]
)
x1,219:30396807,23549935
)
g1,219:30568653,23549935
x1,219:30985461,23549935
g1,219:31131093,23549935
(1,219:31131093,23549935:1173324,550537,165460
x1,219:31314593,23549935
(1,219:31314593,23549935:725715,550537,165460
x1,219:31642273,23549935
[1,219:31642273,23711808:398035,712410,3587
(1,219:31642273,23312040:398035,312642,0
x1,219:31983381,23312040
)
(1,219:31642273,23711808:318380,207152,3587
x1,219:31918317,23711808
)
]
)
x1,219:32278203,23549935
)
(1,219:32304417,23050388:257555,36700,698941
x1,219:32509544,23050388
)
)
$1,219:32561972,23549935
k1,221:32561972,23549935:0
)
(1,221:7696465,24587956:24865507,581139,391346
x1,221:8642805,24587956
k1,219:8806785,24587956:163980
$1,219:8806785,24587956
(1,219:8806785,24587956:1456437,550537,165460
x1,219:8990285,24587956
(1,219:8990285,24587956:1008828,550537,165460
x1,219:9595836,24587956
[1,219:9595836,24749829:403277,712410,3587
(1,219:9601078,24350061:398035,312642,0
x1,219:9942186,24350061
)
(1,219:9595836,24749829:318380,207152,3587
x1,219:9871880,24749829
)
]
)
x1,219:10237008,24587956
)
k1,219:10445456,24587956:182234
x1,219:10833429,24587956
k1,219:11015664,24587956:182235
(1,219:11015664,24587956:732816,581139,391346
(1,219:11015664,24587956:732816,581139,391346
h1,219:11015664,24587956:78643,0,0
[1,219:11094307,24587956:575530,581139,391346
(1,219:11094307,24329745:575530,322928,0
k1,219:11262469,24329745:168162
x1,219:11501675,24329745
k1,219:11669837,24329745:168162
)
(1,219:11094307,24931700:575530,457121,47602
(1,219:11094307,24527681:336324,26551,451621
x1,219:11430631,24527681
)
[1,219:11430631,24931700:239206,457121,0
(1,219:11430631,24931700:239206,322928,0
x1,219:11669837,24931700
)
]
)
]
h1,219:11669837,24587956:78643,0,0
)
)
k1,219:11857704,24587956:109224
(1,219:11857704,24587956:3873040,550537,199394
(1,219:11857704,24088409:257556,36700,698941
x1,219:12102153,24088409
)
(1,219:12115260,24587956:1173324,550537,165460
x1,219:12298760,24587956
(1,219:12298760,24587956:725715,550537,165460
x1,219:12626440,24587956
[1,219:12626440,24749829:398035,712410,3587
(1,219:12626440,24350061:398035,312642,0
x1,219:12967548,24350061
)
(1,219:12626440,24749829:318380,207152,3587
x1,219:12902484,24749829
)
]
)
x1,219:13262370,24587956
)
g1,219:13434216,24587956
x1,219:13851024,24587956
g1,219:13996656,24587956
x1,219:14185399,24587956
g1,219:14299865,24587956
(1,219:14299865,24587956:1173324,550537,165460
x1,219:14483365,24587956
(1,219:14483365,24587956:725715,550537,165460
x1,219:14811045,24587956
[1,219:14811045,24749829:398035,712410,3587
(1,219:14811045,24350061:398035,312642,0
x1,219:15152153,24350061
)
(1,219:14811045,24749829:318380,207152,3587
x1,219:15087089,24749829
)
]
)
x1,219:15446975,24587956
)
(1,219:15473189,24088409:257555,36700,698941
x1,219:15678316,24088409
)
)
$1,219:15730744,24587956
x1,219:15894584,24587956
k1,219:16131589,24587956:237005
x1,219:17150674,24587956
k1,220:17314654,24587956:163980
x1,220:17642334,24587956
x1,220:19601860,24587956
k1,220:19765840,24587956:163980
x1,220:20093520,24587956
x1,220:20844562,24587956
k1,220:21008542,24587956:163980
x1,220:22063672,24587956
k1,220:22227652,24587956:163980
x1,220:22592032,24587956
x1,220:23255911,24587956
k1,220:23492916,24587956:237005
x1,220:23820596,24587956
x1,220:24038831,24587956
k1,220:24202811,24587956:163980
x1,220:25185851,24587956
x1,220:25636083,24587956
x1,220:25874634,24587956
k1,220:26038614,24587956:163980
x1,220:26621229,24587956
k1,220:26785209,24587956:163980
x1,220:27295079,24587956
k1,220:27459059,24587956:163980
x1,220:27750039,24587956
x1,220:29269163,24587956
k1,220:29433143,24587956:163980
x1,220:30707163,24587956
x1,220:31597142,24587956
k1,220:31761122,24587956:163980
x1,220:32561972,24587956
k1,220:32561972,24587956:0
)
(1,221:7696465,25487861:24865507,443023,141885
x1,221:8096890,25487861
$1,220:8096890,25487861
k1,220:8260646,25487861:163756
x1,220:9189952,25487861
k1,220:9353709,25487861:163757
$1,220:9353709,25487861
x1,220:9826879,25487861
$1,220:9826879,25487861
k1,220:9990635,25487861:163756
x1,220:11545484,25487861
k1,220:11782041,25487861:236557
x1,220:12175258,25487861
x1,220:12438057,25487861
k1,220:12601813,25487861:163756
x1,220:14245473,25487861
k1,220:14409229,25487861:163756
x1,220:15195664,25487861
k1,220:15359421,25487861:163757
$1,220:15359421,25487861
x1,220:15832591,25487861
$1,220:15832591,25487861
k1,220:15996347,25487861:163756
x1,220:17444365,25487861
k1,220:17608138,25487861:163773
x1,220:18072791,25487861
x1,220:18338872,25487861
k1,220:18502628,25487861:163756
x1,220:19360498,25487861
k1,220:19524255,25487861:163757
x1,220:20561679,25487861
k1,220:20725435,25487861:163756
x1,220:21226128,25487861
k1,220:21389884,25487861:163756
x1,220:22498101,25487861
x1,220:22803499,25487861
k1,220:22967255,25487861:163756
x1,220:23252997,25487861
k1,220:23416754,25487861:163757
x1,220:25061060,25487861
x1,220:25323864,25487861
k1,220:25487620,25487861:163756
x1,220:26953014,25487861
k1,220:27116770,25487861:163756
x1,220:28261027,25487861
k1,220:28424783,25487861:163756
$1,220:28424783,25487861
x1,220:28814722,25487861
(1,220:28814722,25586164:205235,303074,3587
x1,220:28963030,25586164
)
$1,220:29019957,25487861
k1,220:29183714,25487861:163757
x1,220:29398021,25487861
$1,220:29398021,25487861
x1,220:29787960,25487861
(1,220:29787960,25586164:271256,207152,8132
x1,220:30000375,25586164
)
$1,220:30059216,25487861
x1,220:30273523,25487861
k1,220:30437279,25487861:163756
x1,220:31688367,25487861
x1,220:32561972,25487861
k1,220:32561972,25487861:0
)
(1,221:7696465,26274293:24865507,443023,167194
x1,221:8481297,26274293
k1,220:8636222,26274293:154925
x1,220:10313143,26274293
k1,220:10468069,26274293:154926
x1,220:11003065,26274293
k1,220:11157990,26274293:154925
x1,220:11942822,26274293
k1,220:12097748,26274293:154926
x1,220:13274996,26274293
k1,220:13429921,26274293:154925
x1,220:15392001,26274293
k1,220:15546927,26274293:154926
x1,220:15868053,26274293
x1,220:17021406,26274293
k1,220:17255020,26274293:233614
$1,220:17255020,26274293
x1,220:17681659,26274293
(1,220:17681659,26372596:794399,322928,68891
x1,220:17973490,26372596
x1,220:18137107,26372596
x1,220:18431330,26372596
)
$1,220:18476058,26274293
k1,220:18630983,26274293:154925
x1,220:20593063,26274293
k1,220:20747989,26274293:154926
x1,220:21532821,26274293
k1,220:21687746,26274293:154925
x1,220:24755142,26274293
k1,220:24910068,26274293:154926
x1,220:27121985,26274293
k1,220:27276910,26274293:154925
x1,220:28097066,26274293
x1,220:30967617,26274293
k1,220:31122543,26274293:154926
x1,220:31622215,26274293
k1,220:31777140,26274293:154925
x1,220:32561972,26274293
k1,220:32561972,26274293:0
)
(1,221:7696465,27060725:24865507,463666,141885
x1,221:10611798,27060725
k1,220:10776053,27060725:164255
x1,220:11432069,27060725
k1,220:11596324,27060725:164255
x1,220:11924332,27060725
x1,220:13467959,27060725
k1,220:13632214,27060725:164255
$1,220:13632214,27060725
(1,220:13632214,27060725:808057,463666,128778
x1,220:14414057,27060725
)
$1,220:14440271,27060725
k1,220:14604526,27060725:164255
x1,220:15551813,27060725
k1,220:15716068,27060725:164255
$1,220:15716068,27060725
(1,220:15716068,27060725:815265,463666,128778
x1,220:16505119,27060725
)
$1,220:16531333,27060725
k1,220:16695588,27060725:164255
x1,220:17970882,27060725
k1,220:18135137,27060725:164255
x1,220:18936788,27060725
k1,220:19101043,27060725:164255
x1,220:20412418,27060725
k1,220:20576673,27060725:164255
x1,220:21087053,27060725
x1,220:22792037,27060725
k1,220:22956292,27060725:164255
x1,220:24377222,27060725
k1,220:24541477,27060725:164255
$1,220:24541477,27060725
x1,220:25014647,27060725
$1,220:25014647,27060725
x1,220:25178651,27060725
k1,220:25343010,27060725:164359
$1,220:25343010,27060725
x1,220:25816180,27060725
$1,220:25816180,27060725
k1,220:25980435,27060725:164255
x1,220:26927722,27060725
k1,220:27091977,27060725:164255
$1,220:27091977,27060725
x1,220:27492402,27060725
$1,220:27492402,27060725
x1,220:27656406,27060725
k1,220:27894236,27060725:237830
x1,220:28295061,27060725
x1,220:29338831,27060725
k1,220:29503086,27060725:164255
x1,220:29831094,27060725
k1,220:29995349,27060725:164255
x1,220:30906555,27060725
x1,220:31357260,27060725
x1,220:31596066,27060725
k1,220:31760321,27060725:164255
x1,220:32561972,27060725
k1,220:32561972,27060725:0
)
(1,221:7696465,27847157:24865507,443023,141885
x1,221:9988915,27847157
g1,220:10152755,27847157
x1,220:13537690,27847157
g1,220:13701530,27847157
x1,220:13919765,27847157
x1,220:14439465,27847157
g1,220:14603305,27847157
x1,220:15404155,27847157
g1,220:15567995,27847157
x1,220:16223355,27847157
g1,220:16387195,27847157
x1,220:19299615,27847157
g1,220:19463455,27847157
x1,220:20300350,27847157
x1,220:20531692,27847157
x1,220:21051392,27847157
x1,220:22193029,27847157
g1,220:22356869,27847157
x1,220:23012229,27847157
g1,220:23176069,27847157
x1,220:23976919,27847157
g1,220:24140759,27847157
x1,220:24796119,27847157
x1,220:25319096,27847157
x1,220:25646776,27847157
x1,220:26659962,27847157
g1,220:26823802,27847157
x1,220:27078737,27847157
x1,220:28015246,27847157
g1,220:28179086,27847157
x1,220:28397321,27847157
x1,220:28917021,27847157
g1,220:29080861,27847157
x1,220:29408541,27847157
g1,220:29572381,27847157
x1,220:29942004,27847157
g1,220:30105844,27847157
x1,220:30925044,27847157
k1,221:32561972,27847157:1751616
g1,221:32561972,27847157
)
[1,244:7696465,41751600:24865507,12976126,0
[1,244:7696465,41751600:24865507,12976126,0
(1,242:7696465,34383388:24865507,5607914,5271060
k1,242:13733562,34383388:6037097
h1,225:13733562,34383388:0,0,0
(1,241:13733562,34383388:12791314,5607914,5271060
$1,241:13733562,34383388
[1,241:13733562,34383388:12791314,5607914,5271060
(1,228:13733562,29627438:12791314,825750,353898
g1,227:13733562,29627438
(1,227:13733562,29627438:3787980,825750,353898
r1,254:13733562,29627438:0,1179648,353898
r1,254:13759776,29627438:26214,1179648,353898
g1,227:14152992,29627438
r1,254:14152992,29627438:0,796921,353898
g1,227:14152992,29627438
x1,227:17102112,29627438
g1,227:17102112,29627438
g1,227:17495328,29627438
r1,254:17521542,29627438:26214,1179648,353898
)
g1,227:17521542,29627438
(1,227:17521542,29627438:2699427,825750,353898
g1,227:17914758,29627438
r1,254:17914758,29627438:0,796921,353898
g1,227:17914758,29627438
x1,227:19644253,29627438
g1,227:19644253,29627438
g1,227:20037469,29627438
r1,254:20063683,29627438:26214,1179648,353898
g1,227:20194755,29627438
r1,254:20220969,29627438:26214,1179648,353898
)
g1,227:20220969,29627438
(1,227:20220969,29627438:3761766,825750,353898
g1,227:20614185,29627438
r1,254:20614185,29627438:0,796921,353898
g1,227:20614185,29627438
x1,227:23563305,29627438
g1,227:23563305,29627438
g1,227:23956521,29627438
r1,254:23982735,29627438:26214,1179648,353898
)
g1,227:23982735,29627438
(1,228:23982735,29627438:2542141,825750,353898
g1,227:24375951,29627438
r1,254:24375951,29627438:0,796921,353898
g1,227:24375951,29627438
x1,227:26105446,29627438
g1,228:26105446,29627438
g1,228:26498662,29627438
r1,254:26524876,29627438:26214,1179648,353898
)
g1,228:26524876,29627438
)
(1,231:13733562,30990586:12791314,825750,353898
g1,230:13733562,30990586
(1,230:13733562,30990586:3787980,825750,353898
r1,254:13733562,30990586:0,1179648,353898
r1,254:13759776,30990586:26214,1179648,353898
g1,230:14152992,30990586
r1,254:14152992,30990586:0,796266,353898
k1,230:15078030,30990586:925038
$1,230:15078030,30990586
x1,230:15504669,30990586
(1,230:15504669,31088889:672405,322928,68891
x1,230:15895532,31088889
x1,230:16144306,31088889
)
$1,230:16177074,30990586
k1,230:17102112,30990586:925038
g1,230:17495328,30990586
r1,254:17521542,30990586:26214,1179648,353898
)
g1,230:17521542,30990586
(1,230:17521542,30990586:2699427,825750,353898
g1,230:17914758,30990586
r1,254:17914758,30990586:0,796921,353898
k1,230:18124146,30990586:209388
x1,230:19434866,30990586
k1,230:19644253,30990586:209387
g1,230:20037469,30990586
r1,254:20063683,30990586:26214,1179648,353898
g1,230:20194755,30990586
r1,254:20220969,30990586:26214,1179648,353898
)
g1,230:20220969,30990586
(1,230:20220969,30990586:3761766,825750,353898
g1,230:20614185,30990586
r1,254:20614185,30990586:0,796266,353898
k1,230:21523914,30990586:909729
$1,230:21523914,30990586
x1,230:21950553,30990586
(1,230:21950553,31088889:703023,322928,68891
x1,230:22372034,31088889
x1,230:22620808,31088889
)
$1,230:22653576,30990586
k1,230:23563305,30990586:909729
g1,230:23956521,30990586
r1,254:23982735,30990586:26214,1179648,353898
)
g1,230:23982735,30990586
(1,231:23982735,30990586:2542141,825750,353898
g1,230:24375951,30990586
r1,254:24375951,30990586:0,796921,353898
k1,230:24749179,30990586:373228
x1,230:25732219,30990586
k1,231:26105446,30990586:373227
g1,231:26498662,30990586
r1,254:26524876,30990586:26214,1179648,353898
)
g1,231:26524876,30990586
)
(1,232:13733562,32170234:12791314,825750,353898
g1,231:13733562,32170234
(1,231:13733562,32170234:3787980,825750,353898
r1,254:13733562,32170234:0,1179648,353898
r1,254:13759776,32170234:26214,1179648,353898
g1,231:14152992,32170234
r1,254:14152992,32170234:0,796266,353898
k1,231:15078030,32170234:925038
$1,231:15078030,32170234
x1,231:15504669,32170234
(1,231:15504669,32268537:672405,322928,68891
x1,231:15895532,32268537
x1,231:16144306,32268537
)
$1,231:16177074,32170234
k1,231:17102112,32170234:925038
g1,231:17495328,32170234
r1,254:17521542,32170234:26214,1179648,353898
)
g1,231:17521542,32170234
(1,231:17521542,32170234:2699427,825750,353898
g1,231:17914758,32170234
r1,254:17914758,32170234:0,796921,353898
k1,231:18451826,32170234:537068
x1,231:19107186,32170234
k1,231:19644253,32170234:537067
g1,231:20037469,32170234
r1,254:20063683,32170234:26214,1179648,353898
g1,231:20194755,32170234
r1,254:20220969,32170234:26214,1179648,353898
)
g1,231:20220969,32170234
(1,231:20220969,32170234:3761766,825750,353898
g1,231:20614185,32170234
r1,254:20614185,32170234:0,796266,353898
k1,231:21523914,32170234:909729
$1,231:21523914,32170234
x1,231:21950553,32170234
(1,231:21950553,32268537:703023,322928,68891
x1,231:22372034,32268537
x1,231:22620808,32268537
)
$1,231:22653576,32170234
k1,231:23563305,32170234:909729
g1,231:23956521,32170234
r1,254:23982735,32170234:26214,1179648,353898
)
g1,231:23982735,32170234
(1,232:23982735,32170234:2542141,825750,353898
g1,231:24375951,32170234
r1,254:24375951,32170234:0,796921,353898
k1,231:24749179,32170234:373228
x1,231:25732219,32170234
k1,232:26105446,32170234:373227
g1,232:26498662,32170234
r1,254:26524876,32170234:26214,1179648,353898
)
g1,232:26524876,32170234
)
(1,233:13733562,33349882:12791314,825750,353898
g1,232:13733562,33349882
(1,232:13733562,33349882:3787980,825750,353898
r1,254:13733562,33349882:0,1179648,353898
r1,254:13759776,33349882:26214,1179648,353898
g1,232:14152992,33349882
r1,254:14152992,33349882:0,796266,353898
k1,232:15062721,33349882:909729
$1,232:15062721,33349882
x1,232:15489360,33349882
(1,232:15489360,33448185:703023,322928,68891
x1,232:15880223,33448185
x1,232:16159615,33448185
)
$1,232:16192383,33349882
k1,232:17102112,33349882:909729
g1,232:17495328,33349882
r1,254:17521542,33349882:26214,1179648,353898
)
g1,232:17521542,33349882
(1,232:17521542,33349882:2699427,825750,353898
g1,232:17914758,33349882
r1,254:17914758,33349882:0,796921,353898
k1,232:18287986,33349882:373228
x1,232:19271026,33349882
k1,232:19644253,33349882:373227
g1,232:20037469,33349882
r1,254:20063683,33349882:26214,1179648,353898
g1,232:20194755,33349882
r1,254:20220969,33349882:26214,1179648,353898
)
g1,232:20220969,33349882
(1,232:20220969,33349882:3761766,825750,353898
g1,232:20614185,33349882
r1,254:20614185,33349882:0,796266,353898
k1,232:21508605,33349882:894420
$1,232:21508605,33349882
x1,232:21935244,33349882
(1,232:21935244,33448185:733641,237771,68891
x1,232:22356725,33448185
x1,232:22636117,33448185
)
$1,232:22668885,33349882
k1,232:23563305,33349882:894420
g1,232:23956521,33349882
r1,254:23982735,33349882:26214,1179648,353898
)
g1,232:23982735,33349882
(1,233:23982735,33349882:2542141,825750,353898
g1,232:24375951,33349882
r1,254:24375951,33349882:0,796921,353898
k1,232:24585339,33349882:209388
x1,232:25896059,33349882
k1,233:26105446,33349882:209387
g1,233:26498662,33349882
r1,254:26524876,33349882:26214,1179648,353898
)
g1,233:26524876,33349882
)
(1,234:13733562,34529530:12791314,825750,353898
g1,233:13733562,34529530
(1,233:13733562,34529530:3787980,825750,353898
r1,254:13733562,34529530:0,1179648,353898
r1,254:13759776,34529530:26214,1179648,353898
g1,233:14152992,34529530
r1,254:14152992,34529530:0,796266,353898
k1,233:14976488,34529530:823496
$1,233:14976488,34529530
x1,233:15403127,34529530
(1,233:15403127,34627833:875490,322928,68891
x1,233:15793990,34627833
x1,233:16221690,34627833
)
$1,233:16278617,34529530
k1,233:17102112,34529530:823495
g1,233:17495328,34529530
r1,254:17521542,34529530:26214,1179648,353898
)
g1,233:17521542,34529530
(1,233:17521542,34529530:2699427,825750,353898
g1,233:17914758,34529530
r1,254:17914758,34529530:0,796921,353898
k1,233:18287986,34529530:373228
x1,233:19271026,34529530
k1,233:19644253,34529530:373227
g1,233:20037469,34529530
r1,254:20063683,34529530:26214,1179648,353898
g1,233:20194755,34529530
r1,254:20220969,34529530:26214,1179648,353898
)
g1,233:20220969,34529530
(1,233:20220969,34529530:3761766,825750,353898
g1,233:20614185,34529530
r1,254:20614185,34529530:0,796266,353898
k1,233:21422372,34529530:808187
$1,233:21422372,34529530
x1,233:21849011,34529530
(1,233:21849011,34627833:906108,303074,68891
x1,233:22270492,34627833
x1,233:22698192,34627833
)
$1,233:22755119,34529530
k1,233:23563305,34529530:808186
g1,233:23956521,34529530
r1,254:23982735,34529530:26214,1179648,353898
)
g1,233:23982735,34529530
(1,234:23982735,34529530:2542141,825750,353898
g1,233:24375951,34529530
r1,254:24375951,34529530:0,796921,353898
k1,233:24749179,34529530:373228
x1,233:25732219,34529530
k1,234:26105446,34529530:373227
g1,234:26498662,34529530
r1,254:26524876,34529530:26214,1179648,353898
)
g1,234:26524876,34529530
)
(1,236:13733562,35735392:12791314,825750,353898
g1,235:13733562,35735392
(1,235:13733562,35735392:3787980,825750,353898
r1,254:13733562,35735392:0,1179648,353898
r1,254:13759776,35735392:26214,1179648,353898
g1,235:14152992,35735392
r1,254:14152992,35735392:0,796266,353898
k1,235:15078030,35735392:925038
$1,235:15078030,35735392
x1,235:15504669,35735392
(1,235:15504669,35833695:672405,322928,68891
x1,235:15895532,35833695
x1,235:16144306,35833695
)
$1,235:16177074,35735392
k1,235:17102112,35735392:925038
g1,235:17495328,35735392
r1,254:17521542,35735392:26214,1179648,353898
)
g1,235:17521542,35735392
(1,235:17521542,35735392:2699427,825750,353898
g1,235:17914758,35735392
r1,254:17914758,35735392:0,796921,353898
k1,235:18451826,35735392:537068
x1,235:19107186,35735392
k1,235:19644253,35735392:537067
g1,235:20037469,35735392
r1,254:20063683,35735392:26214,1179648,353898
g1,235:20194755,35735392
r1,254:20220969,35735392:26214,1179648,353898
)
g1,235:20220969,35735392
(1,235:20220969,35735392:3761766,825750,353898
g1,235:20614185,35735392
r1,254:20614185,35735392:0,796266,353898
k1,235:21437681,35735392:823496
$1,235:21437681,35735392
x1,235:21864320,35735392
(1,235:21864320,35833695:875490,322928,68891
x1,235:22282452,35833695
x1,235:22458268,35833695
x1,235:22707042,35833695
)
$1,235:22739810,35735392
k1,235:23563305,35735392:823495
g1,235:23956521,35735392
r1,254:23982735,35735392:26214,1179648,353898
)
g1,235:23982735,35735392
(1,236:23982735,35735392:2542141,825750,353898
g1,235:24375951,35735392
r1,254:24375951,35735392:0,796921,353898
k1,235:24749179,35735392:373228
x1,235:25732219,35735392
k1,236:26105446,35735392:373227
g1,236:26498662,35735392
r1,254:26524876,35735392:26214,1179648,353898
)
g1,236:26524876,35735392
)
(1,237:13733562,36915040:12791314,825750,353898
g1,236:13733562,36915040
(1,236:13733562,36915040:3787980,825750,353898
r1,254:13733562,36915040:0,1179648,353898
r1,254:13759776,36915040:26214,1179648,353898
g1,236:14152992,36915040
r1,254:14152992,36915040:0,796266,353898
k1,236:15078030,36915040:925038
$1,236:15078030,36915040
x1,236:15504669,36915040
(1,236:15504669,37013343:672405,322928,68891
x1,236:15895532,37013343
x1,236:16144306,37013343
)
$1,236:16177074,36915040
k1,236:17102112,36915040:925038
g1,236:17495328,36915040
r1,254:17521542,36915040:26214,1179648,353898
)
g1,236:17521542,36915040
(1,236:17521542,36915040:2699427,825750,353898
g1,236:17914758,36915040
r1,254:17914758,36915040:0,796921,353898
k1,236:18124146,36915040:209388
x1,236:19434866,36915040
k1,236:19644253,36915040:209387
g1,236:20037469,36915040
r1,254:20063683,36915040:26214,1179648,353898
g1,236:20194755,36915040
r1,254:20220969,36915040:26214,1179648,353898
)
g1,236:20220969,36915040
(1,236:20220969,36915040:3761766,825750,353898
g1,236:20614185,36915040
r1,254:20614185,36915040:0,796266,353898
k1,236:21437681,36915040:823496
$1,236:21437681,36915040
x1,236:21864320,36915040
(1,236:21864320,37013343:875490,322928,68891
x1,236:22282452,37013343
x1,236:22458268,37013343
x1,236:22707042,37013343
)
$1,236:22739810,36915040
k1,236:23563305,36915040:823495
g1,236:23956521,36915040
r1,254:23982735,36915040:26214,1179648,353898
)
g1,236:23982735,36915040
(1,237:23982735,36915040:2542141,825750,353898
g1,236:24375951,36915040
r1,254:24375951,36915040:0,796921,353898
k1,236:24749179,36915040:373228
x1,236:25732219,36915040
k1,237:26105446,36915040:373227
g1,237:26498662,36915040
r1,254:26524876,36915040:26214,1179648,353898
)
g1,237:26524876,36915040
)
(1,238:13733562,38094688:12791314,825750,353898
g1,237:13733562,38094688
(1,237:13733562,38094688:3787980,825750,353898
r1,254:13733562,38094688:0,1179648,353898
r1,254:13759776,38094688:26214,1179648,353898
g1,237:14152992,38094688
r1,254:14152992,38094688:0,796266,353898
k1,237:15062721,38094688:909729
$1,237:15062721,38094688
x1,237:15489360,38094688
(1,237:15489360,38192991:703023,322928,68891
x1,237:15880223,38192991
x1,237:16159615,38192991
)
$1,237:16192383,38094688
k1,237:17102112,38094688:909729
g1,237:17495328,38094688
r1,254:17521542,38094688:26214,1179648,353898
)
g1,237:17521542,38094688
(1,237:17521542,38094688:2699427,825750,353898
g1,237:17914758,38094688
r1,254:17914758,38094688:0,796921,353898
k1,237:18287986,38094688:373228
x1,237:19271026,38094688
k1,237:19644253,38094688:373227
g1,237:20037469,38094688
r1,254:20063683,38094688:26214,1179648,353898
g1,237:20194755,38094688
r1,254:20220969,38094688:26214,1179648,353898
)
g1,237:20220969,38094688
(1,237:20220969,38094688:3761766,825750,353898
g1,237:20614185,38094688
r1,254:20614185,38094688:0,796266,353898
k1,237:21422372,38094688:808187
$1,237:21422372,38094688
x1,237:21849011,38094688
(1,237:21849011,38192991:906108,303074,68891
x1,237:22267143,38192991
x1,237:22442959,38192991
x1,237:22722351,38192991
)
$1,237:22755119,38094688
k1,237:23563305,38094688:808186
g1,237:23956521,38094688
r1,254:23982735,38094688:26214,1179648,353898
)
g1,237:23982735,38094688
(1,238:23982735,38094688:2542141,825750,353898
g1,237:24375951,38094688
r1,254:24375951,38094688:0,796921,353898
k1,237:24749179,38094688:373228
x1,237:25732219,38094688
k1,238:26105446,38094688:373227
g1,238:26498662,38094688
r1,254:26524876,38094688:26214,1179648,353898
)
g1,238:26524876,38094688
)
(1,239:13733562,39274336:12791314,825750,353898
g1,238:13733562,39274336
(1,238:13733562,39274336:3787980,825750,353898
r1,254:13733562,39274336:0,1179648,353898
r1,254:13759776,39274336:26214,1179648,353898
g1,238:14152992,39274336
r1,254:14152992,39274336:0,796266,353898
k1,238:14976488,39274336:823496
$1,238:14976488,39274336
x1,238:15403127,39274336
(1,238:15403127,39372639:875490,322928,68891
x1,238:15793990,39372639
x1,238:16221690,39372639
)
$1,238:16278617,39274336
k1,238:17102112,39274336:823495
g1,238:17495328,39274336
r1,254:17521542,39274336:26214,1179648,353898
)
g1,238:17521542,39274336
(1,238:17521542,39274336:2699427,825750,353898
g1,238:17914758,39274336
r1,254:17914758,39274336:0,796921,353898
k1,238:18287986,39274336:373228
x1,238:19271026,39274336
k1,238:19644253,39274336:373227
g1,238:20037469,39274336
r1,254:20063683,39274336:26214,1179648,353898
g1,238:20194755,39274336
r1,254:20220969,39274336:26214,1179648,353898
)
g1,238:20220969,39274336
(1,238:20220969,39274336:3761766,825750,353898
g1,238:20614185,39274336
r1,254:20614185,39274336:0,796266,353898
k1,238:21336138,39274336:721953
$1,238:21336138,39274336
x1,238:21762777,39274336
(1,238:21762777,39372639:1078575,303074,68891
x1,238:22180909,39372639
x1,238:22356725,39372639
x1,238:22784425,39372639
)
$1,238:22841352,39274336
k1,238:23563305,39274336:721953
g1,238:23956521,39274336
r1,254:23982735,39274336:26214,1179648,353898
)
g1,238:23982735,39274336
(1,239:23982735,39274336:2542141,825750,353898
g1,238:24375951,39274336
r1,254:24375951,39274336:0,796921,353898
k1,238:24913019,39274336:537068
x1,238:25568379,39274336
k1,239:26105446,39274336:537067
g1,239:26498662,39274336
r1,254:26524876,39274336:26214,1179648,353898
)
g1,239:26524876,39274336
)
]
$1,241:26524876,34383388
)
g1,242:26524876,34383388
k1,242:32561972,34383388:6037096
)
(1,242:7696465,41535329:24865507,1225521,216271
h1,242:7696465,41535329:0,0,0
g1,242:10064609,41535329
[1,242:10064609,41535329:20129218,1225521,216271
(1,242:10064609,40814433:20129218,504625,183730
h1,242:10046324,40814433:0,0,0
x1,242:10402742,40814433
x1,242:11330342,40814433
k1,242:11477514,40814433:147172
x1,242:11915016,40814433
k1,242:12127847,40814433:212831
r1,254:12127847,40814433:0,688355,183730
k1,242:12127847,40814433:0
x1,242:15270858,40814433
k1,242:15418029,40814433:147171
x1,242:15612279,40814433
x1,242:16074604,40814433
k1,242:16221776,40814433:147172
x1,242:16934612,40814433
k1,242:17081784,40814433:147172
x1,242:17665120,40814433
x1,242:18130394,40814433
x1,242:19750901,40814433
k1,242:19898072,40814433:147171
x1,242:22490414,40814433
k1,242:22637586,40814433:147172
$1,242:22637586,40814433
x1,242:23021561,40814433
(1,242:23021561,40929272:794399,322928,68891
x1,242:23313392,40929272
x1,242:23477009,40929272
x1,242:23771232,40929272
)
$1,242:23815960,40814433
k1,242:23963131,40814433:147171
x1,242:25129802,40814433
x1,242:26301787,40814433
k1,242:26448959,40814433:147172
x1,242:26643209,40814433
x1,242:27105534,40814433
k1,242:27252705,40814433:147171
x1,242:28127709,40814433
k1,242:28274881,40814433:147172
x1,242:30267555,40814433
k1,242:30193827,40814433:0
)
(1,242:10064609,41535329:20129218,398720,216271
x1,242:10523492,41535329
g1,242:10670948,41535329
x1,242:10932830,41535329
g1,242:11080286,41535329
x1,242:13897286,41535329
g1,242:14044742,41535329
x1,242:15519302,41535329
x1,242:15924511,41535329
g1,242:16071967,41535329
x1,242:16563290,41535329
g1,242:16710746,41535329
x1,242:17005658,41535329
g1,242:17153114,41535329
x1,242:17824923,41535329
r1,254:17824923,41535329:0,216271,216271
k1,242:30193827,41535329:12368904
g1,242:30193827,41535329
)
]
k1,242:32561972,41535329:2368145
g1,242:32561972,41535329
)
]
]
(1,246:7696465,43182579:24865507,443023,141885
h1,245:7696465,43182579:655200,0,0
x1,245:8708757,43182579
x1,245:9359161,43182579
k1,245:9574761,43182579:215600
x1,245:9895887,43182579
k1,245:9996770,43182579:100883
x1,245:10888858,43182579
x1,245:11329627,43182579
x1,245:11563079,43182579
k1,245:11663961,43182579:100882
x1,245:12448793,43182579
k1,245:12549676,43182579:100883
x1,245:14225954,43182579
x1,245:14608539,43182579
x1,245:16012764,43182579
k1,245:16113647,43182579:100883
x1,245:17969113,43182579
k1,245:18069996,43182579:100883
x1,245:19247245,43182579
x1,245:19920587,43182579
k1,245:20136187,43182579:215600
x1,245:22205525,43182579
x1,245:23039430,43182579
k1,245:23140312,43182579:100882
x1,245:23497404,43182579
k1,245:23598287,43182579:100883
x1,245:24097959,43182579
k1,245:24198842,43182579:100883
x1,245:24983674,43182579
k1,245:25084557,43182579:100883
x1,245:26940023,43182579
k1,245:27040906,43182579:100883
x1,245:28218155,43182579
x1,245:28730934,43182579
k1,245:28831816,43182579:100882
x1,245:29366812,43182579
k1,245:29467695,43182579:100883
x1,245:29752855,43182579
k1,245:29853738,43182579:100883
x1,245:32280168,43182579
x1,245:32584910,43182579
k1,245:32561972,43182579:0
)
(1,246:7696465,43969011:24865507,581139,391346
x1,246:10295469,43969011
k1,245:10469750,43969011:174281
x1,245:10729784,43969011
x1,245:11685221,43969011
k1,245:11859501,43969011:174280
$1,245:11859501,43969011
(1,245:11859501,43969011:1140140,475666,135986
x1,245:12043001,43969011
(1,245:12043001,43969011:692531,475666,135986
x1,245:12432940,43969011
(1,245:12432940,43731116:302592,237771,0
x1,245:12702764,43731116
)
)
x1,245:12973427,43969011
)
k1,245:13196182,43969011:196541
x1,245:13584155,43969011
k1,245:13780695,43969011:196540
(1,245:13780695,43969011:732816,581139,391346
(1,245:13780695,43969011:732816,581139,391346
h1,245:13780695,43969011:78643,0,0
[1,245:13859338,43969011:575530,581139,391346
(1,245:13859338,43710800:575530,322928,0
k1,245:14027500,43710800:168162
x1,245:14266706,43710800
k1,245:14434868,43710800:168162
)
(1,245:13859338,44312755:575530,457121,47602
(1,245:13859338,43908736:336324,26551,451621
x1,245:14195662,43908736
)
[1,245:14195662,44312755:239206,457121,0
(1,245:14195662,44312755:239206,322928,0
x1,245:14434868,44312755
)
]
)
]
h1,245:14434868,43969011:78643,0,0
)
)
k1,245:14622735,43969011:109224
(1,245:14622735,43969011:5915109,464649,128778
(1,245:14622735,43968028:277217,463666,128778
x1,245:14873738,43968028
)
(1,245:14899952,43969011:2363002,463666,128778
x1,245:15083452,43969011
(1,245:15083452,43969011:1915393,442368,105000
x1,245:15338387,43969011
(1,245:15338387,44067314:511180,322928,6697
x1,245:15816799,44067314
)
x1,245:16013407,43969011
g1,245:16129839,43969011
x1,245:16487665,43969011
(1,245:16487665,44067314:511180,322928,6697
x1,245:16966077,44067314
)
)
x1,245:17236740,43969011
)
g1,245:17408586,43969011
x1,245:17778209,43969011
g1,245:17923841,43969011
(1,245:17923841,43969011:2363002,463666,128778
x1,245:18107341,43969011
(1,245:18107341,43969011:1915393,442368,105000
x1,245:18362276,43969011
(1,245:18362276,44067314:511180,329387,6697
x1,245:18840688,44067314
)
x1,245:19037296,43969011
g1,245:19153728,43969011
x1,245:19511554,43969011
(1,245:19511554,44067314:511180,329387,6697
x1,245:19989966,44067314
)
)
x1,245:20260629,43969011
)
(1,245:20286843,43968028:251001,463666,128778
x1,245:20518184,43968028
)
)
$1,245:20537844,43969011
k1,245:20712125,43969011:174281
x1,245:21194758,43969011
x1,245:21471897,43969011
k1,245:21646178,43969011:174281
x1,245:23317348,43969011
k1,245:23491628,43969011:174280
x1,245:23788428,43969011
k1,245:23962709,43969011:174281
x1,245:25857147,43969011
k1,245:26031427,43969011:174280
$1,245:26031427,43969011
x1,245:26437095,43969011
k1,245:26790922,43969011:196541
x1,245:27178895,43969011
k1,245:27375436,43969011:196541
x1,245:28871622,43969011
k1,245:29023054,43969011:151432
x1,245:29439862,43969011
k1,245:29591294,43969011:151432
x1,245:31087480,43969011
$1,245:31087480,43969011
x1,245:31254597,43969011
k1,245:31522504,43969011:267907
x1,245:32561972,43969011
k1,245:32561972,43969011:0
)
(1,246:7696465,44868916:24865507,443023,141885
x1,246:8205680,44868916
x1,245:9241148,44868916
g1,245:9404988,44868916
x1,245:10205183,44868916
g1,245:10369023,44868916
x1,245:13025853,44868916
g1,245:13189693,44868916
x1,245:14609858,44868916
g1,245:14773698,44868916
x1,245:16703078,44868916
x1,245:17649418,44868916
x1,245:18146180,44868916
g1,245:18310020,44868916
x1,245:20694875,44868916
k1,246:32561972,44868916:11981785
g1,246:32561972,44868916
)
(1,254:7696465,45655348:24865507,443023,141885
h1,253:7696465,45655348:655200,0,0
x1,253:9118108,45655348
x1,253:10267173,45655348
k1,253:10431107,45655348:163934
x1,253:10722960,45655348
x1,253:11625498,45655348
x1,253:11941053,45655348
x1,253:12548461,45655348
k1,253:12712396,45655348:163935
x1,253:13515649,45655348
k1,253:13679583,45655348:163934
x1,253:15542446,45655348
k1,253:15706381,45655348:163935
x1,253:16253934,45655348
k1,253:16417868,45655348:163934
x1,253:17221121,45655348
k1,253:17385056,45655348:163935
x1,253:19830967,45655348
k1,253:19994901,45655348:163934
x1,253:21053197,45655348
x1,253:22616338,45655348
x1,253:22818844,45655348
x1,253:25374529,45655348
k1,253:25538464,45655348:163935
x1,253:25794164,45655348
x1,253:26897845,45655348
k1,253:27061803,45655348:163958
x1,253:27536393,45655348
x1,253:27808585,45655348
k1,253:27972519,45655348:163934
x1,253:28775772,45655348
x1,253:29054517,45655348
k1,253:29218452,45655348:163935
x1,253:30167631,45655348
x1,253:31575016,45655348
x1,253:31850485,45655348
k1,253:32014419,45655348:163934
x1,253:32561972,45655348
k1,253:32561972,45655348:0
)
]
(1,254:7696465,47908046:24865507,0,0
h1,254:7696465,47908046:24865507,0,0
)
]
]
]
!47915
}5
!10
{6
[1,300:4736286,47908046:27825686,43171760,0
(1,300:4736286,4736286:0,0,0
[1,300:0,4736286:0,0,0
(1,300:0,0:0,0,0
g1,300:0,0
)
]
)
[1,300:4736286,4736286:0,0,0
(1,300:4736286,3079947:0,0,0
k1,300:4736286,3079947:-2894398
)
]
[1,300:4736286,47908046:27825686,43171760,0
[1,300:7696465,47908046:24865507,44762318,0
[1,300:7696465,4128768:24865507,983040,0
(1,300:7696465,4128768:24865507,0,0
h1,300:7696465,4128768:24865507,0,0
)
]
[1,300:7696465,45941966:24865507,39784779,0
[1,251:7696465,18924405:24865507,12767218,0
[1,251:7696465,18924405:24865507,12767218,0
(1,249:7696465,16106357:24865507,9949170,0
k1,249:10805820,16106357:3109355
h1,248:10805820,16106357:0,0,0
(1,248:10805820,16106357:18646798,9949170,0
(1,248:10805820,16106357:18646213,9949194,0
(1,248:10805820,16106357:18646213,9949194,0
(1,248:10805820,16106357:0,9949194,0
(1,248:10805820,16106357:0,26506380,0
(1,248:10805820,16106357:49676744,26506380,0
)
k1,248:10805820,16106357:-49676744
)
)
g1,248:29452033,16106357
)
)
)
g1,249:29452618,16106357
k1,249:32561972,16106357:3109354
)
(1,249:7696465,18708134:24865507,1946417,216271
h1,249:7696465,18708134:0,0,0
g1,249:10064609,18708134
[1,249:10064609,18708134:20129218,1946417,216271
(1,249:10064609,17266342:20129218,504625,127697
h1,249:10064609,17266342:0,0,0
x1,249:10399110,17266342
x1,249:11008727,17266342
k1,249:11178831,17266342:170104
x1,249:11630046,17266342
k1,249:11910915,17266342:280869
r1,300:11910915,17266342:0,632322,127697
k1,249:11910915,17266342:0
x1,249:12345285,17266342
x1,249:13566869,17266342
x1,249:14447405,17266342
k1,249:14617509,17266342:170104
x1,249:16187738,17266342
x1,249:16546479,17266342
x1,249:18062325,17266342
k1,249:18232429,17266342:170104
x1,249:18733578,17266342
k1,249:18903681,17266342:170103
x1,249:19638861,17266342
k1,249:19808965,17266342:170104
x1,249:20076085,17266342
x1,249:21124520,17266342
x1,249:22941177,17266342
k1,249:23111281,17266342:170104
x1,249:24849361,17266342
k1,249:25019465,17266342:170104
x1,249:26122235,17266342
x1,249:26602091,17266342
k1,249:26772194,17266342:170103
x1,249:27273343,17266342
k1,249:27443447,17266342:170104
x1,249:27710567,17266342
k1,249:27880671,17266342:170104
x1,249:28482291,17266342
x1,249:28962796,17266342
x1,249:29263606,17266342
x1,249:30193827,17266342
k1,249:30193827,17266342:0
)
(1,249:10064609,17987238:20129218,398720,127697
x1,249:11008529,17987238
x1,249:12402681,17987238
x1,249:12583168,17987238
x1,249:13332441,17987238
k1,249:13480042,17987238:147601
x1,249:15759521,17987238
k1,249:15907121,17987238:147600
x1,249:16135185,17987238
x1,249:16972933,17987238
k1,249:17120534,17987238:147601
x1,249:17413677,17987238
x1,249:19384681,17987238
k1,249:19532282,17987238:147601
x1,249:19825425,17987238
x1,249:20100873,17987238
k1,249:20248473,17987238:147600
x1,249:20964914,17987238
k1,249:21112515,17987238:147601
x1,249:22057020,17987238
k1,249:22204621,17987238:147601
x1,249:24386189,17987238
k1,249:24533789,17987238:147600
x1,249:24864453,17987238
k1,249:25012054,17987238:147601
x1,249:26103716,17987238
k1,249:26317076,17987238:213360
x1,249:26886945,17987238
k1,249:27100160,17987238:213215
x1,249:27979002,17987238
k1,249:28126603,17987238:147601
x1,249:28875290,17987238
x1,249:29199593,17987238
k1,249:29347230,17987238:147637
x1,249:30193827,17987238
k1,249:30193827,17987238:0
)
(1,249:10064609,18708134:20129218,398720,216271
x1,249:10670948,18708134
g1,249:10883874,18708134
x1,249:12980698,18708134
x1,249:13287406,18708134
g1,249:13434862,18708134
x1,249:14188067,18708134
x1,249:14514239,18708134
r1,300:14514239,18708134:0,216271,216271
k1,249:30193827,18708134:15679588
g1,249:30193827,18708134
)
]
k1,249:32561972,18708134:2368145
g1,249:32561972,18708134
)
]
]
(1,254:7696465,20890485:24865507,443023,141885
x1,254:8482098,20890485
k1,253:8645227,20890485:163129
x1,253:10109129,20890485
k1,253:10272257,20890485:163128
x1,253:12986614,20890485
k1,253:13149743,20890485:163129
x1,253:13685286,20890485
k1,253:13848415,20890485:163129
x1,253:14705412,20890485
k1,253:14868540,20890485:163128
x1,253:16546530,20890485
k1,253:16709659,20890485:163129
x1,253:17638018,20890485
k1,253:17801147,20890485:163129
x1,253:18586780,20890485
k1,253:18749909,20890485:163129
x1,253:19071363,20890485
x1,253:21298601,20890485
k1,253:21461729,20890485:163128
x1,253:21997272,20890485
k1,253:22160401,20890485:163129
x1,253:22946034,20890485
k1,253:23109163,20890485:163129
x1,253:24965883,20890485
x1,253:25894886,20890485
x1,253:27537517,20890485
k1,253:27700645,20890485:163128
x1,253:29057823,20890485
k1,253:29220951,20890485:163128
x1,253:29721133,20890485
k1,253:29884262,20890485:163129
x1,253:32561972,20890485
k1,253:32561972,20890485:0
)
(1,254:7696465,21676917:24865507,443023,141885
x1,254:8513333,21676917
k1,253:8737311,21676917:223978
x1,253:12301581,21676917
k1,253:12525559,21676917:223978
x1,253:13082393,21676917
k1,253:13306371,21676917:223978
x1,253:14197439,21676917
x1,253:14521842,21676917
k1,253:14745820,21676917:223978
x1,253:15934356,21676917
k1,253:16158334,21676917:223978
x1,253:16492568,21676917
x1,253:18008784,21676917
k1,253:18232762,21676917:223978
x1,253:20831766,21676917
k1,253:21055743,21676917:223977
x1,253:21315777,21676917
x1,253:22531248,21676917
k1,253:22755226,21676917:223978
x1,253:23089460,21676917
x1,253:23404033,21676917
k1,253:23628011,21676917:223978
x1,253:24481645,21676917
x1,253:24717352,21676917
x1,253:25247971,21676917
x1,253:26635447,21676917
k1,253:26859425,21676917:223978
x1,253:27527893,21676917
k1,253:27751871,21676917:223978
x1,253:28086105,21676917
x1,253:30084954,21676917
k1,253:30308932,21676917:223978
x1,253:30643166,21676917
x1,253:31669526,21676917
k1,253:31893504,21676917:223978
x1,253:32561972,21676917
k1,253:32561972,21676917:0
)
(1,254:7696465,22463349:24865507,443023,141885
x1,254:8315781,22463349
k1,253:8505854,22463349:190073
x1,253:9582088,22463349
x1,253:11171836,22463349
x1,253:11378052,22463349
x1,253:13977056,22463349
k1,253:14167129,22463349:190073
x1,253:14501363,22463349
x1,253:15534945,22463349
k1,253:15725019,22463349:190074
x1,253:17191638,22463349
k1,253:17388269,22463349:196631
x1,253:17908337,22463349
k1,253:18098410,22463349:190073
x1,253:18395210,22463349
k1,253:18585283,22463349:190073
x1,253:19439585,22463349
x1,253:19615588,22463349
k1,253:19805661,22463349:190073
x1,253:24002301,22463349
k1,253:24192375,22463349:190074
x1,253:24749209,22463349
k1,253:24939282,22463349:190073
x1,253:26015516,22463349
x1,253:27605264,22463349
x1,253:27811480,22463349
x1,253:30038816,22463349
k1,253:30228889,22463349:190073
x1,253:30563123,22463349
x1,253:32561972,22463349
k1,253:32561972,22463349:0
)
(1,254:7696465,23249781:24865507,443023,141885
x1,254:11774115,23249781
g1,253:11937955,23249781
x1,253:14286110,23249781
k1,254:32561972,23249781:18390550
g1,254:32561972,23249781
)
(1,257:7696465,24773490:24865507,478084,145811
(1,257:7696465,24773490:1201919,463991,0
g1,257:7696465,24773490
x1,257:8243024,24773490
g1,257:8898384,24773490
)
x1,257:11848136,24773490
x1,257:12424191,24773490
x1,257:13407222,24773490
g1,257:13589405,24773490
x1,257:16684644,24773490
g1,257:16866827,24773490
x1,257:19451555,24773490
g1,257:19633738,24773490
x1,257:19851970,24773490
x1,257:20494218,24773490
g1,257:20676401,24773490
x1,257:21659423,24773490
x1,257:22013975,24773490
g1,257:22196158,24773490
x1,257:25473590,24773490
g1,257:25655773,24773490
x1,257:27148668,24773490
x1,257:28519668,24773490
k1,257:32561972,24773490:4042304
g1,257:32561972,24773490
)
(1,264:7696465,25943307:24865507,443023,141885
x1,264:8253299,25943307
k1,262:8461572,25943307:208273
x1,262:9427508,25943307
k1,262:9635781,25943307:208273
x1,262:11696668,25943307
k1,262:11916048,25943307:219380
x1,262:12398681,25943307
x1,262:12675820,25943307
k1,262:12884093,25943307:208273
x1,262:13812595,25943307
x1,262:14272290,25943307
k1,262:14480563,25943307:208273
x1,262:16151065,25943307
x1,262:16930499,25943307
x1,262:17487333,25943307
x1,262:19320010,25943307
k1,262:19528283,25943307:208273
x1,262:20085117,25943307
k1,262:20293390,25943307:208273
x1,262:20590190,25943307
k1,262:20798463,25943307:208273
x1,262:21726965,25943307
x1,262:22044815,25943307
k1,262:22253087,25943307:208272
x1,262:24963057,25943307
k1,262:25171330,25943307:208273
x1,262:26470831,25943307
x1,262:27338961,25943307
k1,262:27547234,25943307:208273
x1,262:28104068,25943307
k1,262:28312341,25943307:208273
x1,262:28980809,25943307
k1,262:29189082,25943307:208273
x1,262:29709150,25943307
k1,262:29917422,25943307:208272
x1,262:30251656,25943307
k1,262:30459929,25943307:208273
x1,262:31833631,25943307
k1,262:32041904,25943307:208273
x1,262:32561972,25943307
k1,262:32561972,25943307:0
)
(1,264:7696465,26729739:24865507,443023,141885
x1,264:8972373,26729739
x1,262:9296776,26729739
k1,262:9465887,26729739:169111
x1,262:9762687,26729739
x1,262:10080537,26729739
x1,262:10576999,26729739
x1,262:10924340,26729739
k1,262:11093451,26729739:169111
x1,262:12207119,26729739
k1,262:12376230,26729739:169111
x1,262:13304064,26729739
k1,262:13473175,26729739:169111
x1,262:14883643,26729739
k1,262:15052754,26729739:169111
x1,262:15349554,26729739
k1,262:15518665,26729739:169111
x1,262:17225933,26729739
k1,262:17395044,26729739:169111
x1,262:17729278,26729739
x1,262:18012970,26729739
x1,262:18327543,26729739
k1,262:18496654,26729739:169111
x1,262:19685189,26729739
k1,262:19854300,26729739:169111
x1,262:20151100,26729739
x1,262:20468950,26729739
x1,262:20965412,26729739
x1,262:21312753,26729739
k1,262:21481864,26729739:169111
x1,262:22855566,26729739
k1,262:23024677,26729739:169111
x1,262:24138345,26729739
x1,262:24279247,26729739
k1,262:24449676,26729739:170429
x1,262:25898246,26729739
k1,262:26067357,26729739:169111
x1,262:27143591,26729739
x1,262:28733339,26729739
x1,262:28939555,26729739
x1,262:29793857,26729739
k1,262:29962968,26729739:169111
x1,262:32561972,26729739
k1,262:32561972,26729739:0
)
(1,264:7696465,27516171:24865507,443023,141885
x1,264:8020213,27516171
x1,262:9273039,27516171
k1,262:9436474,27516171:163435
x1,262:9760222,27516171
x1,262:11936906,27516171
k1,262:12100341,27516171:163435
x1,262:12424089,27516171
x1,262:12728176,27516171
k1,262:12891610,27516171:163434
x1,262:13754722,27516171
k1,262:13918157,27516171:163435
x1,262:16651237,27516171
k1,262:16814672,27516171:163435
x1,262:18613416,27516171
k1,262:18776851,27516171:163435
x1,262:19783707,27516171
k1,262:19947142,27516171:163435
x1,262:21798980,27516171
k1,262:22035430,27516171:236450
x1,262:22574794,27516171
k1,263:22738229,27516171:163435
x1,263:23565081,27516171
x1,263:24951821,27516171
k1,263:25115255,27516171:163434
x1,263:29432111,27516171
k1,263:29595546,27516171:163435
x1,263:30134910,27516171
k1,263:30298345,27516171:163435
x1,263:31916437,27516171
x1,263:32671417,27516171
k1,264:32561972,27516171:0
)
(1,264:7696465,28302603:24865507,443023,141885
x1,264:8251115,28302603
x1,263:10076655,28302603
k1,263:10241331,28302603:164676
x1,263:10536967,28302603
x1,263:11697238,28302603
x1,263:13486156,28302603
k1,263:13650831,28302603:164675
x1,263:15166963,28302603
k1,263:15331639,28302603:164676
x1,263:15997485,28302603
k1,263:16162160,28302603:164675
x1,263:17567761,28302603
x1,263:18418712,28302603
k1,263:18583388,28302603:164676
x1,263:19138038,28302603
k1,263:19302714,28302603:164676
x1,263:20671028,28302603
x1,263:22718295,28302603
x1,263:24234427,28302603
k1,263:24399102,28302603:164675
x1,263:26987912,28302603
k1,263:27152588,28302603:164676
x1,263:29149461,28302603
k1,263:29314136,28302603:164675
x1,263:29535863,28302603
x1,263:30201709,28302603
(1,263:30201709,28302603:327680,166133,0
x1,263:30529389,28302603
)
x1,263:31195235,28302603
x1,263:31583423,28302603
k1,263:31748308,28302603:164885
x1,263:32561972,28302603
k1,263:32561972,28302603:0
)
(1,264:7696465,29089035:24865507,443023,141885
x1,264:9033400,29089035
k1,263:9210337,29089035:176937
x1,263:9507137,29089035
x1,263:11465276,29089035
x1,263:11745692,29089035
k1,263:11922629,29089035:176937
x1,263:12405262,29089035
x1,263:12945712,29089035
k1,263:13122649,29089035:176937
x1,263:14644751,29089035
k1,263:14821687,29089035:176936
x1,263:15378521,29089035
k1,263:15555458,29089035:176937
x1,263:16929160,29089035
x1,263:18761837,29089035
k1,263:18938774,29089035:176937
x1,263:19198808,29089035
x1,263:22364200,29089035
k1,263:22640076,29089035:275876
x1,263:23196910,29089035
k1,263:23373846,29089035:176936
x1,263:25565084,29089035
k1,263:25742021,29089035:176937
x1,263:26262089,29089035
k1,263:26439026,29089035:176937
x1,263:27292660,29089035
x1,263:28910680,29089035
x1,263:29228530,29089035
k1,263:29405467,29089035:176937
x1,263:32561972,29089035
k1,263:32561972,29089035:0
)
(1,264:7696465,29875467:24865507,443023,141885
x1,264:9394340,29875467
k1,263:9558844,29875467:164504
x1,263:10362097,29875467
k1,263:10526467,29875467:164370
x1,263:11584763,29875467
x1,263:13147904,29875467
k1,263:13312275,29875467:164371
x1,263:14261454,29875467
x1,263:15070603,29875467
k1,263:15234974,29875467:164371
x1,263:15782527,29875467
k1,263:15946898,29875467:164371
x1,263:18137110,29875467
k1,263:18301481,29875467:164371
x1,263:19287471,29875467
k1,263:19451842,29875467:164371
x1,263:19926432,29875467
x1,263:20198624,29875467
k1,263:20362995,29875467:164371
x1,263:21202401,29875467
x1,263:22347424,29875467
k1,263:22511795,29875467:164371
x1,263:23643054,29875467
k1,263:23807425,29875467:164371
x1,263:24683641,29875467
k1,263:24848011,29875467:164370
x1,263:25651264,29875467
k1,263:25815635,29875467:164371
x1,263:26764814,29875467
x1,263:28172199,29875467
x1,263:28447668,29875467
k1,263:28612039,29875467:164371
x1,263:29159592,29875467
k1,263:29323963,29875467:164371
x1,263:30163369,29875467
x1,263:30887105,29875467
x1,263:31740275,29875467
k1,263:31904646,29875467:164371
x1,263:32561972,29875467
k1,263:32561972,29875467:0
)
(1,264:7696465,30661899:24865507,443023,141885
x1,264:9188720,30661899
g1,263:9352560,30661899
x1,263:9607495,30661899
x1,263:12546784,30661899
g1,263:12710624,30661899
x1,263:12928859,30661899
x1,263:13448559,30661899
g1,263:13612399,30661899
x1,263:15031909,30661899
x1,263:17160517,30661899
g1,263:17324357,30661899
x1,263:18416187,30661899
x1,263:18727483,30661899
x1,263:19566999,30661899
k1,264:32561972,30661899:13109661
g1,264:32561972,30661899
)
(1,269:7696465,31448331:24865507,443023,141885
h1,266:7696465,31448331:655200,0,0
x1,266:8908499,31448331
k1,266:9102499,31448331:194000
x1,266:10068435,31448331
k1,266:10262436,31448331:194001
x1,266:11840689,31448331
k1,266:12042229,31448331:201540
x1,266:13415931,31448331
x1,266:15248608,31448331
k1,266:15442609,31448331:194001
x1,266:17336379,31448331
k1,266:17530379,31448331:194000
x1,266:17976247,31448331
k1,266:18170248,31448331:194001
x1,266:18801282,31448331
x1,266:19119132,31448331
x1,266:19615594,31448331
x1,266:21451547,31448331
k1,266:21645547,31448331:194000
x1,266:23909649,31448331
x1,266:24256990,31448331
k1,266:24450991,31448331:194001
x1,266:25898892,31448331
k1,266:26092892,31448331:194000
x1,266:27429160,31448331
x1,266:28296569,31448331
k1,266:28490570,31448331:194001
x1,266:29307438,31448331
k1,266:29501438,31448331:194000
x1,266:32676660,31448331
k1,266:32561972,31448331:0
)
(1,269:7696465,32234763:24865507,443023,141885
x1,269:8139273,32234763
x1,266:9523676,32234763
k1,266:9687136,32234763:163460
x1,266:10645779,32234763
x1,266:12103873,32234763
k1,266:12267333,32234763:163460
x1,266:12894036,32234763
x1,266:13206315,32234763
x1,266:13478140,32234763
k1,266:13641600,32234763:163460
x1,266:16075384,32234763
k1,266:16238844,32234763:163460
x1,266:16791856,32234763
x1,266:18478238,32234763
k1,266:18641699,32234763:163461
x1,266:20080326,32234763
k1,266:20243786,32234763:163460
x1,266:21608059,32234763
x1,266:23428246,32234763
k1,266:23591706,32234763:163460
x1,266:24440144,32234763
x1,266:25892346,32234763
k1,266:26055806,32234763:163460
x1,266:28083295,32234763
x1,266:29411054,32234763
k1,266:29574514,32234763:163460
x1,266:32561972,32234763
k1,266:32561972,32234763:0
)
(1,269:7696465,33021195:24865507,443023,141885
x1,269:9865406,33021195
k1,266:10044181,33021195:178775
x1,266:10564249,33021195
k1,266:10743024,33021195:178775
x1,266:12747760,33021195
k1,266:12926536,33021195:178776
x1,266:13892472,33021195
k1,266:14071247,33021195:178775
x1,266:14368047,33021195
x1,266:16326186,33021195
x1,266:16606602,33021195
k1,266:16785377,33021195:178775
x1,266:17007977,33021195
x1,266:17676445,33021195
x1,266:18066162,33021195
k1,266:18248671,33021195:182509
x1,266:19548172,33021195
x1,266:19872575,33021195
k1,266:20051350,33021195:178775
x1,266:20497218,33021195
k1,266:20675993,33021195:178775
x1,266:20972793,33021195
k1,266:21151569,33021195:178776
x1,266:22153603,33021195
x1,266:22471453,33021195
x1,266:23271937,33021195
k1,266:23450712,33021195:178775
x1,266:24415980,33021195
k1,266:24594755,33021195:178775
x1,266:27268627,33021195
k1,266:27447402,33021195:178775
x1,266:28746904,33021195
k1,266:28925680,33021195:178776
x1,266:29148280,33021195
x1,266:29678899,33021195
k1,266:29857674,33021195:178775
x1,266:30859708,33021195
k1,266:31038483,33021195:178775
x1,266:31521116,33021195
x1,266:32055012,33021195
x1,266:32561972,33021195
k1,266:32561972,33021195:0
)
(1,269:7696465,33807627:24865507,443023,141885
x1,269:11054310,33807627
k1,266:11290987,33807627:236677
x1,266:12024916,33807627
k1,267:12188787,33807627:163871
x1,267:12665742,33807627
x1,267:12939389,33807627
k1,267:13103260,33807627:163871
x1,267:14974087,33807627
k1,267:15137958,33807627:163871
x1,267:16201529,33807627
x1,267:17772494,33807627
k1,267:17936365,33807627:163871
x1,267:18266666,33807627
x1,267:19544984,33807627
k1,267:19708855,33807627:163871
x1,267:20369457,33807627
k1,267:20533327,33807627:163870
x1,267:21304250,33807627
x1,267:22468972,33807627
k1,267:22632843,33807627:163871
x1,267:23917055,33807627
k1,267:24080926,33807627:163871
x1,267:24631208,33807627
k1,267:24795079,33807627:163871
x1,267:26996209,33807627
k1,267:27160080,33807627:163871
x1,267:28223651,33807627
x1,267:30363396,33807627
k1,267:30527274,33807627:163878
x1,267:31481184,33807627
k1,267:31645055,33807627:163871
x1,267:32561972,33807627
k1,267:32561972,33807627:0
)
(1,269:7696465,34594059:24865507,443023,141885
x1,269:8578796,34594059
k1,267:8742988,34594059:164192
x1,267:9036878,34594059
k1,267:9201069,34594059:164191
x1,267:9937117,34594059
k1,267:10101308,34594059:164191
x1,267:10652682,34594059
k1,267:10816874,34594059:164192
x1,267:11110764,34594059
k1,267:11274956,34594059:164192
x1,267:14106624,34594059
x1,267:14414643,34594059
x1,267:14909289,34594059
k1,267:15073480,34594059:164191
x1,267:15588449,34594059
k1,267:15752641,34594059:164192
x1,267:17995205,34594059
x1,267:18309778,34594059
k1,267:18473969,34594059:164191
x1,267:20642399,34594059
k1,267:20806591,34594059:164192
x1,267:21762395,34594059
k1,267:21926586,34594059:164191
x1,267:22699039,34594059
x1,267:23093637,34594059
x1,267:24430572,34594059
k1,267:24594764,34594059:164192
x1,267:25403623,34594059
k1,267:25567815,34594059:164192
x1,267:26854575,34594059
k1,267:27018766,34594059:164191
x1,267:27533735,34594059
k1,267:27697927,34594059:164192
x1,267:30087436,34594059
x1,267:30358388,34594059
k1,267:30522579,34594059:164191
x1,267:31882811,34594059
k1,267:32047003,34594059:164192
x1,267:32561972,34594059
k1,267:32561972,34594059:0
)
(1,269:7696465,35380491:24865507,443023,141885
x1,269:9243601,35380491
k1,267:9407163,35380491:163562
x1,267:9694942,35380491
k1,267:9858503,35380491:163561
x1,267:11118509,35380491
x1,267:12121595,35380491
k1,267:12358088,35380491:236493
x1,267:12718460,35380491
k1,268:12358088,35380491:-13108
x1,268:13245262,35380491
k1,268:13408823,35380491:163561
x1,268:14272160,35380491
x1,268:14586405,35380491
k1,268:14749967,35380491:163562
x1,268:16190159,35380491
k1,268:16353721,35380491:163562
x1,268:17361596,35380491
x1,268:17497419,35380491
k1,268:17661036,35380491:163617
x1,268:21261517,35380491
k1,268:21425079,35380491:163562
x1,268:21640913,35380491
x1,268:22154608,35380491
k1,268:22318169,35380491:163561
x1,268:23110210,35380491
k1,268:23273772,35380491:163562
x1,268:23993868,35380491
x1,268:25794434,35380491
k1,268:25957996,35380491:163562
x1,268:28010043,35380491
k1,268:28173605,35380491:163562
x1,268:29649446,35380491
k1,268:29813007,35380491:163561
x1,268:30245324,35380491
k1,268:30408886,35380491:163562
x1,268:31236575,35380491
x1,268:32561972,35380491
k1,268:32561972,35380491:0
)
(1,269:7696465,36166923:24865507,475666,141885
x1,269:8206335,36166923
g1,268:8370175,36166923
x1,268:9752985,36166923
g1,268:9916825,36166923
x1,268:10426695,36166923
g1,268:10590535,36166923
x1,268:12701450,36166923
g1,268:12865290,36166923
x1,268:13666140,36166923
g1,268:13829980,36166923
x1,268:15722660,36166923
g1,268:15886500,36166923
$1,268:15886500,36166923
(1,268:15886500,36166923:1140140,475666,135986
x1,268:16070000,36166923
(1,268:16070000,36166923:692531,475666,135986
x1,268:16459939,36166923
(1,268:16459939,35929028:302592,237771,0
x1,268:16729763,35929028
)
)
x1,268:17000426,36166923
)
$1,268:17026640,36166923
g1,268:17190480,36166923
x1,268:17445415,36166923
x1,268:18636859,36166923
g1,268:18800699,36166923
x1,268:19018934,36166923
x1,268:19346614,36166923
x1,268:19728689,36166923
k1,269:32561972,36166923:12947971
g1,269:32561972,36166923
)
(1,284:7696465,36953355:24865507,443023,141885
h1,271:7696465,36953355:655200,0,0
x1,271:8760099,36953355
x1,271:9035350,36953355
k1,271:9230457,36953355:195107
x1,271:9564691,36953355
x1,271:11330443,36953355
k1,271:11525550,36953355:195107
x1,271:12416618,36953355
k1,271:12611725,36953355:195107
x1,271:13168559,36953355
x1,271:14773746,36953355
k1,271:14976670,36953355:202924
x1,271:15459303,36953355
x1,271:15736442,36953355
k1,271:15931549,36953355:195107
x1,271:16785851,36953355
x1,271:16961854,36953355
k1,271:17156961,36953355:195107
x1,271:18085463,36953355
x1,271:18545158,36953355
k1,271:18740265,36953355:195107
x1,271:19742967,36953355
k1,271:19938074,36953355:195107
x1,271:20754942,36953355
k1,271:20950050,36953355:195108
x1,271:24774356,36953355
k1,271:24969463,36953355:195107
x1,271:25526297,36953355
k1,271:25721404,36953355:195107
x1,271:26538272,36953355
k1,271:26733379,36953355:195107
x1,271:27067613,36953355
x1,271:29066462,36953355
k1,271:29261569,36953355:195107
x1,271:29595803,36953355
x1,271:30362129,36953355
k1,271:30557236,36953355:195107
x1,271:32561972,36953355
k1,271:32561972,36953355:0
)
(1,284:7696465,37739787:24865507,443023,141885
x1,284:11120955,37739787
k1,271:11268972,37739787:148017
x1,271:11803968,37739787
k1,271:11951986,37739787:148018
x1,271:15412441,37739787
k1,271:15560458,37739787:148017
x1,271:15774328,37739787
x1,271:16283109,37739787
k1,271:16431127,37739787:148018
x1,271:16752253,37739787
x1,271:17994879,37739787
k1,271:18142896,37739787:148017
x1,271:20568040,37739787
k1,271:20716058,37739787:148018
x1,271:21037184,37739787
x1,271:21338649,37739787
k1,271:21486666,37739787:148017
x1,271:22128919,37739787
x1,271:22427107,37739787
k1,271:22575125,37739787:148018
x1,271:24287369,37739787
k1,271:24435386,37739787:148017
x1,271:26272870,37739787
k1,271:26424052,37739787:151182
x1,271:27387430,37739787
x1,271:28648997,37739787
k1,271:28797015,37739787:148018
x1,271:29010885,37739787
x1,271:29519666,37739787
k1,271:29667683,37739787:148017
x1,271:29952843,37739787
k1,271:30100861,37739787:148018
x1,271:32561972,37739787
k1,271:32561972,37739787:0
)
(1,284:7696465,38526219:24865507,560823,141885
x1,284:9020334,38526219
x1,271:9976831,38526219
k1,271:10141126,38526219:164295
$1,271:10141126,38526219
x1,271:10577596,38526219
k1,271:10779927,38526219:182671
x1,271:11435287,38526219
(1,271:11435287,38288324:614517,322928,6697
x1,271:11758694,38288324
x1,271:12017036,38288324
)
$1,271:12049804,38526219
k1,271:12214099,38526219:164295
x1,271:13466460,38526219
x1,271:14340974,38526219
k1,271:14505268,38526219:164294
x1,271:16651804,38526219
k1,271:16816099,38526219:164295
x1,271:17138208,38526219
x1,271:19064309,38526219
k1,271:19228604,38526219:164295
x1,271:19550713,38526219
x1,271:20539365,38526219
k1,271:20703659,38526219:164294
x1,271:21740851,38526219
k1,271:21905146,38526219:164295
x1,271:24266850,38526219
k1,271:24431145,38526219:164295
x1,271:24896271,38526219
x1,271:25271851,38526219
k1,271:25436145,38526219:164294
x1,271:25794331,38526219
x1,271:26446757,38526219
k1,271:26684706,38526219:237949
x1,271:27006815,38526219
k1,271:27171110,38526219:164295
x1,271:28065929,38526219
x1,271:28508117,38526219
x1,271:28742334,38526219
k1,271:28906629,38526219:164295
x1,271:29693864,38526219
k1,271:29858158,38526219:164294
x1,271:31683874,38526219
k1,271:31848169,38526219:164295
x1,271:32062694,38526219
x1,271:32573113,38526219
k1,271:32561972,38526219:0
)
(1,284:7696465,39312651:24865507,443023,141885
x1,284:8481297,39312651
k1,271:8644018,39312651:162721
x1,271:11247708,39312651
k1,271:11410429,39312651:162721
x1,271:12444455,39312651
x1,271:13971599,39312651
x1,271:14169085,39312651
x1,271:14989883,39312651
k1,271:15152604,39312651:162721
x1,271:17649680,39312651
k1,271:17812402,39312651:162722
x1,271:19221503,39312651
k1,271:19457715,39312651:236212
x1,271:20064002,39312651
x1,271:20303287,39312651
k1,271:20466008,39312651:162721
x1,271:20715844,39312651
x1,271:21383589,39312651
x1,271:21578518,39312651
k1,271:21741239,39312651:162721
x1,271:22989778,39312651
k1,271:23152499,39312651:162721
x1,271:23937331,39312651
k1,271:24100052,39312651:162721
$1,271:24100052,39312651
x1,271:24439528,39312651
k1,271:24621568,39312651:182040
x1,271:25009541,39312651
k1,271:25191581,39312651:182040
x1,271:25846941,39312651
$1,271:25846941,39312651
k1,271:26009663,39312651:162722
x1,271:28577387,39312651
k1,271:28740108,39312651:162721
x1,271:29988647,39312651
k1,271:30151368,39312651:162721
x1,271:30936200,39312651
k1,271:31098921,39312651:162721
x1,271:32561972,39312651
k1,271:32561972,39312651:0
)
(1,284:7696465,40099083:24865507,443023,141885
x1,284:8749486,40099083
x1,271:10304803,40099083
x1,271:10425716,40099083
k1,271:10589680,40099083:163964
x1,271:11098531,40099083
k1,271:11262471,40099083:163940
x1,271:11552869,40099083
x1,271:11860233,40099083
x1,271:12673171,40099083
k1,271:12837110,40099083:163939
x1,271:13454533,40099083
x1,271:13761897,40099083
k1,271:13925837,40099083:163940
x1,271:15996559,40099083
k1,271:16160498,40099083:163939
x1,271:17650423,40099083
k1,271:17814363,40099083:163940
x1,271:19049209,40099083
k1,271:19213148,40099083:163939
x1,271:20920218,40099083
x1,271:21357744,40099083
k1,271:21594628,40099083:236884
x1,271:22611675,40099083
k1,272:22775614,40099083:163939
x1,272:24629191,40099083
k1,272:24793131,40099083:163940
x1,272:25229382,40099083
k1,272:25393321,40099083:163939
x1,272:27064419,40099083
k1,272:27228359,40099083:163940
x1,272:28354633,40099083
k1,272:28518572,40099083:163939
$1,272:28518572,40099083
x1,272:29359398,40099083
$1,272:29359398,40099083
k1,272:29523338,40099083:163940
x1,272:29741137,40099083
x1,272:30259746,40099083
k1,272:30423685,40099083:163939
x1,272:31077735,40099083
k1,272:31241675,40099083:163940
x1,272:32676660,40099083
k1,272:32561972,40099083:0
)
(1,284:7696465,40885515:24865507,443023,141885
x1,284:8690139,40885515
k1,272:8853993,40885515:163854
x1,272:9071137,40885515
x1,272:9337724,40885515
x1,272:9788867,40885515
k1,272:9952721,40885515:163854
x1,272:10460042,40885515
x1,272:10907908,40885515
x1,272:11394916,40885515
k1,272:11558770,40885515:163854
x1,272:11884812,40885515
x1,272:13208459,40885515
k1,272:13372313,40885515:163854
x1,272:14168507,40885515
k1,272:14332361,40885515:163854
x1,272:16106680,40885515
k1,272:16270534,40885515:163854
x1,272:16777855,40885515
k1,272:16941709,40885515:163854
x1,272:17738555,40885515
k1,272:17902409,40885515:163854
x1,272:18989432,40885515
k1,272:19153286,40885515:163854
x1,272:20565699,40885515
x1,272:20904848,40885515
x1,272:21497477,40885515
k1,272:21661331,40885515:163854
x1,272:22168652,40885515
k1,272:22332506,40885515:163854
x1,272:23129352,40885515
k1,272:23293206,40885515:163854
x1,272:26407557,40885515
k1,272:26571411,40885515:163854
x1,272:28128586,40885515
x1,272:28975056,40885515
k1,272:29138910,40885515:163854
x1,272:30044654,40885515
x1,272:30818562,40885515
k1,272:30982416,40885515:163854
x1,272:31489737,40885515
k1,272:31653591,40885515:163854
x1,272:32016149,40885515
x1,272:32676660,40885515
k1,272:32561972,40885515:0
)
(1,284:7696465,41671947:24865507,443023,141885
x1,284:7974993,41671947
g1,272:8138833,41671947
x1,272:9958768,41671947
g1,272:10122608,41671947
x1,272:10923458,41671947
g1,272:11087298,41671947
x1,272:12252528,41671947
g1,272:12416368,41671947
x1,272:13362708,41671947
g1,272:13526548,41671947
x1,272:14691778,41671947
g1,272:14855618,41671947
x1,272:17730683,41671947
g1,272:17894523,41671947
x1,272:19168543,41671947
g1,272:19332383,41671947
x1,272:20133233,41671947
g1,272:20297073,41671947
x1,272:21953823,41671947
g1,272:22190408,41671947
k1,284:32561972,41671947:10371564
g1,284:32561972,41671947
)
(1,287:7696465,42458379:24865507,443023,141885
h1,285:7696465,42458379:655200,0,0
x1,285:9921330,42458379
x1,285:10901091,42458379
k1,285:11057364,42458379:156273
x1,285:12234613,42458379
x1,285:12961262,42458379
k1,285:13117534,42458379:156272
x1,285:13331404,42458379
x1,285:13840185,42458379
k1,285:13996458,42458379:156273
x1,285:14317584,42458379
x1,285:16237787,42458379
k1,285:16394059,42458379:156272
x1,285:17642598,42458379
x1,285:18725618,42458379
k1,285:18881891,42458379:156273
x1,285:19666081,42458379
k1,285:19822354,42458379:156273
x1,285:20607186,42458379
k1,285:20763458,42458379:156272
x1,285:21084584,42458379
x1,285:21356636,42458379
x1,285:21658101,42458379
k1,285:21814374,42458379:156273
x1,285:22777110,42458379
k1,285:22933382,42458379:156272
x1,285:23860794,42458379
k1,285:24017067,42458379:156273
x1,285:24338193,42458379
x1,285:25330983,42458379
k1,285:25487256,42458379:156273
x1,285:25986286,42458379
x1,285:26751535,42458379
k1,285:26907807,42458379:156272
x1,285:28031106,42458379
k1,285:28265169,42458379:234063
x1,285:28871456,42458379
x1,285:29110741,42458379
k1,285:29267013,42458379:156272
x1,285:31085871,42458379
k1,285:31242144,42458379:156273
x1,285:32561972,42458379
k1,285:32561972,42458379:0
)
(1,287:7696465,43244811:24865507,443023,141885
x1,287:10534154,43244811
k1,285:10698170,43244811:164016
x1,285:11955628,43244811
k1,285:12119644,43244811:164016
x1,285:12981882,43244811
k1,285:13145897,43244811:164015
x1,285:16235206,43244811
k1,285:16399222,43244811:164016
x1,285:20261506,43244811
k1,285:20425566,43244811:164060
x1,285:21827269,43244811
k1,285:21991285,43244811:164016
x1,285:22781724,43244811
k1,285:22945740,43244811:164016
x1,285:24886261,43244811
k1,285:25050276,43244811:164015
x1,285:27421592,43244811
k1,285:27585608,43244811:164016
x1,285:28088850,43244811
k1,285:28252866,43244811:164016
x1,285:28468264,43244811
x1,285:29115104,43244811
x1,285:29492212,43244811
k1,285:29729324,43244811:237112
x1,285:30339941,43244811
k1,286:29729324,43244811:-45875
x1,286:30581263,43244811
k1,286:30745279,43244811:164016
x1,286:31607517,43244811
k1,286:31771533,43244811:164016
x1,286:32561972,43244811
k1,286:32561972,43244811:0
)
(1,287:7696465,44031243:24865507,443023,167194
x1,287:11145717,44031243
k1,286:11309385,44031243:163668
x1,286:11828943,44031243
k1,286:11992610,44031243:163667
x1,286:12808677,44031243
k1,286:12972345,44031243:163668
$1,286:12972345,44031243
x1,286:13372770,44031243
$1,286:13372770,44031243
k1,286:13536438,44031243:163668
x1,286:14872063,44031243
k1,286:15035731,44031243:163668
x1,286:15258112,44031243
$1,286:15258112,44031243
x1,286:15684751,44031243
(1,286:15684751,44129546:672405,322928,68891
x1,286:16075614,44129546
x1,286:16324388,44129546
)
$1,286:16357156,44031243
x1,286:16524109,44031243
k1,286:16687811,44031243:163702
$1,286:16687811,44031243
x1,286:17114450,44031243
(1,286:17114450,44129546:672405,322928,68891
x1,286:17505313,44129546
x1,286:17754087,44129546
)
$1,286:17786855,44031243
x1,286:17953808,44031243
k1,286:18117510,44031243:163702
$1,286:18117510,44031243
x1,286:18544149,44031243
(1,286:18544149,44129546:672405,322928,68891
x1,286:18935012,44129546
x1,286:19183786,44129546
)
$1,286:19216554,44031243
x1,286:19383507,44031243
k1,286:19547209,44031243:163702
$1,286:19547209,44031243
x1,286:19973848,44031243
(1,286:19973848,44129546:672405,322928,68891
x1,286:20364711,44129546
x1,286:20613485,44129546
)
$1,286:20646253,44031243
x1,286:20868634,44031243
k1,286:21032302,44031243:163668
x1,286:21996623,44031243
k1,286:22160291,44031243:163668
x1,286:22976358,44031243
k1,286:23140026,44031243:163668
$1,286:23140026,44031243
x1,286:23613196,44031243
$1,286:23613196,44031243
k1,286:23776863,44031243:163667
x1,286:25112488,44031243
k1,286:25276156,44031243:163668
x1,286:25498537,44031243
$1,286:25498537,44031243
x1,286:25925176,44031243
(1,286:25925176,44129546:733641,237771,68891
x1,286:26346657,44129546
x1,286:26626049,44129546
)
$1,286:26658817,44031243
x1,286:26825770,44031243
k1,286:26989472,44031243:163702
$1,286:26989472,44031243
x1,286:27416111,44031243
(1,286:27416111,44129546:806360,237771,68891
x1,286:27837592,44129546
x1,286:28170567,44129546
)
$1,286:28222471,44031243
x1,286:28389424,44031243
k1,286:28553126,44031243:163702
$1,286:28553126,44031243
x1,286:28979765,44031243
(1,286:28979765,44129546:806360,237771,68891
x1,286:29303172,44129546
x1,286:29473965,44129546
x1,286:29753357,44129546
)
$1,286:29786125,44031243
k1,286:29949793,44031243:163668
x1,286:30914114,44031243
k1,286:31077782,44031243:163668
$1,286:31077782,44031243
x1,286:31504421,44031243
(1,286:31504421,44129546:879079,143523,68891
x1,286:31827828,44129546
x1,286:31998621,44129546
x1,286:32331596,44129546
)
$1,286:32383500,44031243
x1,286:32605881,44031243
k1,286:32561972,44031243:0
)
(1,287:7696465,44817675:24865507,443023,141885
x1,287:8206335,44817675
g1,286:8370175,44817675
x1,286:10627235,44817675
g1,286:10791075,44817675
x1,286:11591925,44817675
g1,286:11755765,44817675
x1,286:12264980,44817675
x1,286:12718489,44817675
g1,286:12882329,44817675
x1,286:16012329,44817675
g1,286:16176169,44817675
x1,286:17322394,44817675
g1,286:17486234,44817675
x1,286:19234079,44817675
g1,286:19397919,44817675
x1,286:20344259,44817675
g1,286:20508099,44817675
x1,286:21964309,44817675
g1,286:22128149,44817675
x1,286:22455829,44817675
x1,286:22733701,44817675
x1,286:23041720,44817675
g1,286:23205560,44817675
x1,286:24187945,44817675
g1,286:24351785,44817675
x1,286:25406915,44817675
g1,286:25570755,44817675
x1,286:27973305,44817675
g1,286:28137145,44817675
x1,286:28574270,44817675
x1,286:28956345,44817675
k1,287:32561972,44817675:3720315
g1,287:32561972,44817675
)
(1,300:7696465,45604107:24865507,443023,141885
h1,296:7696465,45604107:655200,0,0
x1,296:8718960,45604107
x1,296:9388229,45604107
k1,296:9624641,45604107:236412
x1,296:9954942,45604107
x1,296:10413401,45604107
k1,296:10576722,45604107:163321
x1,296:11494298,45604107
x1,296:11948315,45604107
x1,296:12354056,45604107
k1,296:12517480,45604107:163424
x1,296:12737461,45604107
x1,296:13261528,45604107
k1,296:13424849,45604107:163321
x1,296:14304773,45604107
x1,296:14625243,45604107
k1,296:14788564,45604107:163321
x1,296:17466649,45604107
k1,296:17629969,45604107:163320
x1,296:18657207,45604107
x1,296:18796143,45604107
k1,296:18959568,45604107:163425
x1,296:19766825,45604107
k1,296:19930146,45604107:163321
x1,296:21948287,45604107
k1,296:22111608,45604107:163321
x1,296:22661890,45604107
k1,296:22825210,45604107:163320
x1,296:23338499,45604107
x1,296:23795793,45604107
k1,296:23959114,45604107:163321
x1,296:27371128,45604107
k1,296:27534449,45604107:163321
$1,296:27534449,45604107
x1,296:27969607,45604107
(1,296:27969607,45702410:989591,207152,8132
x1,296:28168148,45702410
x1,296:28514518,45702410
x1,296:28890550,45702410
)
$1,296:28959198,45604107
k1,296:29122519,45604107:163321
x1,296:30076429,45604107
k1,296:30239749,45604107:163320
x1,296:31047006,45604107
k1,296:31210327,45604107:163321
x1,296:31540628,45604107
x1,296:32561972,45604107
k1,296:32561972,45604107:0
)
]
(1,300:7696465,47908046:24865507,0,0
h1,300:7696465,47908046:24865507,0,0
)
]
]
]
!36170
}6
!10
{7
[1,308:4736286,47908046:27825686,43171760,0
(1,308:4736286,4736286:0,0,0
[1,308:0,4736286:0,0,0
(1,308:0,0:0,0,0
g1,308:0,0
)
]
)
[1,308:4736286,4736286:0,0,0
(1,308:4736286,3079947:0,0,0
k1,308:4736286,3079947:-2894398
)
]
[1,308:4736286,47908046:27825686,43171760,0
[1,308:7696465,47908046:24865507,44762318,0
[1,308:7696465,4128768:24865507,983040,0
(1,308:7696465,4128768:24865507,0,0
h1,308:7696465,4128768:24865507,0,0
)
]
[1,308:7696465,45941966:24865507,39784779,0
[1,280:7696465,19939669:24865507,13782482,0
[1,280:7696465,19939669:24865507,13782482,0
(1,278:7696465,17121621:24865507,10964434,0
k1,278:13602840,17121621:5906375
h1,277:13602840,17121621:0,0,0
(1,277:13602840,17121621:13052758,10964434,0
(1,277:13602840,17121621:13052470,10964461,0
(1,277:13602840,17121621:13052470,10964461,0
(1,277:13602840,17121621:0,10964461,0
(1,277:13602840,17121621:0,36618607,0
(1,277:13602840,17121621:43592047,36618607,0
)
k1,277:13602839,17121621:-43592048
)
)
g1,277:26655310,17121621
)
)
)
g1,278:26655598,17121621
k1,278:32561972,17121621:5906374
)
(1,278:7696465,19723398:24865507,1946417,216271
h1,278:7696465,19723398:0,0,0
g1,278:10064609,19723398
[1,278:10064609,19723398:20129218,1946417,216271
(1,278:10064609,18281606:20129218,504625,127697
h1,278:10064609,18281606:0,0,0
x1,278:10399110,18281606
x1,278:11008727,18281606
k1,278:11188228,18281606:179501
x1,278:11639443,18281606
k1,278:11948503,18281606:309060
r1,308:11948503,18281606:0,632322,127697
k1,278:11948503,18281606:0
x1,278:12283004,18281606
x1,278:13811896,18281606
k1,278:13991397,18281606:179501
x1,278:14459457,18281606
k1,278:14638958,18281606:179501
x1,278:14906078,18281606
k1,278:15085578,18281606:179500
x1,278:17358500,18281606
x1,278:17644564,18281606
k1,278:17824065,18281606:179501
x1,278:20163165,18281606
k1,278:20342666,18281606:179501
x1,278:20576696,18281606
x1,278:21436588,18281606
k1,278:21616089,18281606:179501
x1,278:21816428,18281606
x1,278:22293984,18281606
k1,278:22473484,18281606:179500
x1,278:22974634,18281606
x1,278:23260698,18281606
x1,278:24141883,18281606
k1,278:24321384,18281606:179501
x1,278:25289992,18281606
x1,278:26720763,18281606
x1,278:26906356,18281606
x1,278:27675226,18281606
k1,278:27854727,18281606:179501
x1,278:30193827,18281606
k1,278:30193827,18281606:0
)
(1,278:10064609,19002502:20129218,398720,127697
x1,278:11678560,19002502
k1,278:11825716,19002502:147156
x1,278:13100377,19002502
k1,278:13313203,19002502:212826
x1,278:14216621,19002502
k1,278:14363777,19002502:147156
x1,278:14654265,19002502
k1,278:14801421,19002502:147156
x1,278:15737373,19002502
k1,278:15884529,19002502:147156
x1,278:16626436,19002502
x1,278:18480551,19002502
k1,278:18627707,19002502:147156
x1,278:19079706,19002502
k1,278:19226862,19002502:147156
x1,278:19936815,19002502
k1,278:20083970,19002502:147155
x1,278:20761968,19002502
x1,278:21978981,19002502
k1,278:22126137,19002502:147156
x1,278:22610090,19002502
k1,278:22757246,19002502:147156
x1,278:23467199,19002502
k1,278:23614355,19002502:147156
x1,278:24549727,19002502
x1,278:25931200,19002502
k1,278:26078356,19002502:147156
x1,278:26368844,19002502
x1,278:27266943,19002502
k1,278:27414099,19002502:147156
x1,278:27866098,19002502
k1,278:28013254,19002502:147156
x1,278:28723207,19002502
k1,278:28870363,19002502:147156
x1,278:30193827,19002502
k1,278:30193827,19002502:0
)
(1,278:10064609,19723398:20129218,398720,216271
x1,278:11014225,19723398
x1,278:12416826,19723398
r1,308:12416826,19723398:0,216271,216271
k1,278:30193826,19723398:17777000
g1,278:30193826,19723398
)
]
k1,278:32561972,19723398:2368145
g1,278:32561972,19723398
)
]
]
[1,294:7696465,31448122:24865507,10722021,0
[1,294:7696465,31448122:24865507,10722021,0
(1,292:7696465,28630074:24865507,7903973,0
k1,292:10805820,28630074:3109355
h1,291:10805820,28630074:0,0,0
(1,291:10805820,28630074:18646798,7903973,0
(1,291:10805820,28630074:18647100,7903992,0
(1,291:10805820,28630074:18647100,7903992,0
(1,291:10805820,28630074:0,7903992,0
(1,291:10805820,28630074:0,20615118,0
(1,291:10805820,28630074:48635189,20615118,0
)
k1,291:10805821,28630074:-48635188
)
)
g1,291:29452920,28630074
)
)
)
g1,292:29452618,28630074
k1,292:32561972,28630074:3109354
)
(1,292:7696465,31231851:24865507,1946417,216271
h1,292:7696465,31231851:0,0,0
g1,292:10064609,31231851
[1,292:10064609,31231851:20129218,1946417,216271
(1,292:10064609,29790059:20129218,504625,127697
h1,292:10064609,29790059:0,0,0
x1,292:10399110,29790059
x1,292:11008727,29790059
k1,292:11158874,29790059:150147
x1,292:11610089,29790059
k1,292:11831090,29790059:221001
r1,308:11831090,29790059:0,632322,127697
k1,292:11831090,29790059:0
x1,292:12415865,29790059
k1,292:12634174,29790059:218309
x1,292:13302574,29790059
x1,292:13719249,29790059
k1,292:13869396,29790059:150147
x1,292:16976766,29790059
k1,292:17126914,29790059:150148
x1,292:18529891,29790059
k1,292:18680038,29790059:150147
x1,292:19548778,29790059
k1,292:19698926,29790059:150148
x1,292:19999736,29790059
x1,292:20929957,29790059
k1,292:21080104,29790059:150147
x1,292:21547563,29790059
x1,292:22263796,29790059
k1,292:22413944,29790059:150148
x1,292:23315773,29790059
k1,292:23465920,29790059:150147
x1,292:25471118,29790059
k1,292:25621263,29790059:150145
x1,292:27024841,29790059
k1,292:27174989,29790059:150148
x1,292:28344539,29790059
x1,292:29161894,29790059
k1,292:29312041,29790059:150147
x1,292:29913661,29790059
x1,292:30193827,29790059
k1,292:30193827,29790059:0
)
(1,292:10064609,30510955:20129218,398720,127697
x1,292:11451343,30510955
k1,292:11612537,30510955:161194
x1,292:12481277,30510955
k1,292:12639723,30510955:158446
x1,292:13258188,30510955
k1,292:13493095,30510955:234907
x1,292:14829894,30510955
k1,292:14988340,30510955:158446
x1,292:15289150,30510955
x1,292:15544473,30510955
x1,292:15827588,30510955
k1,292:15986034,30510955:158446
x1,292:17038268,30510955
k1,292:17199462,30510955:161194
x1,292:19638432,30510955
k1,292:19796878,30510955:158446
x1,292:21100588,30510955
k1,292:21259035,30510955:158447
x1,292:21994215,30510955
k1,292:22152661,30510955:158446
x1,292:23957522,30510955
k1,292:24115968,30510955:158446
x1,292:24584028,30510955
k1,292:24742475,30510955:158447
x1,292:24942814,30510955
x1,292:25544434,30510955
x1,292:25744773,30510955
k1,292:25903219,30510955:158446
x1,292:26404369,30510955
k1,292:26562815,30510955:158446
x1,292:26829935,30510955
k1,292:26988381,30510955:158446
x1,292:28993580,30510955
k1,292:29152027,30510955:158447
x1,292:29653176,30510955
k1,292:29811622,30510955:158446
$1,292:29811622,30510955
x1,292:30117150,30510955
$1,292:30117150,30510955
x1,292:30267555,30510955
k1,292:30193827,30510955:0
)
(1,292:10064609,31231851:20129218,398720,216271
x1,292:11898961,31231851
g1,292:12046417,31231851
x1,292:14110801,31231851
g1,292:14258257,31231851
x1,292:15404874,31231851
g1,292:15552330,31231851
x1,292:16273095,31231851
g1,292:16420551,31231851
x1,292:17764170,31231851
r1,308:17764170,31231851:0,216271,216271
k1,292:30193827,31231851:12429657
g1,292:30193827,31231851
)
]
k1,292:32561972,31231851:2368145
g1,292:32561972,31231851
)
]
]
(1,300:7696465,33414202:24865507,443023,141885
x1,300:8209245,33414202
x1,296:8995128,33414202
k1,296:9159231,33414202:164103
x1,296:10148493,33414202
k1,296:10312596,33414202:164103
x1,296:12237663,33414202
k1,296:12401766,33414202:164103
x1,296:13171925,33414202
k1,296:13336028,33414202:164103
x1,296:15315212,33414202
x1,296:16171732,33414202
k1,296:16335835,33414202:164103
x1,296:16702765,33414202
k1,296:16866868,33414202:164103
x1,296:18040254,33414202
k1,296:18204357,33414202:164103
x1,296:18571288,33414202
x1,296:19239883,33414202
k1,296:19477257,33414202:237374
x1,296:19807231,33414202
x1,296:19972218,33414202
k1,296:20136387,33414202:164169
x1,296:20612869,33414202
x1,296:20886225,33414202
k1,296:21050328,33414202:164103
x1,296:21893082,33414202
k1,296:22057185,33414202:164103
x1,296:23047106,33414202
k1,296:23211209,33414202:164103
x1,296:23760946,33414202
k1,296:23925049,33414202:164103
x1,296:24218066,33414202
x1,296:26412553,33414202
k1,296:26576722,33414202:164169
x1,296:27383178,33414202
k1,296:27547281,33414202:164103
x1,296:27877255,33414202
x1,296:29154299,33414202
k1,296:29318402,33414202:164103
x1,296:30491788,33414202
k1,296:30655891,33414202:164103
x1,296:30948908,33414202
k1,296:31113011,33414202:164103
x1,296:31626450,33414202
x1,296:32079994,33414202
x1,296:32573113,33414202
k1,296:32561972,33414202:0
)
(1,300:7696465,34200634:24865507,443023,141885
x1,300:8196005,34200634
x1,296:8640524,34200634
k1,296:8803960,34200634:163436
x1,296:9125414,34200634
x1,296:9397757,34200634
x1,296:9699550,34200634
k1,296:9862987,34200634:163437
x1,296:10826706,34200634
k1,296:10990142,34200634:163436
x1,296:12132590,34200634
k1,296:12296026,34200634:163436
x1,296:13938656,34200634
k1,296:14102092,34200634:163436
x1,296:16030818,34200634
k1,296:16194254,34200634:163436
x1,296:16979245,34200634
k1,296:17142682,34200634:163437
x1,296:18178406,34200634
k1,296:18341842,34200634:163436
x1,296:19127475,34200634
k1,296:19290911,34200634:163436
x1,296:20469361,34200634
k1,296:20632798,34200634:163437
x1,296:21775888,34200634
k1,296:21939324,34200634:163436
x1,296:22724957,34200634
k1,296:22888393,34200634:163436
x1,296:23388575,34200634
x1,296:23829817,34200634
x1,296:24309696,34200634
k1,296:24473132,34200634:163436
x1,296:26295132,34200634
k1,296:26458569,34200634:163437
x1,296:26958751,34200634
k1,296:27122187,34200634:163436
x1,296:27729092,34200634
k1,296:27892528,34200634:163436
x1,296:30392153,34200634
k1,296:30555590,34200634:163437
x1,296:30805681,34200634
x1,296:31884935,34200634
k1,296:32121385,34200634:236450
x1,296:32585565,34200634
k1,297:32561972,34200634:0
)
(1,300:7696465,34987066:24865507,443023,141885
x1,300:8550767,34987066
x1,297:9158863,34987066
k1,297:9323574,34987066:164711
x1,297:10363042,34987066
k1,297:10527752,34987066:164710
x1,297:11121352,34987066
x1,297:11928389,34987066
x1,297:12246239,34987066
x1,297:12780135,34987066
k1,297:12944846,34987066:164711
x1,297:14652114,34987066
k1,297:14816824,34987066:164710
x1,297:15151058,34987066
x1,297:17149907,34987066
k1,297:17314618,34987066:164711
x1,297:21473824,34987066
k1,297:21638534,34987066:164710
x1,297:22492836,34987066
x1,297:22810686,34987066
k1,297:22975397,34987066:164711
x1,297:23383831,34987066
k1,297:23548542,34987066:164711
x1,297:24365410,34987066
k1,297:24530120,34987066:164710
x1,297:25383754,34987066
x1,297:28370809,34987066
k1,297:28535520,34987066:164711
x1,297:30318323,34987066
k1,297:30483032,34987066:164709
x1,297:30928900,34987066
k1,297:31093611,34987066:164711
x1,297:31613679,34987066
x1,297:32073374,34987066
x1,297:32573113,34987066
k1,297:32561972,34987066:0
)
(1,300:7696465,35773498:24865507,443023,141885
x1,300:8817095,35773498
k1,297:8980861,35773498:163766
x1,297:9776105,35773498
k1,297:9939871,35773498:163766
x1,297:11711924,35773498
x1,297:11977929,35773498
k1,297:12141694,35773498:163765
x1,297:12467080,35773498
x1,297:12742915,35773498
x1,297:13048640,35773498
k1,297:13212406,35773498:163766
x1,297:14187914,35773498
k1,297:14351680,35773498:163766
x1,297:16773854,35773498
k1,297:16937620,35773498:163766
x1,297:17479713,35773498
k1,297:17643479,35773498:163766
x1,297:18836345,35773498
k1,297:19000110,35773498:163765
x1,297:19216817,35773498
x1,297:19867589,35773498
x1,297:20246989,35773498
k1,297:20483550,35773498:236561
x1,297:22435867,35773498
k1,298:22599632,35773498:163765
x1,298:23394876,35773498
k1,298:23558642,35773498:163766
x1,298:24209414,35773498
k1,298:24373180,35773498:163766
x1,298:27011411,35773498
k1,298:27175177,35773498:163766
x1,298:28602971,35773498
k1,298:28766751,35773498:163780
x1,298:29598438,35773498
x1,298:29907440,35773498
k1,298:30071206,35773498:163766
x1,298:30721978,35773498
k1,298:30885744,35773498:163766
x1,298:32584910,35773498
k1,298:32561972,35773498:0
)
(1,300:7696465,36559930:24865507,443023,141885
x1,300:8662401,36559930
k1,298:8835698,36559930:173297
x1,298:11528287,36559930
k1,298:11793245,36559930:264958
x1,298:12275878,36559930
k1,298:12449166,36559930:173288
x1,298:13934502,36559930
k1,298:14107799,36559930:173297
x1,298:14442033,36559930
x1,298:14725725,36559930
x1,298:15040298,36559930
k1,298:15213596,36559930:173298
x1,298:16215630,36559930
k1,298:16388927,36559930:173297
x1,298:16908995,36559930
k1,298:17082293,36559930:173298
x1,298:18234063,36559930
k1,298:18407360,36559930:173297
x1,298:19335194,36559930
k1,298:19508492,36559930:173298
x1,298:20585394,36559930
k1,298:20758691,36559930:173297
x1,298:21389725,36559930
k1,298:21563023,36559930:173298
x1,298:22416657,36559930
x1,298:22949832,36559930
x1,298:23557928,36559930
k1,298:23731225,36559930:173297
x1,298:25030726,36559930
k1,298:25204024,36559930:173298
x1,298:26020892,36559930
k1,298:26194189,36559930:173297
x1,298:26713589,36559930
x1,298:27176561,36559930
k1,298:27349859,36559930:173298
x1,298:28351893,36559930
k1,298:28525190,36559930:173297
$1,298:28525190,36559930
x1,298:28960348,36559930
(1,298:28960348,36658233:989591,207152,8132
x1,298:29158889,36658233
x1,298:29505259,36658233
x1,298:29881291,36658233
)
$1,298:29949939,36559930
k1,298:30123237,36559930:173298
x1,298:31571807,36559930
k1,298:31745104,36559930:173297
x1,298:32561972,36559930
k1,298:32561972,36559930:0
)
(1,300:7696465,37346362:24865507,443023,141885
x1,300:9686137,37346362
k1,298:9850055,37346362:163918
x1,298:10366043,37346362
k1,298:10529962,37346362:163919
x1,298:10750816,37346362
x1,298:11414040,37346362
x1,298:11634894,37346362
k1,298:11798812,37346362:163918
x1,298:12351278,37346362
k1,298:12515196,37346362:163918
x1,298:14762200,37346362
k1,298:14926118,37346362:163918
x1,298:15442106,37346362
k1,298:15606025,37346362:163919
x1,298:15974778,37346362
x1,298:16646741,37346362
k1,298:16883560,37346362:236819
x1,298:17215172,37346362
x1,298:17878396,37346362
k1,298:18115216,37346362:236820
x1,298:19146530,37346362
k1,299:19310449,37346362:163919
x1,299:20563279,37346362
k1,299:20727197,37346362:163918
x1,299:21243185,37346362
k1,299:21407103,37346362:163918
x1,299:21775856,37346362
x1,299:22447819,37346362
k1,299:22684639,37346362:236820
x1,299:23016251,37346362
x1,299:23679475,37346362
k1,299:23916295,37346362:236820
x1,299:24837513,37346362
x1,299:25293423,37346362
x1,299:25535033,37346362
k1,299:25698951,37346362:163918
x1,299:26362175,37346362
x1,299:26818085,37346362
k1,299:26982003,37346362:163918
x1,299:27792463,37346362
k1,299:27956381,37346362:163918
x1,299:28730363,37346362
x1,299:29125762,37346362
x1,299:31018445,37346362
k1,299:31182364,37346362:163919
x1,299:31734830,37346362
k1,299:31898748,37346362:163918
x1,299:32561972,37346362
k1,299:32561972,37346362:0
)
(1,300:7696465,38132794:24865507,443023,141885
x1,300:9517055,38132794
g1,299:9680895,38132794
x1,299:10954915,38132794
g1,299:11118755,38132794
x1,299:11555880,38132794
g1,299:11719720,38132794
x1,299:12920995,38132794
g1,299:13084835,38132794
x1,299:13594705,38132794
g1,299:13758545,38132794
x1,299:15322890,38132794
g1,299:15486730,38132794
x1,299:15777710,38132794
g1,299:15941550,38132794
x1,299:17433805,38132794
x1,299:18452235,38132794
g1,299:18616075,38132794
x1,299:18943755,38132794
x1,299:20903281,38132794
g1,299:21067121,38132794
x1,299:22341141,38132794
x1,299:23191798,38132794
g1,299:23355638,38132794
x1,299:23901553,38132794
g1,299:24065393,38132794
x1,299:24393073,38132794
g1,299:24556913,38132794
x1,299:26067518,38132794
k1,300:32561972,38132794:6609142
g1,300:32561972,38132794
)
(1,303:7696465,38919226:24865507,443023,141885
h1,301:7696465,38919226:655200,0,0
x1,301:8886661,38919226
k1,301:9041990,38919226:155329
x1,301:9970044,38919226
k1,301:10125373,38919226:155329
x1,301:11516491,38919226
k1,301:11671820,38919226:155329
x1,301:12206816,38919226
k1,301:12362145,38919226:155329
x1,301:12897141,38919226
x1,301:14658458,38919226
k1,301:14813787,38919226:155329
x1,301:15098947,38919226
x1,301:16217291,38919226
x1,301:17854012,38919226
k1,301:18011044,38919226:157032
x1,301:18795876,38919226
k1,301:18951205,38919226:155329
x1,301:19521525,38919226
x1,301:20296526,38919226
x1,301:20601268,38919226
x1,301:21184616,38919226
k1,301:21339945,38919226:155329
x1,301:21661071,38919226
x1,301:21933123,38919226
x1,301:22234588,38919226
k1,301:22389917,38919226:155329
x1,301:23602489,38919226
k1,301:23757818,38919226:155329
x1,301:24774503,38919226
k1,301:24929832,38919226:155329
x1,301:25429504,38919226
k1,301:25584833,38919226:155329
x1,301:26387648,38919226
k1,301:26542977,38919226:155329
x1,301:29646981,38919226
k1,301:29802310,38919226:155329
x1,301:30586500,38919226
k1,301:30741829,38919226:155329
x1,301:32561972,38919226
k1,301:32561972,38919226:0
)
(1,303:7696465,39705658:24865507,443023,141885
x1,303:8030699,39705658
x1,301:8345272,39705658
k1,301:8534645,39705658:189373
x1,301:9351513,39705658
k1,301:9540885,39705658:189372
x1,301:10394519,39705658
x1,301:10630226,39705658
x1,301:11160845,39705658
x1,301:13178687,39705658
k1,301:13368060,39705658:189373
x1,301:13924894,39705658
k1,301:14114267,39705658:189373
x1,301:14931135,39705658
k1,301:15120507,39705658:189372
x1,301:17032326,39705658
k1,301:17228082,39705658:195756
x1,301:17784916,39705658
k1,301:17974289,39705658:189373
x1,301:18456922,39705658
x1,301:19105729,39705658
k1,301:19295101,39705658:189372
x1,301:19851935,39705658
k1,301:20041308,39705658:189373
x1,301:20858176,39705658
k1,301:21047549,39705658:189373
x1,301:22347051,39705658
x1,301:23403570,39705658
k1,301:23592942,39705658:189372
x1,301:24633078,39705658
k1,301:24822451,39705658:189373
x1,301:25379285,39705658
k1,301:25568657,39705658:189372
x1,301:26385525,39705658
k1,301:26574898,39705658:189373
x1,301:27205932,39705658
x1,301:28563250,39705658
k1,301:28752623,39705658:189373
x1,301:29643691,39705658
k1,301:29833063,39705658:189372
x1,301:30613165,39705658
k1,301:30802512,39705658:189347
x1,301:31025112,39705658
x1,301:31555731,39705658
k1,301:31745104,39705658:189373
x1,301:32561972,39705658
k1,301:32561972,39705658:0
)
(1,303:7696465,40492090:24865507,443023,141885
x1,303:8030699,40492090
k1,301:8219814,40492090:189115
x1,301:9223184,40492090
k1,301:9412299,40492090:189115
x1,301:10377567,40492090
k1,301:10566683,40492090:189116
x1,301:11383551,40492090
k1,301:11572666,40492090:189115
x1,301:11906900,40492090
k1,301:12096015,40492090:189115
x1,301:14231100,40492090
k1,301:14543510,40492090:312410
x1,301:15917212,40492090
x1,301:17483301,40492090
k1,301:17672417,40492090:189116
x1,301:19046119,40492090
k1,301:19235234,40492090:189115
x1,301:22465939,40492090
k1,301:22655054,40492090:189115
x1,301:23323522,40492090
k1,301:23512637,40492090:189115
x1,301:24329505,40492090
k1,301:24518620,40492090:189115
x1,301:25892321,40492090
k1,301:26081436,40492090:189115
x1,301:26378236,40492090
x1,301:27222707,40492090
k1,301:27411823,40492090:189116
x1,301:27894456,40492090
x1,301:29060054,40492090
k1,301:29249169,40492090:189115
x1,301:30400271,40492090
k1,301:30589386,40492090:189115
x1,301:31109454,40492090
k1,301:31298569,40492090:189115
x1,301:32561972,40492090
k1,301:32561972,40492090:0
)
(1,303:7696465,41278522:24865507,443023,141885
x1,303:9260554,41278522
k1,301:9424030,41278522:163476
x1,301:10369423,41278522
k1,301:10532899,41278522:163476
x1,301:12096988,41278522
x1,301:12401402,41278522
x1,301:12669153,41278522
k1,301:12832630,41278522:163477
x1,301:13632679,41278522
k1,301:13796155,41278522:163476
x1,301:14123507,41278522
x1,301:14427921,41278522
x1,301:15568394,41278522
k1,301:15731870,41278522:163476
x1,301:17004616,41278522
x1,301:18039719,41278522
k1,301:18203195,41278522:163476
x1,301:19221915,41278522
k1,301:19385391,41278522:163476
x1,301:19930760,41278522
k1,301:20094236,41278522:163476
x1,301:20894285,41278522
k1,301:21057762,41278522:163477
x1,301:22948550,41278522
x1,301:23894599,41278522
x1,301:25567370,41278522
k1,301:25730845,41278522:163475
x1,301:26676238,41278522
x1,301:29222384,41278522
k1,301:29385861,41278522:163477
x1,301:29895221,41278522
k1,301:30058697,41278522:163476
x1,301:31258770,41278522
k1,301:31422246,41278522:163476
x1,301:31640263,41278522
x1,301:32294967,41278522
x1,301:32676660,41278522
k1,301:32561972,41278522:0
)
(1,303:7696465,42064954:24865507,443023,141885
x1,303:8352480,42064954
x1,301:8664104,42064954
x1,301:9624533,42064954
k1,301:9789285,42064954:164752
x1,301:12012522,42064954
k1,301:12177274,42064954:164752
x1,301:12978269,42064954
k1,301:13143021,42064954:164752
x1,301:15547975,42064954
k1,301:15712726,42064954:164751
x1,301:16223106,42064954
k1,301:16387858,42064954:164752
x1,301:16970400,42064954
x1,301:17762220,42064954
x1,301:18073844,42064954
x1,301:18342177,42064954
k1,301:18506929,42064954:164752
x1,301:19308580,42064954
k1,301:19473332,42064954:164752
x1,301:20785363,42064954
x1,301:22322400,42064954
k1,301:22487152,42064954:164752
x1,301:23033613,42064954
k1,301:23198365,42064954:164752
x1,301:25530500,42064954
k1,301:25695251,42064954:164751
x1,301:26679274,42064954
x1,301:27968367,42064954
k1,301:28133119,42064954:164752
x1,301:28934770,42064954
k1,301:29099522,42064954:164752
x1,301:32561972,42064954
k1,301:32561972,42064954:0
)
(1,303:7696465,42851386:24865507,443023,141885
x1,303:8232008,42851386
k1,301:8395972,42851386:163964
x1,301:9431055,42851386
x1,301:10959765,42851386
x1,301:11157470,42851386
x1,301:11979106,42851386
k1,301:12143071,42851386:163965
x1,301:12464525,42851386
x1,301:13708426,42851386
k1,301:13872390,42851386:163964
x1,301:14086479,42851386
x1,301:14729387,42851386
x1,301:14890114,42851386
k1,301:14975377,42851386:85263
x1,301:15618285,42851386
x1,301:15993101,42851386
k1,301:16230059,42851386:236958
x1,301:16622876,42851386
k1,302:16786840,42851386:163964
x1,302:17215659,42851386
k1,302:17379624,42851386:163965
x1,302:18415348,42851386
k1,302:18579312,42851386:163964
x1,302:19043492,42851386
x1,302:19556097,42851386
x1,302:20072662,42851386
k1,302:20236627,42851386:163965
x1,302:21879899,42851386
k1,302:22043863,42851386:163964
x1,302:23008224,42851386
k1,302:23172189,42851386:163965
x1,302:23957822,42851386
k1,302:24121786,42851386:163964
x1,302:26085870,42851386
k1,302:26249835,42851386:163965
x1,302:26785378,42851386
k1,302:26949342,42851386:163964
x1,302:29555689,42851386
k1,302:29719654,42851386:163965
x1,302:30969467,42851386
k1,302:31133431,42851386:163964
x1,302:32561972,42851386
k1,302:32561972,42851386:0
)
(1,303:7696465,43637818:24865507,443023,141885
x1,303:8315125,43637818
g1,302:8478965,43637818
x1,302:10953605,43637818
g1,302:11117445,43637818
x1,302:11445125,43637818
x1,302:11753144,43637818
g1,302:11916984,43637818
x1,302:13664829,43637818
g1,302:13828669,43637818
x1,302:14629519,43637818
g1,302:14793359,43637818
x1,302:16286269,43637818
g1,302:16450109,43637818
x1,302:17505239,43637818
x1,302:19063685,43637818
g1,302:19227525,43637818
x1,302:19700695,43637818
g1,302:19864535,43637818
x1,302:20665385,43637818
g1,302:20829225,43637818
x1,302:22430270,43637818
g1,302:22594110,43637818
x1,302:23140025,43637818
g1,302:23303865,43637818
x1,302:24104715,43637818
g1,302:24268555,43637818
x1,302:24997315,43637818
g1,302:25161155,43637818
x1,302:28091925,43637818
k1,303:32561972,43637818:4584735
g1,303:32561972,43637818
)
]
(1,308:7696465,47908046:24865507,0,0
h1,308:7696465,47908046:24865507,0,0
)
]
]
]
!23269
}7
Input:111:C:\Users\e_ant\AppData\Local\Temp\mik24050\_src\OSA-template.bbl
!85
{8
[111,74:4736286,47908046:27825686,43171760,0
(111,74:4736286,4736286:0,0,0
[111,74:0,4736286:0,0,0
(111,74:0,0:0,0,0
g111,74:0,0
)
]
)
[111,74:4736286,4736286:0,0,0
(111,74:4736286,3079947:0,0,0
k111,74:4736286,3079947:-2894398
)
]
[111,74:4736286,47908046:27825686,43171760,0
[111,74:7696465,47908046:24865507,44762318,0
[111,74:7696465,4128768:24865507,983040,0
(111,74:7696465,4128768:24865507,0,0
h111,74:7696465,4128768:24865507,0,0
)
]
[111,74:7696465,45941966:24865507,39784779,0
(1,305:7696465,6812547:24865507,478084,8188
(1,305:7696465,6812547:1201919,463991,8188
g1,305:7696465,6812547
x1,305:8243024,6812547
g1,305:8898384,6812547
)
x1,305:10536776,6812547
x1,305:12453686,6812547
k1,305:32561972,6812547:20108286
g1,305:32561972,6812547
)
(1,308:7696465,7982364:24865507,443023,141885
x1,308:8253299,7982364
k1,306:8525834,7982364:272535
x1,306:9491770,7982364
k1,306:9764305,7982364:272535
x1,306:11248973,7982364
x1,306:11389875,7982364
k1,306:11689583,7982364:299708
x1,306:12172216,7982364
x1,306:12449355,7982364
k1,306:12721890,7982364:272535
x1,306:15246694,7982364
k1,306:15519229,7982364:272535
x1,306:15816029,7982364
k1,306:16088564,7982364:272535
x1,306:17165465,7982364
k1,306:17437891,7982364:272426
x1,306:19220026,7982364
x1,306:21707396,7982364
k1,306:21979931,7982364:272535
x1,306:22202531,7982364
x1,306:22733150,7982364
k1,306:23005685,7982364:272535
x1,306:25716323,7982364
k1,306:25988858,7982364:272535
x1,306:27845862,7982364
k1,306:28118397,7982364:272535
x1,306:29417899,7982364
k1,306:29690434,7982364:272535
x1,306:30173068,7982364
k1,306:30445603,7982364:272535
x1,306:32561972,7982364
k1,306:32561972,7982364:0
)
(1,308:7696465,8768796:24865507,443023,141885
x1,308:8140364,8768796
x1,306:8411468,8768796
x1,306:8715555,8768796
x1,306:10850721,8768796
k1,306:11014819,8768796:164098
x1,306:13029179,8768796
k1,306:13193277,8768796:164098
x1,306:15100151,8768796
k1,306:15264248,8768796:164097
x1,306:16199232,8768796
k1,306:16363330,8768796:164098
x1,306:18737050,8768796
k1,306:18901147,8768796:164097
x1,306:19943615,8768796
x1,306:21483281,8768796
x1,306:21682513,8768796
x1,306:22510013,8768796
k1,306:22674111,8768796:164098
x1,306:22997859,8768796
x1,306:24250685,8768796
k1,306:24414783,8768796:164098
x1,306:25062279,8768796
k1,306:25226377,8768796:164098
x1,306:27383833,8768796
k1,306:27547930,8768796:164097
x1,306:28806662,8768796
k1,306:28970760,8768796:164098
x1,306:29510124,8768796
k1,306:29674222,8768796:164098
x1,306:32676660,8768796
k1,306:32561972,8768796:0
)
(1,308:7696465,9555228:24865507,443023,141885
x1,308:8810132,9555228
k1,306:8991758,9555228:181626
x1,306:9511826,9555228
k1,306:9693453,9555228:181627
x1,306:10510321,9555228
k1,306:10691947,9555228:181626
x1,306:13513551,9555228
k1,306:13695177,9555228:181626
x1,306:16072248,9555228
k1,306:16253875,9555228:181627
x1,306:16810709,9555228
k1,306:16992335,9555228:181626
x1,306:17809203,9555228
k1,306:17990829,9555228:181626
x1,306:19735531,9555228
k1,306:19917158,9555228:181627
x1,306:20882426,9555228
k1,306:21064052,9555228:181626
x1,306:21880920,9555228
k1,306:22062546,9555228:181626
x1,306:22731014,9555228
k1,306:22912641,9555228:181627
x1,306:24174707,9555228
k1,306:24356333,9555228:181626
x1,306:25712654,9555228
k1,306:25894280,9555228:181626
x1,306:26376913,9555228
x1,306:26654052,9555228
k1,306:26835679,9555228:181627
x1,306:27763513,9555228
k1,306:27945139,9555228:181626
x1,306:28279373,9555228
x1,306:30192857,9555228
k1,306:30374483,9555228:181626
x1,306:31042951,9555228
k1,306:31224578,9555228:181627
x1,306:31744646,9555228
k1,306:31926272,9555228:181626
x1,306:32594740,9555228
k1,306:32561972,9555228:0
)
(1,308:7696465,10341660:24865507,443023,141885
x1,308:8971759,10341660
k1,306:9134911,10341660:163152
x1,306:9681372,10341660
k1,306:9844524,10341660:163152
x1,306:10900709,10341660
x1,306:12460721,10341660
k1,306:12623873,10341660:163152
x1,306:15174462,10341660
k1,306:15337614,10341660:163152
x1,306:15665622,10341660
x1,306:17099022,10341660
k1,306:17335377,10341660:236355
x1,306:17954656,10341660
k1,307:17335377,10341660:-45875
x1,307:18200052,10341660
k1,307:18363204,10341660:163152
x1,307:21278537,10341660
k1,307:21441689,10341660:163152
x1,307:22789801,10341660
k1,307:22952953,10341660:163152
x1,307:23280961,10341660
x1,307:24550357,10341660
k1,307:24713509,10341660:163152
x1,307:26135095,10341660
k1,307:26298247,10341660:163152
x1,307:26626255,10341660
x1,307:28587748,10341660
k1,307:28750900,10341660:163152
x1,307:29078908,10341660
x1,307:30085904,10341660
k1,307:30249056,10341660:163152
x1,307:31742804,10341660
k1,307:31905956,10341660:163152
x1,307:32561972,10341660
k1,307:32561972,10341660:0
)
(1,308:7696465,11128092:24865507,443023,141885
x1,308:7993265,11128092
k1,307:8162140,11128092:168875
x1,307:9759110,11128092
k1,307:9927985,11128092:168875
x1,307:10670653,11128092
k1,307:10839528,11128092:168875
x1,307:11396362,11128092
k1,307:11565237,11128092:168875
x1,307:12196271,11128092
x1,307:13553589,11128092
k1,307:13722464,11128092:168875
x1,307:16433101,11128092
k1,307:16601976,11128092:168875
x1,307:17158810,11128092
k1,307:17327684,11128092:168874
x1,307:18292952,11128092
k1,307:18461827,11128092:168875
x1,307:19687129,11128092
x1,307:22366884,11128092
k1,307:22535759,11128092:168875
x1,307:23798495,11128092
k1,307:23967370,11128092:168875
x1,307:25266871,11128092
x1,307:26175044,11128092
k1,307:26343919,11128092:168875
x1,307:27012386,11128092
x1,307:27323682,11128092
k1,307:27492557,11128092:168875
x1,307:29534059,11128092
x1,307:30870995,11128092
k1,307:31039870,11128092:168875
x1,307:32561972,11128092
k1,307:32561972,11128092:0
)
(1,308:7696465,11914524:24865507,443023,141885
x1,308:10837442,11914524
k1,307:11001165,11914524:163723
x1,307:13278539,11914524
k1,307:13442233,11914524:163694
x1,307:16674464,11914524
k1,307:16838157,11914524:163693
x1,307:18711502,11914524
k1,307:18875196,11914524:163694
x1,307:19426024,11914524
k1,307:19589717,11914524:163693
x1,307:20470514,11914524
x1,307:20791312,11914524
k1,307:20955006,11914524:163694
x1,307:21285635,11914524
x1,307:22473314,11914524
k1,307:22709850,11914524:236536
x1,307:23885567,11914524
k1,307:24049261,11914524:163694
x1,307:24526690,11914524
x1,307:24840935,11914524
x1,307:25956023,11914524
x1,307:26490467,11914524
k1,307:26654160,11914524:163693
x1,307:27462218,11914524
k1,307:27625912,11914524:163694
x1,307:29316089,11914524
k1,307:29479783,11914524:163694
x1,307:29994242,11914524
k1,307:30157935,11914524:163693
x1,307:31039392,11914524
k1,307:31203086,11914524:163694
x1,307:32561972,11914524
k1,307:32561972,11914524:0
)
(1,308:7696465,12700956:24865507,443023,141885
x1,308:9406955,12700956
x1,307:12034293,12700956
g1,307:12198133,12700956
x1,307:12525813,12700956
x1,307:14485339,12700956
g1,307:14649179,12700956
x1,307:14976859,12700956
x1,307:15982836,12700956
g1,307:16146676,12700956
x1,307:16364911,12700956
x1,307:16884611,12700956
g1,307:17048451,12700956
x1,307:17376131,12700956
x1,307:19335657,12700956
g1,307:19499497,12700956
x1,307:20227602,12700956
x1,307:20747302,12700956
x1,307:22580999,12700956
g1,307:22744839,12700956
x1,307:26076034,12700956
k1,308:32561972,12700956:6600626
g1,308:32561972,12700956
)
(1,310:7696465,13487388:24865507,443023,141885
h1,309:7696465,13487388:655200,0,0
x1,309:8972800,13487388
x1,309:9219069,13487388
k1,309:9383343,13487388:164274
x1,309:11430324,13487388
x1,309:12589727,13487388
k1,309:12754001,13487388:164274
x1,309:13082992,13487388
x1,309:15050383,13487388
k1,309:15214656,13487388:164273
x1,309:15470611,13487388
x1,309:16410906,13487388
k1,309:16575180,13487388:164274
x1,309:18256981,13487388
x1,309:19432768,13487388
x1,309:19742098,13487388
k1,309:19906372,13487388:164274
x1,309:21076264,13487388
k1,309:21240538,13487388:164274
x1,309:22592691,13487388
k1,309:22756965,13487388:164274
x1,309:23085956,13487388
x1,309:25053347,13487388
k1,309:25217620,13487388:164273
x1,309:25546611,13487388
x1,309:26556665,13487388
k1,309:26720939,13487388:164274
x1,309:27378921,13487388
k1,309:27543195,13487388:164274
x1,309:29516483,13487388
k1,309:29680757,13487388:164274
x1,309:30009748,13487388
x1,309:31447464,13487388
k1,309:31611846,13487388:164382
x1,309:32561972,13487388
k1,309:32561972,13487388:0
)
(1,310:7696465,14273820:24865507,475666,141885
x1,310:9298165,14273820
g1,309:9462005,14273820
x1,309:9752985,14273820
g1,309:9916825,14273820
x1,309:11774115,14273820
g1,309:11937955,14273820
x1,309:12447825,14273820
g1,309:12611665,14273820
x1,309:12902645,14273820
g1,309:13066485,14273820
$1,309:13066485,14273820
(1,309:13066485,14273820:1140140,475666,135986
x1,309:13249985,14273820
(1,309:13249985,14273820:692531,475666,135986
x1,309:13639924,14273820
(1,309:13639924,14035925:302592,237771,0
x1,309:13909748,14035925
)
)
x1,309:14180411,14273820
)
$1,309:14206625,14273820
g1,309:14370465,14273820
x1,309:16918505,14273820
g1,309:17082345,14273820
x1,309:17337280,14273820
x1,309:18273789,14273820
g1,309:18437629,14273820
x1,309:18983544,14273820
g1,309:19147384,14273820
x1,309:19475064,14273820
x1,309:19779806,14273820
x1,309:20266083,14273820
g1,309:20429923,14273820
x1,309:21249123,14273820
g1,309:21412963,14273820
x1,309:21631198,14273820
x1,309:22150898,14273820
g1,309:22314738,14273820
x1,309:22970098,14273820
g1,309:23133938,14273820
x1,309:23679853,14273820
g1,309:23843693,14273820
x1,309:25318253,14273820
k1,310:32561972,14273820:7358407
g1,310:32561972,14273820
)
(1,312:7696465,15060252:24865507,443023,141885
h1,311:7696465,15060252:655200,0,0
x1,311:8721146,15060252
x1,311:9892860,15060252
x1,311:10208744,15060252
x1,311:10332279,15060252
k1,311:10495868,15060252:163589
x1,311:10975662,15060252
x1,311:11251055,15060252
k1,311:11414582,15060252:163527
x1,311:13481952,15060252
x1,311:14653001,15060252
k1,311:14816528,15060252:163527
x1,311:15111582,15060252
k1,311:15275109,15060252:163527
x1,311:16566967,15060252
k1,311:16730494,15060252:163527
x1,311:18391168,15060252
x1,311:19166016,15060252
x1,311:21232723,15060252
k1,311:21396250,15060252:163527
x1,311:21949808,15060252
k1,311:22113335,15060252:163527
x1,311:22408389,15060252
k1,311:22571916,15060252:163527
x1,311:23494956,15060252
x1,311:23810840,15060252
k1,311:23974366,15060252:163526
x1,311:26668395,15060252
k1,311:26831922,15060252:163527
x1,311:28123779,15060252
x1,311:28986667,15060252
k1,311:29150194,15060252:163527
x1,311:30109784,15060252
k1,311:30273311,15060252:163527
x1,311:32561972,15060252
k1,311:32561972,15060252:0
)
(1,312:7696465,15846684:24865507,443023,141885
x1,312:8513333,15846684
k1,311:8728598,15846684:215265
x1,311:9062832,15846684
x1,311:9346524,15846684
x1,311:9661097,15846684
k1,311:9876362,15846684:215265
x1,311:10878396,15846684
k1,311:11093662,15846684:215266
x1,311:12058930,15846684
k1,311:12274195,15846684:215265
x1,311:14056998,15846684
k1,311:14272211,15846684:215213
x1,311:14829045,15846684
k1,311:15044310,15846684:215265
x1,311:15712778,15846684
k1,311:15928043,15846684:215265
x1,311:17785047,15846684
k1,311:18000313,15846684:215266
x1,311:19466932,15846684
k1,311:19695053,15846684:228121
x1,311:21366223,15846684
k1,311:21581488,15846684:215265
x1,311:22621624,15846684
k1,311:22836889,15846684:215265
x1,311:24915825,15846684
k1,311:25131090,15846684:215265
x1,311:25947958,15846684
k1,311:26163224,15846684:215266
x1,311:28651262,15846684
k1,311:28866527,15846684:215265
x1,311:29089127,15846684
x1,311:29619746,15846684
k1,311:29835011,15846684:215265
x1,311:31097079,15846684
x1,311:31678239,15846684
k1,311:31893504,15846684:215265
x1,311:32561972,15846684
k1,311:32561972,15846684:0
)
(1,312:7696465,16633116:24865507,443023,141885
x1,312:8513333,16633116
k1,311:8728719,16633116:215386
x1,311:9062953,16633116
x1,311:11061802,16633116
k1,311:11277189,16633116:215387
x1,311:11573989,16633116
x1,311:13606328,16633116
k1,311:13821714,16633116:215386
x1,311:14786982,16633116
k1,311:15002368,16633116:215386
x1,311:15521768,16633116
x1,311:16317585,16633116
k1,311:16532972,16633116:215387
x1,311:17386606,16633116
x1,311:19426442,16633116
k1,311:19817666,16633116:391224
x1,311:20448699,16633116
x1,311:20699624,16633116
k1,311:20915010,16633116:215386
x1,311:21842844,16633116
k1,311:22058230,16633116:215386
x1,311:22838332,16633116
x1,311:23236935,16633116
x1,311:24586978,16633116
k1,311:24802364,16633116:215386
x1,311:25470832,16633116
k1,311:25686219,16633116:215387
x1,311:27543223,16633116
k1,311:27758609,16633116:215386
x1,311:29058111,16633116
k1,311:29273497,16633116:215386
x1,311:30238765,16633116
k1,311:30454152,16633116:215387
x1,311:32049786,16633116
k1,311:32265172,16633116:215386
x1,311:32561972,16633116
k1,311:32561972,16633116:0
)
(1,312:7696465,17419548:24865507,443023,141885
x1,312:8606760,17419548
x1,311:8918056,17419548
x1,311:9119907,17419548
x1,311:11776737,17419548
g1,311:11940577,17419548
x1,311:13214597,17419548
x1,311:14065254,17419548
g1,311:14229094,17419548
x1,311:14775009,17419548
g1,311:14938849,17419548
x1,311:15594209,17419548
g1,311:15758049,17419548
x1,311:16267919,17419548
g1,311:16431759,17419548
x1,311:16759439,17419548
g1,311:16923279,17419548
x1,311:18433884,17419548
k1,312:32561972,17419548:14242776
g1,312:32561972,17419548
)
(1,318:7696465,18205980:24865507,443023,141885
h1,316:7696465,18205980:655200,0,0
x1,316:8744082,18205980
x1,316:9006225,18205980
k1,316:9159874,18205980:153649
x1,316:10443736,18205980
k1,316:10597385,18205980:153649
x1,316:11239637,18205980
k1,316:11393286,18205980:153649
x1,316:12321340,18205980
k1,316:12474989,18205980:153649
x1,316:14507717,18205980
x1,316:14979575,18205980
k1,316:15135262,18205980:155687
x1,316:15492354,18205980
k1,316:15646003,18205980:153649
x1,316:16074385,18205980
k1,316:16228034,18205980:153649
x1,316:18333336,18205980
k1,316:18486984,18205980:153648
x1,316:18986656,18205980
k1,316:19140305,18205980:153649
x1,316:20959163,18205980
k1,316:21112812,18205980:153649
x1,316:22040224,18205980
k1,316:22193873,18205980:153649
x1,316:25048042,18205980
k1,316:25201691,18205980:153649
x1,316:26842645,18205980
x1,316:27027023,18205980
x1,316:30166994,18205980
k1,316:30320643,18205980:153649
x1,316:30641769,18205980
x1,316:32561972,18205980
k1,316:32561972,18205980:0
)
(1,318:7696465,18992412:24865507,443023,141885
x1,318:7956499,18992412
x1,316:9171970,18992412
k1,316:9419836,18992412:247866
x1,316:10608371,18992412
k1,316:10856237,18992412:247866
x1,316:13084907,18992412
k1,316:13332773,18992412:247866
x1,316:16006645,18992412
k1,316:16254511,18992412:247866
x1,316:18778647,18992412
k1,316:19026513,18992412:247866
x1,316:20475083,18992412
k1,316:20722949,18992412:247866
x1,316:21688885,18992412
k1,316:21936751,18992412:247866
x1,316:23515004,18992412
k1,316:23783876,18992412:268872
x1,316:24006476,18992412
x1,316:24537095,18992412
k1,316:24784961,18992412:247866
x1,316:25081761,18992412
x1,316:25393057,18992412
x1,316:27187355,18992412
k1,316:27456227,18992412:268872
x1,316:27790461,18992412
x1,316:28105034,18992412
k1,316:28352900,18992412:247866
x1,316:30172470,18992412
k1,316:30420336,18992412:247866
x1,316:30717136,18992412
k1,316:30965002,18992412:247866
x1,316:32561972,18992412
k1,316:32561972,18992412:0
)
(1,318:7696465,19778844:24865507,443023,141885
x1,318:10370337,19778844
k1,316:10593729,19778844:223392
x1,316:11447363,19778844
x1,316:13131639,19778844
k1,316:13355032,19778844:223393
x1,316:13875100,19778844
k1,316:14098492,19778844:223392
x1,316:14915360,19778844
k1,316:15138752,19778844:223392
x1,316:18480423,19778844
k1,316:18703816,19778844:223393
x1,316:19521352,19778844
k1,316:19744684,19778844:223332
x1,316:20895786,19778844
k1,316:21119179,19778844:223393
x1,316:22121881,19778844
k1,316:22345273,19778844:223392
x1,316:22902107,19778844
x1,316:23435282,19778844
x1,316:23969178,19778844
k1,316:24192570,19778844:223392
x1,316:25009438,19778844
k1,316:25232831,19778844:223393
x1,316:27145316,19778844
k1,316:27560558,19778844:415242
x1,316:29342693,19778844
x1,316:29653989,19778844
x1,316:30150451,19778844
x1,316:30291353,19778844
k1,316:30529633,19778844:238280
x1,316:31420701,19778844
x1,316:31717501,19778844
x1,316:32561972,19778844
k1,316:32561972,19778844:0
)
(1,318:7696465,20565276:24865507,443023,141885
x1,318:9033401,20565276
x1,316:10599490,20565276
k1,316:10800011,20565276:200521
x1,316:11356845,20565276
k1,316:11557366,20565276:200521
x1,316:13598868,20565276
x1,316:14935804,20565276
k1,316:15136326,20565276:200522
x1,316:15767360,20565276
x1,316:17124678,20565276
k1,316:17325199,20565276:200521
x1,316:18290467,20565276
k1,316:18490988,20565276:200521
x1,316:19716290,20565276
x1,316:22396045,20565276
k1,316:22596566,20565276:200521
x1,316:24119336,20565276
k1,316:24319857,20565276:200521
x1,316:25136057,20565276
k1,316:25336578,20565276:200521
x1,316:25633378,20565276
k1,316:25833900,20565276:200522
x1,316:28545205,20565276
k1,316:28745726,20565276:200521
x1,316:29859394,20565276
k1,316:30059915,20565276:200521
x1,316:30579983,20565276
k1,316:30780504,20565276:200521
x1,316:32561972,20565276
k1,316:32561972,20565276:0
)
(1,318:7696465,21351708:24865507,443023,141885
x1,318:8513333,21351708
k1,316:8754773,21351708:241440
x1,316:10351743,21351708
k1,316:10593183,21351708:241440
x1,316:11669417,21351708
x1,316:12911102,21351708
x1,316:13228952,21351708
k1,316:13470393,21351708:241441
x1,316:15326729,21351708
k1,316:15568169,21351708:241440
x1,316:16403754,21351708
k1,316:16645194,21351708:241440
x1,316:17425296,21351708
k1,316:17666658,21351708:241362
x1,316:17889258,21351708
x1,316:18419877,21351708
k1,316:18661317,21351708:241440
x1,316:19552385,21351708
k1,316:19793826,21351708:241441
x1,316:20128060,21351708
x1,316:22126909,21351708
k1,316:22368349,21351708:241440
x1,316:22702583,21351708
x1,316:23728943,21351708
k1,316:23970383,21351708:241440
x1,316:28389623,21351708
k1,316:28631063,21351708:241440
x1,316:28853663,21351708
x1,316:29522131,21351708
x1,316:29911848,21351708
k1,316:30381234,21351708:469386
x1,316:31420701,21351708
x1,316:31717501,21351708
x1,316:32561972,21351708
k1,316:32561972,21351708:0
)
(1,318:7696465,22138140:24865507,443023,141885
x1,318:9033401,22138140
x1,316:10599490,22138140
k1,316:10813845,22138140:214355
x1,316:11704913,22138140
k1,316:11919268,22138140:214355
x1,316:13181336,22138140
k1,316:13395691,22138140:214355
x1,316:16013412,22138140
k1,316:16240395,22138140:226983
x1,316:16462995,22138140
x1,316:16993614,22138140
k1,316:17207969,22138140:214355
x1,316:17988071,22138140
x1,316:19555825,22138140
k1,316:19782809,22138140:226984
x1,316:21231379,22138140
k1,316:21445734,22138140:214355
x1,316:21742534,22138140
k1,316:21956888,22138140:214354
x1,316:23888759,22138140
k1,316:24103114,22138140:214355
x1,316:26071084,22138140
k1,316:26285439,22138140:214355
x1,316:28772809,22138140
k1,316:28987164,22138140:214355
x1,316:29543998,22138140
x1,316:30077173,22138140
x1,316:30685269,22138140
k1,316:30899624,22138140:214355
x1,316:31233858,22138140
x1,316:31548431,22138140
k1,316:31762786,22138140:214355
x1,316:32580322,22138140
k1,316:32561972,22138140:0
)
(1,318:7696465,22924572:24865507,443023,141885
x1,318:9522518,22924572
k1,316:9686228,22924572:163710
x1,316:9905118,22924572
x1,316:10562444,22924572
x1,316:10726776,22924572
k1,316:10811847,22924572:85071
x1,316:11469173,22924572
x1,316:11852395,22924572
k1,316:12088936,22924572:236541
x1,316:13111079,22924572
k1,317:13274790,22924572:163711
x1,317:13749380,22924572
x1,317:14602658,22924572
k1,317:14766368,22924572:163710
x1,317:15862131,22924572
k1,317:16025841,22924572:163710
x1,317:16354504,22924572
x1,317:17515343,22924572
k1,317:17679054,22924572:163711
x1,317:20380666,22924572
x1,317:20905281,22924572
k1,317:21068991,22924572:163710
x1,317:21287881,22924572
x1,317:21809219,22924572
k1,317:21972929,22924572:163710
x1,317:24090178,22924572
k1,317:24253889,22924572:163711
x1,317:25312185,22924572
x1,317:26875326,22924572
x1,317:27077832,22924572
x1,317:29049811,22924572
k1,317:29213521,22924572:163710
x1,317:30016117,22924572
x1,317:32561972,22924572
k1,317:32561972,22924572:0
)
(1,318:7696465,23711004:24865507,443023,141885
x1,318:7914700,23711004
x1,317:8434400,23711004
g1,317:8598240,23711004
x1,317:9981705,23711004
x1,317:13185760,23711004
g1,317:13349600,23711004
x1,317:14295940,23711004
g1,317:14459780,23711004
x1,317:16897720,23711004
x1,317:17188700,23711004
x1,317:19004702,23711004
g1,317:19168542,23711004
x1,317:19496222,23711004
x1,317:21455748,23711004
g1,317:21619588,23711004
x1,317:25952173,23711004
k1,318:32561972,23711004:6609799
g1,318:32561972,23711004
)
(1,319:7696465,25234713:24865507,463991,145811
(1,319:7696465,25234713:0,0,0
g1,319:7696465,25234713
)
(1,319:7696465,25234713:0,0,0
(1,319:7696465,25234713:0,0,0
(1,319:7696465,24448281:0,0,0
)
)
g1,319:7696465,25234713
)
x1,319:8534009,25234713
x1,319:8885281,25234713
x1,319:9275881,25234713
x1,319:13053343,25234713
k1,319:32561971,25234713:19508628
g1,319:32561971,25234713
)
(1,323:7696465,26404530:24865507,443023,141885
x1,323:8864685,26404530
k1,320:9089628,26404530:224943
x1,320:9572261,26404530
x1,320:10440391,26404530
k1,320:10665335,26404530:224944
x1,320:11556403,26404530
k1,320:11781346,26404530:224943
x1,320:13043414,26404530
k1,320:13268358,26404530:224944
x1,320:15087928,26404530
x1,320:15921179,26404530
k1,320:16146122,26404530:224943
x1,320:16480356,26404530
x1,320:16794929,26404530
k1,320:17019873,26404530:224944
x1,320:17465741,26404530
x1,320:18934693,26404530
k1,320:19159636,26404530:224943
x1,320:20087470,26404530
x1,320:20941104,26404530
x1,320:22760006,26404530
k1,320:22984949,26404530:224943
x1,320:23505017,26404530
k1,320:23729961,26404530:224944
x1,320:24546829,26404530
k1,320:24771772,26404530:224943
x1,320:26330639,26404530
x1,320:26793611,26404530
x1,320:27661741,26404530
k1,320:27886685,26404530:224944
x1,320:28443519,26404530
k1,320:28668462,26404530:224943
x1,320:29967962,26404530
k1,320:30192844,26404530:224882
x1,320:31232980,26404530
x1,320:32676660,26404530
k1,320:32561972,26404530:0
)
(1,323:7696465,27190962:24865507,443023,141885
x1,323:9923801,27190962
k1,321:10123633,27190962:199832
x1,321:10885017,27190962
k1,321:11084849,27190962:199832
x1,321:13498687,27190962
k1,321:13698520,27190962:199833
x1,321:14292120,27190962
x1,321:15281714,27190962
x1,321:15741409,27190962
x1,321:16869573,27190962
x1,321:17410023,27190962
k1,321:17609855,27190962:199832
x1,321:18426723,27190962
k1,321:18626555,27190962:199832
x1,321:21188125,27190962
k1,321:21387957,27190962:199832
x1,321:21870590,27190962
k1,322:21387957,27190962:-19661
x1,322:23039465,27190962
x1,322:23235850,27190962
x1,322:23466392,27190962
k1,322:23666224,27190962:199832
x1,322:24705691,27190962
x1,322:25869900,27190962
k1,322:26069732,27190962:199832
x1,322:27406668,27190962
k1,322:27606501,27190962:199833
x1,322:29498935,27190962
x1,322:29823338,27190962
k1,322:30023170,27190962:199832
x1,322:31545272,27190962
k1,322:31745104,27190962:199832
x1,322:32561972,27190962
k1,322:32561972,27190962:0
)
(1,323:7696465,27977394:24865507,443023,141885
x1,323:8788295,27977394
x1,322:9274572,27977394
g1,322:9438412,27977394
x1,322:11295702,27977394
x1,322:11745934,27977394
x1,322:12821380,27977394
x1,322:13804420,27977394
x1,322:14290697,27977394
g1,322:14454537,27977394
x1,322:14782217,27977394
x1,322:15807855,27977394
g1,322:15971695,27977394
x1,322:16590355,27977394
x1,322:18707823,27977394
g1,322:18871663,27977394
x1,322:19344833,27977394
x1,322:19659405,27977394
g1,322:19823245,27977394
x1,322:21953165,27977394
k1,323:32561972,27977394:10723495
g1,323:32561972,27977394
)
(111,1:7696465,29501103:24865507,478084,8188
(111,1:7696465,29501103:0,0,0
g111,1:7696465,29501103
)
(111,1:7696465,29501103:0,0,0
(111,1:7696465,29501103:0,0,0
(111,1:7696465,28714671:0,0,0
)
)
g111,1:7696465,29501103
)
x111,1:8752241,29501103
x111,1:11222920,29501103
k111,1:32561972,29501103:21339052
g111,1:32561972,29501103
)
(111,9:8515665,30270252:24046307,354418,113508
(111,4:8515665,30270252:0,354418,6553
g111,4:8515665,30270252
g111,4:7860305,30270252
g111,4:7696465,30270252
(111,4:7696465,30270252:655360,354418,6553
g111,4:7696465,30270252
x111,4:8089681,30270252
k111,4:8351825,30270252:262144
)
g111,4:8515665,30270252
)
x111,4:9203282,30270252
x111,4:9715438,30270252
k111,5:9846840,30270252:131402
x111,5:10563964,30270252
k111,5:10695448,30270252:131484
x111,5:11032143,30270252
k111,5:11163545,30270252:131402
x111,5:11763694,30270252
k111,5:11895096,30270252:131402
x111,5:12743948,30270252
x111,5:13567560,30270252
k111,5:13699044,30270252:131484
x111,5:14079473,30270252
x111,5:14200714,30270252
k111,5:14332116,30270252:131402
x111,5:14844272,30270252
k111,5:14975674,30270252:131402
x111,5:15268636,30270252
x111,5:16382062,30270252
k111,5:16513547,30270252:131485
x111,5:16996723,30270252
k111,5:17128125,30270252:131402
x111,5:17421087,30270252
x111,5:17500385,30270252
k111,5:17631786,30270252:131401
x111,5:18129189,30270252
x111,5:19687826,30270252
k111,5:19819311,30270252:131485
x111,5:20331467,30270252
k111,5:20462869,30270252:131402
x111,5:21063018,30270252
k111,5:21194420,30270252:131402
x111,5:21691823,30270252
x111,5:22708416,30270252
x111,5:22819171,30270252
k111,5:22950655,30270252:131484
x111,5:23711513,30270252
k111,5:23842915,30270252:131402
x111,5:24135877,30270252
k111,6:23842915,30270252:-52429
x111,6:24215175,30270252
k111,6:24346577,30270252:131402
x111,6:25722339,30270252
x111,6:25967444,30270252
x111,6:26703589,30270252
k111,6:26835073,30270252:131484
x111,6:29030179,30270252
k111,7:29161581,30270252:131402
x111,7:30127407,30270252
x111,7:30313354,30270252
x111,7:31669712,30270252
k111,7:31801114,30270252:131402
x111,7:32561972,30270252
k111,7:32561972,30270252:0
)
(111,9:8515665,30892844:24046307,360972,113508
x111,9:9185181,30892844
x111,7:10799988,30892844
g111,7:10931060,30892844
x111,7:12416368,30892844
g111,7:12547440,30892844
x111,7:12984172,30892844
g111,7:13115244,30892844
x111,7:13959348,30892844
x111,7:15206105,30892844
x111,7:15367586,30892844
x111,7:16037626,30892844
g111,7:16168698,30892844
x111,7:16430842,30892844
x111,7:17576411,30892844
x111,7:17780359,30892844
g111,7:17911431,30892844
x111,7:19309183,30892844
g111,7:19440255,30892844
x111,7:19833471,30892844
g111,7:19964543,30892844
x111,7:21013119,30892844
x111,7:21275263,30892844
x111,7:22323839,30892844
g111,7:22454911,30892844
x111,7:23983735,30892844
g111,8:24114807,30892844
x111,8:25527239,30892844
k111,9:32561972,30892844:7126483
g111,9:32561972,30892844
)
(111,15:8515665,31515436:24046307,354418,113508
(111,10:8515665,31515436:0,354418,6553
g111,10:8515665,31515436
g111,10:7860305,31515436
g111,10:7696465,31515436
(111,10:7696465,31515436:655360,354418,6553
g111,10:7696465,31515436
x111,10:8089681,31515436
k111,10:8351825,31515436:262144
)
g111,10:8515665,31515436
)
x111,10:8812999,31515436
k111,11:8515665,31515436:-52429
x111,11:8894263,31515436
k111,11:9137015,31515436:242752
x111,11:10235976,31515436
x111,11:10487634,31515436
x111,11:10587248,31515436
k111,11:10857919,31515436:270671
x111,11:11377719,31515436
k111,11:11620471,31515436:242752
x111,11:12140271,31515436
k111,11:12383022,31515436:242751
x111,11:13793756,31515436
k111,11:14064428,31515436:270672
x111,11:14673535,31515436
k111,11:14916287,31515436:242752
x111,11:15347314,31515436
k111,11:15590065,31515436:242751
x111,11:16124839,31515436
x111,11:16837693,31515436
x111,11:17757818,31515436
k111,11:18028490,31515436:270672
x111,11:18726370,31515436
x111,11:19246170,31515436
k111,11:19488921,31515436:242751
x111,11:20216748,31515436
k111,11:20487420,31515436:270672
x111,11:21007220,31515436
k111,11:21249972,31515436:242752
x111,11:21710412,31515436
k111,11:21953163,31515436:242751
x111,11:23482617,31515436
k111,11:23753289,31515436:270672
x111,11:24525503,31515436
k111,11:24768254,31515436:242751
x111,11:25288054,31515436
k111,11:25530806,31515436:242752
x111,11:26139913,31515436
k111,11:26382665,31515436:242752
x111,11:26887492,31515436
k111,12:26382665,31515436:-36700
x111,12:27919806,31515436
x111,12:28032527,31515436
k111,12:28303198,31515436:270671
x111,12:29520879,31515436
k111,13:28303198,31515436:-5243
x111,13:30792677,31515436
x111,13:30957650,31515436
x111,13:32561972,31515436
k111,13:32561972,31515436:0
)
(111,15:8515665,32138028:24046307,360972,113508
x111,15:12447301,32138028
g111,13:12578373,32138028
x111,13:12986269,32138028
x111,13:13364805,32138028
x111,13:13539393,32138028
x111,13:13724467,32138028
x111,13:13938901,32138028
x111,13:15073985,32138028
g111,13:15205057,32138028
x111,13:16137241,32138028
g111,13:16268313,32138028
x111,13:16821961,32138028
x111,13:17462117,32138028
g111,13:17593189,32138028
x111,13:18117477,32138028
x111,13:18976785,32138028
x111,13:19180733,32138028
g111,13:19311805,32138028
x111,13:20229309,32138028
g111,13:20360381,32138028
x111,13:21336081,32138028
g111,13:21467153,32138028
x111,13:22122513,32138028
g111,13:22253585,32138028
x111,13:23302161,32138028
x111,13:23564305,32138028
x111,13:24612881,32138028
g111,14:24743953,32138028
x111,14:26272777,32138028
g111,14:26403849,32138028
x111,14:27655849,32138028
x111,14:28732212,32138028
k111,15:32561972,32138028:3921510
g111,15:32561972,32138028
)
(111,20:8515665,32760620:24046307,354418,113508
(111,16:8515665,32760620:0,354418,6553
g111,16:8515665,32760620
g111,16:7860305,32760620
g111,16:7696465,32760620
(111,16:7696465,32760620:655360,354418,6553
g111,16:7696465,32760620
x111,16:8089681,32760620
k111,16:8351825,32760620:262144
)
g111,16:8515665,32760620
)
x111,16:9100886,32760620
k111,17:9223969,32760620:123083
x111,17:9695126,32760620
k111,17:9818209,32760620:123083
x111,17:10103883,32760620
x111,17:11189285,32760620
k111,17:11313966,32760620:124681
x111,17:11813382,32760620
k111,17:11936465,32760620:123083
x111,17:12378849,32760620
k111,17:12501932,32760620:123083
x111,17:13087153,32760620
k111,17:13210236,32760620:123083
x111,17:14680224,32760620
k111,17:14804905,32760620:124681
x111,17:15390126,32760620
k111,17:15513209,32760620:123083
x111,17:16797200,32760620
x111,17:16904679,32760620
k111,17:17029360,32760620:124681
x111,17:17771290,32760620
k111,17:17894373,32760620:123083
x111,17:18180047,32760620
x111,17:18277040,32760620
k111,17:18400123,32760620:123083
x111,17:18685797,32760620
x111,17:20045107,32760620
x111,17:20950268,32760620
x111,17:21057747,32760620
k111,17:21182428,32760620:124681
x111,17:21781521,32760620
k111,18:21182428,32760620:-15729
x111,18:22650559,32760620
x111,18:23553613,32760620
k111,18:23676696,32760620:123083
x111,18:24304562,32760620
k111,18:24427645,32760620:123083
x111,18:25254866,32760620
x111,18:26476582,32760620
k111,18:26599665,32760620:123083
x111,18:28141071,32760620
k111,18:28264154,32760620:123083
x111,18:28435250,32760620
x111,18:28842275,32760620
k111,18:28965358,32760620:123083
x111,18:30049994,32760620
x111,18:32561972,32760620
k111,18:32561972,32760620:0
)
(111,20:8515665,33383212:24046307,354418,113508
x111,20:8777809,33383212
x111,18:10345430,33383212
g111,18:10476502,33383212
x111,18:11058986,33383212
x111,18:11474746,33383212
x111,18:12941704,33383212
g111,18:13072776,33383212
x111,18:15446228,33383212
x111,18:15650176,33383212
g111,18:15781248,33383212
x111,18:17310072,33383212
g111,19:17441144,33383212
x111,19:18780700,33383212
x111,19:21406334,33383212
g111,19:21537406,33383212
x111,19:21974138,33383212
x111,19:23046307,33383212
x111,19:23876255,33383212
k111,20:32561972,33383212:8777467
g111,20:32561972,33383212
)
(111,27:8515665,34005804:24046307,354418,113508
(111,21:8515665,34005804:0,354418,6553
g111,21:8515665,34005804
g111,21:7860305,34005804
g111,21:7696465,34005804
(111,21:7696465,34005804:655360,354418,6553
g111,21:7696465,34005804
x111,21:8089681,34005804
k111,21:8351825,34005804:262144
)
g111,21:8515665,34005804
)
x111,21:9035465,34005804
k111,22:9206586,34005804:171121
x111,22:11404508,34005804
k111,22:11575629,34005804:171121
x111,22:12823257,34005804
k111,22:12994378,34005804:171121
x111,22:13766592,34005804
k111,22:13937713,34005804:171121
x111,22:14546820,34005804
k111,22:14717940,34005804:171120
x111,22:15104047,34005804
x111,22:15940108,34005804
k111,22:16121242,34005804:181134
x111,22:18111137,34005804
k111,24:18282257,34005804:171120
x111,24:22292528,34005804
k111,24:22463649,34005804:171121
x111,24:23473303,34005804
x111,24:23661869,34005804
x111,24:25038746,34005804
k111,24:25209867,34005804:171121
x111,24:26249468,34005804
x111,24:26976006,34005804
k111,24:27147127,34005804:171121
x111,24:29939183,34005804
x111,24:30193463,34005804
k111,24:30364584,34005804:171121
x111,24:32561972,34005804
k111,24:32561972,34005804:0
)
(111,27:8515665,34628396:24046307,360972,113508
x111,27:9843684,34628396
k111,24:9974975,34628396:131291
x111,24:11649547,34628396
k111,24:11780838,34628396:131291
x111,24:11953855,34628396
x111,24:12365685,34628396
k111,24:12496976,34628396:131291
x111,24:14257277,34628396
k111,24:14388568,34628396:131291
x111,24:15340939,34628396
x111,24:16749446,34628396
x111,24:18423499,34628396
k111,24:18554790,34628396:131291
x111,24:20488628,34628396
k111,24:20619919,34628396:131291
x111,24:23001105,34628396
x111,24:23202958,34628396
k111,24:23334303,34628396:131345
x111,24:24488267,34628396
k111,25:24619558,34628396:131291
x111,25:25023783,34628396
k111,25:25155074,34628396:131291
x111,25:27204775,34628396
k111,25:27336066,34628396:131291
x111,25:27682619,34628396
x111,25:27900201,34628396
x111,25:28276771,34628396
k111,25:28408062,34628396:131291
x111,25:29057524,34628396
k111,25:29188870,34628396:131346
x111,25:31007365,34628396
k111,25:31138656,34628396:131291
x111,25:32653722,34628396
k111,26:32561972,34628396:0
)
(111,27:8515665,35250988:24046307,354418,81789
x111,27:11675025,35250988
k111,27:32561971,35250988:20978696
g111,27:32561971,35250988
)
(111,34:8515665,35873580:24046307,354418,113508
(111,28:8515665,35873580:0,354418,6553
g111,28:8515665,35873580
g111,28:7860305,35873580
g111,28:7696465,35873580
(111,28:7696465,35873580:655360,354418,6553
g111,28:7696465,35873580
x111,28:8089681,35873580
k111,28:8351825,35873580:262144
)
g111,28:8515665,35873580
)
x111,28:9109246,35873580
k111,29:9240421,35873580:131175
x111,29:9616686,35873580
x111,29:10431168,35873580
k111,29:10562368,35873580:131200
x111,29:11040256,35873580
k111,29:11171430,35873580:131174
x111,29:11519032,35873580
x111,29:12692565,35873580
x111,29:12801879,35873580
k111,29:12933080,35873580:131201
x111,29:13222835,35873580
x111,29:13300692,35873580
k111,29:13431866,35873580:131174
x111,29:13779468,35873580
x111,29:14889911,35873580
x111,29:15415159,35873580
k111,29:15546360,35873580:131201
x111,29:15995064,35873580
k111,29:16126238,35873580:131174
x111,29:16604126,35873580
k111,29:16735301,35873580:131175
x111,29:17517014,35873580
x111,29:18239395,35873580
k111,29:18370595,35873580:131200
x111,29:18790636,35873580
k111,29:18921811,35873580:131175
x111,29:20354430,35873580
k111,29:20485630,35873580:131200
x111,29:20963518,35873580
k111,29:21094692,35873580:131174
x111,29:21586650,35873580
x111,29:22664151,35873580
k111,29:22795352,35873580:131201
x111,29:23171617,35873580
x111,29:23246853,35873580
k111,29:23378027,35873580:131174
x111,29:24839831,35873580
k111,29:24971032,35873580:131201
x111,29:25477583,35873580
k111,30:25608757,35873580:131174
x111,30:26752664,35873580
k111,30:26883864,35873580:131200
x111,30:27303905,35873580
k111,30:27435080,35873580:131175
x111,30:27753498,35873580
x111,30:27841841,35873580
k111,30:27973016,35873580:131175
x111,30:28972046,35873580
k111,30:29103246,35873580:131200
x111,30:29581134,35873580
k111,30:29712309,35873580:131175
x111,30:30161013,35873580
k111,30:30292187,35873580:131174
x111,30:31551786,35873580
k111,30:31682986,35873580:131200
x111,30:32189537,35873580
k111,30:32320712,35873580:131175
x111,30:32653722,35873580
k111,30:32561972,35873580:0
)
(111,34:8515665,36496172:24046307,354418,113508
x111,34:9775265,36496172
k111,30:9906237,36496172:130972
x111,30:10354941,36496172
k111,30:10485889,36496172:130948
x111,30:12295294,36496172
k111,30:12426266,36496172:130972
x111,30:12759276,36496172
k111,30:12890223,36496172:130947
x111,30:14351506,36496172
k111,30:14482478,36496172:130972
x111,30:15235007,36496172
k111,30:15365955,36496172:130948
x111,30:15843843,36496172
k111,31:15974790,36496172:130947
x111,31:18450213,36496172
k111,31:18581185,36496172:130972
x111,31:19622948,36496172
x111,31:19854335,36496172
k111,32:18581185,36496172:-7865
x111,32:20512489,36496172
k111,32:20643436,36496172:130947
x111,32:20904007,36496172
x111,32:22830068,36496172
k111,32:22961016,36496172:130948
x111,32:23395127,36496172
k111,32:23526074,36496172:130947
x111,32:24626204,36496172
x111,32:27174066,36496172
k111,32:27305013,36496172:130947
x111,32:29331212,36496172
k111,32:29462160,36496172:130948
x111,32:29722731,36496172
x111,32:31280914,36496172
k111,32:31411861,36496172:130947
x111,32:31614585,36496172
x111,32:32561972,36496172
k111,32:32561972,36496172:0
)
(111,34:8515665,37118764:24046307,360972,93847
x111,34:9272737,37118764
g111,32:9403809,37118764
x111,32:10364829,37118764
g111,32:10495901,37118764
x111,32:12301025,37118764
g111,32:12432097,37118764
x111,32:14048477,37118764
x111,32:14252425,37118764
g111,32:14383497,37118764
x111,32:14762033,37118764
x111,32:15796978,37118764
k111,32:14383497,37118764:-13107
k111,33:14383497,37118764:0
g111,33:15928050,37118764
x111,33:16845554,37118764
g111,33:16976626,37118764
x111,33:17763058,37118764
x111,33:18025202,37118764
x111,33:18811634,37118764
g111,33:18942706,37118764
x111,33:20471530,37118764
k111,34:32561972,37118764:12182192
g111,34:32561972,37118764
)
(111,41:8515665,37741356:24046307,354418,113508
(111,35:8515665,37741356:0,354418,6553
g111,35:8515665,37741356
g111,35:7860305,37741356
g111,35:7696465,37741356
(111,35:7696465,37741356:655360,354418,6553
g111,35:7696465,37741356
x111,35:8089681,37741356
k111,35:8351825,37741356:262144
)
g111,35:8515665,37741356
)
x111,35:9186177,37741356
x111,35:9685593,37741356
k111,36:9807998,37741356:122405
x111,36:10507283,37741356
k111,36:10631421,37741356:124138
x111,36:11130837,37741356
k111,36:11253241,37741356:122404
x111,36:11624206,37741356
x111,36:11694985,37741356
k111,36:11817390,37741356:122405
x111,36:13387569,37741356
x111,36:14002328,37741356
x111,36:14243500,37741356
x111,36:14337872,37741356
k111,36:14462010,37741356:124138
x111,36:14933167,37741356
k111,36:15055571,37741356:122404
x111,36:15469696,37741356
k111,36:15592101,37741356:122405
x111,36:17461827,37741356
k111,36:17585965,37741356:124138
x111,36:18000090,37741356
k111,36:18122494,37741356:122404
x111,36:19749191,37741356
x111,36:20030965,37741356
k111,36:20155103,37741356:124138
x111,36:20740324,37741356
k111,36:20862729,37741356:122405
x111,36:21276854,37741356
k111,36:21399259,37741356:122405
x111,36:22597959,37741356
x111,36:23481384,37741356
k111,36:23605522,37741356:124138
x111,36:23933842,37741356
k111,36:24056246,37741356:122404
x111,36:24898368,37741356
k111,36:25022506,37741356:124138
x111,36:25336439,37741356
k111,37:25022506,37741356:-41943
x111,37:25422947,37741356
k111,37:25545352,37741356:122405
x111,37:25873672,37741356
k111,37:25996076,37741356:122404
x111,37:28164834,37741356
x111,37:28542321,37741356
k111,37:28666459,37741356:124138
x111,37:29165875,37741356
k111,37:29288280,37741356:122405
x111,37:29730664,37741356
k111,37:29853068,37741356:122404
x111,37:31322542,37741356
k111,37:31446680,37741356:124138
x111,37:31946096,37741356
k111,37:32068501,37741356:122405
x111,37:32653722,37741356
k111,37:32561972,37741356:0
)
(111,41:8515665,38363948:24046307,354418,113508
x111,41:8982981,38363948
x111,37:9988043,38363948
x111,37:10097357,38363948
k111,37:10228276,38363948:130919
x111,37:10980805,38363948
k111,37:11111685,38363948:130880
x111,37:11444695,38363948
k111,37:11575576,38363948:130881
x111,37:12169157,38363948
k111,37:12300038,38363948:130881
x111,37:13139598,38363948
x111,37:13954080,38363948
k111,37:14084999,38363948:130919
x111,37:14606141,38363948
k111,39:14084999,38363948:-5243
x111,39:15151223,38363948
k111,39:15282103,38363948:130880
x111,39:15542674,38363948
x111,39:17100857,38363948
k111,39:17231738,38363948:130881
x111,39:17434462,38363948
x111,39:18179125,38363948
k111,39:18310005,38363948:130880
x111,39:19642044,38363948
x111,39:20573356,38363948
x111,39:20818198,38363948
k111,39:20949079,38363948:130881
x111,39:21383190,38363948
k111,39:21514071,38363948:130881
x111,39:22614201,38363948
x111,39:25162063,38363948
k111,39:25292943,38363948:130880
x111,39:25987625,38363948
x111,39:26219012,38363948
x111,39:26877166,38363948
k111,39:27008047,38363948:130881
x111,39:28861227,38363948
k111,39:28992107,38363948:130880
x111,39:29831145,38363948
x111,39:31070389,38363948
k111,39:31201270,38363948:130881
x111,39:32561972,38363948
k111,39:32561972,38363948:0
)
(111,41:8515665,38986540:24046307,354418,113508
x111,41:9428975,38986540
g111,39:9560047,38986540
x111,39:12035211,38986540
g111,39:12166283,38986540
x111,39:15296807,38986540
x111,39:15500755,38986540
g111,39:15631827,38986540
x111,39:16825631,38986540
k111,40:15631827,38986540:-10486
x111,40:19451265,38986540
g111,40:19582337,38986540
x111,40:20281213,38986540
x111,40:20527628,38986540
x111,40:21432025,38986540
g111,40:21563097,38986540
x111,40:22087385,38986540
x111,40:22333800,38986540
x111,40:23515021,38986540
x111,40:24587190,38986540
x111,40:25286066,38986540
g111,40:25417138,38986540
x111,40:26945962,38986540
g111,40:27077034,38986540
x111,40:28416590,38986540
x111,40:28551856,38986540
g111,40:28741124,38986540
x111,40:31362564,38986540
k111,41:32561972,38986540:1291158
g111,41:32561972,38986540
)
(111,49:8515665,39609132:24046307,354418,113508
(111,42:8515665,39609132:0,354418,6553
g111,42:8515665,39609132
g111,42:7860305,39609132
g111,42:7696465,39609132
(111,42:7696465,39609132:655360,354418,6553
g111,42:7696465,39609132
x111,42:8089681,39609132
k111,42:8351825,39609132:262144
)
g111,42:8515665,39609132
)
x111,42:9124772,39609132
k111,43:9273625,39609132:148853
x111,43:11368334,39609132
k111,43:11521632,39609132:153298
x111,43:11818966,39609132
x111,43:11921201,39609132
k111,43:12070053,39609132:148852
x111,43:12589853,39609132
k111,43:12738706,39609132:148853
x111,43:14774055,39609132
k111,43:14927353,39609132:153298
x111,43:15536460,39609132
k111,43:15685313,39609132:148853
x111,43:16487474,39609132
x111,43:17296743,39609132
k111,43:17450041,39609132:153298
x111,43:17910481,39609132
k111,43:18059334,39609132:148853
x111,43:19797349,39609132
k111,43:19950646,39609132:153297
x111,43:20336753,39609132
x111,43:20459960,39609132
k111,43:20608813,39609132:148853
x111,43:20935560,39609132
x111,43:21935839,39609132
x111,43:22187497,39609132
x111,43:22886710,39609132
x111,43:23517365,39609132
k111,43:23670663,39609132:153298
x111,43:24190463,39609132
k111,44:24339316,39609132:148853
x111,44:24814730,39609132
k111,44:24963583,39609132:148853
x111,44:26463624,39609132
k111,44:26616922,39609132:153298
x111,44:27077362,39609132
k111,44:27226214,39609132:148852
x111,44:27612321,39609132
x111,44:29057312,39609132
k111,44:29210610,39609132:153298
x111,44:29596717,39609132
x111,44:29719924,39609132
k111,44:29868777,39609132:148853
x111,44:30640991,39609132
x111,44:30900513,39609132
x111,44:32627508,39609132
k111,44:32561972,39609132:0
)
(111,49:8515665,40231724:24046307,354418,113508
x111,49:9006052,40231724
k111,44:9151626,40231724:145574
x111,44:9448960,40231724
x111,44:10297374,40231724
x111,44:12064802,40231724
k111,44:12214001,40231724:149199
x111,44:12674441,40231724
k111,44:12820015,40231724:145574
x111,44:13117349,40231724
x111,44:13522383,40231724
x111,44:14450372,40231724
k111,44:14599571,40231724:149199
x111,44:14941291,40231724
k111,44:15086865,40231724:145574
x111,44:15547305,40231724
k111,44:15692878,40231724:145573
x111,44:16777399,40231724
k111,45:16926599,40231724:149200
x111,45:17535706,40231724
k111,45:17681279,40231724:145573
x111,45:19716628,40231724
k111,45:19865827,40231724:149199
x111,45:20356214,40231724
k111,45:20501788,40231724:145574
x111,45:23635030,40231724
k111,45:23784229,40231724:149199
x111,45:24393336,40231724
k111,45:24538910,40231724:145574
x111,45:25742151,40231724
k111,45:25891350,40231724:149199
x111,45:26663564,40231724
k111,45:26809138,40231724:145574
x111,45:27328938,40231724
k111,45:27474512,40231724:145574
x111,45:28068646,40231724
x111,45:29021340,40231724
k111,45:29170539,40231724:149199
x111,45:30418167,40231724
k111,47:29170539,40231724:5243
x111,47:32561972,40231724
k111,47:32561972,40231724:0
)
(111,49:8515665,40854316:24046307,360972,113508
x111,49:9359769,40854316
x111,47:10606526,40854316
x111,47:10768007,40854316
x111,47:11438047,40854316
g111,47:11569119,40854316
x111,47:11831263,40854316
x111,47:13398884,40854316
g111,47:13529956,40854316
x111,47:13733904,40854316
x111,47:14687059,40854316
g111,47:14818131,40854316
x111,47:15226027,40854316
g111,47:15357099,40854316
x111,47:15589883,40854316
g111,47:15720955,40854316
x111,47:16914759,40854316
x111,47:19214811,40854316
g111,47:19345883,40854316
x111,47:20744159,40854316
g111,47:20875231,40854316
x111,47:21370159,40854316
x111,47:22361588,40854316
x111,47:22565536,40854316
g111,47:22696608,40854316
x111,47:23075144,40854316
x111,47:23571645,40854316
g111,47:23702717,40854316
x111,47:25785713,40854316
g111,47:25916785,40854316
x111,47:26572145,40854316
g111,47:26703217,40854316
x111,47:27489649,40854316
g111,48:27620721,40854316
x111,48:29149545,40854316
k111,49:32561972,40854316:3504177
g111,49:32561972,40854316
)
(111,56:8515665,41476908:24046307,354418,113508
(111,50:8515665,41476908:0,354418,6553
g111,50:8515665,41476908
g111,50:7860305,41476908
g111,50:7696465,41476908
(111,50:7696465,41476908:655360,354418,6553
g111,50:7696465,41476908
x111,50:8089681,41476908
k111,50:8351825,41476908:262144
)
g111,50:8515665,41476908
)
x111,50:9124772,41476908
k111,51:9306809,41476908:182037
x111,51:10108970,41476908
x111,51:10918239,41476908
k111,51:11113018,41476908:194779
x111,51:11499125,41476908
x111,51:11622332,41476908
k111,51:11804369,41476908:182037
x111,51:12131116,41476908
x111,51:13131395,41476908
x111,51:13383053,41476908
x111,51:14082266,41476908
x111,51:14712921,41476908
k111,51:14907700,41476908:194779
x111,51:15205034,41476908
x111,51:15307269,41476908
k111,51:15489307,41476908:182038
x111,51:16009107,41476908
k111,51:16191144,41476908:182037
x111,51:18226493,41476908
k111,51:18421272,41476908:194779
x111,51:18941072,41476908
k111,51:19123109,41476908:182037
x111,51:19583549,41476908
k111,51:19765586,41476908:182037
x111,51:21265627,41476908
k111,51:21460406,41476908:194779
x111,51:21920846,41476908
k111,51:22102883,41476908:182037
x111,51:22488990,41476908
x111,51:23933981,41476908
k111,51:24128760,41476908:194779
x111,51:24619147,41476908
k111,52:24801184,41476908:182037
x111,52:25098518,41476908
x111,52:25946932,41476908
x111,52:27714360,41476908
k111,52:27909139,41476908:194779
x111,52:28369579,41476908
k111,52:28551617,41476908:182038
x111,52:28848951,41476908
x111,52:29253985,41476908
x111,52:30181974,41476908
k111,52:30376752,41476908:194778
x111,52:30718472,41476908
k111,52:30900510,41476908:182038
x111,52:31360950,41476908
k111,52:31542987,41476908:182037
x111,52:32627508,41476908
k111,52:32561972,41476908:0
)
(111,56:8515665,42099500:24046307,354418,113508
x111,56:9109844,42099500
k111,52:9240712,42099500:130868
x111,52:11226173,42099500
k111,52:11357081,42099500:130908
x111,52:11835450,42099500
k111,52:11966318,42099500:130868
x111,52:15022761,42099500
k111,52:15153669,42099500:130908
x111,52:15747848,42099500
k111,53:15878716,42099500:130868
x111,53:17052465,42099500
k111,53:17183374,42099500:130909
x111,53:17936660,42099500
k111,53:18067527,42099500:130867
x111,53:18574587,42099500
k111,53:18705455,42099500:130868
x111,53:19285027,42099500
x111,53:20214049,42099500
k111,53:20344958,42099500:130909
x111,53:20576578,42099500
k111,54:20344958,42099500:-44565
x111,54:20908656,42099500
k111,54:21039523,42099500:130867
x111,54:22198144,42099500
x111,54:24052667,42099500
k111,54:24183535,42099500:130868
x111,54:25574818,42099500
k111,54:25705685,42099500:130867
x111,54:27734444,42099500
k111,54:27865312,42099500:130868
x111,54:28096932,42099500
x111,54:28755756,42099500
k111,54:28886624,42099500:130868
x111,54:29060339,42099500
x111,54:29473915,42099500
k111,54:29604782,42099500:130867
x111,54:30242258,42099500
k111,54:30373126,42099500:130868
x111,54:30633959,42099500
x111,54:32561972,42099500
k111,54:32561972,42099500:0
)
(111,56:8515665,42722092:24046307,354418,113508
x111,56:8952397,42722092
g111,54:9083469,42722092
x111,54:9927573,42722092
x111,54:11174330,42722092
g111,54:11305402,42722092
x111,54:11975442,42722092
g111,54:12106514,42722092
x111,54:14144946,42722092
g111,54:14276018,42722092
x111,54:14538162,42722092
x111,54:15683731,42722092
x111,54:15887679,42722092
g111,54:16018751,42722092
x111,54:17547575,42722092
g111,54:17678647,42722092
x111,54:19018203,42722092
x111,54:21643837,42722092
g111,54:21774909,42722092
x111,54:22211641,42722092
k111,55:21774909,42722092:-5243
x111,55:23283810,42722092
x111,55:24113758,42722092
k111,56:32561972,42722092:8539964
g111,56:32561972,42722092
)
(111,61:8515665,43344684:24046307,354418,113508
(111,57:8515665,43344684:0,354418,11534
g111,57:8515665,43344684
g111,57:7860305,43344684
g111,57:7696465,43344684
(111,57:7696465,43344684:655360,354418,11534
g111,57:7696465,43344684
x111,57:8089681,43344684
k111,57:8351825,43344684:262144
)
g111,57:8515665,43344684
)
x111,57:8849010,43344684
k111,58:8979870,43344684:130860
x111,58:9472323,43344684
x111,58:10314083,43344684
k111,58:10444985,43344684:130902
x111,58:10735031,43344684
x111,58:10833990,43344684
k111,58:10964850,43344684:130860
x111,58:12036874,43344684
x111,58:12223696,43344684
x111,58:13031288,43344684
k111,58:13162190,43344684:130902
x111,58:13669250,43344684
k111,58:13800109,43344684:130859
x111,58:15147573,43344684
k111,58:15278476,43344684:130903
x111,58:16031762,43344684
k111,58:16162621,43344684:130859
x111,58:16756800,43344684
k111,58:16887660,43344684:130860
x111,58:17394720,43344684
k111,58:17525580,43344684:130860
x111,58:19887685,43344684
k111,58:20018587,43344684:130902
x111,58:21322231,43344684
k111,59:20018587,43344684:5243
x111,59:22370285,43344684
k111,59:22501145,43344684:130860
x111,59:24326976,43344684
k111,59:24457835,43344684:130859
x111,59:24718668,43344684
x111,59:26278424,43344684
k111,59:26409284,43344684:130860
x111,59:27017547,43344684
x111,59:29168858,43344684
x111,59:29371642,43344684
k111,59:29502544,43344684:130902
x111,59:29879187,43344684
x111,59:30373140,43344684
k111,59:30504000,43344684:130860
x111,59:32561972,43344684
k111,60:30504000,43344684:0
k111,61:32561972,43344684:0
)
(111,61:8515665,43967276:24046307,360972,93847
x111,61:9131703,43967276
g111,60:9262775,43967276
x111,60:10049207,43967276
x111,60:10311351,43967276
x111,60:11097783,43967276
g111,60:11228855,43967276
x111,60:12757679,43967276
k111,61:32561973,43967276:19896044
g111,61:32561973,43967276
)
(111,66:8515665,44589868:24046307,354418,113508
(111,62:8515665,44589868:0,354418,6553
g111,62:8515665,44589868
g111,62:7860305,44589868
g111,62:7696465,44589868
(111,62:7696465,44589868:655360,354418,6553
g111,62:7696465,44589868
x111,62:8351825,44589868
g111,62:8351825,44589868
)
g111,62:8515665,44589868
)
x111,62:9035465,44589868
k111,63:9180871,44589868:145406
x111,63:10680912,44589868
k111,63:10829901,44589868:148989
x111,63:11216008,44589868
x111,63:11294651,44589868
k111,63:11440057,44589868:145406
x111,63:12940098,44589868
k111,63:13089087,44589868:148989
x111,63:13579474,44589868
k111,63:13724880,44589868:145406
x111,63:15195508,44589868
k111,63:15344497,44589868:148989
x111,63:16116711,44589868
k111,63:16262117,44589868:145406
x111,63:16752504,44589868
k111,63:16897910,44589868:145406
x111,63:17239630,44589868
k111,63:17385036,44589868:145406
x111,63:19449798,44589868
k111,63:19598787,44589868:148989
x111,63:20638388,44589868
k111,64:19598787,44589868:13107
x111,64:22106616,44589868
k111,64:22252022,44589868:145406
x111,64:23737624,44589868
k111,64:23883030,44589868:145406
x111,64:24714604,44589868
k111,64:24860010,44589868:145406
x111,64:25127397,44589868
x111,64:27104185,44589868
k111,64:27249590,44589868:145405
x111,64:27665644,44589868
k111,64:27811050,44589868:145406
x111,64:28227104,44589868
x111,64:28594861,44589868
x111,64:28759834,44589868
x111,64:29591942,44589868
k111,64:29737348,44589868:145406
x111,64:31371083,44589868
x111,64:31579110,44589868
x111,64:31897992,44589868
x111,64:32561972,44589868
k111,64:32561972,44589868:0
)
(111,66:8515665,45212460:24046307,360972,113508
x111,66:9913941,45212460
g111,64:10045013,45212460
x111,64:10773249,45212460
x111,64:11424415,45212460
g111,64:11555487,45212460
x111,64:11934023,45212460
x111,64:12153700,45212460
x111,64:12400115,45212460
x111,64:14114537,45212460
x111,64:14318485,45212460
g111,64:14449557,45212460
x111,64:14784577,45212460
g111,65:14915649,45212460
x111,65:15833153,45212460
g111,65:15964225,45212460
x111,65:16619585,45212460
g111,65:16750657,45212460
x111,65:18323521,45212460
g111,65:18454593,45212460
x111,65:19983417,45212460
k111,66:32561972,45212460:12670305
g111,66:32561972,45212460
)
]
(111,74:7696465,47908046:24865507,0,0
h111,74:7696465,47908046:24865507,0,0
)
]
]
]
!53264
}8
!10
{9
[1,340:4736286,47908046:27825686,43171760,0
(1,340:4736286,4736286:0,0,0
[1,340:0,4736286:0,0,0
(1,340:0,0:0,0,0
g1,340:0,0
)
]
)
[1,340:4736286,4736286:0,0,0
(1,340:4736286,3079947:0,0,0
k1,340:4736286,3079947:-2894398
)
]
[1,340:4736286,47908046:27825686,43171760,0
[1,340:7696465,47908046:24865507,44762318,0
[1,340:7696465,4128768:24865507,983040,0
(1,340:7696465,4128768:24865507,0,0
h1,340:7696465,4128768:24865507,0,0
)
]
[1,340:7696465,45941966:24865507,39784779,0
(111,73:8515665,6812547:24046307,354418,113508
(111,67:8515665,6812547:0,354418,6553
g111,67:8515665,6812547
g111,67:7860305,6812547
g111,67:7696465,6812547
(111,67:7696465,6812547:655360,354418,6553
g111,67:7696465,6812547
x111,67:8351825,6812547
g111,67:8351825,6812547
)
g111,67:8515665,6812547
)
x111,67:8805128,6812547
k111,68:8515665,6812547:-31458
x111,68:8903824,6812547
k111,68:9034987,6812547:131163
x111,68:10726476,6812547
k111,68:10857663,6812547:131187
x111,68:11363703,6812547
k111,68:11494866,6812547:131163
x111,68:12362216,6812547
x111,68:13055250,6812547
k111,68:13186436,6812547:131186
x111,68:13663842,6812547
k111,68:13795006,6812547:131164
x111,68:14170892,6812547
x111,68:15456189,6812547
x111,68:15744182,6812547
k111,68:15875368,6812547:131186
x111,68:16468351,6812547
k111,68:16599515,6812547:131164
x111,68:17379922,6812547
x111,68:17913647,6812547
x111,68:18155606,6812547
x111,68:18249060,6812547
k111,68:18380246,6812547:131186
x111,68:18698344,6812547
x111,68:18786555,6812547
k111,68:18917718,6812547:131163
x111,68:19250392,6812547
k111,68:19381556,6812547:131164
x111,68:21579086,6812547
x111,68:21961684,6812547
k111,68:22092870,6812547:131186
x111,68:22598910,6812547
k111,68:22730074,6812547:131164
x111,68:24595449,6812547
k111,68:24726635,6812547:131186
x111,68:25478408,6812547
k111,68:25609571,6812547:131163
x111,68:26086977,6812547
k111,69:26218141,6812547:131164
x111,69:27027703,6812547
x111,69:27387860,6812547
x111,69:27483935,6812547
k111,69:27615121,6812547:131186
x111,69:29060878,6812547
x111,69:29841286,6812547
k111,71:29972450,6812547:131164
x111,71:31418727,6812547
k111,71:31549890,6812547:131163
x111,71:32561972,6812547
k111,71:32561972,6812547:0
)
(111,73:8515665,7435139:24046307,360972,113508
x111,73:9272737,7435139
g111,71:9403809,7435139
x111,71:10102685,7435139
x111,71:11524554,7435139
g111,71:11655626,7435139
x111,71:11975966,7435139
x111,71:12926500,7435139
x111,71:13684096,7435139
g111,71:13815168,7435139
x111,71:16640032,7435139
g111,71:16771104,7435139
x111,71:17703288,7435139
g111,71:17834360,7435139
x111,71:18271616,7435139
g111,71:18402688,7435139
$111,71:18402688,7435139
(111,71:18402688,7524845:235929,274674,5078
x111,71:18605849,7524845
)
$111,71:18638617,7435139
g111,71:18769689,7435139
x111,71:19148225,7435139
g111,71:19279297,7435139
$111,71:19279297,7435139
(111,71:19279297,7524845:235929,274674,0
x111,71:19482458,7524845
)
$111,71:19515226,7435139
g111,71:19646298,7435139
x111,71:21044050,7435139
x111,71:21724576,7435139
g111,71:21855648,7435139
x111,71:24141544,7435139
x111,71:24345492,7435139
g111,71:24476564,7435139
x111,71:25394068,7435139
g111,71:25525140,7435139
x111,71:27185036,7435139
g111,71:27316108,7435139
x111,71:27971468,7435139
g111,71:28102540,7435139
x111,71:29413260,7435139
g111,71:29544332,7435139
x111,71:31073156,7435139
k111,73:32561972,7435139:1580566
g111,73:32561972,7435139
)
(111,79:8515665,8057731:24046307,354418,113508
(111,74:8515665,8057731:0,354418,6553
g111,74:8515665,8057731
g111,74:7860305,8057731
g111,74:7696465,8057731
(111,74:7696465,8057731:655360,354418,6553
g111,74:7696465,8057731
x111,74:8351825,8057731
g111,74:8351825,8057731
)
g111,74:8515665,8057731
)
x111,74:8958049,8057731
k111,75:9083132,8057731:125083
x111,75:9454097,8057731
x111,75:9974421,8057731
k111,75:10100702,8057731:126281
x111,75:10600118,8057731
k111,75:10725202,8057731:125084
x111,75:12452091,8057731
k111,75:12578372,8057731:126281
x111,75:13077788,8057731
k111,75:13202871,8057731:125083
x111,75:13516804,8057731
x111,75:15546563,8057731
k111,75:15672844,8057731:126281
x111,75:16144001,8057731
k111,75:16269084,8057731:125083
x111,75:18309906,8057731
k111,75:18436187,8057731:126281
x111,75:18721861,8057731
x111,75:18818854,8057731
k111,75:18943938,8057731:125084
x111,75:19843092,8057731
k111,75:19969373,8057731:126281
x111,75:20383498,8057731
k111,75:20508581,8057731:125083
x111,75:20879546,8057731
x111,75:21338298,8057731
x111,75:21579470,8057731
x111,75:21815399,8057731
x111,75:22784115,8057731
k111,75:22910396,8057731:126281
x111,75:23652326,8057731
k111,75:23777409,8057731:125083
x111,75:24191534,8057731
k111,76:24316617,8057731:125083
x111,76:24630550,8057731
x111,76:25076257,8057731
x111,76:25778928,8057731
x111,76:26299252,8057731
k111,76:26425533,8057731:126281
x111,76:27595460,8057731
k111,77:26425533,8057731:-5243
x111,77:28817176,8057731
k111,77:28942260,8057731:125084
x111,77:29598385,8057731
x111,77:31009547,8057731
k111,77:31134630,8057731:125083
x111,77:32561972,8057731
k111,77:32561972,8057731:0
)
(111,79:8515665,8680323:24046307,360972,113508
x111,79:8777809,8680323
x111,77:10715578,8680323
g111,77:10846650,8680323
x111,77:11225186,8680323
g111,77:11356258,8680323
x111,77:13016154,8680323
g111,77:13147226,8680323
x111,77:14166442,8680323
g111,77:14297514,8680323
x111,77:15433646,8680323
g111,77:15564718,8680323
x111,77:16962994,8680323
g111,77:17094066,8680323
x111,77:17822302,8680323
x111,77:18473468,8680323
g111,77:18604540,8680323
x111,77:18779128,8680323
x111,77:19459654,8680323
g111,77:19590726,8680323
x111,77:20056294,8680323
x111,77:21307769,8680323
x111,77:21511717,8680323
g111,77:21642789,8680323
x111,77:22560293,8680323
g111,77:22691365,8680323
x111,77:24351261,8680323
k111,78:22691365,8680323:0
g111,78:24482333,8680323
x111,78:25137693,8680323
g111,78:25268765,8680323
x111,78:26317341,8680323
g111,78:26448413,8680323
x111,78:27977237,8680323
k111,79:32561972,8680323:4676485
g111,79:32561972,8680323
)
(111,85:8515665,9302915:24046307,354418,113508
(111,80:8515665,9302915:0,354418,6553
g111,80:8515665,9302915
g111,80:7860305,9302915
g111,80:7696465,9302915
(111,80:7696465,9302915:655360,354418,6553
g111,80:7696465,9302915
x111,80:8351825,9302915
g111,80:8351825,9302915
)
g111,80:8515665,9302915
)
x111,80:8929790,9302915
k111,81:9047358,9302915:117568
x111,81:11173985,9302915
k111,81:11294255,9302915:120270
x111,81:11793671,9302915
k111,81:11911239,9302915:117568
x111,81:12196913,9302915
x111,81:12272935,9302915
k111,81:12390503,9302915:117568
x111,81:13275270,9302915
x111,81:13369642,9302915
k111,81:13489912,9302915:120270
x111,81:13974941,9302915
x111,81:14053584,9302915
k111,81:14171152,9302915:117568
x111,81:15027660,9302915
x111,81:15644526,9302915
x111,81:16128790,9302915
k111,81:16249059,9302915:120269
x111,81:16720216,9302915
k111,81:16837784,9302915:117568
x111,81:17337200,9302915
k111,81:17454769,9302915:117569
x111,81:18724888,9302915
k111,81:18845157,9302915:120269
x111,81:19130831,9302915
x111,81:19206853,9302915
k111,81:19324421,9302915:117568
x111,81:20851955,9302915
k111,81:20972225,9302915:120270
x111,81:21714155,9302915
k111,81:21831723,9302915:117568
x111,81:22245848,9302915
k111,81:22363416,9302915:117568
x111,81:23847276,9302915
x111,81:23954755,9302915
k111,81:24075025,9302915:120270
x111,81:26672808,9302915
k111,83:26790376,9302915:117568
x111,83:27161341,9302915
x111,83:27376362,9302915
x111,83:27617534,9302915
x111,83:27827312,9302915
k111,83:27944880,9302915:117568
x111,83:29372222,9302915
k111,83:29489791,9302915:117569
x111,83:30288753,9302915
k111,83:30406321,9302915:117568
x111,83:30663222,9302915
x111,83:32561972,9302915
k111,83:32561972,9302915:0
)
(111,85:8515665,9925507:24046307,360972,113508
x111,85:8923561,9925507
g111,83:9054633,9925507
x111,83:10627497,9925507
x111,83:11326373,9925507
x111,83:13161381,9925507
g111,83:13292453,9925507
x111,83:13670989,9925507
x111,83:13890666,9925507
x111,83:14137081,9925507
x111,83:15720431,9925507
g111,83:15851503,9925507
x111,83:16608575,9925507
g111,83:16739647,9925507
x111,83:16914235,9925507
x111,83:17594761,9925507
g111,83:17725833,9925507
x111,83:20011729,9925507
x111,83:20215677,9925507
g111,83:20346749,9925507
x111,83:21264253,9925507
g111,83:21395325,9925507
x111,83:23055221,9925507
k111,84:21395325,9925507:0
g111,84:23186293,9925507
x111,84:23841653,9925507
g111,84:23972725,9925507
x111,84:25283445,9925507
g111,84:25414517,9925507
x111,84:26943341,9925507
k111,85:32561972,9925507:5710381
g111,85:32561972,9925507
)
(111,91:8515665,10548099:24046307,354418,113508
(111,86:8515665,10548099:0,354418,6553
g111,86:8515665,10548099
g111,86:7860305,10548099
g111,86:7696465,10548099
(111,86:7696465,10548099:655360,354418,6553
g111,86:7696465,10548099
x111,86:8351825,10548099
g111,86:8351825,10548099
)
g111,86:8515665,10548099
)
x111,86:8842412,10548099
k111,87:8515665,10548099:-41943
x111,87:8934162,10548099
k111,87:9141692,10548099:207530
x111,87:9527799,10548099
x111,87:10284284,10548099
x111,87:10535942,10548099
x111,87:11515427,10548099
k111,87:11742072,10548099:226645
x111,87:12232459,10548099
k111,87:12439989,10548099:207530
x111,87:12885456,10548099
x111,87:13680507,10548099
k111,87:13907152,10548099:226645
x111,87:14338179,10548099
k111,87:14545709,10548099:207530
x111,87:14931816,10548099
x111,87:15874601,10548099
k111,87:16101246,10548099:226645
x111,87:16532273,10548099
k111,87:16739803,10548099:207530
x111,87:17913631,10548099
k111,87:18140276,10548099:226645
x111,87:18467023,10548099
x111,87:18558773,10548099
k111,87:18766304,10548099:207531
x111,87:19152411,10548099
x111,87:21134797,10548099
k111,87:21361441,10548099:226644
x111,87:21881241,10548099
k111,87:22088772,10548099:207531
x111,87:22415519,10548099
x111,87:23306274,10548099
k111,87:23532918,10548099:226644
x111,87:23859665,10548099
x111,87:23951415,10548099
k111,87:24158946,10548099:207531
x111,87:24545053,10548099
x111,87:26616746,10548099
k111,87:26843391,10548099:226645
x111,87:27452498,10548099
k111,88:27660028,10548099:207530
x111,88:28046135,10548099
x111,88:29293007,10548099
k111,88:29519652,10548099:226645
x111,88:30291866,10548099
k111,88:30499396,10548099:207530
x111,88:30885503,10548099
x111,88:31008710,10548099
k111,88:31216240,10548099:207530
x111,88:32627508,10548099
k111,88:32561972,10548099:0
)
(111,91:8515665,11170691:24046307,360972,113508
x111,91:9639739,11170691
x111,89:10886496,11170691
x111,89:11047977,11170691
x111,89:12620841,11170691
g111,89:12751913,11170691
x111,89:16683549,11170691
g111,89:16814621,11170691
x111,89:17775641,11170691
x111,89:17960715,11170691
x111,89:19441305,11170691
x111,89:19645253,11170691
g111,89:19776325,11170691
x111,89:20154861,11170691
x111,89:20651362,11170691
g111,89:20782434,11170691
x111,89:22850750,11170691
g111,89:22981822,11170691
x111,89:23637182,11170691
g111,89:23768254,11170691
x111,89:24554686,11170691
x111,89:24816830,11170691
x111,89:25603262,11170691
g111,90:25734334,11170691
x111,90:27263158,11170691
k111,91:32561972,11170691:5390564
g111,91:32561972,11170691
)
(111,96:8515665,11793283:24046307,354418,113508
(111,92:8515665,11793283:0,354418,6553
g111,92:8515665,11793283
g111,92:7860305,11793283
g111,92:7696465,11793283
(111,92:7696465,11793283:655360,354418,6553
g111,92:7696465,11793283
x111,92:8351825,11793283
g111,92:8351825,11793283
)
g111,92:8515665,11793283
)
x111,92:9124772,11793283
k111,93:9268244,11793283:143472
x111,93:9788044,11793283
k111,93:9931517,11793283:143473
x111,93:10525651,11793283
x111,93:11608883,11793283
x111,93:11721604,11793283
k111,93:11868176,11793283:146572
x111,93:12299203,11793283
k111,93:12442675,11793283:143472
x111,93:12784395,11793283
k111,93:12927868,11793283:143473
x111,93:13195255,11793283
x111,93:13686975,11793283
k111,93:13830447,11793283:143472
x111,93:14825661,11793283
k111,93:14972234,11793283:146573
x111,93:15462621,11793283
k111,93:15606093,11793283:143472
x111,93:15947813,11793283
k111,93:16091285,11793283:143472
x111,93:17814327,11793283
x111,93:18133209,11793283
x111,93:18663495,11793283
k111,93:18810068,11793283:146573
x111,93:19582282,11793283
k111,93:19725754,11793283:143472
x111,93:20245554,11793283
k111,93:20389026,11793283:143472
x111,93:20730746,11793283
k111,93:20874219,11793283:143473
x111,93:23711195,11793283
k111,93:23857767,11793283:146572
x111,93:25104861,11793283
k111,94:23857767,11793283:10486
x111,94:25293427,11793283
x111,94:26670304,11793283
k111,94:26813777,11793283:143473
x111,94:27259244,11793283
k111,94:27402716,11793283:143472
x111,94:27937490,11793283
x111,94:28186527,11793283
k111,94:28329999,11793283:143472
x111,94:30023628,11793283
k111,94:30167101,11793283:143473
x111,94:30612568,11793283
k111,94:30756040,11793283:143472
x111,94:31172094,11793283
x111,94:32561972,11793283
k111,94:32561972,11793283:0
)
(111,96:8515665,12415875:24046307,360972,113508
x111,96:9593077,12415875
x111,94:9703177,12415875
x111,94:9907125,12415875
g111,94:10038197,12415875
x111,94:10955701,12415875
g111,95:11086773,12415875
x111,95:13169769,12415875
g111,95:13300841,12415875
x111,95:14218345,12415875
g111,95:14349417,12415875
x111,95:15135849,12415875
x111,95:15397993,12415875
x111,95:16184425,12415875
g111,95:16315497,12415875
x111,95:17844321,12415875
k111,96:32561972,12415875:14809401
g111,96:32561972,12415875
)
(111,102:8515665,13038467:24046307,354418,113508
(111,97:8515665,13038467:0,354418,6553
g111,97:8515665,13038467
g111,97:7860305,13038467
g111,97:7696465,13038467
(111,97:7696465,13038467:655360,354418,6553
g111,97:7696465,13038467
x111,97:8351825,13038467
g111,97:8351825,13038467
)
g111,97:8515665,13038467
)
x111,97:8976105,13038467
k111,98:9135109,13038467:159004
x111,98:10680071,13038467
x111,98:11082484,13038467
x111,98:11195205,13038467
k111,98:11361191,13038467:165986
x111,98:11821631,13038467
k111,98:11980635,13038467:159004
x111,98:12485462,13038467
x111,98:14391648,13038467
k111,98:14557635,13038467:165987
x111,98:15077435,13038467
k111,98:15236438,13038467:159003
x111,98:16305986,13038467
k111,98:16464990,13038467:159004
x111,98:17385871,13038467
x111,98:17485485,13038467
k111,98:17651472,13038467:165987
x111,98:18171272,13038467
x111,98:18780379,13038467
k111,98:18939383,13038467:159004
x111,98:20766171,13038467
k111,98:20932157,13038467:165986
x111,98:21229491,13038467
x111,98:21310755,13038467
k111,98:21469759,13038467:159004
x111,98:23059641,13038467
k111,98:23225628,13038467:165987
x111,98:23997842,13038467
k111,98:24156845,13038467:159003
x111,98:24587872,13038467
k111,99:24746876,13038467:159004
x111,99:26291304,13038467
x111,99:26404025,13038467
k111,99:26570012,13038467:165987
x111,99:28649214,13038467
k111,100:28808217,13038467:159003
x111,100:29580431,13038467
k111,100:29739435,13038467:159004
x111,100:32561972,13038467
k111,100:32561972,13038467:0
)
(111,102:8515665,13661059:24046307,360972,113508
x111,102:10554097,13661059
g111,100:10685169,13661059
x111,100:12112281,13661059
g111,100:12243353,13661059
x111,100:12505497,13661059
x111,100:13519994,13661059
g111,100:13651066,13661059
x111,100:14058962,13661059
g111,100:14190034,13661059
x111,100:14830714,13661059
g111,100:14961786,13661059
x111,100:15805890,13661059
x111,100:17052647,13661059
g111,100:17183719,13661059
x111,100:18887655,13661059
x111,100:19091603,13661059
g111,100:19222675,13661059
x111,100:19776323,13661059
x111,100:20022738,13661059
x111,100:20344651,13661059
g111,100:20475723,13661059
x111,100:20825423,13661059
x111,100:21045100,13661059
x111,100:21425209,13661059
g111,100:21556281,13661059
x111,100:21934817,13661059
g111,100:22065889,13661059
x111,100:22721249,13661059
g111,100:22852321,13661059
x111,100:24425185,13661059
g111,101:24556257,13661059
x111,101:26085081,13661059
k111,102:32561972,13661059:6568641
g111,102:32561972,13661059
)
(111,107:8515665,14283651:24046307,354418,113508
(111,103:8515665,14283651:0,354418,6553
g111,103:8515665,14283651
g111,103:7860305,14283651
g111,103:7696465,14283651
(111,103:7696465,14283651:655360,354418,6553
g111,103:7696465,14283651
x111,103:8351825,14283651
g111,103:8351825,14283651
)
g111,103:8515665,14283651
)
x111,103:8962563,14283651
k111,104:9093376,14283651:130813
x111,104:10592897,14283651
x111,104:10983088,14283651
x111,104:11091877,14283651
k111,104:11222742,14283651:130865
x111,104:11554412,14283651
k111,104:11685225,14283651:130813
x111,104:12925225,14283651
x111,104:13169019,14283651
x111,104:13264701,14283651
k111,104:13395566,14283651:130865
x111,104:13900078,14283651
k111,104:14030892,14283651:130814
x111,104:14348029,14283651
x111,104:14435847,14283651
k111,104:14566660,14283651:130813
x111,104:15719980,14283651
x111,104:16321370,14283651
k111,104:16452235,14283651:130865
x111,104:16740824,14283651
x111,104:16818156,14283651
k111,104:16948969,14283651:130813
x111,104:18492089,14283651
k111,104:18622954,14283651:130865
x111,104:19041304,14283651
k111,104:19172117,14283651:130813
x111,104:20671120,14283651
x111,104:20779909,14283651
k111,104:20910774,14283651:130865
x111,104:21415286,14283651
x111,104:22006478,14283651
k111,104:22137291,14283651:130813
x111,104:23910348,14283651
k111,104:24041213,14283651:130865
x111,104:24790715,14283651
k111,104:24921528,14283651:130813
x111,104:25426040,14283651
k111,105:25556854,14283651:130814
x111,105:25845443,14283651
x111,105:25922775,14283651
k111,105:26053588,14283651:130813
x111,105:26947385,14283651
x111,105:27043067,14283651
k111,105:27173932,14283651:130865
x111,105:28355798,14283651
x111,105:29590036,14283651
x111,105:29749771,14283651
x111,105:30413111,14283651
k111,105:30543924,14283651:130813
x111,105:32561972,14283651
k111,105:32561972,14283651:0
)
(111,107:8515665,14906243:24046307,360972,113508
x111,107:10307157,14906243
x111,105:10511105,14906243
g111,105:10642177,14906243
x111,105:11195825,14906243
k111,106:10642177,14906243:-15729
x111,106:11442240,14906243
x111,106:11764153,14906243
g111,106:11895225,14906243
x111,106:12244925,14906243
x111,106:12464602,14906243
x111,106:12844711,14906243
g111,106:12975783,14906243
x111,106:13354319,14906243
g111,106:13485391,14906243
x111,106:14140751,14906243
g111,106:14271823,14906243
x111,106:15844687,14906243
g111,106:15975759,14906243
x111,106:17504583,14906243
k111,107:32561972,14906243:15149139
g111,107:32561972,14906243
)
(111,112:8515665,15528835:24046307,354418,113508
(111,108:8515665,15528835:0,354418,6553
g111,108:8515665,15528835
g111,108:7860305,15528835
g111,108:7696465,15528835
(111,108:7696465,15528835:655360,354418,6553
g111,108:7696465,15528835
x111,108:8351825,15528835
g111,108:8351825,15528835
)
g111,108:8515665,15528835
)
x111,108:9111635,15528835
k111,109:9243323,15528835:131688
x111,109:10231722,15528835
x111,109:10616287,15528835
k111,109:10748128,15528835:131841
x111,109:11169859,15528835
k111,109:11301547,15528835:131688
x111,109:11795485,15528835
x111,109:11876487,15528835
k111,109:12008175,15528835:131688
x111,109:14725880,15528835
k111,109:14857722,15528835:131842
x111,109:15366311,15528835
x111,109:15962281,15528835
k111,109:16093968,15528835:131687
x111,109:17881353,15528835
k111,109:18013195,15528835:131842
x111,109:18768753,15528835
k111,109:18900441,15528835:131688
x111,109:19191362,15528835
x111,109:19290714,15528835
k111,109:19422402,15528835:131688
x111,109:19713323,15528835
x111,109:20822045,15528835
k111,109:20953886,15528835:131841
x111,109:22145302,15528835
k111,110:20953886,15528835:-5243
x111,110:23389555,15528835
x111,110:23550687,15528835
x111,110:24800183,15528835
k111,110:24931871,15528835:131688
x111,110:25193491,15528835
x111,110:26757966,15528835
k111,110:26889654,15528835:131688
x111,110:27151274,15528835
x111,110:27373106,15528835
x111,110:27618997,15528835
k111,110:27750685,15528835:131688
x111,110:28361305,15528835
x111,110:28673139,15528835
x111,110:30297295,15528835
x111,110:30500777,15528835
k111,110:30632618,15528835:131841
x111,110:31548287,15528835
k111,111:31679975,15528835:131688
x111,111:32653722,15528835
k111,112:32561972,15528835:0
)
(111,112:8515665,16151427:24046307,360972,93847
x111,112:9171025,16151427
g111,111:9302097,16151427
x111,111:10088529,16151427
g111,111:10219601,16151427
x111,111:11748425,16151427
k111,112:32561971,16151427:20905296
g111,112:32561971,16151427
)
(111,117:8515665,16774019:24046307,354418,113508
(111,113:8515665,16774019:0,354418,11534
g111,113:8515665,16774019
g111,113:7860305,16774019
g111,113:7696465,16774019
(111,113:7696465,16774019:655360,354418,11534
g111,113:7696465,16774019
x111,113:8351825,16774019
g111,113:8351825,16774019
)
g111,113:8515665,16774019
)
x111,113:8849010,16774019
k111,114:8980061,16774019:131051
x111,114:9574240,16774019
k111,114:9705292,16774019:131052
x111,114:10545696,16774019
x111,114:11230591,16774019
k111,114:11361642,16774019:131051
x111,114:12114928,16774019
k111,114:12245979,16774019:131051
x111,114:12536025,16774019
x111,114:12614013,16774019
k111,114:12745065,16774019:131052
x111,114:14107135,16774019
x111,114:14349618,16774019
x111,114:15078333,16774019
k111,114:15209388,16774019:131055
x111,114:16397222,16774019
k111,115:15209388,16774019:-5243
x111,115:17637718,16774019
x111,115:17798326,16774019
x111,115:19536518,16774019
k111,115:19667570,16774019:131052
x111,115:21493401,16774019
k111,115:21624452,16774019:131051
x111,115:21885285,16774019
x111,115:22894682,16774019
k111,115:23025734,16774019:131052
x111,115:23199449,16774019
x111,115:23613025,16774019
k111,115:23744076,16774019:131051
x111,115:25424363,16774019
k111,115:25555414,16774019:131051
x111,115:25816247,16774019
x111,115:27376003,16774019
k111,115:27507055,16774019:131052
x111,115:28086626,16774019
x111,115:28500202,16774019
x111,115:29959877,16774019
k111,115:30090928,16774019:131051
x111,115:32452511,16774019
x111,115:32655295,16774019
k111,115:32561972,16774019:0
)
(111,117:8515665,17396611:24046307,360972,113508
x111,117:9913417,17396611
g111,116:10044489,17396611
x111,116:10437705,17396611
g111,116:10568777,17396611
x111,116:10830921,17396611
x111,116:11093065,17396611
x111,116:11617353,17396611
g111,116:11748425,17396611
x111,116:13277249,17396611
k111,117:32561971,17396611:19376472
g111,117:32561971,17396611
)
(111,124:8515665,18019203:24046307,354418,113508
(111,118:8515665,18019203:0,354418,6553
g111,118:8515665,18019203
g111,118:7860305,18019203
g111,118:7696465,18019203
(111,118:7696465,18019203:655360,354418,6553
g111,118:7696465,18019203
x111,118:8351825,18019203
g111,118:8351825,18019203
)
g111,118:8515665,18019203
)
x111,118:9212177,18019203
x111,118:9730958,18019203
k111,119:9861292,18019203:130334
x111,119:10587692,18019203
k111,119:10718173,18019203:130481
x111,119:11059223,18019203
k111,119:11189557,18019203:130334
x111,119:11797470,18019203
k111,119:11927804,18019203:130334
x111,119:12787636,18019203
x111,119:13622037,18019203
k111,119:13752519,18019203:130482
x111,119:14137869,18019203
x111,119:14260814,18019203
k111,119:14391148,18019203:130334
x111,119:14909929,18019203
k111,119:15040262,18019203:130333
x111,119:15337013,18019203
x111,119:16465011,18019203
k111,119:16595493,18019203:130482
x111,119:17114274,18019203
k111,119:17244608,18019203:130334
x111,119:17763389,18019203
k111,119:17893723,18019203:130334
x111,119:19301691,18019203
k111,119:19432172,18019203:130481
x111,119:19950953,18019203
k111,119:20081287,18019203:130334
x111,119:20540824,18019203
k111,119:20671158,18019203:130334
x111,119:22197613,18019203
k111,119:22328094,18019203:130481
x111,119:22846875,18019203
k111,119:22977209,18019203:130334
x111,119:23585122,18019203
k111,119:23715456,18019203:130334
x111,119:24219293,18019203
x111,119:25249511,18019203
x111,119:25361970,18019203
k111,119:25492452,18019203:130482
x111,119:26263152,18019203
k111,120:26393486,18019203:130334
x111,120:26690237,18019203
x111,120:26771239,18019203
k111,120:26901572,18019203:130333
x111,120:28295130,18019203
x111,120:28543643,18019203
x111,120:29289446,18019203
k111,120:29419928,18019203:130482
x111,120:31376033,18019203
x111,120:32561972,18019203
k111,122:32561972,18019203:0
)
(111,124:8515665,18641795:24046307,354418,113508
x111,124:9467075,18641795
x111,122:10701313,18641795
k111,122:10833792,18641795:132479
x111,122:13688539,18641795
k111,122:13821018,18641795:132479
x111,122:14570520,18641795
k111,122:14702999,18641795:132479
x111,122:15020136,18641795
x111,122:15166763,18641795
x111,122:16215338,18641795
k111,122:16347817,18641795:132479
x111,122:16520659,18641795
x111,122:16932052,18641795
k111,122:17064532,18641795:132480
x111,122:18275465,18641795
x111,122:18564054,18641795
x111,122:19882867,18641795
k111,122:20015346,18641795:132479
x111,122:21861071,18641795
k111,122:21993550,18641795:132479
x111,122:23925437,18641795
k111,122:24057916,18641795:132479
x111,122:24663123,18641795
x111,122:25074516,18641795
x111,122:26526909,18641795
k111,122:26659388,18641795:132479
x111,122:29038173,18641795
x111,122:29239793,18641795
k111,122:29372624,18641795:132831
x111,122:29920736,18641795
x111,122:30164530,18641795
x111,122:30483093,18641795
k111,122:30615572,18641795:132479
x111,122:30961775,18641795
x111,122:31179124,18641795
x111,122:31555301,18641795
k111,122:31687780,18641795:132479
x111,122:32653722,18641795
k111,124:32561972,18641795:0
)
(111,124:8515665,19264387:24046307,360972,93847
x111,124:9393847,19264387
g111,122:9524919,19264387
x111,122:11097783,19264387
g111,123:11228855,19264387
x111,123:12757679,19264387
g111,123:12888751,19264387
x111,123:14228307,19264387
x111,123:14363573,19264387
g111,123:14552841,19264387
x111,123:17174281,19264387
k111,124:32561972,19264387:15479441
g111,124:32561972,19264387
)
(111,129:8515665,19886979:24046307,354418,113508
(111,125:8515665,19886979:0,354418,6553
g111,125:8515665,19886979
g111,125:7860305,19886979
g111,125:7696465,19886979
(111,125:7696465,19886979:655360,354418,6553
g111,125:7696465,19886979
x111,125:8351825,19886979
g111,125:8351825,19886979
)
g111,125:8515665,19886979
)
x111,125:9213545,19886979
x111,125:9733345,19886979
k111,126:9954558,19886979:221213
x111,126:10682385,19886979
k111,126:10926134,19886979:243749
x111,126:11386574,19886979
k111,126:11607788,19886979:221214
x111,126:12216895,19886979
k111,126:12438108,19886979:221213
x111,126:14131737,19886979
x111,126:15196797,19886979
k111,126:15440546,19886979:243749
x111,126:15737880,19886979
x111,126:15819144,19886979
k111,126:16040357,19886979:221213
x111,126:17436652,19886979
x111,126:17685689,19886979
x111,126:18432977,19886979
k111,126:18676726,19886979:243749
x111,126:19196526,19886979
k111,126:19417739,19886979:221213
x111,126:20026846,19886979
k111,126:20248060,19886979:221214
x111,126:20752887,19886979
x111,126:21785201,19886979
x111,126:21897922,19886979
k111,126:22141671,19886979:243749
x111,126:22913885,19886979
k111,126:23135098,19886979:221213
x111,126:23476818,19886979
k111,126:23698032,19886979:221214
x111,126:24307139,19886979
k111,126:24528352,19886979:221213
x111,126:25389873,19886979
x111,126:26225934,19886979
k111,126:26469683,19886979:243749
x111,126:27004457,19886979
k111,127:26469683,19886979:-5243
x111,127:27563935,19886979
x111,127:27818215,19886979
k111,127:28039428,19886979:221213
x111,127:29761936,19886979
x111,127:30039809,19886979
k111,127:30261023,19886979:221214
x111,127:31895292,19886979
k111,127:32116505,19886979:221213
x111,127:32561972,19886979
k111,127:32561972,19886979:0
)
(111,129:8515665,20509571:24046307,360972,113508
x111,129:9476685,20509571
x111,127:10898030,20509571
x111,127:11655626,20509571
g111,127:11786698,20509571
x111,127:13316046,20509571
x111,127:13519994,20509571
g111,127:13651066,20509571
x111,127:14204714,20509571
k111,128:13651066,20509571:-15729
x111,128:14451129,20509571
x111,128:14773042,20509571
g111,128:14904114,20509571
x111,128:15253814,20509571
x111,128:15473491,20509571
x111,128:15853600,20509571
g111,128:15984672,20509571
x111,128:16960372,20509571
g111,128:17091444,20509571
x111,128:18008948,20509571
g111,128:18140020,20509571
x111,128:19712884,20509571
g111,128:19843956,20509571
x111,128:21372780,20509571
k111,129:32561972,20509571:11280942
g111,129:32561972,20509571
)
(111,134:8515665,21132163:24046307,354418,113508
(111,130:8515665,21132163:0,354418,6553
g111,130:8515665,21132163
g111,130:7860305,21132163
g111,130:7696465,21132163
(111,130:7696465,21132163:655360,354418,6553
g111,130:7696465,21132163
x111,130:8351825,21132163
g111,130:8351825,21132163
)
g111,130:8515665,21132163
)
x111,130:9190966,21132163
x111,130:9693949,21132163
k111,131:9824998,21132163:131049
x111,131:10529278,21132163
k111,131:10660331,21132163:131053
x111,131:10990996,21132163
k111,131:11122045,21132163:131049
x111,131:11711446,21132163
k111,131:11842495,21132163:131049
x111,131:12676143,21132163
x111,131:13484816,21132163
k111,131:13615869,21132163:131053
x111,131:14090391,21132163
k111,131:14221440,21132163:131049
x111,131:14509154,21132163
x111,131:14586093,21132163
k111,131:14717141,21132163:131048
x111,131:15205635,21132163
x111,131:16736214,21132163
k111,131:16867268,21132163:131054
x111,131:17154982,21132163
x111,131:17231921,21132163
k111,131:17362969,21132163:131048
x111,131:18426374,21132163
x111,131:18669381,21132163
x111,131:18764670,21132163
k111,131:18895724,21132163:131054
x111,131:19269339,21132163
x111,131:19388221,21132163
k111,131:19519270,21132163:131049
x111,131:20022253,21132163
k111,131:20153301,21132163:131048
x111,131:20441015,21132163
x111,131:21534264,21132163
k111,131:21665318,21132163:131054
x111,131:22168301,21132163
k111,131:22299349,21132163:131048
x111,131:22888750,21132163
k111,131:23019799,21132163:131049
x111,131:23508293,21132163
x111,131:24506020,21132163
x111,131:24614416,21132163
k111,131:24745469,21132163:131053
x111,131:25492699,21132163
k111,132:25623748,21132163:131049
x111,132:25911462,21132163
x111,132:25988401,21132163
k111,132:26119450,21132163:131049
x111,132:27470570,21132163
x111,132:27710956,21132163
x111,132:28433728,21132163
k111,132:28564781,21132163:131053
x111,132:28794539,21132163
x111,132:29123589,21132163
k111,132:29254638,21132163:131049
x111,132:31525305,21132163
x111,132:31898920,21132163
x111,132:32578225,21132163
k111,132:32561972,21132163:0
)
(111,134:8515665,21754755:24046307,360972,113508
x111,134:8777809,21754755
x111,132:9378643,21754755
g111,132:9509715,21754755
x111,132:9684303,21754755
x111,132:10100063,21754755
g111,132:10231135,21754755
x111,132:11075239,21754755
x111,132:12321996,21754755
x111,132:12483477,21754755
x111,132:13153517,21754755
g111,132:13284589,21754755
x111,132:13546733,21754755
x111,132:14692302,21754755
x111,132:14896250,21754755
g111,132:15027322,21754755
x111,132:15289466,21754755
k111,133:15027322,21754755:-7865
x111,133:15689497,21754755
g111,133:15820569,21754755
x111,133:17771969,21754755
g111,133:17903041,21754755
x111,133:18645433,21754755
g111,133:18776505,21754755
x111,133:19169721,21754755
g111,133:19300793,21754755
x111,133:19562937,21754755
x111,133:19825081,21754755
x111,133:20087225,21754755
g111,133:20218297,21754755
x111,133:21747121,21754755
k111,134:32561972,21754755:10906601
g111,134:32561972,21754755
)
(111,142:8515665,22377347:24046307,354418,113508
(111,135:8515665,22377347:0,354418,6553
g111,135:8515665,22377347
g111,135:7860305,22377347
g111,135:7696465,22377347
(111,135:7696465,22377347:655360,354418,6553
g111,135:7696465,22377347
x111,135:8351825,22377347
g111,135:8351825,22377347
)
g111,135:8515665,22377347
)
x111,135:9213545,22377347
x111,135:9733345,22377347
k111,136:9931325,22377347:197980
x111,136:10659152,22377347
k111,136:10873860,22377347:214708
x111,136:11259967,22377347
x111,136:11383174,22377347
k111,136:11581154,22377347:197980
x111,136:12754448,22377347
k111,136:12969156,22377347:214708
x111,136:13310876,22377347
k111,136:13508856,22377347:197980
x111,136:14117963,22377347
k111,136:14315943,22377347:197980
x111,136:15177464,22377347
x111,136:16013525,22377347
k111,136:16228233,22377347:214708
x111,136:16554980,22377347
x111,136:16646730,22377347
k111,136:16844710,22377347:197980
x111,136:17364510,22377347
k111,136:17562491,22377347:197981
x111,136:18483372,22377347
x111,136:18674559,22377347
x111,136:19175432,22377347
k111,136:19390139,22377347:214707
x111,136:19716886,22377347
x111,136:19808636,22377347
k111,136:20006616,22377347:197980
x111,136:20526416,22377347
k111,136:20724397,22377347:197981
x111,136:21645278,22377347
x111,136:21836465,22377347
x111,136:22337338,22377347
k111,136:22552045,22377347:214707
x111,136:23071845,22377347
k111,136:23269826,22377347:197981
x111,136:24859174,22377347
k111,136:25073881,22377347:214707
x111,136:25593681,22377347
k111,137:25791661,22377347:197980
x111,137:26593822,22377347
x111,137:27729838,22377347
k111,137:27944546,22377347:214708
x111,137:28464346,22377347
k111,137:28662326,22377347:197980
x111,137:29553260,22377347
x111,137:30178673,22377347
k111,137:30393381,22377347:214708
x111,137:30913181,22377347
k111,137:31111161,22377347:197980
x111,137:32002095,22377347
x111,137:32627508,22377347
k111,137:32561972,22377347:0
)
(111,142:8515665,22999939:24046307,354418,113508
x111,142:8826159,22999939
x111,137:8917909,22999939
k111,137:9072121,22999939:154212
x111,137:9369455,22999939
x111,137:11318917,22999939
x111,137:11709511,22999939
k111,137:11869509,22999939:159998
x111,137:12196256,22999939
x111,137:12288006,22999939
k111,137:12442218,22999939:154212
x111,137:12739552,22999939
x111,137:14689014,22999939
x111,137:15079608,22999939
k111,137:15239605,22999939:159997
x111,137:15759405,22999939
k111,137:15913618,22999939:154213
x111,137:16522725,22999939
k111,137:16676937,22999939:154212
x111,137:17181764,22999939
x111,137:18214078,22999939
x111,137:18326799,22999939
k111,137:18486796,22999939:159997
x111,137:19095903,22999939
k111,138:19250116,22999939:154213
x111,138:19591836,22999939
k111,138:19746048,22999939:154212
x111,138:20280822,22999939
x111,138:20532480,22999939
x111,138:21024200,22999939
x111,138:21382226,22999939
k111,138:21542223,22999939:159997
x111,138:22314437,22999939
k111,138:22468650,22999939:154213
x111,138:22765984,22999939
x111,138:22847248,22999939
k111,138:23001460,22999939:154212
x111,138:24397755,22999939
x111,138:24646792,22999939
x111,138:25394080,22999939
k111,138:25554077,22999939:159997
x111,138:28079280,22999939
k111,139:28233493,22999939:154213
x111,139:29213734,22999939
x111,139:29643472,22999939
x111,139:30802327,22999939
k111,139:30956539,22999939:154212
x111,139:31521260,22999939
x111,139:31772918,22999939
x111,139:32561972,22999939
k111,139:32561972,22999939:0
)
(111,142:8515665,23622531:24046307,356516,113508
x111,142:10971125,23622531
k111,139:11078530,23622531:107405
x111,139:11592332,23622531
k111,139:11699736,23622531:107404
x111,139:11927864,23622531
k111,139:12035269,23622531:107405
x111,139:13947640,23622531
k111,139:14055045,23622531:107405
x111,139:14996844,23622531
x111,139:16218560,23622531
k111,139:16325964,23622531:107404
x111,139:18452077,23622531
x111,139:18651369,23622531
k111,139:18763508,23622531:112139
x111,139:19163246,23622531
k111,139:19270650,23622531:107404
x111,139:20269995,23622531
k111,140:19270650,23622531:-15729
x111,140:20682263,23622531
x111,140:21607819,23622531
k111,140:21715224,23622531:107405
x111,140:22229026,23622531
k111,140:22336431,23622531:107405
x111,140:23506872,23622531
x111,140:23698876,23622531
k111,140:23806281,23622531:107405
x111,140:24576984,23622531
k111,140:24684388,23622531:107404
x111,140:25940120,23622531
x111,140:26355010,23622531
x111,140:26982876,23622531
x111,140:27688682,23622531
k111,140:27796087,23622531:107405
x111,140:29294334,23622531
k111,140:29406472,23622531:112138
x111,140:30605172,23622531
k111,140:30712577,23622531:107405
x111,140:32653722,23622531
k111,142:32561972,23622531:0
)
(111,142:8515665,24245123:24046307,354418,113508
x111,142:10216455,24245123
g111,140:10347527,24245123
x111,140:11920391,24245123
g111,140:12051463,24245123
x111,140:12488195,24245123
g111,141:12619267,24245123
x111,141:13813071,24245123
x111,141:14565949,24245123
g111,141:14697021,24245123
x111,141:16051257,24245123
g111,141:16182329,24245123
x111,141:16575545,24245123
g111,141:16706617,24245123
x111,141:18745573,24245123
k111,142:32561972,24245123:13908149
g111,142:32561972,24245123
)
(111,148:8515665,24867715:24046307,354418,113508
(111,143:8515665,24867715:0,354418,6553
g111,143:8515665,24867715
g111,143:7860305,24867715
g111,143:7696465,24867715
(111,143:7696465,24867715:655360,354418,6553
g111,143:7696465,24867715
x111,143:8351825,24867715
g111,143:8351825,24867715
)
g111,143:8515665,24867715
)
x111,143:9213545,24867715
x111,143:9733345,24867715
k111,144:9899831,24867715:166486
x111,144:10627658,24867715
k111,144:10802997,24867715:175339
x111,144:11189104,24867715
x111,144:11312311,24867715
k111,144:11478796,24867715:166485
x111,144:11969183,24867715
k111,144:12135669,24867715:166486
x111,144:13145857,24867715
x111,144:13788331,24867715
x111,144:14324971,24867715
k111,144:14500310,24867715:175339
x111,144:15020110,24867715
k111,144:15186596,24867715:166486
x111,144:15647036,24867715
k111,144:15813521,24867715:166485
x111,144:17342975,24867715
k111,144:17518314,24867715:175339
x111,144:18038114,24867715
k111,144:18204600,24867715:166486
x111,144:18813707,24867715
k111,144:18980193,24867715:166486
x111,144:19485020,24867715
x111,144:20517334,24867715
x111,144:20630055,24867715
k111,144:20805394,24867715:175339
x111,144:21577608,24867715
k111,144:21744093,24867715:166485
x111,144:22085813,24867715
k111,144:22252299,24867715:166486
x111,144:22861406,24867715
k111,144:23027892,24867715:166486
x111,144:23889413,24867715
x111,144:24725474,24867715
k111,144:24900813,24867715:175339
x111,144:26385881,24867715
x111,144:29000391,24867715
k111,146:29166876,24867715:166485
x111,146:30830024,24867715
k111,146:30996510,24867715:166486
x111,146:31293844,24867715
x111,146:31996212,24867715
x111,146:32570885,24867715
k111,146:32561972,24867715:0
)
(111,148:8515665,25490307:24046307,360972,113508
x111,148:9709469,25490307
x111,146:10125229,25490307
x111,146:10543611,25490307
g111,146:10674683,25490307
x111,146:10936827,25490307
x111,146:11741609,25490307
g111,146:11872681,25490307
x111,146:12804865,25490307
g111,146:12935937,25490307
x111,146:13168721,25490307
g111,146:13299793,25490307
x111,146:13561937,25490307
x111,146:15129558,25490307
g111,146:15260630,25490307
x111,146:16104734,25490307
x111,146:17351491,25490307
g111,146:17482563,25490307
x111,146:19491635,25490307
x111,146:19601735,25490307
x111,146:19805683,25490307
g111,146:19936755,25490307
x111,146:20854259,25490307
g111,146:20985331,25490307
x111,146:22645227,25490307
g111,146:22776299,25490307
x111,146:23431659,25490307
g111,146:23562731,25490307
x111,146:24873451,25490307
g111,147:25004523,25490307
x111,147:26533347,25490307
k111,148:32561972,25490307:6120375
g111,148:32561972,25490307
)
(111,155:8515665,26112899:24046307,354418,113508
(111,149:8515665,26112899:0,354418,6553
g111,149:8515665,26112899
g111,149:7860305,26112899
g111,149:7696465,26112899
(111,149:7696465,26112899:655360,354418,6553
g111,149:7696465,26112899
x111,149:8351825,26112899
g111,149:8351825,26112899
)
g111,149:8515665,26112899
)
x111,149:8805420,26112899
k111,150:8515665,26112899:-52429
x111,150:8883277,26112899
k111,150:9014444,26112899:131167
x111,150:10085391,26112899
x111,150:10330233,26112899
x111,150:10426440,26112899
k111,150:10557630,26112899:131190
x111,150:10890640,26112899
k111,150:11021807,26112899:131167
x111,150:11528358,26112899
k111,150:11659525,26112899:131167
x111,150:13772754,26112899
x111,150:14107076,26112899
x111,150:15023179,26112899
x111,150:15577090,26112899
k111,150:15708280,26112899:131190
x111,150:16214831,26112899
k111,150:16345998,26112899:131167
x111,150:16852549,26112899
k111,150:16983715,26112899:131166
x111,150:18358488,26112899
k111,150:18489679,26112899:131191
x111,150:18996230,26112899
k111,150:19127396,26112899:131166
x111,150:20125905,26112899
k111,150:20257096,26112899:131191
x111,150:20763647,26112899
k111,150:20894814,26112899:131167
x111,150:21343518,26112899
k111,150:21474684,26112899:131166
x111,150:22965150,26112899
k111,150:23096341,26112899:131191
x111,150:23429351,26112899
k111,150:23560517,26112899:131166
x111,150:24154098,26112899
k111,150:24285265,26112899:131167
x111,150:25124825,26112899
k111,151:24285265,26112899:-10486
x111,151:25939307,26112899
k111,151:26070497,26112899:131190
x111,151:26360252,26112899
x111,151:26438109,26112899
k111,151:26569276,26112899:131167
x111,151:27929978,26112899
x111,151:28172199,26112899
x111,151:28900171,26112899
k111,151:29031361,26112899:131190
x111,151:29624942,26112899
k111,151:29756109,26112899:131167
x111,151:30407537,26112899
k111,151:30538728,26112899:131191
x111,151:31291257,26112899
k111,151:31422423,26112899:131166
x111,151:31928974,26112899
k111,151:32060141,26112899:131167
x111,151:32653722,26112899
k111,151:32561972,26112899:0
)
(111,155:8515665,26735491:24046307,354418,113508
x111,155:8977042,26735491
x111,151:9969528,26735491
x111,151:10077269,26735491
k111,151:10207953,26735491:130684
x111,151:11122842,26735491
x111,151:12266325,26735491
x111,151:13667234,26735491
k111,153:13797820,26735491:130586
x111,153:14941818,26735491
k111,153:15072405,26735491:130587
x111,153:15501275,26735491
k111,153:15631861,26735491:130586
x111,153:16718709,26735491
x111,153:19235812,26735491
k111,153:19366399,26735491:130587
x111,153:20195308,26735491
x111,153:21419528,26735491
x111,153:21577866,26735491
x111,153:22235844,26735491
k111,153:22366431,26735491:130587
x111,153:24368169,26735491
k111,153:24498755,26735491:130586
x111,153:26129285,26735491
k111,153:26259872,26735491:130587
x111,153:27260741,26735491
k111,153:27391327,26735491:130586
x111,153:27877346,26735491
k111,153:28007933,26735491:130587
x111,153:28694228,26735491
x111,153:28922822,26735491
x111,153:29572935,26735491
k111,153:29703521,26735491:130586
x111,153:31076626,26735491
k111,153:31207213,26735491:130587
x111,153:31922339,26735491
x111,153:32561972,26735491
k111,153:32561972,26735491:0
)
(111,155:8515665,27358083:24046307,360972,113508
x111,155:11689705,27358083
x111,153:11799805,27358083
x111,153:12003753,27358083
g111,153:12134825,27358083
x111,153:13052329,27358083
g111,153:13183401,27358083
x111,153:14843297,27358083
g111,153:14974369,27358083
x111,153:15629729,27358083
g111,153:15760801,27358083
x111,153:16809377,27358083
x111,153:17071521,27358083
x111,153:18120097,27358083
g111,154:18251169,27358083
x111,154:19779993,27358083
k111,155:32561972,27358083:12873729
g111,155:32561972,27358083
)
(111,162:8515665,27980675:24046307,354418,113508
(111,156:8515665,27980675:0,354418,6553
g111,156:8515665,27980675
g111,156:7860305,27980675
g111,156:7696465,27980675
(111,156:7696465,27980675:655360,354418,6553
g111,156:7696465,27980675
x111,156:8351825,27980675
g111,156:8351825,27980675
)
g111,156:8515665,27980675
)
x111,156:8812999,27980675
k111,157:8515665,27980675:-31458
x111,157:8915234,27980675
k111,157:9083165,27980675:167931
x111,157:10523846,27980675
k111,157:10700992,27980675:177146
x111,157:11132019,27980675
k111,157:11299950,27980675:167931
x111,157:12903738,27980675
x111,157:13016459,27980675
k111,157:13193604,27980675:177145
x111,157:13654044,27980675
k111,157:13821975,27980675:167931
x111,157:14148722,27980675
x111,157:15470505,27980675
x111,157:16060685,27980675
k111,157:16237831,27980675:177146
x111,157:16846938,27980675
k111,157:17014869,27980675:167931
x111,157:17312203,27980675
x111,157:18088370,27980675
k111,157:18265516,27980675:177146
x111,157:18874623,27980675
k111,157:19042554,27980675:167931
x111,157:19844715,27980675
x111,157:20215093,27980675
x111,157:20314707,27980675
k111,157:20491852,27980675:177145
x111,157:20982239,27980675
k111,157:21150170,27980675:167931
x111,157:22828825,27980675
k111,157:23005971,27980675:177146
x111,157:23392078,27980675
k111,158:23005971,27980675:-10486
x111,158:23515285,27980675
k111,158:23683216,27980675:167931
x111,158:24069323,27980675
x111,158:25276296,27980675
k111,158:25453442,27980675:177146
x111,158:25780189,27980675
x111,158:25871939,27980675
k111,158:26039870,27980675:167931
x111,158:27807832,27980675
k111,158:27984977,27980675:177145
x111,158:28504777,27980675
k111,158:28672708,27980675:167931
x111,158:30143336,27980675
k111,158:30320482,27980675:177146
x111,158:30840282,27980675
k111,158:31008213,27980675:167931
x111,158:32627508,27980675
k111,158:32561972,27980675:0
)
(111,162:8515665,28603267:24046307,354418,113508
x111,162:9035465,28603267
k111,158:9187145,28603267:151680
x111,158:9484479,28603267
x111,158:10823280,28603267
k111,158:10980113,28603267:156833
x111,158:11277447,28603267
x111,158:11358711,28603267
k111,158:11510391,28603267:151680
x111,158:11970831,28603267
k111,158:12122512,28603267:151681
x111,158:13681913,28603267
k111,158:13838745,28603267:156832
x111,158:14447852,28603267
k111,159:14599533,28603267:151681
x111,159:14926280,28603267
x111,159:16013999,28603267
k111,159:16170831,28603267:156832
x111,159:16943045,28603267
k111,159:17094726,28603267:151681
x111,159:17555166,28603267
k111,159:17706846,28603267:151680
x111,159:19236834,28603267
k111,159:19393667,28603267:156833
x111,159:21146656,28603267
k111,160:21298336,28603267:151680
x111,160:23378072,28603267
k111,160:23529753,28603267:151681
x111,160:24391274,28603267
k111,160:24542954,28603267:151680
x111,160:25315168,28603267
k111,160:25466849,28603267:151681
x111,160:26833197,28603267
x111,160:27889104,28603267
x111,160:28583031,28603267
k111,160:28734711,28603267:151680
x111,160:29269485,28603267
k111,160:29421166,28603267:151681
x111,160:30401407,28603267
x111,160:31233515,28603267
k111,160:31385195,28603267:151680
x111,160:31771302,28603267
x111,160:32173715,28603267
x111,160:32570885,28603267
k111,160:32561972,28603267:0
)
(111,162:8515665,29225859:24046307,360972,113508
x111,162:9476685,29225859
x111,160:9892445,29225859
x111,160:10441899,29225859
x111,160:10645847,29225859
g111,160:10776919,29225859
x111,160:11111939,29225859
g111,160:11243011,29225859
x111,160:12510215,29225859
g111,160:12641287,29225859
x111,160:12961627,29225859
x111,160:13382630,29225859
x111,160:14438021,29225859
k111,160:12641287,29225859:-7865
k111,161:12641287,29225859:0
g111,161:14569093,29225859
x111,161:15224453,29225859
g111,161:15355525,29225859
x111,161:16141957,29225859
x111,161:16404101,29225859
x111,161:17190533,29225859
g111,161:17321605,29225859
x111,161:18850429,29225859
k111,162:32561972,29225859:13803293
g111,162:32561972,29225859
)
(111,168:8515665,29848451:24046307,354418,113508
(111,163:8515665,29848451:0,354418,6553
g111,163:8515665,29848451
g111,163:7860305,29848451
g111,163:7696465,29848451
(111,163:7696465,29848451:655360,354418,6553
g111,163:7696465,29848451
x111,163:8351825,29848451
g111,163:8351825,29848451
)
g111,163:8515665,29848451
)
x111,163:8801922,29848451
k111,164:8515665,29848451:-52429
x111,164:8878206,29848451
k111,164:9009188,29848451:130982
x111,164:9323762,29848451
x111,164:9410532,29848451
k111,164:9541514,29848451:130982
x111,164:10299374,29848451
k111,164:10430374,29848451:131000
x111,164:10902492,29848451
k111,164:11033475,29848451:130983
x111,164:12692322,29848451
x111,164:14251290,29848451
k111,164:14382290,29848451:131000
x111,164:14882725,29848451
k111,164:15013707,29848451:130982
x111,164:15556875,29848451
k111,164:15687857,29848451:130982
x111,164:16031262,29848451
x111,164:16913900,29848451
k111,164:17044900,29848451:131000
x111,164:17345058,29848451
k111,164:17476040,29848451:130982
x111,164:19177621,29848451
k111,164:19308622,29848451:131001
x111,164:19780740,29848451
k111,164:19911722,29848451:130982
x111,164:20798294,29848451
x111,164:21566640,29848451
k111,164:21697640,29848451:131000
x111,164:22441084,29848451
k111,164:22572066,29848451:130982
x111,164:23015353,29848451
k111,164:23146335,29848451:130982
x111,164:24733620,29848451
k111,164:24864620,29848451:131000
x111,164:25579233,29848451
k111,166:24864620,29848451:-7865
x111,166:27201384,29848451
k111,166:27332367,29848451:130983
x111,166:28848086,29848451
k111,166:28979068,29848451:130982
x111,166:30180214,29848451
x111,166:30533586,29848451
x111,166:30749073,29848451
x111,166:30990769,29848451
x111,166:31201013,29848451
k111,166:31331995,29848451:130982
x111,166:32561972,29848451
k111,166:32561972,29848451:0
)
(111,168:8515665,30471043:24046307,360972,113508
x111,168:8777809,30471043
x111,166:10715578,30471043
g111,166:10846650,30471043
x111,166:11254546,30471043
g111,166:11385618,30471043
x111,166:11618402,30471043
g111,166:11749474,30471043
x111,166:13322338,30471043
x111,166:14720090,30471043
x111,166:14894678,30471043
x111,166:15749792,30471043
x111,166:16943596,30471043
g111,166:17074668,30471043
x111,166:20074120,30471043
g111,166:20205192,30471043
x111,166:22156592,30471043
x111,166:22266692,30471043
x111,166:22470640,30471043
g111,166:22601712,30471043
x111,166:23402824,30471043
g111,167:23533896,30471043
x111,167:23883596,30471043
x111,167:24802149,30471043
x111,167:25164956,30471043
g111,167:25296028,30471043
x111,167:25951388,30471043
g111,167:26082460,30471043
x111,167:27131036,30471043
g111,167:27262108,30471043
x111,167:28790932,30471043
k111,168:32561972,30471043:3862790
g111,168:32561972,30471043
)
(111,176:8515665,31093635:24046307,354418,113508
(111,169:8515665,31093635:0,354418,6553
g111,169:8515665,31093635
g111,169:7860305,31093635
g111,169:7696465,31093635
(111,169:7696465,31093635:655360,354418,6553
g111,169:7696465,31093635
x111,169:8351825,31093635
g111,169:8351825,31093635
)
g111,169:8515665,31093635
)
x111,169:8941622,31093635
k111,170:9072467,31093635:130845
x111,170:9586152,31093635
k111,170:9716998,31093635:130846
x111,170:10935679,31093635
k111,170:11066570,31093635:130891
x111,170:11580255,31093635
k111,170:11711100,31093635:130845
x111,170:13076170,31093635
k111,170:13207061,31093635:130891
x111,170:13633018,31093635
k111,170:13763863,31093635:130845
x111,170:14262750,31093635
x111,170:14989178,31093635
x111,170:15650943,31093635
x111,170:16014157,31093635
x111,170:16735112,31093635
x111,170:16833154,31093635
k111,170:16964045,31093635:130891
x111,170:17565987,31093635
k111,170:17696833,31093635:130846
x111,170:19193495,31093635
x111,170:19717666,31093635
k111,170:19848557,31093635:130891
x111,170:20274514,31093635
k111,170:20405359,31093635:130845
x111,170:20699195,31093635
x111,170:20778887,31093635
k111,170:20909732,31093635:130845
x111,170:21291296,31093635
x111,170:23088726,31093635
k111,170:23219617,31093635:130891
x111,170:23704236,31093635
k111,170:23835082,31093635:130846
x111,170:24701265,31093635
k111,170:24832156,31093635:130891
x111,170:25155059,31093635
k111,171:24832156,31093635:-41943
x111,171:25245237,31093635
k111,171:25376082,31093635:130845
x111,171:25904564,31093635
x111,171:27085784,31093635
k111,171:27216675,31093635:130891
x111,171:27730360,31093635
k111,171:27861205,31093635:130845
x111,171:28345824,31093635
k111,171:28476670,31093635:130846
x111,171:30369694,31093635
k111,171:30500585,31093635:130891
x111,171:30955609,31093635
k111,171:31086454,31093635:130845
x111,171:32627508,31093635
k111,171:32561972,31093635:0
)
(111,176:8515665,31716227:24046307,354418,113508
x111,176:8967980,31716227
k111,171:9099398,31716227:131418
x111,171:10427449,31716227
k111,171:10558952,31716227:131503
x111,171:11069579,31716227
k111,171:11200997,31716227:131418
x111,171:12120336,31716227
k111,171:12251840,31716227:131504
x111,171:12850198,31716227
k111,171:12981615,31716227:131417
x111,171:14031764,31716227
x111,171:14556081,31716227
k111,171:14687585,31716227:131504
x111,171:15285943,31716227
k111,172:15417361,31716227:131418
x111,172:15709448,31716227
x111,172:16720218,31716227
x111,172:17480407,31716227
k111,172:17611911,31716227:131504
x111,172:17947601,31716227
k111,172:18079018,31716227:131417
x111,172:18589645,31716227
k111,172:18721063,31716227:131418
x111,172:19479649,31716227
x111,172:20044891,31716227
x111,172:20142146,31716227
k111,172:20273650,31716227:131504
x111,172:21032236,31716227
k111,172:21163653,31716227:131417
x111,172:21645386,31716227
k111,172:21776804,31716227:131418
x111,172:22156097,31716227
x111,172:23062329,31716227
k111,172:23193833,31716227:131504
x111,172:23427083,31716227
k111,173:23193833,31716227:-44565
x111,173:23761811,31716227
k111,173:23893228,31716227:131417
x111,173:24214209,31716227
x111,173:24691719,31716227
x111,173:25500753,31716227
x111,173:26696944,31716227
x111,173:27513318,31716227
k111,173:27644735,31716227:131417
x111,173:28870346,31716227
x111,173:29745557,31716227
k111,173:29876975,31716227:131418
x111,173:32561972,31716227
k111,173:32561972,31716227:0
)
(111,176:8515665,32338819:24046307,360972,113508
x111,176:8777809,32338819
x111,173:10345430,32338819
g111,173:10476502,32338819
x111,173:13738622,32338819
g111,173:13869694,32338819
x111,173:14888910,32338819
x111,173:15700508,32338819
x111,173:15904456,32338819
g111,173:16035528,32338819
x111,173:16836640,32338819
g111,174:16967712,32338819
x111,174:17346248,32338819
x111,174:17985879,32338819
g111,174:18116951,32338819
x111,174:18510167,32338819
g111,174:18641239,32338819
x111,174:20650311,32338819
g111,174:20781383,32338819
x111,174:22310207,32338819
g111,174:22441279,32338819
x111,174:23780835,32338819
x111,174:23916101,32338819
g111,174:24105369,32338819
x111,174:26726809,32338819
k111,176:32561972,32338819:5926913
g111,176:32561972,32338819
)
(111,182:8515665,32961411:24046307,354418,113508
(111,177:8515665,32961411:0,354418,11534
g111,177:8515665,32961411
g111,177:7860305,32961411
g111,177:7696465,32961411
(111,177:7696465,32961411:655360,354418,11534
g111,177:7696465,32961411
x111,177:8351825,32961411
g111,177:8351825,32961411
)
g111,177:8515665,32961411
)
x111,177:8812999,32961411
k111,178:8515665,32961411:-31458
x111,178:8915234,32961411
k111,178:9064344,32961411:149110
x111,178:10564385,32961411
k111,178:10718004,32961411:153619
x111,178:11015338,32961411
x111,178:11117573,32961411
k111,178:11266683,32961411:149110
x111,178:13064058,32961411
k111,178:13217678,32961411:153620
x111,178:13826785,32961411
k111,178:13975895,32961411:149110
x111,178:14287668,32961411
k111,178:14436777,32961411:149109
x111,178:16174792,32961411
k111,178:16328412,32961411:153620
x111,178:16848212,32961411
k111,178:16997322,32961411:149110
x111,178:19061550,32961411
k111,178:19215169,32961411:153619
x111,178:19512503,32961411
x111,178:19614738,32961411
k111,178:19763848,32961411:149110
x111,178:21249450,32961411
x111,178:21362171,32961411
k111,178:21515791,32961411:153620
x111,178:21976231,32961411
k111,178:22125340,32961411:149109
x111,178:24249462,32961411
k111,178:24403082,32961411:153620
x111,178:25175296,32961411
k111,178:25324406,32961411:149110
x111,178:25755433,32961411
k111,179:25904543,32961411:149110
x111,179:27315277,32961411
k111,179:27468896,32961411:153619
x111,179:28389777,32961411
k111,180:27468896,32961411:-18350
x111,180:29440975,32961411
k111,180:29590085,32961411:149110
x111,180:32649528,32961411
k111,182:32561972,32961411:0
)
(111,182:8515665,33584003:24046307,360972,113508
x111,182:9127509,33584003
x111,180:9439984,33584003
x111,180:10936302,33584003
g111,180:11067374,33584003
x111,180:12086590,33584003
x111,180:12767116,33584003
g111,180:12898188,33584003
x111,180:13830372,33584003
g111,180:13961444,33584003
x111,180:14456372,33584003
g111,180:14587444,33584003
x111,180:16305536,33584003
g111,180:16436608,33584003
x111,180:16669392,33584003
x111,180:17331567,33584003
g111,180:17462639,33584003
x111,180:17637227,33584003
x111,180:18052987,33584003
g111,180:18184059,33584003
x111,180:19523091,33584003
g111,180:19654163,33584003
x111,180:23251303,33584003
x111,180:23455251,33584003
g111,180:23586323,33584003
x111,180:23848467,33584003
k111,181:23586323,33584003:-7865
x111,181:24248498,33584003
g111,181:24379570,33584003
x111,181:26330970,33584003
g111,181:26462042,33584003
x111,181:27204434,33584003
g111,181:27335506,33584003
x111,181:27728722,33584003
g111,181:27859794,33584003
x111,181:28121938,33584003
x111,181:28384082,33584003
x111,181:28908370,33584003
g111,181:29039442,33584003
x111,181:30568266,33584003
k111,182:32561972,33584003:2085456
g111,182:32561972,33584003
)
(111,189:8515665,34206595:24046307,354418,113508
(111,183:8515665,34206595:0,354418,6553
g111,183:8515665,34206595
g111,183:7860305,34206595
g111,183:7696465,34206595
(111,183:7696465,34206595:655360,354418,6553
g111,183:7696465,34206595
x111,183:8351825,34206595
g111,183:8351825,34206595
)
g111,183:8515665,34206595
)
x111,183:8969334,34206595
k111,184:9100603,34206595:131269
x111,184:9393565,34206595
x111,184:10176065,34206595
x111,184:10531254,34206595
k111,184:10662572,34206595:131318
x111,184:11116241,34206595
k111,184:11247510,34206595:131269
x111,184:12389324,34206595
x111,184:12751403,34206595
x111,184:13596658,34206595
k111,184:13727977,34206595:131319
x111,184:14049919,34206595
x111,184:14139703,34206595
k111,184:14270972,34206595:131269
x111,184:16173644,34206595
x111,184:16271292,34206595
k111,184:16402610,34206595:131318
x111,184:17002759,34206595
k111,184:17134028,34206595:131269
x111,184:17455970,34206595
x111,184:19421395,34206595
k111,184:19552713,34206595:131318
x111,184:20064869,34206595
k111,184:20196138,34206595:131269
x111,184:21308445,34206595
x111,184:21989844,34206595
x111,184:22234949,34206595
x111,184:22329976,34206595
k111,184:22461294,34206595:131318
x111,184:22783236,34206595
x111,184:22873020,34206595
k111,184:23004289,34206595:131269
x111,184:23501692,34206595
x111,184:24659523,34206595
x111,184:24770278,34206595
k111,184:24901597,34206595:131319
x111,184:25194559,34206595
k111,185:24901597,34206595:-31458
x111,185:25294828,34206595
k111,185:25426097,34206595:131269
x111,185:25923500,34206595
x111,185:26984208,34206595
k111,185:27115526,34206595:131318
x111,185:27876384,34206595
k111,185:28007653,34206595:131269
x111,185:28607802,34206595
k111,185:28739071,34206595:131269
x111,185:29909865,34206595
x111,185:30411535,34206595
k111,185:30542853,34206595:131318
x111,185:32561972,34206595
k111,187:32561972,34206595:0
)
(111,189:8515665,34829187:24046307,354418,113508
x111,189:8899122,34829187
x111,187:9658171,34829187
x111,187:10347783,34829187
k111,187:10478913,34829187:131130
x111,187:10655771,34829187
x111,187:11077209,34829187
k111,187:11208339,34829187:131130
x111,187:14100200,34829187
k111,187:14231329,34829187:131129
x111,187:14526623,34829187
x111,187:15076452,34829187
x111,187:16060451,34829187
k111,187:16191581,34829187:131130
x111,187:18168350,34829187
k111,187:18299480,34829187:131130
x111,187:18682937,34829187
x111,187:18908261,34829187
x111,187:19158084,34829187
k111,187:19289214,34829187:131130
x111,187:20026917,34829187
x111,187:20343557,34829187
x111,187:21859192,34829187
k111,187:21990321,34829187:131129
x111,187:22639330,34829187
k111,187:22770460,34829187:131130
x111,187:25897600,34829187
x111,187:27195617,34829187
k111,187:27326747,34829187:131130
x111,187:27651251,34829187
x111,187:28614279,34829187
x111,187:29381724,34829187
k111,187:29512854,34829187:131130
x111,187:31209731,34829187
x111,187:31416705,34829187
k111,187:31547849,34829187:131144
x111,187:32580846,34829187
k111,187:32561972,34829187:0
)
(111,189:8515665,35451779:24046307,360972,93847
x111,189:10467065,35451779
g111,187:10598137,35451779
x111,187:10991353,35451779
g111,187:11122425,35451779
x111,187:12695289,35451779
g111,188:12826361,35451779
x111,188:14355185,35451779
k111,189:32561971,35451779:18298536
g111,189:32561971,35451779
)
(111,194:8515665,36074371:24046307,354418,113508
(111,190:8515665,36074371:0,354418,6553
g111,190:8515665,36074371
g111,190:7860305,36074371
g111,190:7696465,36074371
(111,190:7696465,36074371:655360,354418,6553
g111,190:7696465,36074371
x111,190:8351825,36074371
g111,190:8351825,36074371
)
g111,190:8515665,36074371
)
x111,190:8929790,36074371
k111,191:9021613,36074371:91823
x111,191:9506642,36074371
x111,191:10211872,36074371
x111,191:10854890,36074371
x111,191:11207505,36074371
x111,191:11908069,36074371
x111,191:12002441,36074371
k111,191:12102114,36074371:99673
x111,191:12516239,36074371
k111,191:12608063,36074371:91824
x111,191:13107479,36074371
k111,191:13199302,36074371:91823
x111,191:14384130,36074371
k111,191:14483803,36074371:99673
x111,191:14769477,36074371
x111,191:14866470,36074371
k111,191:14958293,36074371:91823
x111,191:15243967,36074371
x111,191:16603277,36074371
x111,191:17508438,36074371
x111,191:17615917,36074371
k111,191:17715591,36074371:99674
x111,191:18215007,36074371
k111,191:18306830,36074371:91823
x111,191:19691013,36074371
k111,191:19790686,36074371:99673
x111,191:20532616,36074371
k111,191:20624439,36074371:91823
x111,191:21095596,36074371
k111,191:21187419,36074371:91823
x111,191:21558384,36074371
x111,191:22444431,36074371
k111,191:22544105,36074371:99674
x111,191:22772233,36074371
k111,193:22544105,36074371:-44565
x111,193:23355534,36074371
k111,193:23447357,36074371:91823
x111,193:26386818,36074371
x111,193:27556745,36074371
k111,193:27648568,36074371:91823
x111,193:28019533,36074371
x111,193:28234554,36074371
x111,193:28475726,36074371
x111,193:30141105,36074371
x111,193:31854121,36074371
x111,193:32092672,36074371
x111,193:32561972,36074371
k111,193:32561972,36074371:0
)
(111,194:8515665,36696963:24046307,360972,113508
x111,194:8777809,36696963
x111,193:10345430,36696963
g111,193:10476502,36696963
x111,193:13738622,36696963
g111,193:13869694,36696963
x111,193:14888910,36696963
x111,193:15700508,36696963
x111,193:15904456,36696963
g111,193:16035528,36696963
x111,193:16414064,36696963
x111,193:17449009,36696963
g111,193:17580081,36696963
x111,193:18497585,36696963
g111,193:18628657,36696963
x111,193:19415089,36696963
x111,193:19677233,36696963
x111,193:20463665,36696963
g111,193:20594737,36696963
x111,193:22123561,36696963
k111,194:32561972,36696963:10530161
g111,194:32561972,36696963
)
(111,200:8515665,37319555:24046307,354418,113508
(111,195:8515665,37319555:0,354418,6553
g111,195:8515665,37319555
g111,195:7860305,37319555
g111,195:7696465,37319555
(111,195:7696465,37319555:655360,354418,6553
g111,195:7696465,37319555
x111,195:8351825,37319555
g111,195:8351825,37319555
)
g111,195:8515665,37319555
)
x111,195:9015081,37319555
k111,196:9139909,37319555:124828
x111,196:9582293,37319555
k111,196:9707121,37319555:124828
x111,196:10991626,37319555
x111,196:11230177,37319555
x111,196:11716486,37319555
k111,196:11842563,37319555:126077
x111,196:12213528,37319555
x111,196:12331493,37319555
k111,196:12456322,37319555:124829
x111,196:12927479,37319555
k111,196:13052307,37319555:124828
x111,196:14022879,37319555
x111,196:14639745,37319555
x111,196:15154827,37319555
k111,196:15280904,37319555:126077
x111,196:15566578,37319555
x111,196:15642600,37319555
k111,196:15767428,37319555:124828
x111,196:16823291,37319555
x111,196:17064463,37319555
x111,196:17158835,37319555
k111,196:17284912,37319555:126077
x111,196:17784328,37319555
k111,196:17909156,37319555:124828
x111,196:18351540,37319555
k111,196:18476369,37319555:124829
x111,196:19945843,37319555
k111,196:20071920,37319555:126077
x111,196:20657141,37319555
k111,196:20781969,37319555:124828
x111,196:22523244,37319555
x111,196:22617616,37319555
k111,196:22743693,37319555:126077
x111,196:23485623,37319555
k111,196:23610451,37319555:124828
x111,196:24109867,37319555
k111,196:24234695,37319555:124828
x111,196:24819916,37319555
k111,196:24944745,37319555:124829
x111,196:25429774,37319555
k111,197:24944745,37319555:-36700
x111,197:26420164,37319555
x111,197:26527643,37319555
k111,197:26653720,37319555:126077
x111,197:27167522,37319555
k111,199:26653720,37319555:-13107
x111,199:27953377,37319555
x111,199:29362432,37319555
k111,199:29487260,37319555:124828
x111,199:30143899,37319555
x111,199:31267217,37319555
k111,199:31392045,37319555:124828
x111,199:32561972,37319555
k111,199:32561972,37319555:0
)
(111,200:8515665,37942147:24046307,354418,113508
x111,200:10655927,37942147
k111,199:10787779,37942147:131852
x111,199:10961145,37942147
x111,199:11373848,37942147
k111,199:11505699,37942147:131851
x111,199:13009245,37942147
x111,199:13685081,37942147
k111,199:13816933,37942147:131852
x111,199:14655129,37942147
x111,199:15893123,37942147
x111,199:16053382,37942147
x111,199:16718732,37942147
k111,199:16850584,37942147:131852
x111,199:19655677,37942147
k111,199:19787529,37942147:131852
x111,199:20221204,37942147
k111,199:20353055,37942147:131851
x111,199:20584210,37942147
k111,199:20716062,37942147:131852
x111,199:22567380,37942147
k111,199:22699232,37942147:131852
x111,199:23537428,37942147
x111,199:24775422,37942147
k111,199:24907273,37942147:131851
x111,199:26064087,37942147
k111,199:26195939,37942147:131852
x111,199:26600980,37942147
k111,199:26732832,37942147:131852
x111,199:26963987,37942147
k111,199:27095839,37942147:131852
x111,199:28657174,37942147
x111,199:29535011,37942147
k111,199:29666862,37942147:131851
x111,199:29898017,37942147
x111,199:31408275,37942147
x111,199:31610594,37942147
k111,199:31742641,37942147:132047
x111,199:32653722,37942147
k111,199:32561972,37942147:0
)
(111,200:8515665,38564739:24046307,360972,93847
x111,200:9491365,38564739
g111,199:9622437,38564739
x111,199:10277797,38564739
g111,199:10408869,38564739
x111,199:11457445,38564739
g111,199:11588517,38564739
x111,199:13117341,38564739
k111,200:32561971,38564739:19536380
g111,200:32561971,38564739
)
(111,207:8515665,39187331:24046307,354418,113508
(111,201:8515665,39187331:0,354418,6553
g111,201:8515665,39187331
g111,201:7860305,39187331
g111,201:7696465,39187331
(111,201:7696465,39187331:655360,354418,6553
g111,201:7696465,39187331
x111,201:8351825,39187331
g111,201:8351825,39187331
)
g111,201:8515665,39187331
)
x111,201:9006052,39187331
k111,202:9157113,39187331:151061
x111,202:9543220,39187331
x111,202:10863892,39187331
x111,202:11159359,39187331
k111,202:11315417,39187331:156058
x111,202:11657137,39187331
k111,202:11808198,39187331:151061
x111,202:12134945,39187331
x111,202:14053704,39187331
k111,202:14209763,39187331:156059
x111,202:14729563,39187331
k111,202:14880624,39187331:151061
x111,202:15444811,39187331
x111,202:16509871,39187331
k111,202:16665929,39187331:156058
x111,202:17185729,39187331
k111,202:17336790,39187331:151061
x111,202:19401018,39187331
k111,202:19557076,39187331:156058
x111,202:20047463,39187331
k111,202:20198524,39187331:151061
x111,202:21921032,39187331
x111,202:24163874,39187331
k111,202:24319932,39187331:156058
x111,202:24780372,39187331
k111,203:24931433,39187331:151061
x111,203:27055555,39187331
k111,203:27211614,39187331:156059
x111,203:27523387,39187331
k111,203:27674448,39187331:151061
x111,203:28506022,39187331
x111,203:29555353,39187331
k111,203:29711411,39187331:156058
x111,203:30483625,39187331
k111,203:30634686,39187331:151061
x111,203:31065713,39187331
k111,203:31216774,39187331:151061
x111,203:32627508,39187331
k111,203:32561972,39187331:0
)
(111,207:8515665,39809923:24046307,360972,113508
x111,207:10050257,39809923
x111,207:10941191,39809923
k111,204:11103956,39809923:162765
x111,204:11371343,39809923
x111,204:12970422,39809923
k111,204:13133188,39809923:162766
x111,204:13400575,39809923
x111,204:13627529,39809923
x111,204:13879187,39809923
k111,204:14041952,39809923:162765
x111,204:14666033,39809923
x111,204:14984915,39809923
x111,204:16510950,39809923
k111,204:16673715,39809923:162765
x111,204:17624543,39809923
k111,204:17787309,39809923:162766
x111,204:19866511,39809923
k111,204:20029276,39809923:162765
x111,204:21722905,39809923
k111,204:21885670,39809923:162765
x111,204:22925271,39809923
k111,204:23088037,39809923:162766
x111,204:23592864,39809923
k111,204:23755629,39809923:162765
x111,204:25508084,39809923
k111,204:25670849,39809923:162765
x111,204:25908289,39809923
x111,204:26717558,39809923
x111,204:26926162,39809923
k111,204:27096851,39809923:170689
x111,204:29087280,39809923
k111,205:29250045,39809923:162765
x111,205:30067179,39809923
k111,205:30229945,39809923:162766
x111,205:30556692,39809923
x111,205:30987007,39809923
x111,205:32063663,39809923
k111,205:32226428,39809923:162765
x111,205:32627508,39809923
k111,205:32561972,39809923:0
)
(111,207:8515665,40432515:24046307,354418,93847
x111,207:9360293,40432515
x111,205:10165599,40432515
g111,205:10296671,40432515
x111,205:11825495,40432515
k111,207:32561973,40432515:20828228
g111,207:32561973,40432515
)
(111,212:8515665,41055107:24046307,360972,113508
(111,208:8515665,41055107:0,354418,6553
g111,208:8515665,41055107
g111,208:7860305,41055107
g111,208:7696465,41055107
(111,208:7696465,41055107:655360,354418,6553
g111,208:7696465,41055107
x111,208:8351825,41055107
g111,208:8351825,41055107
)
g111,208:8515665,41055107
)
x111,208:8889659,41055107
k111,209:8515665,41055107:-10486
x111,209:9008672,41055107
k111,209:9140875,41055107:132203
x111,209:10119370,41055107
x111,209:11676860,41055107
k111,209:11809347,41055107:132487
x111,209:13218817,41055107
k111,210:11809347,41055107:10486
x111,210:13776307,41055107
k111,210:13908510,41055107:132203
x111,210:14397499,41055107
x111,210:15221506,41055107
x111,210:15357644,41055107
k111,210:15489848,41055107:132204
x111,210:17590841,41055107
k111,210:17723044,41055107:132203
x111,210:18701023,41055107
x111,210:19151036,41055107
k111,210:19283239,41055107:132203
x111,210:19455732,41055107
x111,210:19866251,41055107
k111,210:19998455,41055107:132204
x111,210:21120437,41055107
x111,210:21630569,41055107
k111,210:21762772,41055107:132203
x111,210:22021770,41055107
x111,210:23570516,41055107
k111,210:23702720,41055107:132204
x111,210:23961718,41055107
x111,210:24181223,41055107
x111,210:24424492,41055107
k111,210:24556695,41055107:132203
x111,210:25161197,41055107
x111,210:25469828,41055107
x111,210:27077814,41055107
x111,210:27278969,41055107
k111,210:27411456,41055107:132487
x111,210:27958460,41055107
x111,210:28201729,41055107
x111,210:28519622,41055107
k111,210:28651825,41055107:132203
x111,210:28997329,41055107
x111,210:29214213,41055107
x111,210:29589603,41055107
k111,210:29721806,41055107:132203
x111,210:30095800,41055107
k111,211:29721806,41055107:0
k111,211:30228003,41055107:132203
x111,211:30875498,41055107
k111,211:31007984,41055107:132486
x111,211:32561972,41055107
k111,211:32561972,41055107:0
)
(111,212:8515665,41677699:24046307,354418,93847
x111,212:10027187,41677699
k111,212:32561973,41677699:22626536
g111,212:32561973,41677699
)
(111,217:8515665,42300291:24046307,354418,113508
(111,213:8515665,42300291:0,354418,6553
g111,213:8515665,42300291
g111,213:7860305,42300291
g111,213:7696465,42300291
(111,213:7696465,42300291:655360,354418,6553
g111,213:7696465,42300291
x111,213:8351825,42300291
g111,213:8351825,42300291
)
g111,213:8515665,42300291
)
x111,213:8986822,42300291
k111,214:9099298,42300291:112476
x111,214:9541682,42300291
k111,214:9654159,42300291:112477
x111,214:10025124,42300291
x111,214:11938775,42300291
k111,214:12054970,42300291:116195
x111,214:12554386,42300291
k111,214:12666863,42300291:112477
x111,214:12995183,42300291
k111,214:13107659,42300291:112476
x111,214:15434155,42300291
k111,214:15550351,42300291:116196
x111,214:15921316,42300291
x111,214:16039281,42300291
k111,214:16151757,42300291:112476
x111,214:16622914,42300291
k111,214:16735390,42300291:112476
x111,214:17705962,42300291
x111,214:18322828,42300291
x111,214:18837910,42300291
k111,214:18954106,42300291:116196
x111,214:19624618,42300291
x111,214:20124034,42300291
k111,214:20236511,42300291:112477
x111,214:20935796,42300291
k111,214:21051991,42300291:116195
x111,214:21793921,42300291
k111,214:21906398,42300291:112477
x111,214:22234718,42300291
k111,214:22347194,42300291:112476
x111,214:22932415,42300291
k111,214:23044891,42300291:112476
x111,214:23872626,42300291
x111,214:24675489,42300291
k111,214:24791685,42300291:116196
x111,214:26475414,42300291
k111,216:26587890,42300291:112476
x111,216:29670702,42300291
k111,216:29783179,42300291:112477
x111,216:29954275,42300291
x111,216:30361300,42300291
k111,216:30473776,42300291:112476
x111,216:31529639,42300291
x111,216:32561972,42300291
k111,216:32561972,42300291:0
)
(111,217:8515665,42922883:24046307,354418,113508
x111,217:10467065,42922883
g111,216:10598137,42922883
x111,216:11559157,42922883
x111,216:12805914,42922883
g111,216:12936986,42922883
x111,216:15310438,42922883
x111,216:15514386,42922883
g111,216:15645458,42922883
x111,216:17174282,42922883
g111,216:17305354,42922883
x111,216:18644910,42922883
x111,216:21270544,42922883
g111,216:21401616,42922883
x111,216:22100492,42922883
x111,216:22346907,42922883
x111,216:23251304,42922883
g111,216:23382376,42922883
x111,216:23906664,42922883
x111,216:24153079,42922883
x111,216:25334300,42922883
x111,216:26406469,42922883
x111,216:27236417,42922883
k111,217:32561972,42922883:5417305
g111,217:32561972,42922883
)
(111,223:8515665,43545475:24046307,354418,113508
(111,218:8515665,43545475:0,354418,6553
g111,218:8515665,43545475
g111,218:7860305,43545475
g111,218:7696465,43545475
(111,218:7696465,43545475:655360,354418,6553
g111,218:7696465,43545475
x111,218:8351825,43545475
g111,218:8351825,43545475
)
g111,218:8515665,43545475
)
x111,218:8901772,43545475
k111,219:8515665,43545475:-55050
x111,219:8980415,43545475
k111,219:9120855,43545475:140440
x111,219:9908042,43545475
k111,219:10050825,43545475:142783
x111,219:10659932,43545475
k111,219:10800372,43545475:140440
x111,219:11186479,43545475
x111,219:11545616,43545475
k111,219:11688399,43545475:142783
x111,219:12208199,43545475
k111,219:12348639,43545475:140440
x111,219:13343853,43545475
k111,219:13486636,43545475:142783
x111,219:13872743,43545475
x111,219:13995950,43545475
k111,219:14136390,43545475:140440
x111,219:15800072,43545475
x111,219:15912793,43545475
k111,219:16055576,43545475:142783
x111,219:16575376,43545475
k111,219:16715816,43545475:140440
x111,219:18320138,43545475
x111,219:19584072,43545475
x111,219:19876918,43545475
k111,219:20019701,43545475:142783
x111,219:20480141,43545475
k111,219:20620582,43545475:140441
x111,219:21823823,43545475
k111,219:21966605,43545475:142782
x111,219:22308325,43545475
k111,219:22448766,43545475:140441
x111,219:23755754,43545475
x111,219:24354597,43545475
x111,219:24707380,43545475
k111,219:24850162,43545475:142782
x111,219:25310602,43545475
k111,220:25451043,43545475:140441
x111,220:26802951,43545475
k111,220:26945733,43545475:142782
x111,220:27554840,43545475
k111,220:27695281,43545475:140441
x111,220:29195322,43545475
k111,220:29338104,43545475:142782
x111,220:30110318,43545475
k111,220:30250759,43545475:140441
x111,220:30859866,43545475
k111,220:31000306,43545475:140440
x111,220:32514787,43545475
x111,220:32627508,43545475
k111,220:32561972,43545475:0
)
(111,223:8515665,44168067:24046307,360972,113508
x111,223:9493987,44168067
x111,223:9726771,44168067
x111,221:10388946,44168067
g111,221:10520018,44168067
x111,221:12121194,44168067
x111,221:13169770,44168067
g111,221:13300842,44168067
x111,221:14144946,44168067
x111,221:15391703,44168067
g111,221:15522775,44168067
x111,221:17066279,44168067
g111,221:17197351,44168067
x111,221:17954423,44168067
g111,221:18085495,44168067
x111,221:19221103,44168067
g111,221:19352175,44168067
x111,221:21143667,44168067
x111,221:21347615,44168067
g111,221:21478687,44168067
x111,221:21857223,44168067
x111,221:22892168,44168067
g111,221:23023240,44168067
x111,221:23940744,44168067
g111,221:24071816,44168067
x111,221:24858248,44168067
x111,221:25120392,44168067
x111,221:25906824,44168067
g111,222:26037896,44168067
x111,222:27566720,44168067
k111,223:32561972,44168067:5087002
g111,223:32561972,44168067
)
(111,229:8515665,44790659:24046307,354418,113508
(111,224:8515665,44790659:0,354418,6553
g111,224:8515665,44790659
g111,224:7860305,44790659
g111,224:7696465,44790659
(111,224:7696465,44790659:655360,354418,6553
g111,224:7696465,44790659
x111,224:8351825,44790659
g111,224:8351825,44790659
)
g111,224:8515665,44790659
)
x111,224:8931480,44790659
k111,225:9062301,44790659:130821
x111,225:10982480,44790659
x111,225:11499718,44790659
k111,225:11630588,44790659:130870
x111,225:12132042,44790659
k111,225:12262863,44790659:130821
x111,225:13309107,44790659
k111,225:13439978,44790659:130871
x111,225:14027588,44790659
k111,225:14158408,44790659:130820
x111,225:15276363,44790659
x111,225:15518584,44790659
x111,225:15758184,44790659
x111,225:15850459,44790659
k111,225:15981330,44790659:130871
x111,225:16282100,44790659
k111,225:16412921,44790659:130821
x111,225:16914375,44790659
k111,225:17045195,44790659:130820
x111,225:17546649,44790659
k111,225:17677470,44790659:130821
x111,225:18164479,44790659
x111,225:20206283,44790659
k111,225:20337153,44790659:130870
x111,225:21082112,44790659
k111,225:21212933,44790659:130821
x111,225:21628748,44790659
k111,225:21759569,44790659:130821
x111,225:22046409,44790659
x111,225:22644043,44790659
k111,225:22774913,44790659:130870
x111,225:23003972,44790659
k111,227:22774913,44790659:-44565
x111,227:24621120,44790659
x111,227:24889556,44790659
k111,227:25020377,44790659:130821
x111,227:26195080,44790659
k111,227:26325900,44790659:130820
x111,227:27500604,44790659
x111,227:27909377,44790659
x111,227:29553717,44790659
k111,227:29684538,44790659:130821
x111,227:29856333,44790659
x111,227:30265106,44790659
k111,227:30395926,44790659:130820
x111,227:32029781,44790659
k111,227:32160602,44790659:130821
x111,227:32561972,44790659
k111,227:32561972,44790659:0
)
(111,229:8515665,45413251:24046307,360972,113508
x111,229:9156345,45413251
g111,227:9287417,45413251
x111,227:10131521,45413251
x111,227:11378278,45413251
g111,227:11509350,45413251
x111,227:13402554,45413251
g111,227:13533626,45413251
x111,227:15849406,45413251
x111,227:16053354,45413251
g111,227:16184426,45413251
x111,227:16562962,45413251
x111,227:17059463,45413251
g111,227:17190535,45413251
x111,227:19273531,45413251
k111,228:17190535,45413251:0
g111,228:19404603,45413251
x111,228:20059963,45413251
g111,228:20191035,45413251
x111,228:21239611,45413251
g111,228:21370683,45413251
x111,228:22899507,45413251
k111,229:32561972,45413251:9754215
g111,229:32561972,45413251
)
]
(1,340:7696465,47908046:24865507,0,0
h1,340:7696465,47908046:24865507,0,0
)
]
]
]
!77900
}9
!10
{10
[1,382:4736286,47908046:27825686,43171760,0
(1,382:4736286,4736286:0,0,0
[1,382:0,4736286:0,0,0
(1,382:0,0:0,0,0
g1,382:0,0
)
]
)
[1,382:4736286,4736286:0,0,0
(1,382:4736286,3079947:0,0,0
k1,382:4736286,3079947:-2894398
)
]
[1,382:4736286,47908046:27825686,43171760,0
[1,382:7696465,47908046:24865507,44762318,0
[1,382:7696465,4128768:24865507,983040,0
(1,382:7696465,4128768:24865507,0,0
h1,382:7696465,4128768:24865507,0,0
)
]
[1,382:7696465,45941966:24865507,39784779,0
(1,332:7696465,6812547:24865507,478084,145811
(1,332:7696465,6812547:1310711,463991,0
g1,332:7696465,6812547
x1,332:8351816,6812547
g1,332:9007176,6812547
)
x1,332:11956928,6812547
x1,332:12532983,6812547
x1,332:14863422,6812547
g1,332:15045605,6812547
x1,332:17812517,6812547
g1,332:17994700,6812547
x1,332:19706484,6812547
k1,332:32561972,6812547:12855488
g1,332:32561972,6812547
)
(1,334:7696465,7982364:24865507,482016,13431
(1,334:7696465,7982364:1821222,466940,0
g1,334:7696465,7982364
x1,334:8862327,7982364
g1,334:9517687,7982364
)
x1,334:10938485,7982364
g1,334:11120668,7982364
x1,334:12395332,7982364
x1,334:13845626,7982364
x1,334:15749416,7982364
k1,334:32561972,7982364:16812556
g1,334:32561972,7982364
)
(1,340:7696465,9063707:24865507,443023,141885
x1,340:8253299,9063707
k1,336:8491958,9063707:238659
x1,336:9457894,9063707
k1,336:9696552,9063707:238658
x1,336:11757439,9063707
k1,336:12014802,9063707:257363
x1,336:12497435,9063707
x1,336:12774574,9063707
k1,336:13013233,9063707:238659
x1,336:13904301,9063707
k1,336:14142959,9063707:238658
x1,336:14439759,9063707
k1,336:14678418,9063707:238659
x1,336:18020757,9063707
k1,336:18259416,9063707:238659
x1,336:18816250,9063707
k1,336:19054908,9063707:238658
x1,336:20967393,9063707
k1,336:21224756,9063707:257363
x1,336:22190024,9063707
k1,336:22428683,9063707:238659
x1,336:23432053,9063707
k1,336:23670711,9063707:238658
x1,336:24190779,9063707
k1,336:24429438,9063707:238659
x1,336:26025072,9063707
k1,336:26263730,9063707:238658
x1,336:27339964,9063707
x1,336:28929712,9063707
x1,336:29135928,9063707
x1,336:29990230,9063707
k1,336:30228889,9063707:238659
x1,336:30563123,9063707
x1,336:32561972,9063707
k1,336:32561972,9063707:0
)
(1,340:7696465,9850139:24865507,443023,141885
x1,340:8017591,9850139
x1,336:9003185,9850139
k1,336:9155751,9850139:152566
x1,336:9369621,9850139
x1,336:10011873,9850139
x1,336:10172436,9850139
k1,336:10246363,9850139:73927
x1,336:10888615,9850139
x1,336:11263048,9850139
k1,336:11417869,9850139:154821
x1,336:12381247,9850139
k1,336:12533813,9850139:152566
x1,336:13425259,9850139
k1,336:13577826,9850139:152567
x1,336:14184112,9850139
k1,336:14336678,9850139:152566
x1,336:17332784,9850139
k1,336:17485351,9850139:152567
x1,336:17985023,9850139
k1,336:18137589,9850139:152566
x1,336:18422749,9850139
k1,336:18575316,9850139:152567
x1,336:19252892,9850139
x1,336:19564187,9850139
x1,336:19832963,9850139
k1,336:19985529,9850139:152566
x1,336:21947610,9850139
k1,336:22100176,9850139:152566
x1,336:22635172,9850139
k1,336:22787739,9850139:152567
x1,336:23108865,9850139
x1,336:24512054,9850139
k1,336:24744881,9850139:232827
x1,336:25743584,9850139
k1,337:25896151,9850139:152567
x1,337:27251945,9850139
k1,337:27404511,9850139:152566
x1,337:27904183,9850139
k1,337:28056749,9850139:152566
x1,337:28413841,9850139
x1,337:29064245,9850139
k1,337:29297073,9850139:232828
x1,337:29618199,9850139
x1,337:30224485,9850139
k1,337:30457312,9850139:232827
x1,337:32561972,9850139
k1,337:32561972,9850139:0
)
(1,340:7696465,10636571:24865507,443023,141885
x1,340:8502120,10636571
k1,337:8665168,10636571:163048
x1,337:8994814,10636571
x1,337:10966136,10636571
k1,337:11129185,10636571:163049
x1,337:11458831,10636571
x1,337:12379281,10636571
k1,337:12542487,10636571:163206
x1,337:15215917,10636571
k1,337:15378966,10636571:163049
x1,337:15928156,10636571
k1,337:16091204,10636571:163048
x1,337:16750496,10636571
x1,337:17057204,10636571
k1,337:17220252,10636571:163048
x1,337:19233730,10636571
x1,337:20552314,10636571
k1,337:20715363,10636571:163049
x1,337:22216572,10636571
k1,337:22379620,10636571:163048
x1,337:25346434,10636571
k1,337:25509482,10636571:163048
x1,337:27304075,10636571
k1,337:27467124,10636571:163049
x1,337:29042173,10636571
x1,337:29774646,10636571
x1,337:30433938,10636571
k1,337:30596986,10636571:163048
x1,337:32611124,10636571
k1,337:32561972,10636571:0
)
(1,340:7696465,11423003:24865507,443023,141885
x1,340:8661733,11423003
k1,337:8835112,11423003:173379
x1,337:11044397,11423003
k1,337:11220161,11423003:175764
x1,337:11776995,11423003
x1,337:12310170,11423003
x1,337:12918266,11423003
k1,337:13091644,11423003:173378
x1,337:13425878,11423003
x1,337:13740451,11423003
k1,337:13913830,11423003:173379
x1,337:14210630,11423003
k1,337:14384009,11423003:173379
x1,337:16018412,11423003
x1,337:16315212,11423003
x1,337:18087517,11423003
k1,337:18260896,11423003:173379
x1,337:19078432,11423003
k1,337:19251802,11423003:173370
x1,337:20328704,11423003
k1,337:20502082,11423003:173378
x1,337:20984715,11423003
x1,337:21265131,11423003
x1,337:21579704,11423003
x1,337:21853566,11423003
k1,337:22026945,11423003:173379
x1,337:22361179,11423003
x1,337:24534697,11423003
k1,337:24708076,11423003:173379
x1,337:26972845,11423003
k1,337:27146224,11423003:173379
x1,337:30284678,11423003
k1,337:30458057,11423003:173379
x1,337:31423325,11423003
k1,337:31596704,11423003:173379
x1,337:32561972,11423003
k1,337:32561972,11423003:0
)
(1,340:7696465,12209435:24865507,443023,141885
x1,340:9429192,12209435
x1,340:10277630,12209435
x1,337:10593186,12209435
k1,337:10756441,12209435:163255
x1,337:11973333,12209435
x1,337:14634741,12209435
k1,337:14797996,12209435:163255
x1,337:16052064,12209435
k1,337:16215319,12209435:163255
x1,337:16584436,12209435
x1,337:18049745,12209435
k1,337:18213001,12209435:163256
x1,337:18839704,12209435
x1,337:19082038,12209435
x1,337:19394317,12209435
x1,337:21509737,12209435
k1,337:21672992,12209435:163255
x1,337:23480073,12209435
k1,337:23643327,12209435:163254
x1,337:24989675,12209435
k1,337:25152930,12209435:163255
x1,337:26185264,12209435
k1,337:26348520,12209435:163256
x1,337:26680460,12209435
x1,337:26989462,12209435
x1,337:28146238,12209435
k1,337:28309493,12209435:163255
x1,337:29600075,12209435
x1,337:30649454,12209435
k1,337:30812709,12209435:163255
x1,337:31845705,12209435
k1,337:32008960,12209435:163255
x1,337:32561972,12209435
k1,337:32561972,12209435:0
)
(1,340:7696465,12995867:24865507,443023,141885
x1,340:8482098,12995867
k1,337:8645707,12995867:163609
x1,337:8967161,12995867
x1,337:10889330,12995867
k1,337:11052940,12995867:163610
x1,337:11374394,12995867
x1,337:12110916,12995867
k1,337:12274525,12995867:163609
x1,337:12703344,12995867
k1,337:12866953,12995867:163609
x1,337:14652309,12995867
k1,337:14815919,12995867:163610
x1,337:15137373,12995867
k1,337:15300982,12995867:163609
x1,337:16051256,12995867
k1,337:16214865,12995867:163609
x1,337:17464679,12995867
k1,337:17628288,12995867:163609
x1,337:18413921,12995867
k1,337:18577531,12995867:163610
x1,337:19077713,12995867
x1,337:19889518,12995867
k1,337:20053127,12995867:163609
x1,337:20588670,12995867
k1,337:20752279,12995867:163609
x1,337:21537912,12995867
k1,337:21701522,12995867:163610
x1,337:22523159,12995867
x1,337:22692056,12995867
k1,337:22855665,12995867:163609
x1,337:25498659,12995867
k1,337:25662268,12995867:163609
x1,337:26162450,12995867
k1,337:26326060,12995867:163610
x1,337:27111693,12995867
k1,337:27275302,12995867:163609
x1,337:28918574,12995867
k1,337:29082183,12995867:163609
x1,337:29617726,12995867
k1,337:29781336,12995867:163610
x1,337:30566969,12995867
k1,337:30730578,12995867:163609
x1,337:32676660,12995867
k1,337:32561972,12995867:0
)
(1,340:7696465,13782299:24865507,463666,141885
x1,340:8702368,13782299
k1,337:8866331,13782299:163963
x1,337:10039717,13782299
k1,337:10203680,13782299:163963
x1,337:12916066,13782299
k1,337:13080029,13782299:163963
x1,337:14582731,13782299
k1,337:14746694,13782299:163963
x1,337:15920081,13782299
k1,337:16084044,13782299:163963
$1,337:16084044,13782299
x1,337:16724986,13782299
x1,337:16950429,13782299
x1,337:17200120,13782299
$1,337:17219780,13782299
k1,337:17383743,13782299:163963
x1,337:19326629,13782299
k1,339:19490592,13782299:163963
x1,339:19820566,13782299
x1,339:20130879,13782299
k1,339:20294842,13782299:163963
x1,339:21101298,13782299
k1,339:21265261,13782299:163963
x1,339:22731664,13782299
k1,339:22895626,13782299:163962
x1,339:23409065,13782299
k1,339:23573028,13782299:163963
x1,339:24379484,13782299
k1,339:24543447,13782299:163963
x1,339:26339824,13782299
k1,339:26503787,13782299:163963
x1,339:26980269,13782299
x1,339:27256902,13782299
x1,339:27567215,13782299
x1,339:27837294,13782299
k1,339:28001257,13782299:163963
x1,339:28441442,13782299
k1,339:28605405,13782299:163963
x1,339:30364827,13782299
x1,339:31884570,13782299
k1,339:32048533,13782299:163963
x1,339:32561972,13782299
k1,339:32561972,13782299:0
)
(1,340:7696465,14568731:24865507,443023,141885
x1,340:8497315,14568731
g1,339:8661155,14568731
x1,339:9716940,14568731
g1,339:9880780,14568731
x1,339:10353950,14568731
x1,339:10628546,14568731
x1,339:10936565,14568731
x1,339:11204607,14568731
g1,339:11368447,14568731
x1,339:13807042,14568731
g1,339:13970882,14568731
x1,339:14298562,14568731
x1,339:14606581,14568731
g1,339:14770421,14568731
x1,339:15571271,14568731
g1,339:15735111,14568731
x1,339:16536616,14568731
g1,339:16700456,14568731
x1,339:17028136,14568731
x1,339:19158712,14568731
g1,339:19322552,14568731
x1,339:19504742,14568731
k1,340:32561972,14568731:13148325
g1,340:32561972,14568731
)
(1,342:17186342,16010523:15375630,464649,135986
(1,342:17186342,16010523:5885754,464649,135986
h1,342:17186342,16010523:0,0,0
(1,340:17186342,16010523:0,0,0
$1,340:17186342,16010523
(1,340:17186342,15224091:0,0,0
)
$1,340:17186342,16010523
)
h1,342:17186342,16010523:0,0,0
x1,342:17827284,16010523
x1,342:18052727,16010523
x1,342:18302418,16010523
g1,342:18504118,16010523
x1,342:18892091,16010523
g1,342:19074131,16010523
x1,342:19469312,16010523
g1,342:19581812,16010523
(1,342:19581812,16010523:873595,301465,7208
x1,341:20455407,16010523
)
g1,342:20564631,16010523
(1,342:20564631,16010523:2227193,464649,127795
(1,342:20564631,16009540:277217,463666,128778
x1,342:20815634,16009540
)
x1,342:21528665,16010523
g1,342:21692647,16010523
x1,342:22062270,16010523
g1,342:22207902,16010523
x1,342:22533615,16010523
(1,342:22540823,16009540:251001,463666,128778
x1,342:22772164,16009540
)
)
g1,342:22901048,16010523
x1,342:23064888,16010523
)
(1,342:31863358,16010523:698614,443023,117309
(1,342:31863358,16010523:698614,443023,117309
x1,342:32387646,16010523
x1,342:32605881,16010523
)
)
)
(1,350:7696465,17452315:24865507,443023,141885
x1,350:9305939,17452315
k1,343:9491155,17452315:185216
x1,343:10308023,17452315
k1,343:10493239,17452315:185216
x1,343:11310775,17452315
k1,343:11495969,17452315:185194
x1,343:12572203,17452315
x1,343:14161951,17452315
k1,343:14347167,17452315:185216
$1,343:14347167,17452315
x1,343:14834755,17452315
$1,343:14834755,17452315
k1,343:15019971,17452315:185216
x1,343:16356239,17452315
k1,344:15019971,17452315:13107
x1,344:17966315,17452315
k1,344:18151531,17452315:185216
x1,344:18968399,17452315
k1,344:19153615,17452315:185216
x1,344:20638950,17452315
k1,344:20824166,17452315:185216
x1,344:23571570,17452315
k1,344:23756786,17452315:185216
x1,344:25056287,17452315
x1,344:25964460,17452315
k1,344:26149676,17452315:185216
x1,344:26966544,17452315
k1,344:27151760,17452315:185216
x1,344:27485994,17452315
x1,344:29733712,17452315
k1,344:29918928,17452315:185216
x1,344:30995162,17452315
x1,344:32584910,17452315
k1,344:32561972,17452315:0
)
(1,350:7696465,18238747:24865507,463666,141885
x1,350:9441834,18238747
k1,344:9647262,18238747:205428
$1,344:9647262,18238747
(1,344:9647262,18238747:1231950,463666,128778
x1,344:9830762,18238747
(1,344:9830762,18238747:784341,283770,101890
x1,344:10296723,18238747
(1,344:10296723,18337050:318380,207152,3587
x1,344:10572767,18337050
)
)
x1,344:10852998,18238747
)
k1,344:11119013,18238747:239801
x1,344:11506986,18238747
k1,344:11746787,18238747:239801
(1,344:11746787,18238747:2673495,463666,128778
x1,344:11930287,18238747
(1,344:11930287,18238747:2225886,443023,105000
x1,344:12396248,18238747
(1,344:12396248,18337050:271974,322928,6697
x1,344:12635454,18337050
)
g1,344:12813854,18238747
x1,344:13183477,18238747
g1,344:13329109,18238747
x1,344:14156173,18238747
)
x1,344:14394068,18238747
)
$1,344:14420282,18238747
x1,344:14587399,18238747
k1,344:14803224,18238747:215825
x1,344:15768492,18238747
k1,344:15973920,18238747:205428
$1,344:15973920,18238747
x1,344:16369101,18238747
$1,344:16372377,18238747
k1,344:16577806,18238747:205429
x1,344:17023674,18238747
k1,344:17229102,18238747:205428
x1,344:18045970,18238747
k1,344:18251398,18238747:205428
x1,344:21296937,18238747
k1,344:21502365,18238747:205428
x1,344:22653467,18238747
x1,344:23131880,18238747
k1,344:23347705,18238747:215825
x1,344:25129841,18238747
x1,344:26668994,18238747
k1,344:26874423,18238747:205429
x1,344:27394491,18238747
k1,344:27599919,18238747:205428
x1,344:28416787,18238747
k1,344:28622215,18238747:205428
x1,344:29439751,18238747
k1,344:29645137,18238747:205386
x1,344:29979371,18238747
x1,344:31293369,18238747
x1,344:31573785,18238747
k1,344:31779214,18238747:205429
x1,344:32261847,18238747
k1,344:32467233,18238747:205386
x1,344:32653067,18238747
k1,344:32561972,18238747:0
)
(1,350:7696465,19025179:24865507,570853,300743
x1,350:8091646,19025179
k1,344:8277225,19025179:182303
x1,344:8665198,19025179
k1,344:8847501,19025179:182303
x1,344:9219090,19025179
(1,344:9229575,19025179:781046,570853,300743
(1,344:9229575,19025179:781046,570853,300743
h1,344:9229575,19025179:78643,0,0
[1,344:9308218,19025179:623760,570853,300743
(1,344:9308218,18766968:623760,312642,8132
k1,344:9429929,18766968:121711
x1,344:9737070,18766968
k1,344:9931978,18766968:121711
)
(1,344:9308218,19251278:623760,312642,74644
x1,344:9615359,19251278
(1,344:9615359,19323039:316619,156073,2883
x1,344:9870195,19323039
)
)
]
h1,344:9931978,19025179:78643,0,0
)
)
$1,344:10010621,19025179
x1,344:10171184,19025179
k1,344:10408337,19025179:237153
$1,344:10408337,19025179
x1,344:10762887,19025179
(1,344:10762887,19123482:389424,207152,3587
x1,344:11081510,19123482
)
$1,344:11152311,19025179
k1,344:11316341,19025179:164030
x1,344:11744723,19025179
k1,344:11908752,19025179:164029
x1,344:12693584,19025179
k1,344:12857614,19025179:164030
x1,344:13178740,19025179
x1,344:14440306,19025179
x1,344:14709082,19025179
k1,344:14873111,19025179:164029
x1,344:16514707,19025179
k1,345:16678737,19025179:164030
x1,345:16892607,19025179
x1,345:17619256,19025179
k1,345:17783285,19025179:164029
x1,345:18282957,19025179
k1,345:18446986,19025179:164029
x1,345:18732146,19025179
k1,345:18896176,19025179:164030
$1,345:18896176,19025179
x1,345:19267765,19025179
$1,345:19278250,19025179
k1,345:19442279,19025179:164029
x1,345:20904687,19025179
k1,345:21068717,19025179:164030
x1,345:22371204,19025179
k1,345:22608357,19025179:237153
x1,345:23607060,19025179
k1,345:23771089,19025179:164029
x1,345:25090917,19025179
x1,345:25733169,19025179
k1,345:25897199,19025179:164030
x1,345:27859921,19025179
k1,345:28023950,19025179:164029
x1,345:28558946,19025179
k1,345:28722976,19025179:164030
x1,345:29507808,19025179
k1,345:29671837,19025179:164029
x1,345:32561972,19025179
k1,345:32561972,19025179:0
)
(1,350:7696465,19811611:24865507,443023,141885
x1,350:8623877,19811611
k1,345:8773362,19811611:149485
x1,345:9950610,19811611
x1,345:12525531,19811611
k1,345:12675016,19811611:149485
x1,345:13888230,19811611
k1,345:14037714,19811611:149484
x1,345:15001092,19811611
x1,345:16262659,19811611
k1,345:16412144,19811611:149485
x1,345:16911816,19811611
k1,345:17061301,19811611:149485
x1,345:19808857,19811611
k1,345:19958342,19811611:149485
x1,345:20743174,19811611
k1,345:20892659,19811611:149485
x1,345:21213785,19811611
x1,345:23133988,19811611
k1,345:23283473,19811611:149485
x1,345:23604599,19811611
x1,345:24340357,19811611
k1,345:24489841,19811611:149484
x1,345:26345308,19811611
x1,345:27493143,19811611
x1,345:28008478,19811611
k1,345:28157963,19811611:149485
x1,345:28942153,19811611
k1,345:29091638,19811611:149485
x1,345:29876470,19811611
k1,345:30025955,19811611:149485
x1,345:30239825,19811611
x1,345:31212954,19811611
x1,345:32653067,19811611
k1,345:32561972,19811611:0
)
(1,350:7696465,20598043:24865507,443023,141885
x1,350:8885001,20598043
k1,346:9099614,20598043:214613
x1,346:12107719,20598043
k1,346:12322331,20598043:214612
x1,346:13436666,20598043
x1,346:13612669,20598043
k1,346:13827282,20598043:214613
x1,346:14458316,20598043
k1,346:14672928,20598043:214612
x1,346:15229762,20598043
x1,346:15762937,20598043
x1,346:16371033,20598043
k1,346:16585646,20598043:214613
x1,346:17774181,20598043
k1,346:17988793,20598043:214612
x1,346:18805661,20598043
k1,346:19020274,20598043:214613
x1,346:22065813,20598043
k1,346:22280426,20598043:214613
x1,346:23431528,20598043
x1,346:23742824,20598043
k1,346:23957436,20598043:214612
$1,346:23957436,20598043
x1,346:24352617,20598043
k1,346:24608450,20598043:252557
x1,346:24996423,20598043
k1,346:25248980,20598043:252557
x1,346:26417486,20598043
$1,346:26417486,20598043
k1,346:26632098,20598043:214612
x1,346:27597366,20598043
k1,346:27811979,20598043:214613
x1,346:28628847,20598043
k1,346:28843459,20598043:214612
x1,346:30551395,20598043
x1,346:30825257,20598043
k1,346:31039870,20598043:214613
x1,346:32561972,20598043
k1,346:32561972,20598043:0
)
(1,350:7696465,21384475:24865507,443023,141885
x1,350:8971759,21384475
x1,346:9862648,21384475
k1,346:10026216,21384475:163568
x1,346:11338247,21384475
k1,346:11501816,21384475:163569
x1,346:12595394,21384475
x1,346:12767935,21384475
k1,346:12931503,21384475:163568
x1,346:13550782,21384475
k1,346:13714350,21384475:163568
x1,346:14443183,21384475
k1,346:14606752,21384475:163569
x1,346:15117132,21384475
k1,346:15280700,21384475:163568
$1,346:15280700,21384475
x1,346:15652289,21384475
$1,346:15662774,21384475
x1,346:15826778,21384475
k1,346:16063272,21384475:236494
x1,346:17229667,21384475
k1,346:17393236,21384475:163569
x1,346:19871007,21384475
k1,346:20034575,21384475:163568
x1,346:20472137,21384475
k1,346:20635705,21384475:163568
x1,346:21218247,21384475
x1,346:22010067,21384475
x1,346:22321691,21384475
x1,346:22918032,21384475
k1,346:23081601,21384475:163569
x1,346:23409609,21384475
x1,346:23717956,21384475
k1,346:23881524,21384475:163568
x1,346:25303110,21384475
k1,346:25466678,21384475:163568
x1,346:26268329,21384475
k1,346:26431898,21384475:163569
x1,346:28035855,21384475
x1,346:28327126,21384475
x1,346:30066233,21384475
k1,346:30229801,21384475:163568
x1,346:30521072,21384475
x1,346:30829419,21384475
x1,346:32561972,21384475
k1,346:32561972,21384475:0
)
(1,350:7696465,22170907:24865507,443023,141885
x1,350:8364933,22170907
k1,346:8550415,22170907:185482
x1,346:9367283,22170907
k1,346:9552766,22170907:185483
x1,346:9887000,22170907
x1,346:12060518,22170907
x1,346:12201420,22170907
k1,346:12392312,22170907:190892
x1,346:13060780,22170907
k1,346:13246263,22170907:185483
x1,346:14545764,22170907
x1,346:14870167,22170907
k1,346:15055649,22170907:185482
x1,346:15538282,22170907
x1,346:15815421,22170907
k1,346:16000903,22170907:185482
x1,346:16928737,22170907
k1,346:17114220,22170907:185483
x1,346:17856888,22170907
k1,346:18042370,22170907:185482
x1,346:18339170,22170907
k1,346:18524652,22170907:185482
x1,346:20232588,22170907
x1,346:20506450,22170907
k1,346:20691933,22170907:185483
x1,346:22381152,22170907
k1,346:22572044,22170907:190892
x1,346:24614214,22170907
k1,346:24799697,22170907:185483
x1,346:26099198,22170907
k1,346:26284680,22170907:185482
x1,346:26618914,22170907
k1,346:26804396,22170907:185482
x1,346:27324464,22170907
k1,346:27509947,22170907:185483
$1,346:27509947,22170907
x1,346:27881536,22170907
$1,346:27892021,22170907
x1,346:28059138,22170907
k1,346:28360649,22170907:301511
x1,346:28769083,22170907
k1,346:28954566,22170907:185483
x1,346:29400434,22170907
k1,346:29585916,22170907:185482
x1,346:30737018,22170907
x1,346:31199990,22170907
x1,346:31733886,22170907
x1,346:32270337,22170907
x1,346:32584910,22170907
k1,346:32561972,22170907:0
)
(1,350:7696465,22957339:24865507,443023,141885
x1,350:8699167,22957339
k1,346:8911542,22957339:212375
x1,346:12624881,22957339
k1,346:12837255,22957339:212374
x1,346:13394089,22957339
k1,346:13606464,22957339:212375
x1,346:14423332,22957339
k1,346:14635706,22957339:212374
x1,346:17383778,22957339
k1,346:17596153,22957339:212375
x1,346:18042021,22957339
k1,346:18254396,22957339:212375
x1,346:19108030,22957339
x1,346:20475178,22957339
k1,346:20687552,22957339:212374
x1,346:21207620,22957339
k1,346:21419995,22957339:212375
x1,346:22830463,22957339
k1,346:23042837,22957339:212374
x1,346:23562905,22957339
k1,346:23775280,22957339:212375
x1,346:24109514,22957339
x1,346:25024240,22957339
k1,346:25236615,22957339:212375
x1,346:26202551,22957339
k1,346:26414925,22957339:212374
x1,346:28122861,22957339
x1,346:28396723,22957339
k1,346:28609098,22957339:212375
x1,346:29426634,22957339
k1,346:29638959,22957339:212325
x1,346:31161061,22957339
k1,346:31373436,22957339:212375
x1,346:32561972,22957339
k1,346:32561972,22957339:0
)
(1,350:7696465,23743771:24865507,443023,141885
x1,350:8885727,23743771
x1,346:9849105,23743771
k1,346:10013601,23743771:164496
x1,346:10482039,23743771
k1,346:10646534,23743771:164495
x1,346:11295340,23743771
k1,346:11459836,23743771:164496
x1,346:13225886,23743771
k1,346:13390382,23743771:164496
x1,346:14434961,23743771
x1,346:16374177,23743771
k1,346:16538673,23743771:164496
x1,346:18197021,23743771
k1,346:18361516,23743771:164495
x1,346:19154357,23743771
k1,346:19318853,23743771:164496
x1,346:20040325,23743771
k1,346:20204820,23743771:164495
x1,346:23106281,23743771
k1,346:23344833,23743771:238552
x1,346:25470971,23743771
k1,347:25635467,23743771:164496
x1,347:26356939,23743771
k1,347:26521434,23743771:164495
x1,347:26954188,23743771
k1,347:27118684,23743771:164496
x1,347:28307946,23743771
k1,347:28472442,23743771:164496
x1,347:29012898,23743771
k1,347:29177393,23743771:164495
x1,347:29465463,23743771
k1,347:29629959,23743771:164496
x1,347:30098397,23743771
x1,347:30370083,23743771
x1,347:30674825,23743771
x1,347:32561972,23743771
k1,347:32561972,23743771:0
)
(1,350:7696465,24530203:24865507,443023,141885
x1,350:9979671,24530203
k1,347:10138736,24530203:159065
x1,347:11494531,24530203
x1,347:11805826,24530203
k1,347:11964891,24530203:159065
x1,347:12785048,24530203
x1,347:13686887,24530203
k1,347:13845947,24530203:159060
x1,347:15022553,24530203
k1,347:15181617,24530203:159064
x1,347:15966449,24530203
k1,347:16125514,24530203:159065
x1,347:16446640,24530203
x1,347:18366843,24530203
k1,347:18525908,24530203:159065
x1,347:18847034,24530203
x1,347:19582792,24530203
k1,347:19741857,24530203:159065
x1,347:20241529,24530203
k1,347:20400594,24530203:159065
x1,347:21863002,24530203
k1,347:22022066,24530203:159064
x1,347:22806898,24530203
k1,347:22965963,24530203:159065
x1,347:23999989,24530203
x1,347:25527133,24530203
k1,347:25686198,24530203:159065
x1,347:27113283,24530203
k1,347:27272348,24530203:159065
x1,347:27772020,24530203
k1,347:27931085,24530203:159065
x1,347:28537371,24530203
k1,347:28696435,24530203:159064
x1,347:30836419,24530203
k1,347:30995484,24530203:159065
x1,347:31316610,24530203
x1,347:31618075,24530203
k1,347:31777140,24530203:159065
x1,347:32561972,24530203
k1,347:32561972,24530203:0
)
(1,350:7696465,25316635:24865507,443023,141885
x1,350:8364933,25316635
k1,347:8544950,25316635:180017
x1,347:10290320,25316635
x1,347:11775656,25316635
k1,347:11955689,25316635:180033
x1,347:13422307,25316635
k1,347:13602341,25316635:180034
x1,347:13974009,25316635
k1,348:13602341,25316635:-9831
x1,348:14651363,25316635
k1,348:14936528,25316635:285165
x1,348:15270762,25316635
x1,348:15939230,25316635
k1,348:16224395,25316635:285165
x1,348:17264531,25316635
x1,348:17724226,25316635
x1,348:17967876,25316635
k1,348:18147909,25316635:180033
x1,348:18964777,25316635
k1,348:19144811,25316635:180034
x1,348:19701645,25316635
x1,348:21534322,25316635
k1,348:21714355,25316635:180033
x1,348:22271189,25316635
k1,348:22451222,25316635:180033
x1,348:23268090,25316635
k1,348:23448124,25316635:180034
x1,348:25972928,25316635
k1,348:26152961,25316635:180033
x1,348:27006595,25316635
x1,348:27242302,25316635
x1,348:27772921,25316635
x1,348:29104246,25316635
k1,348:29389411,25316635:285165
x1,348:30020444,25316635
x1,348:30271369,25316635
k1,348:30451403,25316635:180034
x1,348:31082437,25316635
x1,348:32085139,25316635
k1,348:32265172,25316635:180033
x1,348:32561972,25316635
k1,348:32561972,25316635:0
)
(1,350:7696465,26103067:24865507,443023,141885
x1,350:8730491,26103067
x1,348:10257635,26103067
x1,348:10455121,26103067
x1,348:11275919,26103067
k1,348:11415334,26103067:139415
x1,348:11736460,26103067
x1,348:12729250,26103067
k1,348:12868665,26103067:139415
x1,348:13403661,26103067
k1,348:13543076,26103067:139415
x1,348:13828236,26103067
k1,348:13967652,26103067:139416
x1,348:14288778,26103067
x1,348:15281568,26103067
k1,348:15420983,26103067:139415
x1,348:15634853,26103067
x1,348:16143634,26103067
k1,348:16283049,26103067:139415
x1,348:17531588,26103067
x1,348:17842883,26103067
k1,348:17982298,26103067:139415
x1,348:18767130,26103067
k1,348:18906545,26103067:139415
x1,348:19620087,26103067
x1,348:20128868,26103067
x1,348:21926152,26103067
k1,348:22065567,26103067:139415
x1,348:22493949,26103067
k1,348:22633364,26103067:139415
x1,348:24773348,26103067
k1,348:24912763,26103067:139415
x1,348:25555015,26103067
k1,348:25694431,26103067:139416
x1,348:26336684,26103067
x1,348:26634872,26103067
k1,348:26774287,26103067:139415
x1,348:27808313,26103067
x1,348:29335457,26103067
k1,348:29474872,26103067:139415
x1,348:31312356,26103067
k1,348:31456656,26103067:144300
x1,348:32561972,26103067
k1,348:32561972,26103067:0
)
(1,350:7696465,26889499:24865507,463666,141885
x1,350:8019230,26889499
x1,348:9113802,26889499
x1,348:10238510,26889499
x1,348:10544891,26889499
k1,348:10708183,26889499:163292
x1,348:12249707,26889499
k1,348:12412999,26889499:163292
$1,348:12412999,26889499
(1,348:12412999,26889499:1185544,463666,128778
x1,348:12596499,26889499
(1,348:12596499,26889499:737935,283770,105000
x1,348:13062460,26889499
(1,348:13062460,26987802:271974,322928,6697
x1,348:13301666,26987802
)
)
x1,348:13572329,26889499
)
$1,348:13598543,26889499
k1,348:13761835,26889499:163292
x1,348:14693980,26889499
k1,348:14857272,26889499:163292
$1,348:14857272,26889499
(1,348:14857272,26889499:1185544,463666,128778
x1,348:15040772,26889499
(1,348:15040772,26889499:737935,283770,98303
x1,348:15506733,26889499
(1,348:15506733,26987802:271974,322928,0
x1,348:15745939,26987802
)
)
x1,348:16016602,26889499
)
$1,348:16042816,26889499
x1,348:16204198,26889499
k1,348:16440600,26889499:236402
x1,348:17444399,26889499
k1,348:17607691,26889499:163292
x1,348:18719293,26889499
k1,348:18882585,26889499:163292
x1,348:19420311,26889499
k1,348:19583603,26889499:163292
x1,348:20372440,26889499
k1,348:20535732,26889499:163292
x1,348:20858497,26889499
x1,348:22788532,26889499
k1,348:22951824,26889499:163292
x1,348:23274589,26889499
x1,348:24175550,26889499
k1,348:24338952,26889499:163402
x1,348:24769520,26889499
k1,348:24932812,26889499:163292
x1,348:26044414,26889499
x1,348:26350795,26889499
k1,348:26514087,26889499:163292
x1,348:26800702,26889499
k1,348:26963994,26889499:163292
x1,348:29581616,26889499
k1,348:29744908,26889499:163292
x1,348:31753150,26889499
k1,348:31916442,26889499:163292
x1,348:32561972,26889499
k1,348:32561972,26889499:0
)
(1,350:7696465,27675931:24865507,443023,141885
x1,350:8509328,27675931
k1,348:8672797,27675931:163469
x1,348:9005392,27675931
x1,348:10200172,27675931
k1,348:10363715,27675931:163543
x1,348:11508509,27675931
k1,348:11671978,27675931:163469
x1,348:14737843,27675931
k1,348:14901312,27675931:163469
x1,348:15233907,27675931
x1,348:15546841,27675931
k1,348:15710310,27675931:163469
x1,348:16523173,27675931
k1,348:16686642,27675931:163469
x1,348:17609927,27675931
x1,348:19711929,27675931
k1,348:19875398,27675931:163469
$1,348:19875398,27675931
x1,348:20250919,27675931
$1,348:20258127,27675931
k1,348:20421596,27675931:163469
x1,348:21382131,27675931
k1,348:21545600,27675931:163469
$1,348:21545600,27675931
x1,348:21872624,27675931
$1,348:21877866,27675931
x1,348:22044164,27675931
k1,348:22280625,27675931:236461
x1,348:22687056,27675931
k1,349:22280625,27675931:-58983
x1,349:22960668,27675931
k1,349:23124137,27675931:163469
x1,349:23419482,27675931
x1,349:25551567,27675931
x1,349:26340287,27675931
k1,349:26503756,27675931:163469
x1,349:27316619,27675931
k1,349:27480088,27675931:163469
x1,349:27812683,27675931
x1,349:29801700,27675931
k1,349:29965169,27675931:163469
x1,349:32643892,27675931
k1,349:32561972,27675931:0
)
(1,350:7696465,28462363:24865507,463666,141885
x1,350:8146042,28462363
x1,349:8417361,28462363
g1,349:8581201,28462363
x1,349:9454796,28462363
g1,349:9618636,28462363
x1,349:10419486,28462363
g1,349:10583326,28462363
x1,349:12440616,28462363
g1,349:12604456,28462363
$1,349:12604456,28462363
x1,349:13010124,28462363
$1,349:13167410,28462363
g1,349:13331250,28462363
x1,349:14277590,28462363
g1,349:14441430,28462363
x1,349:15242280,28462363
g1,349:15406120,28462363
x1,349:17371545,28462363
g1,349:17535385,28462363
x1,349:20411760,28462363
g1,349:20575600,28462363
$1,349:20575600,28462363
x1,349:21036973,28462363
$1,349:21097921,28462363
g1,349:21261761,28462363
x1,349:21479996,28462363
x1,349:22135356,28462363
x1,349:22535781,28462363
k1,350:32561972,28462363:10117286
g1,350:32561972,28462363
)
(1,352:14529086,30329645:18032886,1004501,601127
(1,352:14529086,30329645:11200265,1004501,601127
h1,352:14529086,30329645:0,0,0
(1,350:14529086,30329645:0,0,0
$1,350:14529086,30329645
(1,350:14529086,29543213:0,0,0
)
$1,350:14529086,30329645
)
h1,352:14529086,30329645:0,0,0
x1,352:14934754,30329645
g1,352:15274080,30329645
x1,352:15662053,30329645
g1,352:15844093,30329645
(1,352:15844093,30329645:5136696,1004501,601127
(1,352:15844093,30329645:5136696,1004501,601127
h1,352:15844093,30329645:78643,0,0
[1,352:15922736,30329645:4979410,1004501,601127
(1,352:15922736,29885967:4979410,560823,128778
x1,352:16235997,29885967
x1,352:16597755,29885967
x1,352:16871695,29885967
x1,352:17426784,29885967
(1,352:17485110,29648072:271974,322928,67934
x1,352:17724316,29648072
)
x1,352:18070345,29885967
x1,352:18392781,29885967
x1,352:18725702,29885967
x1,352:19087460,29885967
x1,352:19361400,29885967
x1,352:19700875,29885967
(1,352:19791970,29648072:271974,322928,67934
x1,352:20031176,29648072
)
x1,352:20592819,29885967
x1,352:20882486,29885967
)
(1,352:15922736,30801994:4979410,512326,128778
x1,352:16235997,30801994
x1,352:16597755,30801994
x1,352:16871695,30801994
x1,352:17426784,30801994
(1,352:17485110,30612596:271974,322928,67934
x1,352:17724316,30612596
)
x1,352:18285959,30801994
x1,352:18575626,30801994
x1,352:18908547,30801994
x1,352:19270305,30801994
x1,352:19544245,30801994
x1,352:19883720,30801994
(1,352:19974815,30612596:271974,322928,67934
x1,352:20214021,30612596
)
x1,352:20560050,30801994
x1,352:20882486,30801994
)
]
h1,352:20902146,30329645:78643,0,0
)
)
x1,352:21144629,30329645
g1,351:21333877,30329645
g1,351:21515917,30329645
g1,352:21625141,30329645
x1,352:22086514,30329645
g1,352:22329502,30329645
x1,352:22717475,30329645
g1,352:22899515,30329645
(1,352:22899515,30329645:2829836,1004501,601127
(1,352:22899515,30329645:2829836,1004501,601127
h1,352:22899515,30329645:78643,0,0
[1,352:22978158,30329645:2672550,1004501,601127
(1,352:22978158,29885967:2672550,560823,128778
x1,352:23291419,29885967
x1,352:23653177,29885967
x1,352:23927117,29885967
x1,352:24482206,29885967
(1,352:24540532,29648072:271974,322928,67934
x1,352:24779738,29648072
)
x1,352:25341381,29885967
x1,352:25631048,29885967
)
(1,352:22978158,30801994:2672550,512326,128778
k1,352:23161003,30801994:182845
x1,352:23474264,30801994
x1,352:23836022,30801994
x1,352:24109962,30801994
x1,352:24449437,30801994
(1,352:24540532,30612596:271974,322928,67934
x1,352:24779738,30612596
)
x1,352:25125767,30801994
x1,352:25448203,30801994
k1,352:25650708,30801994:182845
)
]
h1,352:25650708,30329645:78643,0,0
)
)
)
(1,352:31863358,30329645:698614,443023,117309
(1,352:31863358,30329645:698614,443023,117309
x1,352:32387646,30329645
x1,352:32605881,30329645
)
)
)
(1,355:7696465,32094691:24865507,443023,141885
h1,354:7696465,32094691:655200,0,0
x1,354:10065015,32094691
k1,354:10228427,32094691:163412
x1,354:11014060,32094691
k1,354:11177472,32094691:163412
x1,354:12999472,32094691
k1,354:13162884,32094691:163412
x1,354:13983878,32094691
x1,354:16285799,32094691
k1,354:16449211,32094691:163412
x1,354:16949393,32094691
k1,354:17112805,32094691:163412
x1,354:17755713,32094691
x1,354:18196955,32094691
k1,354:18360367,32094691:163412
x1,354:19681542,32094691
k1,354:19844954,32094691:163412
x1,354:20630587,32094691
k1,354:20793999,32094691:163412
x1,354:22828802,32094691
k1,354:22992215,32094691:163413
x1,354:25420478,32094691
k1,354:25583890,32094691:163412
x1,354:25797979,32094691
$1,354:25797979,32094691
x1,354:26326854,32094691
$1,354:26385180,32094691
x1,354:26599269,32094691
k1,354:26762681,32094691:163412
x1,354:27191500,32094691
k1,354:27354912,32094691:163412
x1,354:27855094,32094691
k1,354:28018506,32094691:163412
x1,354:28804139,32094691
k1,354:28967551,32094691:163412
x1,354:30217363,32094691
k1,354:30380775,32094691:163412
x1,354:31487219,32094691
k1,354:31650631,32094691:163412
x1,354:31864720,32094691
$1,354:31864720,32094691
x1,354:32177981,32094691
$1,354:32269076,32094691
x1,354:32643892,32094691
k1,354:32561972,32094691:0
)
(1,355:7696465,32881123:24865507,443023,141885
x1,355:8661733,32881123
k1,354:8831380,32881123:169647
x1,354:9648248,32881123
k1,354:9817895,32881123:169647
x1,354:11822631,32881123
k1,354:11992279,32881123:169648
x1,354:14926185,32881123
k1,354:15095832,32881123:169647
x1,354:17583201,32881123
k1,354:17752848,32881123:169647
x1,354:18569716,32881123
k1,354:18739363,32881123:169647
x1,354:20298899,32881123
x1,354:21017908,32881123
k1,354:21187556,32881123:169648
x1,354:21744390,32881123
k1,354:21914037,32881123:169647
x1,354:22730905,32881123
k1,354:22900552,32881123:169647
x1,354:25592473,32881123
k1,354:25763572,32881123:171099
x1,354:28696810,32881123
k1,354:28866458,32881123:169648
x1,354:29089058,32881123
x1,354:29619677,32881123
k1,354:29789324,32881123:169647
x1,354:30606192,32881123
k1,354:30775839,32881123:169647
x1,354:31926273,32881123
x1,354:32584910,32881123
k1,354:32561972,32881123:0
)
(1,355:7696465,33667555:24865507,443023,141885
x1,355:8716205,33667555
g1,354:8880045,33667555
x1,354:9389915,33667555
x1,354:9840147,33667555
x1,354:10915593,33667555
g1,354:11079433,33667555
x1,354:11734793,33667555
x1,354:12188302,33667555
x1,354:13591428,33667555
g1,354:13755268,33667555
x1,354:14810398,33667555
x1,354:16368844,33667555
g1,354:16532684,33667555
x1,354:18407669,33667555
k1,355:32561972,33667555:14268991
g1,355:32561972,33667555
)
(1,358:7696465,34453987:24865507,443023,141885
h1,356:7696465,34453987:655200,0,0
x1,356:8720782,34453987
x1,356:9393419,34453987
k1,356:9630004,34453987:236585
x1,356:9961944,34453987
x1,356:10588647,34453987
k1,356:10825231,34453987:236584
x1,356:13516600,34453987
k1,356:13680440,34453987:163840
x1,356:14491701,34453987
k1,356:14655540,34453987:163839
x1,356:16167195,34453987
k1,356:16331034,34453987:163839
x1,356:17842688,34453987
x1,356:18187735,34453987
k1,356:18351574,34453987:163839
x1,356:20306036,34453987
k1,356:20469875,34453987:163839
x1,356:20801815,34453987
x1,356:21114094,34453987
k1,356:21277933,34453987:163839
x1,356:22089194,34453987
k1,356:22253033,34453987:163839
x1,356:22991267,34453987
k1,356:23155106,34453987:163839
x1,356:23671604,34453987
k1,356:23835443,34453987:163839
x1,356:25236230,34453987
k1,356:25400069,34453987:163839
x1,356:25916567,34453987
k1,356:26080407,34453987:163840
x1,356:27223608,34453987
k1,356:27387447,34453987:163839
x1,356:28198708,34453987
k1,356:28362547,34453987:163839
x1,356:30870021,34453987
k1,356:31033860,34453987:163839
x1,356:31586872,34453987
k1,356:31750711,34453987:163839
x1,356:32561972,34453987
k1,356:32561972,34453987:0
)
(1,358:7696465,35240419:24865507,443023,141885
x1,358:8023817,35240419
x1,356:8937771,35240419
k1,356:9174241,35240419:236470
x1,356:9646938,35240419
k1,356:9810433,35240419:163495
x1,356:10065113,35240419
x1,356:10855331,35240419
k1,356:11018826,35240419:163495
x1,356:12509588,35240419
k1,356:12673083,35240419:163495
x1,356:13218452,35240419
k1,356:13381947,35240419:163495
x1,356:15018708,35240419
k1,356:15182203,35240419:163495
$1,356:15182203,35240419
x1,356:15575419,35240419
$1,356:15591147,35240419
k1,356:15754642,35240419:163495
x1,356:16191330,35240419
k1,356:16354825,35240419:163495
x1,356:18282275,35240419
k1,356:18445770,35240419:163495
x1,356:19718516,35240419
x1,356:20607585,35240419
k1,356:20771080,35240419:163495
x1,356:21571129,35240419
k1,356:21734624,35240419:163495
x1,356:22389329,35240419
x1,356:22693743,35240419
k1,356:22857238,35240419:163495
x1,356:23184590,35240419
x1,356:24196756,35240419
k1,356:24360251,35240419:163495
x1,356:26233360,35240419
k1,356:26469830,35240419:236470
x1,356:27015199,35240419
k1,357:27178694,35240419:163495
x1,357:28560121,35240419
k1,357:28723616,35240419:163495
x1,357:29232976,35240419
k1,357:29396471,35240419:163495
x1,357:29687160,35240419
x1,357:31785479,35240419
x1,357:32561972,35240419
k1,357:32561972,35240419:0
)
(1,358:7696465,36026851:24865507,443023,141885
x1,358:8513333,36026851
k1,357:8727167,36026851:213834
x1,357:10806103,36026851
k1,357:11019937,36026851:213834
x1,357:13878975,36026851
k1,357:14092808,36026851:213833
x1,357:17583546,36026851
k1,357:17797380,36026851:213834
x1,357:18131614,36026851
x1,357:18446187,36026851
k1,357:18660021,36026851:213834
x1,357:19625957,36026851
k1,357:19839791,36026851:213834
x1,357:21436761,36026851
k1,357:21650595,36026851:213834
x1,357:21984829,36026851
x1,357:23018411,36026851
k1,357:23232244,36026851:213833
x1,357:23566478,36026851
x1,357:24499921,36026851
k1,357:24726253,36026851:226332
x1,357:25208886,36026851
x1,357:25486025,36026851
k1,357:25699859,36026851:213834
x1,357:26590927,36026851
k1,357:26804761,36026851:213834
x1,357:29106297,36026851
k1,357:29320131,36026851:213834
x1,357:30546101,36026851
k1,357:30759934,36026851:213833
x1,357:31316768,36026851
k1,357:31530602,36026851:213834
x1,357:31902270,36026851
k1,357:32116104,36026851:213834
x1,357:32561972,36026851
k1,357:32561972,36026851:0
)
(1,358:7696465,36813283:24865507,443023,141885
x1,358:8279080,36813283
x1,358:10095082,36813283
g1,357:10258922,36813283
x1,357:10768792,36813283
g1,357:10932632,36813283
x1,357:11223612,36813283
x1,357:13324041,36813283
x1,357:14101298,36813283
g1,357:14265138,36813283
x1,357:14556118,36813283
g1,357:14719958,36813283
x1,357:16285613,36813283
g1,357:16449453,36813283
x1,357:16777133,36813283
x1,357:17790319,36813283
g1,357:17954159,36813283
x1,357:18281839,36813283
x1,357:19196721,36813283
k1,358:32561972,36813283:13479939
g1,358:32561972,36813283
)
(1,369:7696465,37599715:24865507,443023,141885
h1,368:7696465,37599715:655200,0,0
x1,368:8675413,37599715
x1,368:9161035,37599715
k1,368:9398861,37599715:237826
x1,368:10298233,37599715
x1,368:10742787,37599715
x1,368:10978279,37599715
k1,368:11142533,37599715:164254
x1,368:11933773,37599715
k1,368:12098027,37599715:164254
x1,368:12385515,37599715
x1,368:13528992,37599715
k1,368:13693245,37599715:164253
x1,368:14232609,37599715
k1,368:14396863,37599715:164254
x1,368:15188103,37599715
k1,368:15352357,37599715:164254
x1,368:16826705,37599715
k1,368:16990958,37599715:164253
x1,368:17494710,37599715
x1,368:19572523,37599715
k1,368:19736777,37599715:164254
$1,368:19736777,37599715
x1,368:20129993,37599715
$1,368:20145721,37599715
k1,368:20309975,37599715:164254
x1,368:22216203,37599715
k1,368:22380456,37599715:164253
x1,368:22704204,37599715
x1,368:23008291,37599715
k1,368:23172545,37599715:164254
x1,368:23963785,37599715
k1,368:24128039,37599715:164254
x1,368:24848053,37599715
k1,368:25012306,37599715:164253
x1,368:26271038,37599715
x1,368:27150101,37599715
k1,368:27314355,37599715:164254
x1,368:28105595,37599715
k1,368:28269849,37599715:164254
x1,368:28917345,37599715
x1,368:29218155,37599715
k1,368:29382408,37599715:164253
x1,368:29706156,37599715
x1,368:30707106,37599715
k1,368:30871360,37599715:164254
x1,368:32561972,37599715
k1,368:32561972,37599715:0
)
(1,369:7696465,38386147:24865507,443023,141885
x1,369:8364933,38386147
k1,368:8585477,38386147:220544
x1,368:9402345,38386147
k1,368:9622889,38386147:220544
x1,368:9957123,38386147
x1,368:11955972,38386147
k1,368:12176516,38386147:220544
x1,368:12510750,38386147
x1,368:13444193,38386147
k1,368:13678913,38386147:234720
x1,368:13975713,38386147
x1,368:14293563,38386147
x1,368:14790693,38386147
x1,368:15959568,38386147
k1,368:16180112,38386147:220544
x1,368:17479613,38386147
k1,368:17700157,38386147:220544
x1,368:19779761,38386147
k1,368:20000305,38386147:220544
x1,368:20222905,38386147
$1,368:20222905,38386147
x1,368:20616121,38386147
k1,368:20892644,38386147:260795
x1,368:21280617,38386147
k1,368:21541412,38386147:260795
x1,368:21869092,38386147
$1,368:21869092,38386147
x1,368:22091692,38386147
k1,368:22312237,38386147:220545
x1,368:22832305,38386147
k1,368:23052849,38386147:220544
x1,368:25837017,38386147
k1,368:26057561,38386147:220544
x1,368:28582365,38386147
k1,368:28802909,38386147:220544
x1,368:29025509,38386147
$1,368:29025509,38386147
x1,368:29418725,38386147
k1,368:29695248,38386147:260795
x1,368:30083221,38386147
k1,368:30344016,38386147:260795
x1,368:30715605,38386147
$1,368:30726090,38386147
x1,368:31115807,38386147
k1,368:31522504,38386147:406697
x1,368:32561972,38386147
k1,368:32561972,38386147:0
)
(1,369:7696465,39172579:24865507,451215,141885
x1,369:9701201,39172579
k1,368:9912939,39172579:211738
x1,368:12846845,39172579
k1,368:13058583,39172579:211738
x1,368:13355383,39172579
x1,368:14520313,39172579
x1,368:16724657,39172579
x1,368:17042507,39172579
k1,368:17254246,39172579:211739
x1,368:18367246,39172579
x1,368:19248483,39172579
k1,368:19460221,39172579:211738
$1,368:19460221,39172579
x1,368:19921594,39172579
k1,368:20231106,39172579:248564
x1,368:20619079,39172579
k1,368:20867644,39172579:248565
x1,368:21359164,39172579
k1,368:21475596,39172579:109224
x1,368:22130956,39172579
$1,368:22130956,39172579
k1,368:22342694,39172579:211738
x1,368:24311331,39172579
k1,368:24523069,39172579:211738
x1,368:25525771,39172579
k1,368:25737510,39172579:211739
x1,368:26554378,39172579
k1,368:26766116,39172579:211738
x1,368:27694618,39172579
x1,368:28970461,39172579
k1,368:29182199,39172579:211738
x1,368:32561972,39172579
k1,368:32561972,39172579:0
)
(1,369:7696465,39959011:24865507,443023,141885
x1,369:8253299,39959011
k1,368:8419341,39959011:166042
x1,368:9236209,39959011
k1,368:9402251,39959011:166042
x1,368:9736485,39959011
x1,368:11735334,39959011
k1,368:11901376,39959011:166042
x1,368:12235610,39959011
x1,368:13001936,39959011
k1,368:13167978,39959011:166042
x1,368:13613846,39959011
k1,368:13779888,39959011:166042
x1,368:15451726,39959011
x1,368:15769576,39959011
k1,368:15935618,39959011:166042
x1,368:17086720,39959011
x1,368:17546415,39959011
k1,368:17712457,39959011:166042
x1,368:18548042,39959011
k1,368:18714085,39959011:166043
x1,368:19568387,39959011
k1,368:19734429,39959011:166042
x1,368:20551297,39959011
k1,368:20717339,39959011:166042
x1,368:22909245,39959011
k1,368:23075287,39959011:166042
x1,368:24374788,39959011
x1,368:25282961,39959011
k1,368:25449003,39959011:166042
x1,368:26265871,39959011
k1,368:26431913,39959011:166042
x1,368:27100380,39959011
x1,368:27411676,39959011
k1,368:27577718,39959011:166042
x1,368:29323087,39959011
k1,368:29489129,39959011:166042
x1,368:29934997,39959011
k1,368:30101039,39959011:166042
x1,368:32643892,39959011
k1,368:32561972,39959011:0
)
(1,369:7696465,40745443:24865507,443023,141885
x1,369:9610410,40745443
k1,368:9773882,40745443:163472
x1,368:10279673,40745443
k1,368:10443146,40745443:163473
x1,368:10731798,40745443
k1,368:10895270,40745443:163472
x1,368:11256735,40745443
x1,368:12908602,40745443
k1,368:13072075,40745443:163473
$1,368:13072075,40745443
x1,368:13533448,40745443
k1,368:13776436,40745443:182040
x1,368:14164409,40745443
k1,368:14346449,40745443:182040
x1,368:14837969,40745443
k1,368:14954401,40745443:109224
x1,368:15609761,40745443
$1,368:15609761,40745443
x1,368:15772290,40745443
k1,368:16008753,40745443:236463
x1,368:17019686,40745443
k1,368:17183158,40745443:163472
x1,368:19132861,40745443
k1,368:19296334,40745443:163473
x1,368:22149698,40745443
k1,368:22313170,40745443:163472
x1,368:23504836,40745443
k1,368:23668309,40745443:163473
x1,368:24499159,40745443
k1,368:24662631,40745443:163472
x1,368:25457074,40745443
x1,368:25732618,40745443
k1,368:25896091,40745443:163473
x1,368:26907673,40745443
k1,368:27071145,40745443:163472
x1,368:29093010,40745443
k1,368:29256483,40745443:163473
x1,368:30050926,40745443
k1,368:30214398,40745443:163472
x1,368:32561972,40745443
k1,368:32561972,40745443:0
)
(1,369:7696465,41531875:24865507,443023,117309
x1,369:8716205,41531875
g1,368:8880045,41531875
x1,368:9425960,41531875
g1,368:9589800,41531875
x1,368:10462740,41531875
x1,368:10780589,41531875
g1,368:10944429,41531875
x1,368:11563089,41531875
x1,368:13057310,41531875
g1,368:13221150,41531875
x1,368:15041085,41531875
g1,368:15204925,41531875
x1,368:16024125,41531875
g1,368:16187965,41531875
x1,368:16952770,41531875
g1,368:17116610,41531875
x1,368:18154045,41531875
g1,368:18317885,41531875
x1,368:18536120,41531875
x1,368:19055820,41531875
g1,368:19219660,41531875
x1,368:20020510,41531875
g1,368:20184350,41531875
x1,368:20913110,41531875
x1,368:21044181,41531875
g1,368:21208021,41531875
x1,368:22154361,41531875
g1,368:22318201,41531875
x1,368:23137401,41531875
g1,368:23301241,41531875
x1,368:23519476,41531875
x1,368:24039176,41531875
g1,368:24203016,41531875
x1,368:25075956,41531875
x1,368:25393805,41531875
g1,368:25557645,41531875
x1,368:28888840,41531875
k1,369:32561972,41531875:3787820
g1,369:32561972,41531875
)
(1,372:7696465,42981856:24865507,482016,137948
(1,372:7696465,42981856:1821222,466940,0
g1,372:7696465,42981856
x1,372:8862327,42981856
g1,372:9517687,42981856
)
x1,372:10938485,42981856
g1,372:11120668,42981856
x1,372:12067652,42981856
x1,372:15120282,42981856
k1,372:32561972,42981856:17441690
g1,372:32561972,42981856
)
(1,375:7696465,44063199:24865507,443023,141885
x1,375:8253299,44063199
k1,373:8473499,44063199:220200
x1,373:9847201,44063199
k1,373:10067400,44063199:220199
x1,373:10364200,44063199
x1,373:11529130,44063199
x1,373:13492157,44063199
k1,373:13726447,44063199:234290
x1,373:14543315,44063199
k1,373:14763514,44063199:220199
x1,373:16248849,44063199
k1,373:16469049,44063199:220200
x1,373:18511219,44063199
k1,373:18731418,44063199:220199
x1,373:19177286,44063199
k1,373:19397486,44063199:220200
x1,373:20214354,44063199
x1,373:20832280,44063199
k1,373:21052480,44063199:220200
x1,373:21572548,44063199
k1,373:21792747,44063199:220199
x1,373:22423781,44063199
k1,373:22643981,44063199:220200
x1,373:23312449,44063199
k1,373:23532649,44063199:220200
x1,373:24961832,44063199
k1,373:25367496,44063199:405664
x1,373:26556032,44063199
k1,373:26776231,44063199:220199
x1,373:27222099,44063199
k1,373:27442299,44063199:220200
x1,373:30116170,44063199
k1,373:30336369,44063199:220199
x1,373:31524904,44063199
k1,373:31745104,44063199:220200
x1,373:32561972,44063199
k1,373:32561972,44063199:0
)
(1,375:7696465,44849631:24865507,443023,141885
x1,375:10365089,44849631
k1,373:10529697,44849631:164608
x1,373:11085438,44849631
k1,373:11250047,44849631:164609
x1,373:12065312,44849631
k1,373:12229920,44849631:164608
x1,373:13452817,44849631
x1,373:16127330,44849631
k1,373:16291938,44849631:164608
x1,373:17811720,44849631
k1,373:17976329,44849631:164609
x1,373:18865648,44849631
k1,373:19030256,44849631:164608
x1,373:20678800,44849631
k1,373:20843600,44849631:164800
x1,373:21806974,44849631
k1,373:21971583,44849631:164609
x1,373:22786848,44849631
k1,373:22951456,44849631:164608
x1,373:25656110,44849631
k1,373:25820718,44849631:164608
x1,373:28860281,44849631
k1,373:29024890,44849631:164609
x1,373:31841623,44849631
k1,373:32006231,44849631:164608
x1,373:32561972,44849631
k1,373:32561972,44849631:0
)
(1,375:7696465,45636063:24865507,443023,141885
x1,375:10728539,45636063
k1,373:10887745,45636063:159206
x1,373:12564668,45636063
k1,373:12723874,45636063:159206
x1,373:13579996,45636063
k1,373:13739202,45636063:159206
x1,373:15326209,45636063
k1,373:15561250,45636063:235041
x1,373:16559953,45636063
k1,373:16719159,45636063:159206
x1,373:18181567,45636063
k1,373:18340773,45636063:159206
x1,373:19803181,45636063
x1,373:20137414,45636063
k1,373:20296620,45636063:159206
x1,373:22472570,45636063
k1,373:22631776,45636063:159206
x1,373:23131448,45636063
k1,373:23290655,45636063:159207
x1,373:23647747,45636063
x1,373:24298151,45636063
k1,373:24533191,45636063:235040
x1,373:24854317,45636063
x1,373:25460603,45636063
k1,373:25695643,45636063:235040
x1,373:26587731,45636063
x1,373:27028500,45636063
x1,373:27261952,45636063
k1,373:27421159,45636063:159207
x1,373:27706319,45636063
k1,373:27865525,45636063:159206
x1,373:28115361,45636063
x1,373:28890362,45636063
k1,373:29049568,45636063:159206
x1,373:30511976,45636063
k1,373:30671182,45636063:159206
x1,373:32561972,45636063
k1,373:32561972,45636063:0
)
]
(1,382:7696465,47908046:24865507,0,0
h1,382:7696465,47908046:24865507,0,0
)
]
]
]
!49641
}10
!11
{11
[1,401:4736286,47908046:27825686,43171760,0
(1,401:4736286,4736286:0,0,0
[1,401:0,4736286:0,0,0
(1,401:0,0:0,0,0
g1,401:0,0
)
]
)
[1,401:4736286,4736286:0,0,0
(1,401:4736286,3079947:0,0,0
k1,401:4736286,3079947:-2894398
)
]
[1,401:4736286,47908046:27825686,43171760,0
[1,401:7696465,47908046:24865507,44762318,0
[1,401:7696465,4128768:24865507,983040,0
(1,401:7696465,4128768:24865507,0,0
h1,401:7696465,4128768:24865507,0,0
)
]
[1,401:7696465,45941966:24865507,39784779,0
[1,367:7696465,20459361:24865507,14302174,0
[1,367:7696465,20459361:24865507,14302174,0
(1,365:7696465,17641313:24865507,11484126,0
k1,365:12670500,17641313:4974035
h1,361:12670500,17641313:0,0,0
(1,361:12670500,17641313:14917438,11484126,0
(1,361:12670500,17641313:14917598,11484154,0
(1,361:12670500,17641313:14917598,11484154,0
(1,361:12670500,17641313:0,11484154,0
(1,361:12670500,17641313:0,37738832,0
(1,361:12670500,17641313:49021697,37738832,0
)
k1,361:12670501,17641313:-49021696
)
)
g1,361:27588098,17641313
)
)
)
g1,365:27587938,17641313
k1,365:32561972,17641313:4974034
)
(1,365:7696465,20243090:24865507,1946417,216271
h1,365:7696465,20243090:0,0,0
g1,365:10064609,20243090
[1,365:10064609,20243090:20129218,1946417,216271
(1,365:10064609,18801298:20129218,504625,127697
h1,365:10064609,18801298:0,0,0
x1,365:10399110,18801298
x1,365:11008727,18801298
k1,365:11159686,18801298:150959
x1,365:11610901,18801298
k1,365:11834336,18801298:223435
r1,401:11834336,18801298:0,632322,127697
k1,365:11834336,18801298:0
x1,365:14006786,18801298
k1,365:14157746,18801298:150960
x1,365:14424866,18801298
x1,365:16353236,18801298
x1,365:18002642,18801298
k1,365:18153601,18801298:150959
x1,365:18654750,18801298
k1,365:18805709,18801298:150959
x1,365:19540889,18801298
k1,365:19691848,18801298:150959
x1,365:19992658,18801298
x1,365:21791620,18801298
k1,365:21942579,18801298:150959
x1,365:22243389,18801298
x1,365:23083487,18801298
k1,365:23306922,18801298:223435
x1,365:23724447,18801298
k1,365:23947883,18801298:223436
x1,365:24115133,18801298
k1,365:24335065,18801298:219932
x1,365:24836214,18801298
x1,365:26485620,18801298
k1,365:26636579,18801298:150959
x1,365:27137728,18801298
k1,365:27288687,18801298:150959
x1,365:27555807,18801298
k1,365:27706766,18801298:150959
x1,365:28675374,18801298
x1,365:30106145,18801298
x1,365:30291738,18801298
k1,365:30193827,18801298:0
)
(1,365:10064609,19522194:20129218,398720,127697
x1,365:11798692,19522194
k1,365:11938306,19522194:139614
x1,365:14266024,19522194
k1,365:14476336,19522194:210312
x1,365:14909857,19522194
k1,365:15120168,19522194:210311
x1,365:15280860,19522194
k1,365:15489865,19522194:209005
x1,365:15971362,19522194
x1,365:17556550,19522194
k1,365:17696164,19522194:139614
x1,365:18177661,19522194
k1,365:18317275,19522194:139614
x1,365:18573919,19522194
k1,365:18713532,19522194:139613
x1,365:19644156,19522194
x1,365:21018587,19522194
k1,365:21158201,19522194:139614
x1,365:22892284,19522194
k1,365:23031898,19522194:139614
x1,365:23320912,19522194
x1,365:25049096,19522194
k1,365:25188710,19522194:139614
x1,365:25477724,19522194
x1,365:26284414,19522194
k1,365:26494725,19522194:210311
x1,365:26912061,19522194
k1,365:27121066,19522194:209005
x1,365:28437234,19522194
k1,365:28576848,19522194:139614
x1,365:29893017,19522194
x1,365:30193827,19522194
k1,365:30193827,19522194:0
)
(1,365:10064609,20243090:20129218,398720,216271
x1,365:11801051,20243090
g1,365:11948507,20243090
x1,365:12243419,20243090
x1,365:12520636,20243090
g1,365:12668092,20243090
x1,365:13388857,20243090
g1,365:13536313,20243090
x1,365:14192197,20243090
g1,365:14339653,20243090
x1,365:14782021,20243090
g1,365:14994947,20243090
x1,365:15158918,20243090
g1,365:15371844,20243090
x1,365:17632049,20243090
g1,365:17779505,20243090
x1,365:20040890,20243090
g1,365:20188346,20243090
x1,365:20679669,20243090
g1,365:20827125,20243090
x1,365:21547890,20243090
g1,365:21695346,20243090
x1,365:21990258,20243090
x1,365:23753831,20243090
g1,365:23901287,20243090
x1,365:24196199,20243090
x1,365:24872137,20243090
g1,365:25019593,20243090
x1,365:27247358,20243090
r1,401:27247358,20243090:0,216271,216271
k1,365:30193827,20243090:2946469
g1,365:30193827,20243090
)
]
k1,365:32561972,20243090:2368145
g1,365:32561972,20243090
)
]
]
[1,382:7696465,31968857:24865507,10723064,0
[1,382:7696465,31968857:24865507,10723064,0
(1,380:7696465,28429913:24865507,7184120,0
k1,380:12670500,28429913:4974035
h1,379:12670500,28429913:0,0,0
(1,379:12670500,28429913:14917438,7184120,0
(1,379:12670500,28429913:14917552,7184138,0
(1,379:12670500,28429913:14917552,7184138,0
(1,379:12670500,28429913:0,7184138,0
(1,379:12670500,28429913:0,23666417,0
(1,379:12670500,28429913:49142291,23666417,0
)
k1,379:12670499,28429913:-49142292
)
)
g1,379:27588052,28429913
)
)
)
g1,380:27587938,28429913
k1,380:32561972,28429913:4974034
)
(1,380:7696465,31752586:24865507,2667313,216271
h1,380:7696465,31752586:0,0,0
g1,380:10064609,31752586
[1,380:10064609,31752586:20129218,2667313,216271
(1,380:10064609,29589898:20129218,504625,127697
h1,380:10064609,29589898:0,0,0
x1,380:10385992,29589898
x1,380:10971357,29589898
k1,380:11080225,29589898:108868
x1,380:11513746,29589898
k1,380:11713809,29589898:200063
r1,401:11713809,29589898:0,632322,127697
k1,380:11713809,29589898:0
x1,380:11970453,29589898
k1,380:12079321,29589898:108868
x1,380:12240013,29589898
k1,380:12433645,29589898:193632
x1,380:13493749,29589898
k1,380:13602617,29589898:108868
x1,380:15625715,29589898
k1,380:15734583,29589898:108868
x1,380:16858268,29589898
k1,380:16967136,29589898:108868
x1,380:18251513,29589898
k1,380:18360381,29589898:108868
$1,380:18360381,29589898
(1,380:18360381,29589898:1094187,417300,121536
x1,380:18525531,29589898
(1,380:18525531,29589898:691339,255393,121536
x1,380:18944896,29589898
(1,380:18944896,29704737:271974,322928,6697
x1,380:19184102,29704737
)
)
x1,380:19430976,29589898
)
$1,380:19454568,29589898
k1,380:19563436,29589898:108868
x1,380:20718913,29589898
x1,380:21188613,29589898
k1,380:21297481,29589898:108868
x1,380:21778978,29589898
k1,380:21887845,29589898:108867
$1,380:21887845,29589898
(1,380:21887845,29589898:1094187,417300,115900
x1,380:22052995,29589898
(1,380:22052995,29589898:691339,255393,114839
x1,380:22472360,29589898
(1,380:22472360,29704737:271974,322928,0
x1,380:22711566,29704737
)
)
x1,380:22958440,29589898
)
$1,380:22982032,29589898
k1,380:23090900,29589898:108868
x1,380:24214007,29589898
k1,380:24322875,29589898:108868
x1,380:25222287,29589898
k1,380:25331155,29589898:108868
x1,380:25620169,29589898
k1,380:25729037,29589898:108868
x1,380:27783926,29589898
x1,380:28534442,29589898
k1,380:28643310,29589898:108868
x1,380:30297046,29589898
k1,380:30193827,29589898:0
)
(1,380:10064609,30310794:20129218,398720,127697
x1,380:10970837,30310794
k1,380:11117806,30310794:146969
x1,380:11415077,30310794
x1,380:11882934,30310794
x1,380:12162510,30310794
k1,380:12309479,30310794:146969
x1,380:13960523,30310794
k1,380:14107491,30310794:146968
x1,380:15328681,30310794
k1,380:15475650,30310794:146969
x1,380:17654647,30310794
k1,380:17801616,30310794:146969
x1,380:18528147,30310794
k1,380:18675116,30310794:146969
x1,380:20028888,30310794
k1,380:20175856,30310794:146968
x1,380:21728206,30310794
k1,380:21875175,30310794:146969
x1,380:22766989,30310794
k1,380:22913958,30310794:146969
x1,380:23639894,30310794
k1,380:23786863,30310794:146969
x1,380:24546688,30310794
k1,380:24693656,30310794:146968
x1,380:25783452,30310794
k1,380:25930421,30310794:146969
x1,380:26128403,30310794
x1,380:26600063,30310794
k1,380:26747032,30310794:146969
x1,380:30297046,30310794
k1,380:30193827,30310794:0
)
(1,380:10064609,31031690:20129218,398720,127697
x1,380:10498130,31031690
k1,380:10710613,31031690:212483
x1,380:11063787,31031690
x1,380:13796109,31031690
k1,380:13942236,31031690:146127
x1,380:17024277,31031690
k1,380:17170405,31031690:146128
x1,380:17362888,31031690
x1,380:17820792,31031690
k1,380:17966919,31031690:146127
x1,380:18255933,31031690
k1,380:18402061,31031690:146128
x1,380:19332685,31031690
x1,380:20707116,31031690
k1,380:20853243,31031690:146127
x1,380:22362472,31031690
k1,380:22508599,31031690:146127
x1,380:23760607,31031690
k1,380:23906735,31031690:146128
x1,380:24163379,31031690
k1,380:24309506,31031690:146127
x1,380:26716990,31031690
k1,380:26863117,31031690:146127
x1,380:27152131,31031690
x1,380:27814314,31031690
k1,380:27960442,31031690:146128
x1,380:28345986,31031690
k1,380:28492113,31031690:146127
x1,380:30193827,31031690
k1,380:30193827,31031690:0
)
(1,380:10064609,31752586:20129218,398720,216271
x1,380:10523492,31752586
g1,380:10670948,31752586
x1,380:11260772,31752586
x1,380:11535040,31752586
g1,380:11682496,31752586
x1,380:11977408,31752586
x1,380:13118716,31752586
g1,380:13266172,31752586
x1,380:15493347,31752586
g1,380:15640803,31752586
x1,380:15935715,31752586
x1,380:16212932,31752586
g1,380:16360388,31752586
x1,380:16950212,31752586
x1,380:17224480,31752586
g1,380:17371936,31752586
x1,380:18714965,31752586
g1,380:18862421,31752586
x1,380:20549907,31752586
r1,401:20549907,31752586:0,216271,216271
k1,380:30193827,31752586:9643920
g1,380:30193827,31752586
)
]
k1,380:32561972,31752586:2368145
g1,380:32561972,31752586
)
]
]
(1,375:7696465,33934937:24865507,443023,141885
x1,375:8952648,33934937
x1,373:9829891,33934937
k1,373:9993753,33934937:163862
x1,373:10783390,33934937
k1,373:10947252,33934937:163862
x1,373:11593437,33934937
x1,373:11893591,33934937
k1,373:12057453,33934937:163862
x1,373:13744641,33934937
k1,373:13908503,33934937:163862
x1,373:14446775,33934937
k1,373:14610637,33934937:163862
x1,373:15400274,33934937
k1,373:15564136,33934937:163862
x1,373:15887228,33934937
x1,373:17047682,33934937
k1,373:17284334,33934937:236652
x1,373:18038431,33934937
k1,373:18202293,33934937:163862
x1,373:19315022,33934937
k1,374:18202293,33934937:-16384
x1,374:20447553,33934937
k1,374:20611415,33934937:163862
x1,374:20898321,33934937
k1,374:21062183,33934937:163862
x1,374:22533545,33934937
k1,374:22697407,33934937:163862
x1,374:22984313,33934937
x1,374:24230664,33934937
x1,374:24501186,33934937
k1,374:24665048,33934937:163862
x1,374:24988140,33934937
x1,374:25288294,33934937
x1,374:25767442,33934937
k1,374:25931304,33934937:163862
x1,374:26469576,33934937
x1,374:26776284,33934937
x1,374:27721977,33934937
k1,374:27885839,33934937:163862
x1,374:29142022,33934937
k1,374:29305884,33934937:163862
x1,374:29844156,33934937
k1,374:30008018,33934937:163862
x1,374:31048376,33934937
x1,374:32584910,33934937
k1,374:32561972,33934937:0
)
(1,375:7696465,34721369:24865507,443023,141885
x1,375:9586449,34721369
k1,374:9750955,34721369:164506
x1,374:10118251,34721369
k1,374:10282623,34721369:164372
x1,374:10723245,34721369
k1,374:10887618,34721369:164373
x1,374:13053073,34721369
k1,374:13217445,34721369:164372
x1,374:13731394,34721369
k1,374:13895767,34721369:164373
x1,374:16647181,34721369
k1,374:16811553,34721369:164372
x1,374:20040579,34721369
k1,374:20204952,34721369:164373
x1,374:20535253,34721369
x1,374:22510507,34721369
k1,374:22674879,34721369:164372
x1,374:25426950,34721369
k1,374:25591323,34721369:164373
x1,374:25921624,34721369
x1,374:26228987,34721369
x1,374:26719338,34721369
k1,374:26883710,34721369:164372
x1,374:27433992,34721369
x1,374:27747909,34721369
x1,374:28715216,34721369
k1,374:28879589,34721369:164373
x1,374:29943160,34721369
x1,374:31514125,34721369
x1,374:31717722,34721369
x1,374:32561972,34721369
k1,374:32561972,34721369:0
)
(1,375:7696465,35507801:24865507,443023,141885
x1,375:8024145,35507801
x1,374:9456106,35507801
k1,375:32561972,35507801:23220554
g1,375:32561972,35507801
)
(1,391:7696465,36294233:24865507,443023,141885
h1,385:7696465,36294233:655200,0,0
x1,385:8748886,36294233
k1,385:8913037,36294233:164151
x1,385:9346665,36294233
k1,385:9510817,36294233:164152
x1,385:11063947,36294233
x1,385:12218034,36294233
k1,385:12382263,36294233:164229
x1,385:12598752,36294233
x1,385:13114085,36294233
k1,385:13278236,36294233:164151
x1,385:17160083,36294233
k1,385:17324312,36294233:164229
x1,385:18299487,36294233
k1,385:18463639,36294233:164152
x1,385:19113756,36294233
x1,385:19415877,36294233
k1,385:19580028,36294233:164151
x1,385:22360580,36294233
x1,385:22626294,36294233
k1,385:22790445,36294233:164151
x1,385:23115504,36294233
x1,385:24113328,36294233
k1,385:24277480,36294233:164152
x1,385:25071273,36294233
k1,385:25235424,36294233:164151
x1,385:27257938,36294233
k1,385:27422089,36294233:164151
x1,385:28685917,36294233
k1,385:28850069,36294233:164152
x1,385:29716025,36294233
x1,385:30031253,36294233
k1,385:30195404,36294233:164151
x1,385:31531395,36294233
x1,385:31661155,36294233
k1,385:31898674,36294233:237519
x1,385:32295896,36294233
x1,385:32561972,36294233
k1,385:32561972,36294233:0
)
(1,391:7696465,37080665:24865507,443023,141885
x1,391:8999980,37080665
x1,385:10317254,37080665
k1,385:10480628,37080665:163374
x1,385:11748278,37080665
k1,385:11911652,37080665:163374
x1,385:12346591,37080665
k1,385:12509965,37080665:163374
x1,385:13306811,37080665
k1,385:13470186,37080665:163375
x1,385:16006791,37080665
k1,385:16170165,37080665:163374
x1,385:18053382,37080665
k1,385:18216756,37080665:163374
x1,385:20208871,37080665
k1,385:20372245,37080665:163374
x1,385:21639895,37080665
x1,385:22525326,37080665
k1,385:22688700,37080665:163374
x1,385:23557275,37080665
x1,385:23873486,37080665
k1,385:24036860,37080665:163374
x1,385:24362902,37080665
x1,385:25787671,37080665
k1,385:25951138,37080665:163467
x1,385:26421942,37080665
x1,385:26691806,37080665
k1,385:26855181,37080665:163375
x1,385:28050450,37080665
k1,385:28213824,37080665:163374
x1,385:29409745,37080665
k1,385:29573119,37080665:163374
x1,385:31601752,37080665
k1,385:31765126,37080665:163374
x1,385:32561972,37080665
k1,385:32561972,37080665:0
)
(1,391:7696465,37867097:24865507,443023,141885
x1,391:8028405,37867097
x1,385:10013490,37867097
k1,385:10177309,37867097:163819
x1,385:10509249,37867097
x1,385:11436195,37867097
k1,385:11600018,37867097:163823
x1,385:13075159,37867097
k1,385:13238977,37867097:163818
x1,385:13755475,37867097
k1,385:13919294,37867097:163819
x1,385:15688534,37867097
k1,385:15852353,37867097:163819
x1,385:16663614,37867097
k1,385:16827433,37867097:163819
x1,385:19592493,37867097
k1,385:19756311,37867097:163818
x1,385:21267965,37867097
x1,385:21794762,37867097
x1,385:23818096,37867097
k1,385:24054674,37867097:236578
x1,385:24681377,37867097
x1,385:24930265,37867097
k1,385:25094084,37867097:163819
x1,385:25720787,37867097
x1,385:26716607,37867097
k1,385:26880426,37867097:163819
x1,385:27691687,37867097
k1,385:27855505,37867097:163818
x1,385:29219778,37867097
x1,385:30205766,37867097
k1,385:30369585,37867097:163819
x1,385:31660167,37867097
x1,385:32561972,37867097
k1,385:32561972,37867097:0
)
(1,391:7696465,38653529:24865507,443023,141885
x1,391:8513333,38653529
k1,385:8685411,38653529:172078
x1,385:9019645,38653529
x1,385:10053227,38653529
k1,385:10225305,38653529:172078
x1,385:10782139,38653529
k1,385:10954218,38653529:172079
x1,385:11771086,38653529
k1,385:11943164,38653529:172078
x1,385:12834232,38653529
x1,385:13890751,38653529
k1,385:14062829,38653529:172078
x1,385:14619663,38653529
k1,385:14791741,38653529:172078
x1,385:16017711,38653529
k1,385:16189790,38653529:172079
x1,385:17675126,38653529
k1,385:17847204,38653529:172078
x1,385:18812472,38653529
x1,385:19127045,38653529
x1,385:19623507,38653529
x1,385:20456758,38653529
k1,385:20628836,38653529:172078
x1,385:21928337,38653529
k1,385:22100415,38653529:172078
x1,385:23065683,38653529
k1,385:23237762,38653529:172079
x1,385:23571996,38653529
x1,385:24605578,38653529
k1,385:24777656,38653529:172078
x1,385:25297724,38653529
k1,385:25469802,38653529:172078
x1,385:27474538,38653529
x1,385:27608886,38653529
k1,385:27870186,38653529:261300
x1,385:28909654,38653529
k1,386:29081732,38653529:172078
x1,386:29378532,38653529
x1,386:30543462,38653529
x1,386:32561972,38653529
k1,386:32561972,38653529:0
)
(1,391:7696465,39439961:24865507,443023,141885
x1,391:9392210,39439961
k1,386:9555988,39439961:163778
x1,386:10348981,39439961
k1,386:10512760,39439961:163779
x1,386:11414863,39439961
x1,386:12185567,39439961
k1,386:12349345,39439961:163778
x1,386:12854626,39439961
k1,386:13018405,39439961:163779
x1,386:13379506,39439961
x1,386:14037321,39439961
k1,386:14273885,39439961:236564
x1,386:14598616,39439961
x1,386:15211707,39439961
k1,386:15375498,39439961:163791
x1,386:16962133,39439961
k1,386:17125911,39439961:163778
x1,386:17919553,39439961
k1,386:18083332,39439961:163779
x1,386:19165335,39439961
x1,386:20738863,39439961
k1,386:20902641,39439961:163778
x1,386:22129474,39439961
k1,386:22293253,39439961:163779
x1,386:23122616,39439961
x1,386:25195196,39439961
k1,386:25358974,39439961:163778
x1,386:25864255,39439961
k1,386:26028033,39439961:163778
x1,386:26821675,39439961
k1,386:26985454,39439961:163779
x1,386:29474192,39439961
k1,386:29637970,39439961:163778
x1,386:30991447,39439961
k1,386:31155238,39439961:163791
x1,386:32561972,39439961
k1,386:32561972,39439961:0
)
(1,391:7696465,40226393:24865507,443023,141885
x1,391:8155505,40226393
x1,386:8432644,40226393
k1,386:8625255,40226393:192611
x1,386:9145323,40226393
x1,386:9989794,40226393
k1,386:10182404,40226393:192610
x1,386:11408374,40226393
k1,386:11600985,40226393:192611
x1,386:12121053,40226393
k1,386:12313664,40226393:192611
x1,386:13130532,40226393
k1,386:13323143,40226393:192611
x1,386:14808478,40226393
k1,386:15001088,40226393:192610
$1,386:15001088,40226393
x1,386:15467049,40226393
(1,386:15467049,40324696:271974,322928,6697
x1,386:15706255,40324696
)
$1,386:15739023,40226393
x1,386:15961623,40226393
$1,386:15961623,40226393
x1,386:16427584,40226393
(1,386:16427584,40324696:271974,322928,0
x1,386:16666790,40324696
)
$1,386:16699558,40226393
x1,386:17089275,40226393
k1,386:17412172,40226393:322897
x1,386:17783840,40226393
k1,387:17412172,40226393:-9831
x1,387:18461194,40226393
k1,387:18784092,40226393:322898
x1,387:20232661,40226393
k1,388:20425271,40226393:192610
x1,388:21391207,40226393
k1,388:21583818,40226393:192611
x1,388:23310471,40226393
k1,388:23510274,40226393:199803
x1,388:23992907,40226393
x1,388:24270046,40226393
k1,388:24462657,40226393:192611
x1,388:25316291,40226393
k1,388:25508902,40226393:192611
x1,388:26511604,40226393
k1,388:26704215,40226393:192611
x1,388:27372682,40226393
x1,388:27683978,40226393
k1,388:27876588,40226393:192610
x1,388:30623992,40226393
k1,388:30816603,40226393:192611
x1,388:32561972,40226393
k1,388:32561972,40226393:0
)
(1,391:7696465,41012825:24865507,560823,141885
x1,391:8945004,41012825
x1,388:9816789,41012825
k1,388:9964983,41012825:148194
x1,388:12711895,41012825
x1,388:12974117,41012825
k1,388:13122310,41012825:148193
x1,388:15797932,41012825
k1,388:15946126,41012825:148194
x1,388:16730316,41012825
k1,388:16878509,41012825:148193
x1,388:18769299,41012825
k1,388:18917493,41012825:148194
x1,388:19417165,41012825
k1,388:19565359,41012825:148194
x1,388:21241637,41012825
k1,388:21389830,41012825:148193
x1,388:22353208,41012825
k1,388:22501402,41012825:148194
x1,388:23607360,41012825
k1,388:23755554,41012825:148194
$1,388:23755554,41012825
x1,388:24410914,41012825
(1,388:24410914,40774930:614517,322928,6697
x1,388:24734321,40774930
x1,388:24992663,40774930
)
$1,388:25025431,41012825
k1,388:25173624,41012825:148193
x1,388:26493452,41012825
x1,388:27446999,41012825
k1,388:27595193,41012825:148194
x1,388:28843732,41012825
x1,388:29715517,41012825
k1,388:29863710,41012825:148193
x1,388:30505963,41012825
x1,388:30804151,41012825
k1,388:30952345,41012825:148194
x1,388:31273471,41012825
x1,388:32676660,41012825
k1,388:32561972,41012825:0
)
(1,391:7696465,41799257:24865507,443023,141885
x1,391:8068133,41799257
x1,389:8745487,41799257
x1,389:9079721,41799257
x1,389:9748189,41799257
k1,389:10015100,41799257:266911
x1,389:10943602,41799257
x1,389:11403297,41799257
x1,389:11646947,41799257
k1,389:11820895,41799257:173948
x1,389:12637763,41799257
k1,389:12811712,41799257:173949
x1,389:15114584,41799257
k1,389:15288532,41799257:173948
x1,389:18668305,41799257
k1,389:18842254,41799257:173949
x1,389:20067555,41799257
x1,389:20600730,41799257
k1,389:20774679,41799257:173949
x1,389:21331513,41799257
k1,389:21505461,41799257:173948
x1,389:21802261,41799257
k1,389:21976210,41799257:173949
x1,389:22644678,41799257
k1,389:22818626,41799257:173948
x1,389:26086765,41799257
k1,389:26260714,41799257:173949
x1,389:27336948,41799257
x1,389:28926696,41799257
k1,389:29100644,41799257:173948
x1,389:30752429,41799257
k1,389:30928905,41799257:176476
x1,389:32561972,41799257
k1,389:32561972,41799257:0
)
(1,391:7696465,42585689:24865507,443023,141885
x1,391:8149827,42585689
x1,389:8423474,42585689
k1,389:8586857,42585689:163383
x1,389:9724415,42585689
x1,389:10038332,42585689
k1,389:10201715,42585689:163383
x1,389:10862318,42585689
x1,389:11169681,42585689
k1,389:11333064,42585689:163383
x1,389:14084475,42585689
k1,389:14247858,42585689:163383
x1,389:14578159,42585689
x1,389:15592289,42585689
k1,389:15755672,42585689:163383
x1,389:16416274,42585689
k1,389:16579657,42585689:163383
x1,389:17386914,42585689
k1,389:17550297,42585689:163383
x1,389:18613868,42585689
x1,389:20184833,42585689
k1,389:20348217,42585689:163384
x1,389:22073050,42585689
k1,389:22236433,42585689:163383
$1,389:22236433,42585689
x1,389:22702394,42585689
(1,389:22702394,42683992:271974,322928,6697
x1,389:22941600,42683992
)
x1,389:23138208,42585689
k1,389:23254640,42585689:109224
k1,389:23363864,42585689:109224
x1,389:23829825,42585689
(1,389:23829825,42683992:271974,322928,0
x1,389:24069031,42683992
)
$1,389:24101799,42585689
x1,389:24266950,42585689
k1,389:24430424,42585689:163474
x1,389:25384334,42585689
k1,389:25547717,42585689:163383
$1,389:25547717,42585689
x1,389:26013678,42585689
(1,389:26013678,42683992:271974,322928,0
x1,389:26252884,42683992
)
x1,389:26449492,42585689
k1,389:26565924,42585689:109224
k1,389:26675148,42585689:109224
x1,389:27141109,42585689
(1,389:27141109,42683992:271974,329387,6697
x1,389:27380315,42683992
)
$1,389:27413083,42585689
x1,389:27578234,42585689
k1,389:27814667,42585689:236433
x1,389:28989218,42585689
k1,389:29152601,42585689:163383
x1,389:29629557,42585689
x1,389:29943474,42585689
x1,389:31057434,42585689
x1,389:31591332,42585689
k1,389:31754715,42585689:163383
x1,389:32561972,42585689
k1,389:32561972,42585689:0
)
(1,391:7696465,43372121:24865507,443023,141885
x1,391:10482639,43372121
k1,389:10663823,43372121:181184
x1,389:11183891,43372121
k1,389:11365075,43372121:181184
x1,389:13332377,43372121
k1,389:13513561,43372121:181184
x1,389:14033629,43372121
k1,389:14214813,43372121:181184
x1,389:16219549,43372121
k1,389:16400733,43372121:181184
x1,389:17069201,43372121
k1,389:17250385,43372121:181184
x1,389:18401486,43372121
x1,389:18716059,43372121
k1,389:18897243,43372121:181184
x1,389:19231477,43372121
x1,389:20692210,43372121
k1,389:20980827,43372121:288617
x1,389:21389261,43372121
k1,390:20980827,43372121:-58983
x1,390:21664512,43372121
k1,390:21845696,43372121:181184
x1,390:22848398,43372121
x1,390:23308093,43372121
k1,390:23489277,43372121:181184
x1,390:24306145,43372121
k1,390:24487329,43372121:181184
x1,390:28311635,43372121
k1,390:28492819,43372121:181184
x1,390:29049653,43372121
k1,390:29230837,43372121:181184
x1,390:30047705,43372121
k1,390:30228889,43372121:181184
x1,390:30563123,43372121
x1,390:32561972,43372121
k1,390:32561972,43372121:0
)
(1,391:7696465,44158553:24865507,443023,141885
x1,391:8021196,44158553
x1,390:9018001,44158553
k1,390:9182121,44158553:164120
x1,390:9398392,44158553
x1,390:9913179,44158553
k1,390:10077299,44158553:164120
x1,390:10870941,44158553
k1,390:11035061,44158553:164120
x1,390:12622345,44158553
k1,390:12786465,44158553:164120
x1,390:13435927,44158553
x1,390:14860846,44158553
k1,390:15025036,44158553:164190
x1,390:15386136,44158553
k1,390:15550256,44158553:164120
x1,390:15983447,44158553
k1,390:16147567,44158553:164120
x1,390:18347295,44158553
x1,390:18685133,44158553
k1,390:18849252,44158553:164119
x1,390:19354533,44158553
k1,390:19518653,44158553:164120
x1,390:22584762,44158553
k1,390:22748882,44158553:164120
x1,390:22965153,44158553
x1,390:23479940,44158553
k1,390:23644060,44158553:164120
x1,390:24437702,44158553
k1,390:24601822,44158553:164120
x1,390:27271760,44158553
k1,390:27435880,44158553:164120
x1,390:27941161,44158553
k1,390:28105281,44158553:164120
x1,390:28898923,44158553
k1,390:29063043,44158553:164120
x1,390:30253507,44158553
k1,390:30417627,44158553:164120
x1,390:31680180,44158553
x1,390:32561972,44158553
k1,390:32561972,44158553:0
)
(1,391:7696465,44944985:24865507,443023,141885
x1,391:8513333,44944985
k1,390:8681749,44944985:168416
x1,390:9350216,44944985
x1,390:9661512,44944985
k1,390:9829929,44944985:168417
x1,390:13005151,44944985
k1,390:13255464,44944985:250313
x1,390:13663898,44944985
x1,390:13939149,44944985
k1,390:14107566,44944985:168417
x1,390:15073502,44944985
k1,390:15241918,44944985:168416
x1,390:16374303,44944985
k1,390:16543863,44944985:169560
x1,390:17360731,44944985
k1,390:17529148,44944985:168417
x1,390:18272484,44944985
k1,390:18440895,44944985:168411
x1,390:18960963,44944985
k1,390:19129380,44944985:168417
x1,390:19946248,44944985
k1,390:20114664,44944985:168416
x1,390:21971667,44944985
k1,390:22140083,44944985:168416
x1,390:22696917,44944985
k1,390:22865333,44944985:168416
x1,390:23682201,44944985
k1,390:23850618,44944985:168417
x1,390:25781152,44944985
x1,390:26747088,44944985
x1,390:28455022,44944985
k1,390:28623433,44944985:168411
x1,390:30034569,44944985
k1,390:30202986,44944985:168417
x1,390:32096756,44944985
k1,390:32265172,44944985:168416
x1,390:32561972,44944985
k1,390:32561972,44944985:0
)
(1,391:7696465,45731417:24865507,443023,141885
x1,391:11160452,45731417
x1,390:11495013,45731417
k1,390:11658153,45731417:163140
x1,390:13122054,45731417
k1,390:13285194,45731417:163140
x1,390:14428284,45731417
k1,390:14591424,45731417:163140
x1,390:14912878,45731417
x1,390:15211394,45731417
x1,390:15687996,45731417
k1,390:15851136,45731417:163140
x1,390:16636769,45731417
k1,390:16799909,45731417:163140
x1,390:18371176,45731417
k1,390:18534316,45731417:163140
x1,390:19249230,45731417
k1,390:19412370,45731417:163140
x1,390:20947634,45731417
x1,390:21782377,45731417
k1,390:21945517,45731417:163140
x1,390:22766511,45731417
x1,390:25639977,45731417
k1,390:25803117,45731417:163140
x1,390:26303299,45731417
k1,390:26466439,45731417:163140
x1,390:26751890,45731417
k1,390:26915030,45731417:163140
x1,390:27843389,45731417
x1,390:28794642,45731417
x1,390:29057155,45731417
k1,390:29220295,45731417:163140
x1,390:31863289,45731417
k1,390:32026429,45731417:163140
x1,390:32561972,45731417
k1,390:32561972,45731417:0
)
]
(1,401:7696465,47908046:24865507,0,0
h1,401:7696465,47908046:24865507,0,0
)
]
]
]
!26724
}11
!11
{12
[1,443:4736286,47908046:27825686,43171760,0
(1,443:4736286,4736286:0,0,0
[1,443:0,4736286:0,0,0
(1,443:0,0:0,0,0
g1,443:0,0
)
]
)
[1,443:4736286,4736286:0,0,0
(1,443:4736286,3079947:0,0,0
k1,443:4736286,3079947:-2894398
)
]
[1,443:4736286,47908046:27825686,43171760,0
[1,443:7696465,47908046:24865507,44762318,0
[1,443:7696465,4128768:24865507,983040,0
(1,443:7696465,4128768:24865507,0,0
h1,443:7696465,4128768:24865507,0,0
)
]
[1,443:7696465,45941966:24865507,39784779,0
(1,391:7696465,6812547:24865507,443023,141885
x1,391:7805255,6812547
x1,391:8624455,6812547
g1,390:8788295,6812547
x1,390:10554490,6812547
k1,391:32561972,6812547:22122170
g1,391:32561972,6812547
)
(1,401:7696465,8336256:24865507,478084,145811
(1,401:7696465,8336256:1310711,463991,0
g1,401:7696465,8336256
x1,401:8351816,8336256
g1,401:9007176,8336256
)
x1,401:9808672,8336256
x1,401:12308190,8336256
g1,401:12490373,8336256
x1,401:13473405,8336256
g1,401:13655588,8336256
x1,401:14893548,8336256
x1,401:17976332,8336256
g1,401:18158515,8336256
x1,401:18376747,8336256
x1,401:19018995,8336256
g1,401:19201178,8336256
x1,401:21968090,8336256
g1,401:22150273,8336256
x1,401:22879025,8336256
x1,401:23233577,8336256
g1,401:23415760,8336256
x1,401:25418510,8336256
x1,401:27007093,8336256
k1,401:32561972,8336256:5554879
g1,401:32561972,8336256
)
(1,406:7696465,9506073:24865507,443023,167194
x1,406:8283086,9506073
x1,405:8527609,9506073
k1,405:8691500,9506073:163891
x1,405:9563348,9506073
k1,405:9727239,9506073:163891
x1,405:10526488,9506073
k1,405:10690378,9506073:163890
x1,405:14068545,9506073
k1,405:14232436,9506073:163891
x1,405:14741287,9506073
k1,405:14905178,9506073:163891
x1,405:15704427,9506073
k1,405:15868318,9506073:163891
$1,405:15868318,9506073
x1,405:16268743,9506073
$1,405:16268743,9506073
k1,405:16432634,9506073:163891
x1,405:17740733,9506073
k1,405:17904623,9506073:163890
x1,405:18122422,9506073
$1,405:18122422,9506073
x1,405:18549061,9506073
(1,405:18549061,9604376:672405,322928,68891
x1,405:18939924,9604376
x1,405:19188698,9604376
)
$1,405:19221466,9506073
x1,405:19384978,9506073
k1,405:19548882,9506073:163904
$1,405:19548882,9506073
x1,405:19975521,9506073
(1,405:19975521,9604376:672405,322928,68891
x1,405:20366384,9604376
x1,405:20615158,9604376
)
$1,405:20647926,9506073
x1,405:20811438,9506073
k1,405:20975341,9506073:163903
$1,405:20975341,9506073
x1,405:21401980,9506073
(1,405:21401980,9604376:672405,322928,68891
x1,405:21792843,9604376
x1,405:22041617,9604376
)
$1,405:22074385,9506073
x1,405:22237897,9506073
k1,405:22401801,9506073:163904
$1,405:22401801,9506073
x1,405:22828440,9506073
(1,405:22828440,9604376:672405,322928,68891
x1,405:23219303,9604376
x1,405:23468077,9604376
)
$1,405:23500845,9506073
x1,405:23718644,9506073
k1,405:23882535,9506073:163891
x1,405:24826983,9506073
k1,405:24990874,9506073:163891
x1,405:25790123,9506073
k1,405:25954013,9506073:163890
$1,405:25954013,9506073
x1,405:26427183,9506073
$1,405:26427183,9506073
k1,405:26591074,9506073:163891
x1,405:27899173,9506073
k1,405:28063064,9506073:163891
x1,405:28280863,9506073
$1,405:28280863,9506073
x1,405:28707502,9506073
(1,405:28707502,9604376:733641,237771,68891
x1,405:29128983,9604376
x1,405:29408375,9604376
)
$1,405:29441143,9506073
x1,405:29604655,9506073
k1,405:29768558,9506073:163903
$1,405:29768558,9506073
x1,405:30195197,9506073
(1,405:30195197,9604376:806360,237771,68891
x1,405:30616678,9604376
x1,405:30949653,9604376
)
$1,405:31001557,9506073
x1,405:31165069,9506073
k1,405:31328973,9506073:163904
$1,405:31328973,9506073
x1,405:31755612,9506073
(1,405:31755612,9604376:806360,237771,68891
x1,405:32079019,9604376
x1,405:32249812,9604376
x1,405:32529204,9604376
)
$1,405:32561972,9506073
k1,406:32561972,9506073:0
)
(1,406:7696465,10292505:24865507,443023,167194
x1,406:8638074,10292505
k1,405:8802161,10292505:164087
$1,405:8802161,10292505
x1,405:9228800,10292505
(1,405:9228800,10390808:879079,143523,68891
x1,405:9552207,10390808
x1,405:9723000,10390808
x1,405:10055975,10390808
)
$1,405:10107879,10292505
x1,405:10325023,10292505
k1,405:10489110,10292505:164087
x1,405:10996431,10292505
k1,405:11160518,10292505:164087
x1,405:13406294,10292505
k1,405:13570382,10292505:164088
x1,405:14367228,10292505
k1,405:14531315,10292505:164087
x1,405:15037984,10292505
x1,405:15489127,10292505
k1,405:15653214,10292505:164087
x1,405:18767565,10292505
k1,405:18931652,10292505:164087
x1,405:20072146,10292505
k1,405:20236295,10292505:164149
x1,405:21975400,10292505
k1,405:22139487,10292505:164087
x1,405:23081096,10292505
k1,405:23245183,10292505:164087
x1,405:24694112,10292505
k1,405:24858199,10292505:164087
x1,405:25184241,10292505
x1,405:25460658,10292505
x1,405:25767039,10292505
k1,405:25931126,10292505:164087
x1,405:27071620,10292505
k1,405:27308947,10292505:237327
x1,405:28322937,10292505
k1,405:28487024,10292505:164087
x1,405:28993693,10292505
x1,405:29444836,10292505
k1,405:29608923,10292505:164087
x1,405:31854699,10292505
k1,405:32018786,10292505:164087
x1,405:32561972,10292505
k1,405:32561972,10292505:0
)
(1,406:7696465,11078937:24865507,443023,141885
x1,406:11081400,11078937
g1,405:11245240,11078937
x1,405:11755110,11078937
g1,405:11918950,11078937
x1,405:13265715,11078937
g1,405:13429555,11078937
x1,405:14849065,11078937
g1,405:15012905,11078937
x1,405:15813100,11078937
g1,405:15976940,11078937
x1,405:16595600,11078937
x1,405:17389896,11078937
g1,405:17553736,11078937
x1,405:18063606,11078937
g1,405:18227446,11078937
x1,405:18445681,11078937
x1,405:19101041,11078937
x1,405:19319276,11078937
k1,406:32561972,11078937:13242696
g1,406:32561972,11078937
)
(1,409:7696465,12827763:24865507,886045,449576
g1,409:15191457,12827763
(1,409:15191457,12827763:9875522,886045,449576
k1,409:16075071,12827763:883614
(1,409:16075071,12827763:0,550500,235932
[1,409:16075071,12827763:0,550500,235932
(1,36:16075071,12827763:0,550500,235932
r1,443:16075071,12827763:0,786432,235932
)
]
)
(1,409:16075071,12827763:8991908,886045,449576
$1,409:16075071,12827763
(1,409:16075071,12827763:8991908,886045,449576
x1,409:16501710,12827763
(1,409:16501710,12926066:325078,315752,4066
x1,409:16794020,12926066
)
g1,409:17008828,12827763
x1,409:17396801,12827763
g1,409:17578841,12827763
(1,409:17578841,12827763:484966,886045,449576
(1,409:17578841,12827763:484966,886045,449576
h1,409:17578841,12827763:78643,0,0
[1,409:17657484,12827763:327680,886045,449576
(1,409:17657484,12384085:327680,442367,0
x1,409:17985164,12384085
)
(1,409:17657484,13277339:327680,442367,0
x1,409:17985164,13277339
)
]
h1,409:17985164,12827763:78643,0,0
)
)
g1,409:18173031,12827763
(1,409:18173031,12827763:6893948,536247,199394
(1,409:18173031,12328216:257556,36700,698941
x1,409:18417480,12328216
)
x1,409:18857226,12827763
(1,409:18857226,12926066:672405,322928,68891
x1,409:19248089,12926066
x1,409:19496863,12926066
)
g1,409:19675263,12827763
x1,409:20044886,12827763
g1,409:20190518,12827763
x1,409:20617157,12827763
(1,409:20617157,12926066:672405,322928,68891
x1,409:21008020,12926066
x1,409:21256794,12926066
)
g1,409:21435194,12827763
x1,409:21804817,12827763
g1,409:21950449,12827763
x1,409:22377088,12827763
(1,409:22377088,12926066:672405,322928,68891
x1,409:22767951,12926066
x1,409:23016725,12926066
)
g1,409:23195125,12827763
x1,409:23564748,12827763
g1,409:23710380,12827763
x1,409:24137019,12827763
(1,409:24137019,12926066:672405,322928,68891
x1,409:24527882,12926066
x1,409:24776656,12926066
)
(1,409:24809424,12328216:257555,36700,698941
x1,409:25014551,12328216
)
)
)
$1,409:25066979,12827763
)
)
g1,409:25066979,12827763
(1,409:25066979,12827763:0,886045,449576
(1,409:25066979,12827763:0,0,0
$1,409:25066979,12827763
h1,409:25066979,12827763:0,0,0
$1,409:25066979,12827763
)
g1,409:25066979,12827763
)
g1,409:32561971,12827763
(1,409:32561971,12827763:1,886045,449576
(1,409:32561972,12827763:0,550500,235932
k1,409:31863358,12827763:-698614
(1,409:31863358,12827763:698614,550500,235932
(1,409:31863358,12827763:0,550500,235932
[1,409:31863358,12827763:0,550500,235932
(1,36:31863358,12827763:0,550500,235932
r1,443:31863358,12827763:0,786432,235932
)
]
)
(1,409:31863358,12827763:0,0,0
(1,409:31863358,11844723:0,0,0
)
)
(1,409:31863358,12827763:698614,443023,117309
x1,409:32387646,12827763
x1,409:32605881,12827763
)
)
)
)
g1,409:32561972,12827763
)
(1,409:7696465,14425528:24865507,886045,449576
g1,409:15191457,14425528
(1,409:15191457,14425528:9875522,886045,449576
g1,409:15191457,14425528
(1,409:15191457,14425528:0,550500,235932
[1,409:15191457,14425528:0,550500,235932
(1,36:15191457,14425528:0,550500,235932
r1,443:15191457,14425528:0,786432,235932
)
]
)
(1,409:15191457,14425528:9875522,886045,449576
$1,409:15191457,14425528
(1,409:15191457,14425528:9875522,886045,449576
x1,409:15618096,14425528
(1,409:15618096,14523831:378182,315752,4066
x1,409:15963510,14523831
)
g1,409:16178318,14425528
x1,409:16566291,14425528
g1,409:16748331,14425528
(1,409:16748331,14425528:484966,886045,449576
(1,409:16748331,14425528:484966,886045,449576
h1,409:16748331,14425528:78643,0,0
[1,409:16826974,14425528:327680,886045,449576
(1,409:16826974,13981850:327680,442367,0
x1,409:17154654,13981850
)
(1,409:16826974,14875104:327680,442367,0
x1,409:17154654,14875104
)
]
h1,409:17154654,14425528:78643,0,0
)
)
g1,409:17342521,14425528
(1,409:17342521,14425528:7429768,536247,199394
(1,409:17342521,13925981:257556,36700,698941
x1,409:17586970,13925981
)
x1,409:18026716,14425528
(1,409:18026716,14523831:733641,237771,68891
x1,409:18448197,14523831
x1,409:18727589,14523831
)
g1,409:18905989,14425528
x1,409:19275612,14425528
g1,409:19421244,14425528
x1,409:19847883,14425528
(1,409:19847883,14523831:806360,237771,68891
x1,409:20269364,14523831
x1,409:20602339,14523831
)
g1,409:20799875,14425528
x1,409:21169498,14425528
g1,409:21315130,14425528
x1,409:21741769,14425528
(1,409:21741769,14523831:806360,237771,68891
x1,409:22065176,14523831
x1,409:22235969,14523831
x1,409:22515361,14523831
)
g1,409:22693761,14425528
x1,409:23063384,14425528
g1,409:23209016,14425528
x1,409:23635655,14425528
(1,409:23635655,14523831:879079,143523,68891
x1,409:23959062,14523831
x1,409:24129855,14523831
x1,409:24462830,14523831
)
(1,409:24514734,13925981:257555,36700,698941
x1,409:24719861,13925981
)
)
g1,409:24881513,14425528
x1,409:25066979,14425528
)
$1,409:25066979,14425528
)
)
g1,409:25066979,14425528
(1,409:25066979,14425528:0,886045,449576
(1,409:25066979,14425528:0,0,0
$1,409:25066979,14425528
h1,409:25066979,14425528:0,0,0
$1,409:25066979,14425528
)
g1,409:25066979,14425528
)
g1,409:32561971,14425528
(1,409:32561971,14425528:1,886045,449576
(1,409:32561972,14425528:0,550500,235932
k1,409:31863358,14425528:-698614
(1,409:31863358,14425528:698614,550500,235932
(1,409:31863358,14425528:0,550500,235932
[1,409:31863358,14425528:0,550500,235932
(1,36:31863358,14425528:0,550500,235932
r1,443:31863358,14425528:0,786432,235932
)
]
)
(1,409:31863358,14425528:0,0,0
(1,409:31863358,13442488:0,0,0
)
)
(1,409:31863358,14425528:698614,443023,117309
x1,409:32387646,14425528
x1,409:32605881,14425528
)
)
)
)
g1,409:32561972,14425528
)
(1,413:7696465,16039023:24865507,443023,141885
h1,412:7696465,16039023:655200,0,0
x1,412:8788135,16039023
g1,412:8951975,16039023
x1,412:9752825,16039023
g1,412:9916665,16039023
x1,412:11227385,16039023
x1,412:12762893,16039023
g1,412:12926733,16039023
x1,412:14091963,16039023
g1,412:14255803,16039023
x1,412:14692928,16039023
g1,412:14856768,16039023
$1,412:14856768,16039023
x1,412:15138573,16039023
$1,412:15199521,16039023
x1,412:15363361,16039023
g1,412:15527201,16039023
x1,412:16328051,16039023
g1,412:16491891,16039023
x1,412:17001106,16039023
x1,412:17454615,16039023
g1,412:17618455,16039023
x1,412:20748455,16039023
g1,412:20912295,16039023
x1,412:21894680,16039023
g1,412:22058520,16039023
x1,412:22495645,16039023
g1,412:22659485,16039023
x1,412:23788015,16039023
k1,413:32561972,16039023:8773957
g1,413:32561972,16039023
)
(1,415:17254137,17810131:15307835,908327,456129
(1,415:17254137,17810131:5750163,908327,456129
h1,415:17254137,17810131:0,0,0
(1,413:17254137,17810131:0,0,0
$1,413:17254137,17810131
(1,413:17254137,17023699:0,0,0
)
$1,413:17254137,17810131
)
h1,415:17254137,17810131:0,0,0
x1,415:17689295,17810131
(1,415:17689295,17908434:989591,207152,8132
x1,415:17887836,17908434
x1,415:18234206,17908434
x1,415:18610238,17908434
)
g1,415:18860926,17810131
x1,415:19248899,17810131
g1,415:19430939,17810131
(1,415:19430939,17810131:484966,886045,449576
(1,415:19430939,17810131:484966,886045,449576
h1,415:19430939,17810131:78643,0,0
[1,415:19509582,17810131:327680,886045,449576
(1,415:19509582,17366453:327680,442367,0
x1,415:19837262,17366453
)
(1,415:19509582,18259707:327680,442367,0
x1,415:19837262,18259707
)
]
h1,415:19837262,17810131:78643,0,0
)
)
(1,415:19915905,17810131:2902929,908327,456129
(1,415:19915905,17810131:2902929,908327,456129
h1,415:19915905,17810131:78643,0,0
[1,415:19994548,17810131:2745643,908327,456129
(1,415:19994548,17366453:2745643,464649,127795
(1,415:19994548,17365470:277217,463666,128778
x1,415:20245551,17365470
)
x1,415:20698404,17366453
(1,415:20698404,17464756:325078,315752,4066
x1,415:20990714,17464756
)
g1,415:21169114,17366453
x1,415:21538737,17366453
g1,415:21684369,17366453
x1,415:22111008,17366453
(1,415:22111008,17464756:378182,315752,4066
x1,415:22456422,17464756
)
(1,415:22489190,17365470:251001,463666,128778
x1,415:22720531,17365470
)
)
(1,415:19994548,18259707:2745643,283770,6553
k1,415:21195993,18259707:1201445
x1,415:21477798,18259707
k1,415:22740191,18259707:1201445
)
]
h1,415:22740191,17810131:78643,0,0
)
)
x1,415:23004300,17810131
)
(1,415:31863358,17810131:698614,443023,117309
(1,415:31863358,17810131:698614,443023,117309
x1,415:32387646,17810131
x1,415:32605881,17810131
)
)
)
(1,417:7696465,19430179:24865507,443023,141885
x1,417:8695234,19430179
g1,416:8859074,19430179
x1,416:9186754,19430179
x1,416:10199940,19430179
g1,416:10363780,19430179
x1,416:10872995,19430179
x1,416:11653528,19430179
g1,416:11817368,19430179
x1,416:12799753,19430179
g1,416:12963593,19430179
x1,416:15147908,19430179
g1,416:15311748,19430179
x1,416:15748873,19430179
g1,416:15912713,19430179
x1,416:16713563,19430179
g1,416:16877403,19430179
x1,416:18078678,19430179
g1,416:18242518,19430179
x1,416:18788433,19430179
g1,416:18952273,19430179
x1,416:21609103,19430179
g1,416:21772943,19430179
x1,416:22282813,19430179
g1,416:22446653,19430179
x1,416:23611883,19430179
g1,416:23775723,19430179
x1,416:27160658,19430179
g1,416:27324498,19430179
x1,416:27652178,19430179
x1,416:27956920,19430179
x1,416:28443197,19430179
g1,416:28607037,19430179
x1,416:29407887,19430179
g1,416:29571727,19430179
x1,416:30227087,19430179
x1,416:30531829,19430179
g1,416:30695669,19430179
x1,416:32115179,19430179
k1,417:32561972,19430179:446793
g1,417:32561972,19430179
)
(1,419:16189630,21199399:16372342,906439,551945
(1,419:16189630,21199399:7879178,906439,551945
h1,419:16189630,21199399:0,0,0
(1,417:16189630,21199399:0,0,0
$1,417:16189630,21199399
(1,417:16189630,20412967:0,0,0
)
$1,417:16189630,21199399
)
h1,419:16189630,21199399:0,0,0
x1,419:16512722,21199399
g1,419:16694762,21199399
x1,419:17082735,21199399
g1,419:17264775,21199399
(1,419:17264775,21199399:6804033,906439,551945
(1,419:17264775,21199399:6804033,906439,551945
h1,419:17264775,21199399:78643,0,0
[1,419:17343418,21199399:6646747,906439,551945
(1,419:17343418,20735328:6646747,442368,167194
x1,419:17770057,20735328
(1,419:17770057,20833631:672405,322928,68891
x1,419:18160920,20833631
x1,419:18409694,20833631
)
g1,419:18588094,20735328
x1,419:18957717,20735328
g1,419:19103349,20735328
x1,419:19529988,20735328
(1,419:19529988,20833631:672405,322928,68891
x1,419:19920851,20833631
x1,419:20169625,20833631
)
g1,419:20348025,20735328
x1,419:20717648,20735328
g1,419:20863280,20735328
x1,419:21289919,20735328
(1,419:21289919,20833631:806360,237771,68891
x1,419:21711400,20833631
x1,419:22044375,20833631
)
g1,419:22241911,20735328
x1,419:22611534,20735328
g1,419:22757166,20735328
x1,419:23183805,20735328
(1,419:23183805,20833631:806360,237771,68891
x1,419:23507212,20833631
x1,419:23678005,20833631
x1,419:23957397,20833631
)
)
(1,419:17343418,21648975:6646747,442368,102369
k1,419:19558079,21648975:2214661
x1,419:19984718,21648975
(1,419:19984718,21747278:325078,315752,4066
x1,419:20277028,21747278
)
g1,419:20455428,21648975
x1,419:20825051,21648975
g1,419:20970683,21648975
x1,419:21397322,21648975
(1,419:21397322,21747278:378182,315752,4066
x1,419:21742736,21747278
)
k1,419:23990165,21648975:2214661
)
]
h1,419:23990165,21199399:78643,0,0
)
)
)
(1,419:31863358,21199399:698614,443023,117309
(1,419:31863358,21199399:698614,443023,117309
x1,419:32387646,21199399
x1,419:32605881,21199399
)
)
)
(1,422:7696465,22915263:24865507,443023,141885
h1,421:7696465,22915263:655200,0,0
x1,421:8970325,22915263
x1,421:9215430,22915263
g1,421:9379270,22915263
x1,421:11636330,22915263
g1,421:11800170,22915263
x1,421:12601020,22915263
g1,421:12764860,22915263
x1,421:14221070,22915263
g1,421:14384910,22915263
x1,421:14712590,22915263
x1,421:14990462,22915263
x1,421:15298481,22915263
g1,421:15462321,22915263
x1,421:16444706,22915263
g1,421:16608546,22915263
x1,421:18028711,22915263
g1,421:18192551,22915263
x1,421:18410786,22915263
x1,421:18930486,22915263
x1,421:20509248,22915263
g1,421:20673088,22915263
x1,421:21182958,22915263
g1,421:21346798,22915263
x1,421:21565033,22915263
x1,421:22220393,22915263
x1,421:22438628,22915263
g1,421:22602468,22915263
x1,421:25478188,22915263
g1,421:25642028,22915263
x1,421:25860263,22915263
x1,421:26379963,22915263
g1,421:26543803,22915263
x1,421:27053018,22915263
x1,421:27833551,22915263
g1,421:27997391,22915263
x1,421:28834286,22915263
x1,421:30834444,22915263
k1,422:32561972,22915263:1842216
g1,422:32561972,22915263
)
]
(1,443:7696465,47908046:24865507,0,0
h1,443:7696465,47908046:24865507,0,0
)
]
]
]
!17838
}12
Input:112:C:\Users\e_ant\AppData\Local\Temp\mik24050\_src\OSA-template.aux
!86
Postamble:
Count:9681
!26
Post scriptum:


==> template <==
SyncTeX Version:1
Input:1:C:/Users\e_ant\Downloads\AH_silicium_frequency_bin Vfinale\OSA-template.tex
Input:2:C:/Users\e_ant\Downloads\AH_silicium_frequency_bin Vfinale\osa-article.cls
Input:3:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\base\article.cls
Input:4:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\base\size10.clo
Input:5:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\geometry\geometry.sty
Input:6:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\graphics\keyval.sty
Input:7:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\iftex\ifvtex.sty
Input:8:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\iftex\iftex.sty
Input:9:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\geometry\geometry.cfg
Input:10:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\xcolor\xcolor.sty
Input:11:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:12:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:13:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\colortbl\colortbl.sty
Input:14:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\tools\array.sty
Input:15:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex-dev\graphics\mathcolor.ltx
Input:16:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphicx.sty
Input:17:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphics.sty
Input:18:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\graphics\trig.sty
Input:19:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:20:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\silence\silence.sty
Input:21:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\base\fontenc.sty
Input:22:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\newtx\newtxtext.sty
Input:23:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\xkeyval\xkeyval.sty
Input:24:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\xkeyval\xkeyval.tex
Input:25:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\xkeyval\xkvutils.tex
Input:26:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\etoolbox\etoolbox.sty
Input:27:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\base\textcomp.sty
Input:28:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\xstring\xstring.sty
Input:29:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\xstring\xstring.tex
Input:30:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\base\ifthen.sty
Input:31:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\carlisle\scalefnt.sty
Input:32:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\binhex\binhex.tex
Input:33:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\fontaxes\fontaxes.sty
Input:34:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\newtx\newtxmath.sty
Input:35:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:36:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amstext.sty
Input:37:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:38:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:39:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:40:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\iftex\ifxetex.sty
Input:41:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\iftex\ifluatex.sty
Input:42:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\oberdiek\centernot.sty
Input:43:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\binhex\binhex.tex
Input:44:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\courier.sty
Input:45:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\helvet.sty
Input:46:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\iftex\ifpdf.sty
Input:47:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\microtype\microtype.sty
Input:48:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\microtype\microtype-pdftex.def
Input:49:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\microtype\microtype.cfg
Input:50:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\fancyhdr\fancyhdr.sty
Input:51:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\lastpage\lastpage.sty
Input:52:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\lastpage\lastpage2e.sty
Input:53:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\lastpage\lastpageclassic.sty
Input:54:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\caption\caption.sty
Input:55:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\caption\caption3.sty
Input:56:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\cite\cite.sty
Input:57:C:/Users\e_ant\Downloads\AH_silicium_frequency_bin Vfinale\jabbrv.sty
Input:58:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\kvoptions\kvoptions.sty
Input:59:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\ltxcmds\ltxcmds.sty
Input:60:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\kvsetkeys\kvsetkeys.sty
Input:61:C:/Users\e_ant\Downloads\AH_silicium_frequency_bin Vfinale\jabbrv-ltwa-all.ldf
Input:62:C:/Users\e_ant\Downloads\AH_silicium_frequency_bin Vfinale\jabbrv-ltwa-en.ldf
Input:63:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hyperref.sty
Input:64:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\pdftexcmds\pdftexcmds.sty
Input:65:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\infwarerr\infwarerr.sty
Input:66:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:67:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\pdfescape\pdfescape.sty
Input:68:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\hycolor\hycolor.sty
Input:69:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\letltxmacro\letltxmacro.sty
Input:70:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\auxhook\auxhook.sty
Input:71:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\nameref.sty
Input:72:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\refcount\refcount.sty
Input:73:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\gettitlestring\gettitlestring.sty
Input:74:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\pd1enc.def
Input:75:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\intcalc\intcalc.sty
Input:76:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\etexcmds\etexcmds.sty
Input:77:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\puenc.def
Input:78:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\url\url.sty
Input:79:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\bitset\bitset.sty
Input:80:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\bigintcalc\bigintcalc.sty
Input:81:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\base\atbegshi-ltx.sty
Input:82:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hpdftex.def
Input:83:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\base\atveryend-ltx.sty
Input:84:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\rerunfilecheck\rerunfilecheck.sty
Input:85:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\generic\uniquecounter\uniquecounter.sty
Input:86:C:/Users\e_ant\Downloads\AH_silicium_frequency_bin Vfinale\styles\osajournal.sty
Input:87:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\braket\braket.sty
Input:88:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\esvect\esvect.sty
Input:89:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\mathtools\mathtools.sty
Input:90:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\tools\calc.sty
Input:91:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\mathtools\mhsetup.sty
Input:92:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\newtx\t1ntxtlf.fd
Input:93:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:94:C:\Users\e_ant\AppData\Local\Temp\mik24050\_src\OSA-template.aux
Input:95:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\newtx\omlntxmi.fd
Input:96:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\newtx\untxexa.fd
Input:97:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\newtx\lmsntxsy.fd
Input:98:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\newtx\lmxntxexx.fd
Input:99:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:100:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:101:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\00miktex\epstopdf-sys.cfg
Input:102:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\microtype\mt-ptm.cfg
Input:103:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\t1phv.fd
Input:104:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\newtx\ot1minntx.fd
Input:105:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\newtx\untxmia.fd
Input:106:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\newtx\untxsym.fd
Input:107:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\newtx\untxsyc.fd
Input:108:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\esvect\uesvect.fd
Input:109:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\ts1phv.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!9400
{1
[1,76:4736286,47908046:27825686,43171760,0
h1,76:4736286,4736286:0,0,0
(1,76:4736286,4736286:0,0,0
[1,76:0,4736286:0,0,0
(1,76:0,0:0,0,0
g1,76:0,0
)
]
)
[1,76:4736286,4736286:0,0,0
(1,76:4736286,3079947:0,0,0
k1,76:4736286,3079947:-2894398
)
]
[1,76:4736286,47908046:27825686,43171760,0
[1,76:7696465,47908046:24865507,44762318,0
[1,76:7696465,4128768:24865507,983040,0
(1,76:7696465,4128768:24865507,0,0
h1,76:7696465,4128768:24865507,0,0
)
]
[1,76:7696465,45941966:24865507,39784779,0
(1,40:7696465,6922122:24865507,764935,217050
h1,40:7688076,6922122:0,0,0
x1,40:8404245,6922122
x1,40:14959855,6922122
g1,40:15256013,6922122
x1,40:16279418,6922122
g1,40:16575576,6922122
x1,40:21137893,6922122
x1,40:21727188,6922122
g1,40:22023346,6922122
x1,40:25852715,6922122
g1,40:26148873,6922122
x1,40:30693376,6922122
k1,40:32561972,6922122:1876985
)
(1,40:7696465,8134538:24865507,764935,233299
x1,40:10876767,8134538
g1,40:11242122,8134538
x1,40:17968673,8134538
g1,40:18264831,8134538
x1,40:20179522,8134538
g1,40:20475680,8134538
x1,40:23797525,8134538
x1,40:26423147,8134538
g1,40:26719305,8134538
x1,40:27742710,8134538
k1,40:32561972,8134538:4827651
)
(1,40:7696465,9346954:24865507,764935,233299
x1,40:12163707,9346954
x1,40:13100602,9346954
x1,40:18107017,9346954
k1,40:18402866,9346954:295849
x1,40:21986682,9346954
k1,40:22282531,9346954:295849
x1,40:24234886,9346954
x1,40:24807551,9346954
k1,40:25103401,9346954:295850
x1,40:25748365,9346954
x1,40:30177899,9346954
k1,40:30473748,9346954:295849
x1,40:31118712,9346954
x1,40:31686129,9346954
k1,40:31981978,9346954:295849
x1,40:32570361,9346954
k1,40:32561972,9346954:0
)
(1,40:7696465,10559370:24865507,764935,13101
x1,40:8887634,10559370
g1,40:9183792,10559370
x1,40:11331262,10559370
g1,40:11627420,10559370
x1,40:13484419,10559370
g1,40:13780577,10559370
x1,40:16062241,10559370
x1,40:17064680,10559370
x1,40:22051660,10559370
k1,40:27292660,10559370:5269312
k1,40:32561972,10559370:5269312
)
(1,42:7696465,12187288:24865507,688884,132114
h1,42:7659503,12187288:0,0,0
x1,42:9220550,12187288
x1,42:10939679,12187288
g1,42:11161797,12187288
x1,42:13263909,12187288
x1,42:13703529,12187288
$1,42:13703529,12187288
(1,42:13703529,11901814:948580,403410,96884
x1,42:14619341,11901814
)
$1,42:14652109,12187288
x1,42:14922633,12187288
g1,42:15144751,12187288
x1,42:15764457,12187288
x1,42:17515035,12187288
g1,42:17737153,12187288
x1,42:20885204,12187288
x1,42:21401105,12187288
$1,42:21401105,12187288
(1,42:21401105,11901814:391482,403410,0
x1,42:21759819,11901814
)
$1,42:21792587,12187288
x1,42:22063111,12187288
g1,42:22285229,12187288
x1,42:25817848,12187288
g1,42:26039966,12187288
x1,42:27017489,12187288
g1,42:27239607,12187288
x1,42:28321723,12187288
x1,42:31135564,12187288
$1,42:31135564,12187288
(1,42:31135564,11901814:391482,403410,8360
x1,42:31494278,11901814
)
$1,42:31527046,12187288
x1,42:31797570,12187288
k1,42:32561972,12187288:900455
)
(1,42:7696465,13104792:24865507,688884,132114
x1,42:11632509,13104792
k1,42:11853964,13104792:221455
x1,42:15054703,13104792
x1,42:15455788,13104792
$1,42:15455788,13104792
(1,42:15455788,12819318:391482,403410,0
x1,42:15814502,12819318
)
$1,42:15847270,13104792
x1,42:16117794,13104792
k1,42:16339381,13104792:221587
x1,42:20063097,13104792
k1,42:20284552,13104792:221455
x1,42:22857732,13104792
$1,42:22857732,13104792
(1,42:22857732,12819318:391482,403410,0
x1,42:23216446,12819318
)
$1,42:23249214,13104792
x1,42:23519738,13104792
k1,42:23741326,13104792:221588
x1,42:24779408,13104792
x1,42:27171705,13104792
k1,42:27393160,13104792:221455
x1,42:29870396,13104792
$1,42:29870396,13104792
(1,42:29870396,12819318:391482,403410,0
x1,42:30229110,12819318
)
$1,42:30261878,13104792
x1,42:30532402,13104792
k1,42:30753989,13104792:221587
x1,42:32568263,13104792
k1,42:32561972,13104792:0
)
(1,42:7696465,14022296:24865507,688884,132114
x1,42:10769024,14022296
$1,42:10769024,14022296
(1,42:10769024,13736822:391482,403410,0
x1,42:11127738,13736822
)
$1,42:11160506,14022296
x1,42:11431030,14022296
g1,42:11653148,14022296
x1,42:14731996,14022296
g1,42:14954114,14022296
x1,42:17667282,14022296
$1,42:17667282,14022296
(1,42:17667282,13736822:391482,403410,0
x1,42:18025996,13736822
)
$1,42:18058764,14022296
x1,42:18329288,14022296
g1,42:18551406,14022296
x1,42:21159184,14022296
g1,42:21381302,14022296
x1,42:25697978,14022296
$1,42:25697978,14022296
(1,42:25697978,13736822:391482,403410,0
x1,42:26056692,13736822
)
$1,42:26089460,14022296
x1,42:26359984,14022296
g1,42:26582102,14022296
x1,42:30148518,14022296
k1,42:32561972,14022296:2419745
)
(1,42:7696465,14939800:24865507,705318,132114
x1,42:8728256,14939800
x1,42:9244157,14939800
x1,42:10946765,14939800
$1,42:10946765,14939800
(1,42:10946765,14654326:391482,403410,0
x1,42:11305479,14654326
)
$1,42:11338247,14939800
x1,42:11608771,14939800
g1,42:11830889,14939800
x1,42:14194089,14939800
g1,42:14416207,14939800
x1,42:16953992,14939800
x1,42:17911856,14939800
$1,42:17911856,14939800
(1,42:17911856,14654326:653881,419844,0
x1,42:18532969,14654326
)
$1,42:18565737,14939800
k1,42:25536461,14939800:7025512
k1,42:32561972,14939800:7025511
)
(1,47:7696465,16079073:24865507,539426,121798
h1,47:7660584,16079073:0,0,0
$1,47:7660584,16079073
(1,47:7660584,15864967:271974,325320,0
x1,47:7899790,15864967
)
$1,47:7932558,16079073
x1,47:8253941,16079073
x1,47:8566476,16079073
x1,47:9280162,16079073
k1,47:9415022,16079073:134860
x1,47:9736405,16079073
x1,47:11332091,16079073
k1,47:11466950,16079073:134859
x1,47:11820124,16079073
x1,47:12819804,16079073
k1,47:12957183,16079073:137379
x1,47:13663532,16079073
x1,47:14589415,16079073
k1,47:14724275,16079073:134860
x1,47:15077449,16079073
x1,47:15903203,16079073
x1,47:16407643,16079073
x1,47:17417682,16079073
x1,47:17957441,16079073
k1,47:18092300,16079073:134859
x1,47:18637958,16079073
k1,47:18772818,16079073:134860
x1,47:19125992,16079073
x1,47:20125672,16079073
k1,47:20263051,16079073:137379
x1,47:20841079,16079073
k1,47:20975939,16079073:134860
x1,47:22227947,16079073
k1,47:22362806,16079073:134859
x1,47:23358169,16079073
x1,47:24727280,16079073
x1,47:24975076,16079073
k1,47:25109936,16079073:134860
x1,47:25463110,16079073
x1,47:25897420,16079073
x1,47:26393013,16079073
x1,47:26522774,16079073
k1,47:26660153,16079073:137379
x1,47:28249730,16079073
k1,47:28387109,16079073:137379
x1,47:28740283,16079073
x1,47:30799489,16079073
k1,47:30936868,16079073:137379
x1,47:31290042,16079073
x1,47:31485402,16079073
x1,47:32561972,16079073
k1,47:32561972,16079073:0
k1,47:32561972,16079073:0
)
(1,47:7696465,16799969:24865507,539426,121798
h1,47:7684505,16799969:0,0,0
$1,47:7684505,16799969
(1,47:7684505,16585863:271974,325320,0
x1,47:7923711,16585863
)
$1,47:7956479,16799969
x1,47:8382332,16799969
x1,47:9085402,16799969
x1,47:9559030,16799969
x1,47:10107565,16799969
x1,47:10360599,16799969
g1,47:10508055,16799969
x1,47:10868437,16799969
x1,47:11938376,16799969
x1,47:13510847,16799969
x1,47:13643557,16799969
g1,47:13791013,16799969
x1,47:16724205,16799969
x1,47:16968392,16799969
g1,47:17115848,16799969
x1,47:17279819,16799969
x1,47:17786477,16799969
g1,47:17933933,16799969
x1,47:18327345,16799969
x1,47:21165577,16799969
g1,47:21313033,16799969
x1,47:22197769,16799969
g1,47:22345225,16799969
x1,47:22738637,16799969
x1,47:23611576,16799969
x1,47:23766699,16799969
x1,47:24281615,16799969
x1,47:26164333,16799969
x1,47:26297043,16799969
g1,47:26444499,16799969
x1,47:27722057,16799969
g1,47:27869513,16799969
x1,47:29196617,16799969
g1,47:29344073,16799969
x1,47:29933897,16799969
g1,47:30081353,16799969
x1,47:31719294,16799969
x1,47:32228901,16799969
x1,47:32506118,16799969
k1,47:32561972,16799969:55854
)
(1,47:7696465,17520865:24865507,401080,74907
x1,47:9531407,17520865
g1,47:9678863,17520865
x1,47:11185863,17520865
x1,47:11503188,17520865
g1,47:11650644,17520865
x1,47:13272660,17520865
g1,47:13420116,17520865
x1,47:13780498,17520865
x1,47:15882630,17520865
g1,47:16030086,17520865
x1,47:16390468,17520865
x1,47:16590417,17520865
x1,47:17689259,17520865
k1,47:25125616,17520865:7436357
k1,47:32561972,17520865:7436356
)
(1,47:7696465,18241761:24865507,539426,121798
h1,47:7672544,18241761:0,0,0
$1,47:7672544,18241761
(1,47:7672544,18027655:271974,325320,4544
x1,47:7911750,18027655
)
$1,47:7944518,18241761
g1,47:8091974,18241761
x1,47:8583297,18241761
x1,47:10513790,18241761
g1,47:10661246,18241761
x1,47:11382010,18241761
x1,47:12326907,18241761
x1,47:12579941,18241761
g1,47:12727397,18241761
x1,47:13186280,18241761
g1,47:13333736,18241761
x1,47:15282515,18241761
g1,47:15429971,18241761
x1,47:15790353,18241761
x1,47:16633211,18241761
x1,47:16883296,18241761
x1,47:17163462,18241761
x1,47:17318585,18241761
g1,47:17466041,18241761
x1,47:19677881,18241761
g1,47:19825337,18241761
x1,47:20480630,18241761
x1,47:21186649,18241761
k1,47:26874311,18241761:5687662
k1,47:32561972,18241761:5687661
)
(1,47:7696465,18962657:24865507,539426,74907
h1,47:7684505,18962657:0,0,0
$1,47:7684505,18962657
(1,47:7684505,18748551:271974,325320,0
x1,47:7923711,18748551
)
$1,47:7956479,18962657
x1,47:9725950,18962657
x1,47:11349145,18962657
x1,47:12579517,18962657
g1,47:12726973,18962657
x1,47:13824635,18962657
g1,47:13972091,18962657
x1,47:14856827,18962657
g1,47:15004283,18962657
x1,47:15233724,18962657
x1,47:15796416,18962657
g1,47:15943872,18962657
x1,47:17057460,18962657
g1,47:17204916,18962657
x1,47:18842857,18962657
x1,47:19145436,18962657
g1,47:19292892,18962657
x1,47:20767452,18962657
g1,47:20914908,18962657
x1,47:21537761,18962657
x1,47:22784648,18962657
g1,47:22932104,18962657
x1,47:23292486,18962657
x1,47:23492435,18962657
x1,47:24591277,18962657
k1,47:28576625,18962657:3985348
k1,47:32561972,18962657:3985347
)
(1,49:7696465,19585249:24865507,456863,108265
h1,49:7615200,19585249:0,0,0
$1,49:7615200,19585249
(1,49:7615200,19394933:235929,266547,0
x1,49:7818361,19394933
)
$1,49:7851129,19585249
x1,49:12192758,19585249
x1,49:12613761,19585249
x1,49:13101348,19585249
x1,49:13500855,19585249
x1,49:14753379,19585249
x1,49:16092935,19585249
x1,49:16560600,19585249
k1,49:24561286,19585249:8000686
k1,49:32561972,19585249:8000686
)
(1,50:7696465,20207841:24865507,456863,108265
h1,50:7615200,20207841:0,0,0
$1,50:7615200,20207841
(1,50:7615200,20017525:235929,266547,0
x1,50:7818361,20017525
)
$1,50:7851129,20207841
x1,50:8521169,20207841
x1,50:10510842,20207841
x1,50:11387451,20207841
x1,50:13038958,20207841
x1,50:14597666,20207841
k1,50:23579819,20207841:8982153
k1,50:32561972,20207841:8982153
)
(1,58:7696465,21780705:24865507,451215,8847
x1,58:8146042,21780705
x1,57:10098359,21780705
x1,57:10310040,21780705
g1,57:10546625,21780705
k1,58:32561973,21780705:22015348
g1,58:32561973,21780705
)
(1,61:7696465,22567137:24865507,443023,141885
h1,60:7696465,22567137:655200,0,0
x1,60:9349769,22567137
x1,60:11360414,22567137
k1,60:11524713,22567137:164299
x1,60:12338377,22567137
k1,60:12502676,22567137:164299
x1,60:13574689,22567137
x1,60:15158176,22567137
k1,60:15322474,22567137:164298
x1,60:18097054,22567137
k1,60:18261353,22567137:164299
x1,60:18779381,22567137
k1,60:18943680,22567137:164299
x1,60:20275372,22567137
x1,60:21612952,22567137
k1,60:21777251,22567137:164299
x1,60:24366726,22567137
k1,60:24531025,22567137:164299
x1,60:24863948,22567137
x1,60:26039832,22567137
k1,60:26204131,22567137:164299
x1,60:26537054,22567137
x1,60:26819582,22567137
x1,60:27132844,22567137
k1,60:27297142,22567137:164298
x1,60:28258624,22567137
x1,60:29684463,22567137
x1,60:30222729,22567137
k1,60:30387028,22567137:164299
x1,60:30905056,22567137
k1,60:31069355,22567137:164299
x1,60:31771823,22567137
x1,60:32561972,22567137
k1,60:32561972,22567137:0
)
(1,61:7696465,23353569:24865507,443023,141885
x1,61:8253299,23353569
k1,60:8497912,23353569:244613
x1,60:11245984,23353569
x1,60:11370502,23353569
k1,60:11635309,23353569:264807
x1,60:13046445,23353569
k1,60:13291058,23353569:244613
x1,60:16019745,23353569
k1,60:16284551,23353569:264806
x1,60:20108857,23353569
k1,60:20353471,23353569:244614
x1,60:21318739,23353569
k1,60:21563352,23353569:244613
x1,60:25128959,23353569
k1,60:25373572,23353569:244613
x1,60:26562107,23353569
k1,60:26806721,23353569:244614
x1,60:28923090,23353569
k1,60:29167703,23353569:244613
x1,60:31396374,23353569
x1,60:32561972,23353569
k1,60:32561972,23353569:0
)
(1,61:7696465,24140001:24865507,443023,141885
x1,61:8475899,24140001
x1,60:9654604,24140001
x1,60:10706235,24140001
k1,60:10985151,24140001:278916
x1,60:12358853,24140001
x1,60:13701674,24140001
k1,60:13879624,24140001:177950
x1,60:14102224,24140001
x1,60:14969633,24140001
k1,60:15147584,24140001:177951
x1,60:17894988,24140001
k1,60:18072938,24140001:177950
x1,60:18703972,24140001
x1,60:19018545,24140001
x1,60:19292407,24140001
k1,60:19470357,24140001:177950
x1,60:20732425,24140001
k1,60:20910376,24140001:177951
x1,60:22135678,24140001
k1,60:22313628,24140001:177950
x1,60:22833696,24140001
k1,60:23011646,24140001:177950
x1,60:23345880,24140001
x1,60:25259364,24140001
k1,60:25437315,24140001:177951
x1,60:26513549,24140001
x1,60:28103297,24140001
x1,60:28309513,24140001
x1,60:30908517,24140001
k1,60:31086467,24140001:177950
x1,60:31346501,24140001
x1,60:32561972,24140001
k1,60:32561972,24140001:0
)
(1,61:7696465,24926433:24865507,443023,141885
x1,61:9776069,24926433
k1,60:10006321,24926433:230252
x1,60:13311227,24926433
k1,60:13541478,24926433:230251
x1,60:13764078,24926433
x1,60:14628931,24926433
x1,60:14822039,24926433
x1,60:15304672,24926433
x1,60:15585088,24926433
x1,60:15899661,24926433
x1,60:16396123,24926433
x1,60:18457677,24926433
k1,60:18893497,24926433:435820
x1,60:19710364,24926433
x1,60:20170059,24926433
x1,60:20447198,24926433
x1,60:20765048,24926433
x1,60:21261510,24926433
x1,60:21402412,24926433
k1,60:21649266,24926433:246854
x1,60:21909300,24926433
x1,60:23087337,24926433
x1,60:23866771,24926433
x1,60:24906239,24926433
x1,60:25425639,24926433
x1,60:25627856,24926433
k1,60:25858108,24926433:230252
x1,60:27195044,24926433
x1,60:28537865,24926433
k1,60:28768116,24926433:230251
x1,60:31515520,24926433
k1,60:31745772,24926433:230252
x1,60:32561972,24926433
k1,60:32561972,24926433:0
)
(1,61:7696465,25712865:24865507,443023,141885
x1,61:9590902,25712865
k1,60:9805117,25712865:214215
x1,60:10139351,25712865
x1,60:10453924,25712865
k1,60:10668140,25712865:214216
x1,60:12227008,25712865
x1,60:12561242,25712865
x1,60:13222356,25712865
k1,60:13436571,25712865:214215
x1,60:13956639,25712865
k1,60:14170854,25712865:214215
x1,60:15377439,25712865
k1,60:15604248,25712865:226809
x1,60:17646417,25712865
k1,60:17860632,25712865:214215
x1,60:18417466,25712865
k1,60:18631682,25712865:214216
x1,60:19707916,25712865
x1,60:21297664,25712865
k1,60:21511879,25712865:214215
x1,60:23257248,25712865
k1,60:23471463,25712865:214215
x1,60:24436731,25712865
k1,60:24650947,25712865:214216
x1,60:26729883,25712865
k1,60:26944098,25712865:214215
x1,60:29858619,25712865
k1,60:30246330,25712865:387711
x1,60:30877363,25712865
x1,60:31128288,25712865
k1,60:31342503,25712865:214215
x1,60:31973537,25712865
x1,60:32288110,25712865
x1,60:32561972,25712865
k1,60:32561972,25712865:0
)
(1,61:7696465,26499297:24865507,443023,141885
x1,61:8327499,26499297
x1,60:8645349,26499297
x1,60:10404547,26499297
k1,60:10602836,26499297:198289
x1,60:12385640,26499297
k1,60:12583929,26499297:198289
x1,60:12806529,26499297
x1,60:13673938,26499297
k1,60:13872226,26499297:198288
x1,60:16619630,26499297
k1,60:16817919,26499297:198289
x1,60:18006454,26499297
k1,60:18204743,26499297:198289
x1,60:18501543,26499297
k1,60:18699832,26499297:198289
x1,60:18922432,26499297
x1,60:19973119,26499297
x1,60:20529953,26499297
x1,60:21248962,26499297
k1,60:21447250,26499297:198288
x1,60:22598352,26499297
x1,60:23058047,26499297
k1,60:23256336,26499297:198289
x1,60:24426155,26499297
k1,60:24624444,26499297:198289
x1,60:25998812,26499297
k1,60:26197101,26499297:198289
x1,60:27088169,26499297
x1,60:28773835,26499297
k1,60:28972123,26499297:198288
x1,60:30345824,26499297
k1,60:30544113,26499297:198289
x1,60:31695215,26499297
k1,60:31893504,26499297:198289
x1,60:32561972,26499297
k1,60:32561972,26499297:0
)
(1,61:7696465,27285729:24865507,443023,141885
x1,61:8772699,27285729
x1,60:10362447,27285729
k1,60:10612578,27285729:250131
x1,60:10909378,27285729
x1,60:12941717,27285729
k1,60:13191848,27285729:250131
x1,60:15715984,27285729
k1,60:15966115,27285729:250131
x1,60:16300349,27285729
x1,60:16614922,27285729
k1,60:16865053,27285729:250131
x1,60:17533521,27285729
k1,60:17783652,27285729:250131
x1,60:19212835,27285729
k1,60:19708294,27285729:495459
x1,60:20339327,27285729
x1,60:20590252,27285729
k1,60:20840383,27285729:250131
x1,60:21137183,27285729
x1,60:22674449,27285729
k1,60:22924580,27285729:250131
x1,60:23741448,27285729
k1,60:23991579,27285729:250131
x1,60:24845213,27285729
x1,60:25418430,27285729
x1,60:25878125,27285729
k1,60:26128256,27285729:250131
x1,60:27204490,27285729
x1,60:28794238,27285729
k1,60:29044369,27285729:250131
x1,60:31791773,27285729
k1,60:32041904,27285729:250131
x1,60:32561972,27285729
k1,60:32561972,27285729:0
)
(1,61:7696465,28072161:24865507,443023,141885
x1,61:10480635,28072161
k1,60:10744061,28072161:263426
x1,60:11709329,28072161
k1,60:11972756,28072161:263427
x1,60:15426062,28072161
x1,60:15743912,28072161
k1,60:16007338,28072161:263426
x1,60:17901108,28072161
k1,60:18164535,28072161:263427
x1,60:18833003,28072161
k1,60:19096429,28072161:263426
x1,60:20693399,28072161
k1,60:20956826,28072161:263427
x1,60:21291060,28072161
x1,60:22547242,28072161
x1,60:22881476,28072161
x1,60:23907836,28072161
k1,60:24171262,28072161:263426
x1,60:25359797,28072161
k1,60:25623224,28072161:263427
x1,60:25957458,28072161
x1,60:26581138,28072161
x1,60:27620606,28072161
x1,60:28920108,28072161
k1,60:29183534,28072161:263426
x1,60:31225036,28072161
x1,60:32561972,28072161
k1,60:32561972,28072161:0
)
(1,61:7696465,28858593:24865507,443023,141885
x1,61:8316981,28858593
x1,60:9815735,28858593
k1,60:10052257,28858593:236522
x1,60:11220983,28858593
k1,60:11384633,28858593:163650
x1,60:12370623,28858593
x1,60:12822275,28858593
x1,60:13061591,28858593
k1,60:13225241,28858593:163650
x1,60:13736641,28858593
k1,60:13900291,28858593:163650
x1,60:14813318,28858593
x1,60:15125597,28858593
k1,60:15289247,28858593:163650
x1,60:15581100,28858593
x1,60:17687861,28858593
x1,60:18467411,28858593
k1,60:18631061,28858593:163650
x1,60:19288387,28858593
k1,60:19452037,28858593:163650
x1,60:20510333,28858593
x1,60:22073474,28858593
x1,60:22275980,28858593
x1,60:23116043,28858593
k1,60:23279693,28858593:163650
x1,60:25763073,28858593
x1,60:26075352,28858593
x1,60:26277858,28858593
x1,60:28833543,28858593
k1,60:28997193,28858593:163650
x1,60:29325856,28858593
x1,60:30342102,28858593
k1,60:30505752,28858593:163650
x1,60:31783595,28858593
k1,60:31947245,28858593:163650
x1,60:32275908,28858593
x1,60:32584910,28858593
k1,60:32561972,28858593:0
)
(1,61:7696465,29645025:24865507,443023,141885
x1,61:8516621,29645025
x1,60:8743598,29645025
x1,60:9252379,29645025
x1,60:10585957,29645025
k1,60:10739157,29645025:153200
x1,60:11060283,29645025
x1,60:12980486,29645025
k1,60:13133687,29645025:153201
x1,60:13383523,29645025
x1,60:14301104,29645025
k1,60:14454304,29645025:153200
x1,60:16095901,29645025
x1,60:17243736,29645025
x1,60:17545201,29645025
x1,60:17656612,29645025
k1,60:17889651,29645025:233039
x1,60:18495938,29645025
x1,60:18735223,29645025
k1,60:18888423,29645025:153200
x1,60:20886470,29645025
x1,60:22017921,29645025
k1,60:22171121,29645025:153200
x1,60:22384991,29645025
x1,60:22893772,29645025
k1,60:23046973,29645025:153201
x1,60:23831805,29645025
k1,60:23985005,29645025:153200
x1,60:24805803,29645025
x1,60:24974518,29645025
k1,60:25127719,29645025:153201
x1,60:26269644,29645025
k1,60:26422844,29645025:153200
x1,60:26708004,29645025
k1,60:26861204,29645025:153200
x1,60:27753292,29645025
x1,60:28058034,29645025
k1,60:28211235,29645025:153201
x1,60:30814925,29645025
k1,60:30968125,29645025:153200
x1,60:31503121,29645025
x1,60:32573113,29645025
k1,60:32561972,29645025:0
)
(1,61:7696465,30431457:24865507,443023,141885
x1,61:8020541,30431457
x1,60:9958441,30431457
k1,60:10122924,30431457:164483
x1,60:11382930,30431457
x1,60:12223978,30431457
k1,60:12388460,30431457:164482
x1,60:12892722,30431457
k1,60:13057205,30431457:164483
x1,60:13849246,30431457
k1,60:14013729,30431457:164483
x1,60:15057252,30431457
x1,60:16598484,30431457
k1,60:16762967,30431457:164483
x1,60:18869459,30431457
k1,60:19107972,30431457:238513
x1,60:20655757,30431457
k1,60:20820239,30431457:164482
x1,60:22512562,30431457
k1,60:22677045,30431457:164483
x1,60:23468437,30431457
k1,60:23632920,30431457:164483
x1,60:23920699,30431457
k1,60:24085181,30431457:164482
x1,60:24337312,30431457
x1,60:25119522,30431457
k1,60:25284005,30431457:164483
x1,60:25788267,30431457
x1,60:26233294,30431457
x1,60:27296730,30431457
k1,60:27461213,30431457:164483
x1,60:27748992,30431457
k1,60:27913475,30431457:164483
x1,60:28525330,30431457
x1,60:28973634,30431457
k1,60:29138116,30431457:164482
x1,60:29462192,30431457
x1,60:31857579,30431457
k1,60:32022062,30431457:164483
x1,60:32561972,30431457
k1,60:32561972,30431457:0
)
(1,61:7696465,31217889:24865507,443023,141885
x1,61:8030699,31217889
x1,60:10029548,31217889
k1,60:10205273,31217889:175725
x1,60:12173243,31217889
k1,60:12348967,31217889:175724
x1,60:15839705,31217889
k1,60:16015430,31217889:175725
x1,60:17203965,31217889
k1,60:17379689,31217889:175724
x1,60:19532825,31217889
k1,60:19708550,31217889:175725
x1,60:21491354,31217889
k1,60:21667079,31217889:175725
x1,60:24266751,31217889
k1,60:24442475,31217889:175724
x1,60:25221909,31217889
x1,60:27403316,31217889
x1,60:27527834,31217889
k1,60:27706530,31217889:178696
x1,60:27929130,31217889
x1,60:28459749,31217889
k1,60:28635473,31217889:175724
x1,60:31866179,31217889
k1,60:32041904,31217889:175725
x1,60:32561972,31217889
k1,60:32561972,31217889:0
)
(1,61:7696465,32004321:24865507,443023,141885
x1,61:8024145,32004321
x1,60:9983671,32004321
g1,60:10147511,32004321
x1,60:12951141,32004321
g1,60:13114981,32004321
x1,60:14061321,32004321
g1,60:14225161,32004321
x1,60:15898951,32004321
g1,60:16062791,32004321
x1,60:20559216,32004321
k1,61:32561972,32004321:12002756
g1,61:32561972,32004321
)
(1,61:7696465,33577185:24865507,385613,116653
x1,61:8044068,33577185
g1,61:8277215,33577185
x1,61:9443219,33577185
g1,61:9680047,33577185
x1,61:11195221,33577185
g1,61:11340968,33577185
x1,61:12273666,33577185
x1,61:13749000,33577185
g1,61:13894747,33577185
x1,61:15351727,33577185
k1,61:32561971,33577185:17210244
g1,61:32561971,33577185
)
(1,64:7696465,35150049:24865507,478084,8188
(1,64:7696465,35150049:1201919,463991,0
g1,64:7696465,35150049
x1,64:8243024,35150049
g1,64:8898384,35150049
)
x1,64:9954151,35150049
x1,64:12707958,35150049
k1,64:32561972,35150049:19854014
g1,64:32561972,35150049
)
(1,73:7696465,36319866:24865507,443023,141885
x1,73:8873713,36319866
x1,68:10400857,36319866
k1,68:10551882,36319866:151025
x1,68:12906378,36319866
k1,68:13057404,36319866:151026
x1,68:13913526,36319866
x1,68:15246382,36319866
k1,68:15397407,36319866:151025
x1,68:15682567,36319866
k1,68:15833593,36319866:151026
x1,68:18222771,36319866
x1,68:18507931,36319866
x1,68:20287611,36319866
k1,68:20438636,36319866:151025
x1,68:20902343,36319866
x1,68:21171119,36319866
x1,68:21472584,36319866
k1,68:21623610,36319866:151026
x1,68:22123282,36319866
k1,68:22274307,36319866:151025
x1,68:23914619,36319866
k1,68:24065645,36319866:151026
x1,68:24350805,36319866
k1,68:24501830,36319866:151025
x1,68:25857624,36319866
x1,68:28997595,36319866
k1,68:29148621,36319866:151026
x1,68:30789576,36319866
x1,68:30984505,36319866
k1,68:31135530,36319866:151025
x1,68:32561972,36319866
k1,68:32561972,36319866:0
)
(1,73:7696465,37106298:24865507,443023,141885
x1,73:9358022,37106298
k1,68:9520968,37106298:162946
x1,68:9813694,37106298
k1,68:9976641,37106298:162947
x1,68:11551690,37106298
k1,68:11714636,37106298:162946
x1,68:13436048,37106298
k1,68:13598994,37106298:162946
x1,68:15228764,37106298
k1,68:15391889,37106298:163125
x1,68:17516128,37106298
k1,68:17679074,37106298:162946
x1,68:18484729,37106298
k1,68:18647676,37106298:162947
x1,68:19123685,37106298
x1,68:19400027,37106298
x1,68:19710012,37106298
k1,68:19872958,37106298:162946
x1,68:20092502,37106298
x1,68:20615477,37106298
k1,68:20778423,37106298:162946
x1,68:22902004,37106298
k1,68:23064950,37106298:162946
x1,68:23394596,37106298
x1,68:25365918,37106298
k1,68:25528865,37106298:162947
x1,68:26261338,37106298
x1,68:26784313,37106298
x1,68:28628933,37106298
k1,68:28791879,37106298:162946
x1,68:31776495,37106298
k1,68:32012782,37106298:236287
x1,68:32561972,37106298
k1,68:32561972,37106298:0
)
(1,73:7696465,37892730:24865507,443023,141885
x1,73:8662401,37892730
k1,68:8853075,37892730:190674
x1,68:9409909,37892730
x1,68:11015096,37892730
k1,68:11212478,37892730:197382
x1,68:13329516,37892730
k1,68:13520190,37892730:190674
x1,68:14448024,37892730
k1,68:14638698,37892730:190674
x1,68:15269732,37892730
k1,68:15460406,37892730:190674
x1,68:15794640,37892730
x1,68:18042358,37892730
k1,68:18233031,37892730:190673
x1,68:18753099,37892730
k1,68:18943773,37892730:190674
x1,68:19240573,37892730
k1,68:19431247,37892730:190674
x1,68:20879149,37892730
x1,68:23050004,37892730
k1,68:23240678,37892730:190674
x1,68:23797512,37892730
k1,68:23988186,37892730:190674
x1,68:24508254,37892730
x1,68:26245602,37892730
k1,68:26436276,37892730:190674
x1,68:27512510,37892730
x1,68:29102258,37892730
k1,68:29292931,37892730:190673
x1,68:31205417,37892730
k1,68:31522504,37892730:317087
x1,68:32561972,37892730
k1,68:32561972,37892730:0
)
(1,73:7696465,38679162:24865507,443023,141885
x1,73:9144367,38679162
x1,68:11575256,38679162
k1,68:11738992,38679162:163736
x1,68:12555192,38679162
k1,68:12718927,38679162:163735
x1,68:13053161,38679162
x1,68:13549623,38679162
x1,68:13896964,38679162
k1,68:14060700,38679162:163736
x1,68:15546036,38679162
x1,68:15722039,38679162
k1,68:15885775,38679162:163736
x1,68:16516809,38679162
x1,68:17580603,38679162
x1,68:17756606,38679162
k1,68:17920341,38679162:163735
x1,68:19442443,38679162
k1,68:19606179,38679162:163736
x1,68:21017315,38679162
k1,68:21181051,38679162:163736
x1,68:21701119,38679162
k1,68:21864854,38679162:163735
x1,68:23275990,38679162
x1,68:24056092,38679162
x1,68:25456729,38679162
k1,68:25620465,38679162:163736
x1,68:27476801,38679162
x1,68:28967746,38679162
k1,68:29204296,38679162:236550
x1,68:31098734,38679162
k1,68:31262470,38679162:163736
x1,68:32561972,38679162
k1,68:32561972,38679162:0
)
(1,73:7696465,39465594:24865507,443023,141885
x1,73:8587911,39465594
k1,68:8741209,39465594:153298
x1,68:9347495,39465594
k1,68:9500793,39465594:153298
x1,68:9821919,39465594
x1,68:11980843,39465594
k1,68:12134140,39465594:153297
x1,68:14132186,39465594
k1,68:14285484,39465594:153298
x1,68:15462732,39465594
x1,68:16925140,39465594
k1,68:17078438,39465594:153298
x1,68:19825350,39465594
k1,68:19978648,39465594:153298
x1,68:20834770,39465594
x1,68:21146065,39465594
k1,68:21299363,39465594:153298
x1,68:21834359,39465594
k1,68:21987657,39465594:153298
x1,68:25162951,39465594
k1,68:25316248,39465594:153297
x1,68:27598813,39465594
x1,68:28075626,39465594
k1,68:28228924,39465594:153298
x1,68:28871176,39465594
x1,68:29633071,39465594
k1,68:29786369,39465594:153298
x1,68:30713781,39465594
x1,68:31015246,39465594
x1,68:32561972,39465594
k1,68:32561972,39465594:0
)
(1,73:7696465,40252026:24865507,443023,141885
x1,73:9746213,40252026
k1,68:9910841,40252026:164628
x1,68:10455665,40252026
k1,68:10620295,40252026:164630
x1,68:13853917,40252026
k1,68:14018546,40252026:164629
x1,68:14236345,40252026
x1,68:15081979,40252026
k1,68:15246608,40252026:164629
x1,68:15718832,40252026
x1,68:15992846,40252026
x1,68:16300210,40252026
x1,68:16567670,40252026
k1,68:16732300,40252026:164630
x1,68:18585877,40252026
k1,68:18750506,40252026:164629
x1,68:21275791,40252026
k1,68:21440420,40252026:164629
x1,68:22457467,40252026
k1,70:22622097,40252026:164630
x1,70:23675118,40252026
x1,70:25230435,40252026
k1,70:25395064,40252026:164629
x1,70:26485365,40252026
k1,70:26649994,40252026:164629
x1,70:27448589,40252026
k1,70:27613218,40252026:164629
x1,70:29501460,40252026
k1,70:29666090,40252026:164630
x1,70:29993115,40252026
k1,72:29666090,40252026:-19661
x1,72:30300479,40252026
k1,72:30465108,40252026:164629
x1,72:30755506,40252026
x1,72:31749616,40252026
x1,72:32561972,40252026
k1,72:32561972,40252026:0
)
(1,73:7696465,41038458:24865507,443023,141885
x1,73:8909679,41038458
x1,72:9743584,41038458
k1,72:9879888,41038458:136304
x1,72:10414884,41038458
k1,72:10551189,41038458:136305
x1,72:10836349,41038458
k1,72:10972653,41038458:136304
x1,72:13469730,41038458
k1,72:13606034,41038458:136304
x1,72:16031820,41038458
k1,72:16168124,41038458:136304
x1,72:17844402,41038458
k1,72:17980707,41038458:136305
x1,72:18194577,41038458
x1,72:18515703,41038458
(1,72:18515703,41038458:327680,166133,0
x1,72:18843383,41038458
)
x1,72:19164509,41038458
x1,72:19538942,41038458
k1,72:19680753,41038458:141811
x1,72:20215749,41038458
k1,72:20352054,41038458:136305
x1,72:20673180,41038458
x1,72:20974645,41038458
k1,72:21110949,41038458:136304
x1,72:21396109,41038458
x1,72:23692985,41038458
k1,72:23829289,41038458:136304
x1,72:24614121,41038458
k1,72:24750425,41038458:136304
x1,72:27033631,41038458
x1,72:27338373,41038458
k1,72:27474678,41038458:136305
x1,72:29472082,41038458
k1,72:29608386,41038458:136304
x1,72:30642412,41038458
x1,72:32561972,41038458
k1,72:32561972,41038458:0
)
(1,73:7696465,41824890:24865507,443023,102236
x1,73:8242380,41824890
g1,72:8406220,41824890
x1,72:8697200,41824890
g1,72:8861040,41824890
x1,72:11299635,41824890
g1,72:11463475,41824890
x1,72:11681710,41824890
x1,72:12009390,41824890
(1,72:12009390,41824890:327680,166133,0
x1,72:12337070,41824890
)
x1,72:12664750,41824890
x1,72:13046825,41824890
k1,73:32561973,41824890:19629836
g1,73:32561973,41824890
)
(1,75:7696465,42611322:24865507,443023,141885
h1,74:7696465,42611322:655200,0,0
x1,74:9391133,42611322
k1,74:9628205,42611322:237072
x1,74:11633609,42611322
x1,74:12524677,42611322
x1,74:14864315,42611322
k1,74:15101387,42611322:237072
x1,74:16623488,42611322
k1,74:16860486,42611322:236998
x1,74:17639920,42611322
x1,74:19821327,42611322
k1,74:20058399,42611322:237072
x1,74:20949467,42611322
x1,74:22337665,42611322
k1,74:22574737,42611322:237072
x1,74:22908971,42611322
x1,74:23192663,42611322
x1,74:23507236,42611322
k1,74:23744308,42611322:237072
x1,74:24709576,42611322
x1,74:26141094,42611322
x1,74:26681544,42611322
k1,74:26918615,42611322:237071
x1,74:27141215,42611322
x1,74:27671834,42611322
k1,74:27908906,42611322:237072
x1,74:28725774,42611322
k1,74:28962846,42611322:237072
x1,74:29297080,42611322
x1,74:31768066,42611322
k1,74:32005138,42611322:237072
x1,74:32561972,42611322
k1,74:32561972,42611322:0
)
(1,75:7696465,43397754:24865507,443023,141885
x1,75:8550099,43397754
x1,74:10385384,43397754
k1,74:10561377,43397754:175993
x1,74:11526645,43397754
k1,74:11702638,43397754:175993
x1,74:14301642,43397754
k1,74:14477635,43397754:175993
x1,74:16334639,43397754
k1,74:16510633,43397754:175994
x1,74:17977252,43397754
k1,74:18156283,43397754:179031
x1,74:20681755,43397754
k1,74:20857748,43397754:175993
x1,74:21674616,43397754
k1,74:21850609,43397754:175993
x1,74:24598681,43397754
k1,74:24774674,43397754:175993
x1,74:25739942,43397754
k1,74:25915935,43397754:175993
x1,74:26732803,43397754
k1,74:26908797,43397754:175994
x1,74:27205597,43397754
x1,74:27520170,43397754
x1,74:29880858,43397754
k1,74:30056851,43397754:175993
x1,74:30613685,43397754
k1,74:30789678,43397754:175993
x1,74:31086478,43397754
k1,74:31262471,43397754:175993
x1,74:32561972,43397754
k1,74:32561972,43397754:0
)
(1,75:7696465,44184186:24865507,443023,141885
x1,75:9087583,44184186
x1,74:9421816,44184186
k1,74:9584187,44184186:162371
x1,74:10119183,44184186
k1,74:10281555,44184186:162372
x1,74:11637349,44184186
x1,74:12457505,44184186
x1,74:12684482,44184186
x1,74:13193263,44184186
x1,74:14882649,44184186
k1,74:15045020,44184186:162371
x1,74:16329524,44184186
k1,74:16491896,44184186:162372
x1,74:17419308,44184186
k1,74:17581679,44184186:162371
x1,74:21256003,44184186
k1,74:21418375,44184186:162372
x1,74:22024661,44184186
x1,74:23488668,44184186
k1,74:23724763,44184186:236095
x1,74:25632894,44184186
k1,74:25795560,44184186:162666
x1,74:27508446,44184186
k1,74:27670817,44184186:162371
x1,74:30168535,44184186
k1,74:30330907,44184186:162372
x1,74:31187029,44184186
k1,74:31349400,44184186:162371
x1,74:32561972,44184186
k1,74:32561972,44184186:0
)
(1,75:7696465,44970618:24865507,443023,141885
x1,75:9219235,44970618
x1,75:10221937,44970618
k1,74:10400580,44970618:178643
x1,74:10957414,44970618
k1,74:11136057,44970618:178643
x1,74:11767091,44970618
k1,74:11945734,44970618:178643
x1,74:14247938,44970618
k1,74:14426581,44970618:178643
x1,74:15206015,44970618
x1,74:17387422,44970618
k1,74:17566064,44970618:178642
x1,74:17788664,44970618
x1,74:18319283,44970618
k1,74:18497926,44970618:178643
x1,74:18832160,44970618
x1,74:20831009,44970618
k1,74:21009652,44970618:178643
x1,74:21752320,44970618
x1,74:22282939,44970618
x1,74:24153049,44970618
k1,74:24331692,44970618:178643
x1,74:24554292,44970618
x1,74:24888526,44970618
x1,74:25278243,44970618
k1,74:25559237,44970618:280994
x1,74:26116071,44970618
k1,74:26294714,44970618:178643
x1,74:27148348,44970618
x1,74:28872667,44970618
x1,74:29013569,44970618
k1,74:29195912,44970618:182343
x1,74:29567580,44970618
k1,74:29746223,44970618:178643
x1,74:30192091,44970618
k1,74:30370734,44970618:178643
x1,74:32561972,44970618
k1,74:32561972,44970618:0
)
(1,75:7696465,45757050:24865507,443023,141885
x1,75:8216533,45757050
k1,74:8437894,45757050:221361
x1,74:8772128,45757050
x1,74:10685612,45757050
k1,74:10906972,45757050:221360
x1,74:11649640,45757050
x1,74:13506644,45757050
k1,74:13728005,45757050:221361
x1,74:14804239,45757050
x1,74:16393987,45757050
k1,74:16615348,45757050:221361
x1,74:18360717,45757050
k1,74:18582078,45757050:221361
x1,74:20661682,45757050
k1,74:20883042,45757050:221360
x1,74:24187948,45757050
k1,74:24409309,45757050:221361
x1,74:24631909,45757050
x1,74:25496762,45757050
k1,74:25718123,45757050:221361
x1,74:26200756,45757050
x1,74:26481172,45757050
x1,74:26795745,45757050
x1,74:27069607,45757050
k1,74:27290967,45757050:221360
x1,74:29185404,45757050
k1,74:29406765,45757050:221361
x1,74:31820601,45757050
k1,74:32041904,45757050:221303
x1,74:32561972,45757050
k1,74:32561972,45757050:0
)
]
(1,76:7696465,47908046:24865507,0,0
h1,76:7696465,47908046:24865507,0,0
)
]
]
]
!34503
}1
Input:110:C:\Users\e_ant\AppData\Local\Programs\MiKTeX\tex\latex\newtx\ts1ntxtlf.fd
!94
{2
[1,132:4736286,47908046:27825686,43171760,0
(1,132:4736286,4736286:0,0,0
[1,132:0,4736286:0,0,0
(1,132:0,0:0,0,0
g1,132:0,0
)
]
)
[1,132:4736286,4736286:0,0,0
(1,132:4736286,3079947:0,0,0
k1,132:4736286,3079947:-2894398
)
]
[1,132:4736286,47908046:27825686,43171760,0
[1,132:7696465,47908046:24865507,44762318,0
[1,132:7696465,4128768:24865507,983040,0
(1,132:7696465,4128768:24865507,0,0
h1,132:7696465,4128768:24865507,0,0
)
]
[1,132:7696465,45941966:24865507,39784779,0
(1,75:7696465,6812547:24865507,443023,141885
x1,75:9079930,6812547
x1,75:9407610,6812547
x1,74:10893966,6812547
x1,74:11095817,6812547
x1,74:11314052,6812547
x1,74:12607733,6812547
g1,74:12771573,6812547
x1,74:16994058,6812547
g1,74:17157898,6812547
x1,74:17376133,6812547
x1,74:18031493,6812547
(1,74:18031493,6812547:327680,166133,0
x1,74:18359173,6812547
)
x1,74:19014533,6812547
x1,74:19232768,6812547
k1,75:32561972,6812547:13329204
g1,75:32561972,6812547
)
(1,77:7696465,7598979:24865507,443023,141885
h1,76:7696465,7598979:655200,0,0
x1,76:10133800,7598979
x1,76:10445096,7598979
x1,76:10941558,7598979
k1,76:11149172,7598979:207614
x1,76:11669240,7598979
k1,76:11876853,7598979:207613
x1,76:12693721,7598979
k1,76:12901335,7598979:207614
x1,76:15017704,7598979
k1,76:15225317,7598979:207613
x1,76:15707950,7598979
x1,76:15988366,7598979
x1,76:16302939,7598979
x1,76:18247971,7598979
k1,76:18455585,7598979:207614
x1,76:19643453,7598979
x1,76:20090986,7598979
k1,76:20309543,7598979:218557
x1,76:21942610,7598979
k1,76:22150223,7598979:207613
x1,76:22967091,7598979
k1,76:23174705,7598979:207614
x1,76:24251606,7598979
k1,76:24459176,7598979:207570
x1,76:24905044,7598979
k1,76:25112657,7598979:207613
x1,76:28082661,7598979
k1,76:28290275,7598979:207614
x1,76:29255543,7598979
k1,76:29463156,7598979:207613
x1,76:29759956,7598979
x1,76:31612280,7598979
k1,76:31819894,7598979:207614
x1,76:32042494,7598979
x1,76:32573113,7598979
k1,76:32561972,7598979:0
)
(1,77:7696465,8385411:24865507,443023,141885
x1,77:9832218,8385411
k1,76:10062416,8385411:230198
x1,76:10396650,8385411
x1,76:11020330,8385411
x1,76:12059798,8385411
x1,76:13359300,8385411
k1,76:13589497,8385411:230197
x1,76:15279384,8385411
k1,76:15526171,8385411:246787
x1,76:18385876,8385411
x1,76:18697172,8385411
x1,76:19456945,8385411
k1,76:19687143,8385411:230198
x1,76:20652411,8385411
k1,76:20882608,8385411:230197
x1,76:23890713,8385411
k1,76:24120911,8385411:230198
x1,76:24937111,8385411
k1,76:25167309,8385411:230198
x1,76:25464109,8385411
x1,76:25778682,8385411
x1,76:27544434,8385411
k1,76:27774631,8385411:230197
x1,76:28739899,8385411
k1,76:28970097,8385411:230198
x1,76:30381233,8385411
x1,76:31161335,8385411
x1,76:32561972,8385411
k1,76:32561972,8385411:0
)
(1,77:7696465,9171843:24865507,443023,141885
x1,77:10510654,9171843
k1,76:10674917,9171843:164263
x1,76:11954034,9171843
x1,76:12847652,9171843
k1,76:13011914,9171843:164262
x1,76:14583175,9171843
k1,76:14747438,9171843:164263
x1,76:15076429,9171843
x1,76:17043820,9171843
k1,76:17208083,9171843:164263
x1,76:19985425,9171843
k1,76:20149687,9171843:164262
x1,76:20697786,9171843
k1,76:20862049,9171843:164263
x1,76:24956011,9171843
k1,76:25120273,9171843:164262
x1,76:26655345,9171843
k1,76:26819608,9171843:164263
x1,76:27732887,9171843
k1,76:27897150,9171843:164263
x1,76:28518285,9171843
k1,76:28682547,9171843:164262
x1,76:29266835,9171843
x1,76:30061058,9171843
x1,76:30373665,9171843
x1,76:30971862,9171843
k1,76:31136125,9171843:164263
x1,76:32561972,9171843
k1,76:32561972,9171843:0
)
(1,77:7696465,9958275:24865507,443023,141885
x1,77:7987445,9958275
x1,76:8729312,9958275
x1,76:9739221,9958275
g1,76:9903061,9958275
x1,76:12123421,9958275
g1,76:12287261,9958275
x1,76:14362131,9958275
g1,76:14525971,9958275
x1,76:16018226,9958275
x1,76:16408820,9958275
x1,76:18478447,9958275
k1,77:32561972,9958275:14198213
g1,77:32561972,9958275
)
(1,84:7696465,10744707:24865507,443023,141885
h1,80:7696465,10744707:655200,0,0
x1,80:9391133,10744707
k1,80:9601769,10744707:210636
x1,80:10678003,10744707
x1,80:12267751,10744707
k1,80:12478387,10744707:210636
x1,80:13592723,10744707
k1,80:13803359,10744707:210636
x1,80:14731193,10744707
k1,80:14941829,10744707:210636
x1,80:15572863,10744707
k1,80:15783499,10744707:210636
x1,80:19088404,10744707
k1,80:19299040,10744707:210636
x1,80:20747610,10744707
k1,80:20958246,10744707:210636
x1,80:22183548,10744707
x1,80:23705650,10744707
k1,80:23916286,10744707:210636
x1,80:26477856,10744707
k1,80:26688492,10744707:210636
x1,80:27394394,10744707
x1,80:27678086,10744707
k1,80:27888722,10744707:210636
x1,80:29708292,10744707
k1,80:29918928,10744707:210636
x1,80:30995162,10744707
x1,80:32584910,10744707
k1,80:32561972,10744707:0
)
(1,84:7696465,11531139:24865507,443023,141885
x1,84:8635235,11531139
x1,80:8940633,11531139
x1,80:10506582,11531139
k1,80:10670345,11531139:163763
x1,80:10886834,11531139
x1,80:11536952,11531139
x1,80:11699481,11531139
k1,80:11784605,11531139:85124
x1,80:12434723,11531139
x1,80:12813741,11531139
k1,80:13050300,11531139:236559
x1,80:13844744,11531139
k1,81:13050300,11531139:-22938
x1,81:14291191,11531139
x1,81:14560182,11531139
x1,81:14868857,11531139
x1,81:15351060,11531139
x1,81:15487374,11531139
k1,81:15651153,11531139:163779
x1,81:16590572,11531139
k1,81:16754335,11531139:163763
x1,81:18811957,11531139
x1,81:19127185,11531139
k1,81:19290948,11531139:163763
x1,81:20085391,11531139
x1,81:20390789,11531139
k1,81:20554552,11531139:163763
x1,81:21168263,11531139
k1,81:21332027,11531139:163764
x1,81:23895440,11531139
k1,81:24059203,11531139:163763
x1,81:24384262,11531139
x1,81:24689660,11531139
k1,81:24853423,11531139:163763
x1,81:26695853,11531139
k1,81:26859616,11531139:163763
x1,81:27798386,11531139
x1,81:30688156,11531139
k1,81:30851920,11531139:163764
x1,81:31790690,11531139
k1,81:31954453,11531139:163763
x1,81:32279512,11531139
x1,81:32584910,11531139
k1,81:32561972,11531139:0
)
(1,84:7696465,12317571:24865507,443023,141885
x1,84:8486102,12317571
k1,81:8650056,12317571:163954
x1,81:10408969,12317571
k1,81:10572922,12317571:163953
x1,81:11937017,12317571
k1,81:12100971,12317571:163954
x1,81:13357155,12317571
k1,81:13521109,12317571:163954
x1,81:14310746,12317571
k1,81:14474700,12317571:163954
x1,81:15946708,12317571
k1,81:16110661,12317571:163953
x1,81:16935839,12317571
x1,81:18257194,12317571
k1,81:18421148,12317571:163954
x1,81:18923879,12317571
k1,81:19087833,12317571:163954
x1,81:19410925,12317571
x1,81:21260076,12317571
k1,81:21424030,12317571:163954
x1,81:22213667,12317571
k1,81:22377620,12317571:163953
x1,81:24818258,12317571
k1,81:24982212,12317571:163954
x1,81:28122668,12317571
k1,81:28359594,12317571:236926
x1,81:29902683,12317571
k1,81:30066637,12317571:163954
x1,81:30389729,12317571
x1,81:32561972,12317571
k1,81:32561972,12317571:0
)
(1,84:7696465,13104003:24865507,443023,141885
x1,84:8196137,13104003
k1,81:8349672,13104003:153535
x1,81:9134504,13104003
k1,81:9288038,13104003:153534
x1,81:11321409,13104003
k1,81:11474944,13104003:153535
x1,81:11938651,13104003
x1,81:12207427,13104003
x1,81:12508892,13104003
x1,81:14787143,13104003
k1,81:14942738,13104003:155595
x1,81:16048054,13104003
k1,81:16201589,13104003:153535
x1,81:17486093,13104003
k1,81:17639628,13104003:153535
x1,81:18620990,13104003
k1,81:18776585,13104003:155595
x1,81:19810611,13104003
x1,81:21337755,13104003
k1,81:21491290,13104003:153535
x1,81:22561924,13104003
k1,81:22715459,13104003:153535
x1,81:23606905,13104003
k1,81:23760439,13104003:153534
x1,81:24366725,13104003
k1,81:24520260,13104003:153535
x1,81:27695555,13104003
k1,81:27849089,13104003:153534
x1,81:29240849,13104003
k1,81:29394384,13104003:153535
x1,81:29715510,13104003
x1,81:30314732,13104003
x1,81:31313434,13104003
x1,81:32561972,13104003
k1,81:32561972,13104003:0
)
(1,84:7696465,13890435:24865507,443023,141885
x1,84:9812834,13890435
k1,81:10029750,13890435:216916
x1,81:10660784,13890435
x1,81:12018102,13890435
k1,81:12235018,13890435:216916
x1,81:13126086,13890435
x1,81:13450489,13890435
k1,81:13667405,13890435:216916
x1,81:14224239,13890435
k1,81:14441155,13890435:216916
x1,81:16482657,13890435
x1,81:17819593,13890435
k1,81:18036510,13890435:216917
x1,81:19558612,13890435
k1,81:19775528,13890435:216916
x1,81:22783633,13890435
k1,81:23000549,13890435:216916
x1,81:24931083,13890435
k1,81:25147999,13890435:216916
x1,81:25370599,13890435
x1,81:26039067,13890435
(1,81:26039067,13890435:327680,166133,0
x1,81:26366747,13890435
)
x1,81:27035215,13890435
x1,81:27257815,13890435
k1,81:27474731,13890435:216916
x1,81:28439999,13890435
k1,81:28656915,13890435:216916
x1,81:29882217,13890435
x1,81:32561972,13890435
k1,81:32561972,13890435:0
)
(1,84:7696465,14676867:24865507,443023,117309
x1,84:9217741,14676867
k1,81:9381676,14676867:163935
x1,81:10569044,14676867
k1,81:10732979,14676867:163935
x1,81:10955360,14676867
x1,81:11289266,14676867
x1,81:11456219,14676867
k1,81:11541467,14676867:85248
x1,81:11875373,14676867
x1,81:12042326,14676867
k1,81:12127573,14676867:85247
x1,81:12461479,14676867
x1,81:12628432,14676867
k1,81:12713680,14676867:85248
x1,81:13381492,14676867
x1,81:13770826,14676867
k1,81:14007696,14676867:236870
x1,81:14415729,14676867
k1,83:14579664,14676867:163935
x1,83:15469858,14676867
k1,83:15633793,14676867:163935
x1,83:16894623,14676867
k1,83:17058558,14676867:163935
x1,83:17986149,14676867
x1,83:18779277,14676867
k1,83:18943212,14676867:163935
x1,83:19944931,14676867
k1,83:20108866,14676867:163935
x1,83:20924933,14676867
k1,83:21088868,14676867:163935
x1,83:24427930,14676867
k1,83:24591866,14676867:163936
x1,83:25148153,14676867
k1,83:25312088,14676867:163935
x1,83:25979900,14676867
x1,83:26290868,14676867
k1,83:26454803,14676867:163935
x1,83:28198460,14676867
k1,83:28362395,14676867:163935
x1,83:29326716,14676867
k1,83:29490651,14676867:163935
x1,83:29787160,14676867
k1,83:29951095,14676867:163935
x1,83:30693701,14676867
k1,83:30857636,14676867:163935
x1,83:31859355,14676867
x1,83:32318577,14676867
x1,83:32561972,14676867
k1,83:32561972,14676867:0
)
(1,84:7696465,15463299:24865507,443023,141885
x1,84:9638692,15463299
x1,83:9981773,15463299
k1,83:10145472,15463299:163699
x1,83:10475446,15463299
x1,83:11495770,15463299
k1,83:11659469,15463299:163699
x1,83:13162171,15463299
x1,83:13685693,15463299
x1,83:15532134,15463299
k1,83:15695833,15463299:163699
x1,83:16099061,15463299
k1,83:16262760,15463299:163699
x1,83:17069216,15463299
k1,83:17232915,15463299:163699
x1,83:17562889,15463299
x1,83:18583213,15463299
k1,83:18746912,15463299:163699
x1,83:20213316,15463299
k1,83:20377015,15463299:163699
x1,83:22393156,15463299
k1,83:22556854,15463299:163698
$1,83:22556854,15463299
x1,83:23281026,15463299
$1,83:23389816,15463299
k1,83:23553515,15463299:163699
x1,83:23993700,15463299
k1,83:24157399,15463299:163699
x1,83:24780390,15463299
x1,83:25580292,15463299
k1,83:25743991,15463299:163699
x1,83:26257430,15463299
k1,83:26421129,15463299:163699
x1,83:27227585,15463299
k1,83:27391284,15463299:163699
x1,83:28967899,15463299
k1,83:29131598,15463299:163699
x1,83:30341283,15463299
x1,83:31910685,15463299
k1,83:32074384,15463299:163699
$1,83:32074384,15463299
x1,83:32561972,15463299
$1,83:32561972,15463299
k1,84:32561972,15463299:0
)
(1,84:7696465,16249731:24865507,443023,141885
x1,84:8935096,16249731
k1,83:9098755,16249731:163659
x1,83:9654496,16249731
x1,83:11039275,16249731
k1,83:11202933,16249731:163658
x1,83:12018198,16249731
k1,83:12181857,16249731:163659
x1,83:13923803,16249731
k1,83:14087462,16249731:163659
x1,83:14309625,16249731
x1,83:14976781,16249731
x1,83:15143570,16249731
k1,83:15228588,16249731:85018
x1,83:15895744,16249731
x1,83:16284696,16249731
k1,83:16521221,16249731:236525
x1,83:17558650,16249731
k1,83:17722309,16249731:163659
x1,83:19204064,16249731
x1,83:22169572,16249731
k1,83:22333230,16249731:163658
x1,83:22888971,16249731
k1,83:23052630,16249731:163659
x1,83:23941950,16249731
x1,83:24265697,16249731
k1,83:24429356,16249731:163659
x1,83:24762934,16249731
x1,83:26757849,16249731
k1,83:26921507,16249731:163658
x1,83:27995629,16249731
x1,83:29582245,16249731
k1,83:29745904,16249731:163659
x1,83:32561972,16249731
k1,83:32561972,16249731:0
)
(1,84:7696465,17036163:24865507,443023,141885
x1,84:8679505,17036163
x1,83:9129737,17036163
x1,83:9368288,17036163
g1,83:9532128,17036163
x1,83:9750363,17036163
x1,83:10270063,17036163
g1,83:10433903,17036163
x1,83:10761583,17036163
x1,83:11254414,17036163
x1,83:12360006,17036163
g1,83:12523846,17036163
x1,83:15691201,17036163
g1,83:15855041,17036163
x1,83:16073276,17036163
x1,83:16728636,17036163
(1,83:16728636,17036163:327680,166133,0
x1,83:17056316,17036163
)
x1,83:17711676,17036163
x1,83:18093751,17036163
k1,84:32561972,17036163:14582909
g1,84:32561972,17036163
)
(1,87:7696465,17822595:24865507,443023,141885
h1,86:7696465,17822595:655200,0,0
x1,86:9350368,17822595
k1,86:9475297,17822595:124929
x1,86:11295440,17822595
k1,86:11420370,17822595:124930
x1,86:14131959,17822595
k1,86:14256888,17822595:124929
x1,86:14791884,17822595
k1,86:14916813,17822595:124929
x1,86:15166649,17822595
x1,86:17082932,17822595
k1,86:17207862,17822595:124930
x1,86:19241233,17822595
k1,86:19366162,17822595:124929
x1,86:21043085,17822595
k1,86:21168014,17822595:124929
x1,86:22631707,17822595
k1,86:22756637,17822595:124930
x1,86:23541469,17822595
k1,86:23666398,17822595:124929
x1,86:26271375,17822595
k1,86:26396304,17822595:124929
x1,86:26717430,17822595
x1,86:27710220,17822595
k1,86:27835150,17822595:124930
x1,86:28869176,17822595
x1,86:30396320,17822595
k1,86:30521249,17822595:124929
x1,86:32643892,17822595
k1,86:32561972,17822595:0
)
(1,87:7696465,18609027:24865507,443023,141885
x1,87:8420637,18609027
$1,86:8529427,18609027
x1,86:8689990,18609027
k1,86:8846811,18609027:156821
x1,86:9346483,18609027
k1,86:9501549,18609027:155066
x1,86:9786709,18609027
k1,86:9941775,18609027:155066
x1,86:10155645,18609027
x1,86:10417867,18609027
x1,86:10861913,18609027
k1,86:11016979,18609027:155066
x1,86:12051647,18609027
k1,86:12206713,18609027:155066
x1,86:12741709,18609027
k1,86:12896775,18609027:155066
x1,86:13717573,18609027
x1,86:14809781,18609027
x1,86:15450433,18609027
k1,86:15684093,18609027:233660
x1,86:16219089,18609027
k1,86:16374155,18609027:155066
x1,86:18640020,18609027
k1,86:18796841,18609027:156821
x1,86:19296513,18609027
x1,86:19737282,18609027
k1,86:19892348,18609027:155066
$1,86:19892348,18609027
x1,86:20616520,18609027
$1,86:20725310,18609027
k1,86:20880376,18609027:155066
x1,86:22093590,18609027
x1,86:22512141,18609027
k1,86:22667207,18609027:155066
x1,86:23452039,18609027
k1,86:23607104,18609027:155065
x1,86:25604508,18609027
k1,86:25759574,18609027:155066
x1,86:26044734,18609027
x1,86:28252154,18609027
x1,86:28370118,18609027
k1,86:28526939,18609027:156821
x1,86:28866048,18609027
k1,86:29099709,18609027:233661
x1,86:29545432,18609027
k1,86:29779092,18609027:233660
x1,86:32561972,18609027
k1,86:32561972,18609027:0
)
(1,87:7696465,19395459:24865507,443023,141885
x1,87:8498116,19395459
k1,86:8661679,19395459:163563
x1,86:9244221,19395459
x1,86:10036041,19395459
x1,86:10347665,19395459
x1,86:11424203,19395459
k1,86:11587765,19395459:163562
x1,86:13263884,19395459
x1,86:13462639,19395459
k1,86:13626202,19395459:163563
x1,86:16359819,19395459
k1,86:16523382,19395459:163563
x1,86:16741835,19395459
x1,86:17262081,19395459
k1,86:17425643,19395459:163562
x1,86:17716914,19395459
k1,86:17880477,19395459:163563
x1,86:18718865,19395459
x1,86:19315206,19395459
k1,86:19478769,19395459:163563
x1,86:19770040,19395459
x1,86:20078387,19395459
x1,86:21810940,19395459
k1,86:21974502,19395459:163562
x1,86:23686703,19395459
k1,86:23850266,19395459:163563
x1,86:26783968,19395459
k1,86:27020461,19395459:236493
x1,86:27494104,19395459
x1,86:28062938,19395459
k1,86:28226556,19395459:163618
x1,86:28809098,19395459
x1,86:29600918,19395459
x1,86:30750930,19395459
k1,86:30914492,19395459:163562
x1,86:31788961,19395459
x1,86:32107138,19395459
k1,86:32270701,19395459:163563
x1,86:32561972,19395459
k1,86:32561972,19395459:0
)
(1,87:7696465,20181891:24865507,443023,141885
x1,87:8533360,20181891
x1,86:9095658,20181891
x1,86:9545890,20181891
g1,86:9709730,20181891
x1,86:10764860,20181891
x1,86:12323306,20181891
g1,86:12487146,20181891
x1,86:14489271,20181891
g1,86:14653111,20181891
x1,86:15818341,20181891
g1,86:15982181,20181891
x1,86:17292901,20181891
x1,86:18609519,20181891
g1,86:18773359,20181891
x1,86:21466889,20181891
g1,86:21630729,20181891
x1,86:22067854,20181891
g1,86:22231694,20181891
x1,86:22522674,20181891
g1,86:22686514,20181891
x1,86:22977494,20181891
x1,86:25734593,20181891
g1,86:25898433,20181891
x1,86:27118058,20181891
k1,87:32561972,20181891:5558602
g1,87:32561972,20181891
)
(1,95:7696465,20968323:24865507,443023,141885
h1,88:7696465,20968323:655200,0,0
x1,88:10471361,20968323
k1,88:10635759,20968323:164398
x1,88:13294273,20968323
k1,88:13458672,20968323:164399
x1,88:13997490,20968323
k1,88:14161888,20968323:164398
x1,88:15024126,20968323
x1,88:15670966,20968323
k1,88:15835364,20968323:164398
x1,88:17056599,20968323
k1,88:17220998,20968323:164399
x1,88:18083236,20968323
k1,88:18247634,20968323:164398
x1,88:19468868,20968323
k1,88:19633266,20968323:164398
x1,88:20207660,20968323
x1,88:20988268,20968323
x1,88:21295304,20968323
x1,88:21882983,20968323
k1,88:22047381,20968323:164398
x1,88:23449084,20968323
k1,88:23613483,20968323:164399
x1,88:25338607,20968323
k1,88:25503005,20968323:164398
x1,88:26401467,20968323
x1,88:27205013,20968323
k1,88:27369411,20968323:164398
x1,88:27584809,20968323
x1,88:28424578,20968323
k1,88:28588977,20968323:164399
x1,88:31247491,20968323
k1,88:31411889,20968323:164398
x1,88:32561972,20968323
k1,88:32561972,20968323:0
)
(1,95:7696465,21754755:24865507,560823,141885
x1,95:7993265,21754755
k1,88:8169032,21754755:175767
x1,88:9802768,21754755
k1,88:9978534,21754755:175766
x1,88:11128968,21754755
k1,88:11304735,21754755:175767
x1,88:12307437,21754755
k1,88:12483203,21754755:175766
x1,88:13504621,21754755
k1,88:13683369,21754755:178748
x1,88:15874607,21754755
k1,88:16050374,21754755:175767
x1,88:16347174,21754755
k1,88:16522940,21754755:175766
x1,88:16745540,21754755
x1,88:17796227,21754755
x1,88:18353061,21754755
x1,88:19072070,21754755
k1,88:19247837,21754755:175767
x1,88:19544637,21754755
x1,88:19855933,21754755
x1,88:21911931,21754755
k1,88:22087697,21754755:175766
x1,88:22421931,21754755
k1,88:22597698,21754755:175767
x1,88:23637832,21754755
$1,88:23637832,21754755
(1,88:23637832,21516860:271974,322928,0
x1,88:23877038,21516860
)
$1,88:23909806,21754755
k1,89:24085572,21754755:175766
x1,89:24308172,21754755
x1,89:24642406,21754755
x1,89:24809523,21754755
k1,89:24900687,21754755:91164
x1,89:25234921,21754755
x1,89:25402038,21754755
k1,89:25493202,21754755:91164
x1,89:26161670,21754755
x1,89:26551387,21754755
k1,89:26823751,21754755:272364
x1,89:28049053,21754755
x1,89:29638801,21754755
k1,89:29814568,21754755:175767
x1,89:32561972,21754755
k1,89:32561972,21754755:0
)
(1,95:7696465,22541187:24865507,443023,141885
x1,95:8253299,22541187
k1,89:8425118,22541187:171819
x1,89:9279420,22541187
x1,89:9597270,22541187
k1,89:9769089,22541187:171819
$1,89:9769089,22541187
x1,89:10493261,22541187
$1,89:10602051,22541187
k1,89:10773869,22541187:171818
$1,89:10773869,22541187
x1,89:11190677,22541187
$1,89:11190677,22541187
k1,89:11362496,22541187:171819
x1,89:12030964,22541187
k1,89:12202783,22541187:171819
x1,89:13464849,22541187
k1,89:13636668,22541187:171819
x1,89:14527736,22541187
k1,89:14699555,22541187:171819
x1,89:15961623,22541187
k1,89:16133441,22541187:171818
x1,89:17952343,22541187
x1,89:18270193,22541187
k1,89:18442012,22541187:171819
x1,89:19035612,22541187
x1,89:19842649,22541187
x1,89:20160499,22541187
x1,89:20768595,22541187
k1,89:20940414,22541187:171819
x1,89:21274648,22541187
x1,89:21589221,22541187
k1,89:21761040,22541187:171819
x1,89:24620745,22541187
k1,89:24792564,22541187:171819
x1,89:26575368,22541187
k1,89:26747186,22541187:171818
x1,89:26969786,22541187
x1,89:28097229,22541187
k1,89:28269048,22541187:171819
x1,89:29457583,22541187
k1,89:29629402,22541187:171819
x1,89:32561972,22541187
k1,89:32561972,22541187:0
)
(1,95:7696465,23327619:24865507,443023,141885
x1,95:10200801,23327619
k1,89:10365098,23327619:164297
x1,89:10696710,23327619
x1,89:11008661,23327619
k1,89:11172958,23327619:164297
x1,89:12167794,23327619
k1,89:12332092,23327619:164298
x1,89:13584260,23327619
k1,89:13748557,23327619:164297
x1,89:13969411,23327619
x1,89:14301023,23327619
x1,89:14466829,23327619
k1,89:14552257,23327619:85428
x1,89:14883869,23327619
x1,89:15270529,23327619
k1,89:15508486,23327619:237957
x1,89:16687698,23327619
k1,89:16851995,23327619:164297
x1,89:17625315,23327619
x1,89:17940543,23327619
x1,89:18432931,23327619
k1,89:18597229,23327619:164298
x1,89:20328907,23327619
k1,89:20493204,23327619:164297
x1,89:21119288,23327619
x1,89:21434516,23327619
x1,89:21926904,23327619
x1,89:23748583,23327619
k1,89:23912880,23327619:164297
x1,89:24760480,23327619
x1,89:25290008,23327619
k1,89:25454305,23327619:164297
x1,89:25675159,23327619
x1,89:26425108,23327619
k1,89:26589405,23327619:164297
x1,89:27105393,23327619
k1,89:27269691,23327619:164298
x1,89:27601303,23327619
x1,89:28100245,23327619
x1,89:29402660,23327619
k1,89:29566957,23327619:164297
x1,89:29898569,23327619
x1,89:30923991,23327619
k1,89:31088288,23327619:164297
x1,89:32561972,23327619
k1,89:32561972,23327619:0
)
(1,95:7696465,24114051:24865507,443023,141885
x1,95:9698590,24114051
g1,89:9862430,24114051
x1,89:10808770,24114051
g1,89:10972610,24114051
x1,89:12466175,24114051
g1,89:12630015,24114051
x1,89:13430865,24114051
g1,89:13594705,24114051
x1,89:15596830,24114051
g1,89:15760670,24114051
x1,89:16306585,24114051
g1,89:16470425,24114051
x1,89:17052385,24114051
x1,89:17843404,24114051
x1,89:18154700,24114051
x1,89:19230146,24114051
g1,89:19393986,24114051
x1,89:20449116,24114051
x1,89:22007562,24114051
g1,89:22171402,24114051
x1,89:24046387,24114051
k1,95:32561972,24114051:8630273
g1,95:32561972,24114051
)
(1,97:7696465,24900483:24865507,443023,141885
h1,96:7696465,24900483:655200,0,0
x1,96:9391133,24900483
k1,96:9570805,24900483:179672
x1,96:9905039,24900483
x1,96:12152757,24900483
k1,96:12332428,24900483:179671
x1,96:13408662,24900483
x1,96:14998410,24900483
x1,96:15204626,24900483
x1,96:17803630,24900483
k1,96:17983302,24900483:179672
x1,96:18317536,24900483
x1,96:20316385,24900483
k1,96:20496056,24900483:179671
x1,96:20756090,24900483
x1,96:21971561,24900483
k1,96:22151233,24900483:179672
x1,96:23079067,24900483
k1,96:23258738,24900483:179671
x1,96:23889772,24900483
k1,96:24069444,24900483:179672
x1,96:24366244,24900483
x1,96:26508881,24900483
x1,96:27635656,24900483
k1,96:27815327,24900483:179671
x1,96:29003862,24900483
k1,96:29183534,24900483:179672
x1,96:31225036,24900483
x1,96:32561972,24900483
k1,96:32561972,24900483:0
)
(1,97:7696465,25686915:24865507,443023,141885
x1,97:10586600,25686915
k1,96:10724015,25686915:137415
x1,96:11651427,25686915
k1,96:11788843,25686915:137416
x1,96:12966091,25686915
x1,96:15541012,25686915
k1,96:15678427,25686915:137415
x1,96:17302040,25686915
k1,96:17529817,25686915:227777
x1,96:17993524,25686915
k1,96:18130913,25686915:137389
x1,96:19665253,25686915
k1,96:19802668,25686915:137415
x1,96:22442967,25686915
k1,96:22580383,25686915:137416
x1,96:23757631,25686915
k1,96:23895046,25686915:137415
x1,96:24715844,25686915
k1,96:24853259,25686915:137415
x1,96:25816637,25686915
x1,96:26257406,25686915
k1,96:26394821,25686915:137415
x1,96:26608691,25686915
x1,96:27117472,25686915
k1,96:27254888,25686915:137416
x1,96:27540048,25686915
k1,96:27677463,25686915:137415
x1,96:29175837,25686915
x1,96:29510070,25686915
k1,96:29647485,25686915:137415
x1,96:31466985,25686915
k1,96:31604401,25686915:137416
x1,96:32139397,25686915
k1,96:32276812,25686915:137415
x1,96:32561972,25686915
k1,96:32561972,25686915:0
)
(1,97:7696465,26473347:24865507,443023,141885
x1,97:9944347,26473347
k1,96:10108139,26473347:163792
x1,96:10429265,26473347
x1,96:11582618,26473347
k1,96:11746419,26473347:163801
x1,96:12567217,26473347
k1,96:12731009,26473347:163792
x1,96:13551165,26473347
x1,96:14670873,26473347
k1,96:14834665,26473347:163792
x1,96:15619497,26473347
k1,96:15783288,26473347:163791
x1,96:16104414,26473347
x1,96:18024617,26473347
k1,96:18188409,26473347:163792
x1,96:18438245,26473347
x1,96:19355826,26473347
k1,96:19519618,26473347:163792
x1,96:21161215,26473347
x1,96:22309050,26473347
x1,96:22610515,26473347
k1,96:22774307,26473347:163792
x1,96:23309303,26473347
k1,96:23473094,26473347:163791
x1,96:24615018,26473347
k1,96:24778810,26473347:163792
x1,96:27918781,26473347
k1,96:28082573,26473347:163792
x1,96:28332409,26473347
x1,96:29499826,26473347
k1,96:29663618,26473347:163792
x1,96:29877488,26473347
x1,96:30198614,26473347
x1,96:30359177,26473347
k1,96:30444328,26473347:85151
x1,96:30765454,26473347
(1,96:30765454,26473347:327680,166133,0
x1,96:31093134,26473347
)
x1,96:31414260,26473347
x1,96:31574823,26473347
k1,96:31659975,26473347:85152
x1,96:32302227,26473347
x1,96:32676660,26473347
k1,96:32561972,26473347:0
)
(1,97:7696465,27259779:24865507,443023,141885
x1,97:10111321,27259779
k1,96:10276010,27259779:164689
x1,96:10528396,27259779
x1,96:11455441,27259779
k1,96:11620130,27259779:164689
x1,96:13278478,27259779
x1,96:14437960,27259779
x1,96:14742702,27259779
k1,96:14907391,27259779:164689
x1,96:15807934,27259779
k1,96:15972623,27259779:164689
x1,96:16585096,27259779
k1,96:16749785,27259779:164689
x1,96:17578311,27259779
x1,96:17807471,27259779
x1,96:18321712,27259779
x1,96:19452063,27259779
k1,96:19616751,27259779:164688
x1,96:20770328,27259779
k1,96:20935017,27259779:164689
x1,96:24430136,27259779
k1,96:24594825,27259779:164689
x1,96:26108490,27259779
x1,96:26446000,27259779
k1,96:26610689,27259779:164689
x1,96:29061230,27259779
k1,96:29225919,27259779:164689
x1,96:29874725,27259779
k1,96:30039414,27259779:164689
x1,96:32561972,27259779
k1,96:32561972,27259779:0
)
(1,97:7696465,28046211:24865507,443023,141885
x1,97:8030699,28046211
x1,96:9324315,28046211
k1,96:9488246,28046211:163931
x1,96:9896680,28046211
k1,96:10060611,28046211:163931
x1,96:10877479,28046211
k1,96:11041410,28046211:163931
x1,96:13083580,28046211
k1,96:13247511,28046211:163931
x1,96:13693379,28046211
k1,96:13857310,28046211:163931
x1,96:14377378,28046211
x1,96:14837073,28046211
x1,96:15336812,28046211
k1,96:15500743,28046211:163931
x1,96:16651845,28046211
k1,96:16815776,28046211:163931
x1,96:17632644,28046211
k1,96:17796575,28046211:163931
x1,96:18614111,28046211
k1,96:18778042,28046211:163931
x1,96:21767430,28046211
k1,96:22004287,28046211:236857
x1,96:22561121,28046211
k1,96:22725052,28046211:163931
x1,96:22947652,28046211
x1,96:23281886,28046211
x1,96:23671603,28046211
k1,96:23835557,28046211:163954
x1,96:24911791,28046211
x1,96:26501539,28046211
x1,96:26707755,28046211
x1,96:29306759,28046211
k1,96:29470690,28046211:163931
x1,96:29804924,28046211
x1,96:31098540,28046211
k1,96:31262471,28046211:163931
x1,96:32561972,28046211
k1,96:32561972,28046211:0
)
(1,97:7696465,28832643:24865507,443023,141885
x1,97:7992974,28832643
k1,96:8155943,28832643:162969
x1,96:9008739,28832643
x1,96:11025284,28832643
x1,96:11342806,28832643
k1,96:11505775,28832643:162969
x1,96:12989654,28832643
k1,96:13152623,28832643:162969
x1,96:15082601,28832643
k1,96:15245569,28832643:162968
x1,96:17211609,28832643
k1,96:17374578,28832643:162969
x1,96:19044774,28832643
k1,96:19207742,28832643:162968
x1,96:20950732,28832643
k1,96:21113701,28832643:162969
x1,96:23005613,28832643
k1,96:23168582,28832643:162969
x1,96:23502488,28832643
x1,96:23816733,28832643
k1,96:23979702,28832643:162969
x1,96:24276211,28832643
k1,96:24439179,28832643:162968
x1,96:26293693,28832643
k1,96:26456662,28832643:162969
x1,96:28088796,28832643
k1,96:28251765,28832643:162969
x1,96:29326942,28832643
x1,96:30915124,28832643
k1,96:31078093,28832643:162969
x1,96:32561972,28832643
k1,96:32561972,28832643:0
)
(1,97:7696465,29619075:24865507,443023,141885
x1,97:8814797,29619075
k1,96:8974018,29619075:159221
x1,96:9259178,29619075
k1,96:9418400,29619075:159222
x1,96:11380480,29619075
k1,96:11539701,29619075:159221
x1,96:12074697,29619075
k1,96:12233919,29619075:159222
x1,96:12876171,29619075
k1,96:13035392,29619075:159221
x1,96:14247966,29619075
k1,96:14407188,29619075:159222
x1,96:15334600,29619075
k1,96:15493821,29619075:159221
x1,96:15814947,29619075
x1,96:17735150,29619075
k1,96:17894372,29619075:159222
x1,96:18144208,29619075
x1,96:19061789,29619075
k1,96:19221010,29619075:159221
x1,96:20862607,29619075
x1,96:22010442,29619075
x1,96:22311907,29619075
k1,96:22471129,29619075:159222
x1,96:22899511,29619075
k1,96:23058732,29619075:159221
x1,96:23878888,29619075
x1,96:24105865,29619075
x1,96:24614646,29619075
x1,96:25733712,29619075
k1,96:25892934,29619075:159222
x1,96:27034859,29619075
k1,96:27194080,29619075:159221
x1,96:27978912,29619075
k1,96:28138134,29619075:159222
x1,96:29992961,29619075
x1,96:30921015,29619075
x1,96:32561972,29619075
k1,96:32561972,29619075:0
)
(1,97:7696465,30405507:24865507,443023,141885
x1,97:8625771,30405507
x1,97:11289482,30405507
k1,96:11525799,30405507:236317
x1,96:12526540,30405507
k1,96:12689577,30405507:163037
x1,96:16371406,30405507
k1,96:16534442,30405507:163036
x1,96:17070531,30405507
k1,96:17233568,30405507:163037
x1,96:17877132,30405507
x1,96:18175976,30405507
k1,96:18339012,30405507:163036
x1,96:18660794,30405507
x1,96:19648427,30405507
k1,96:19811464,30405507:163037
x1,96:20776810,30405507
x1,96:21218525,30405507
x1,96:21806388,30405507
k1,96:21969424,30405507:163036
x1,96:22755859,30405507
k1,96:22918896,30405507:163037
x1,96:24742113,30405507
k1,96:24905149,30405507:163036
x1,96:25441238,30405507
k1,96:25604275,30405507:163037
x1,96:26247839,30405507
x1,96:26546683,30405507
k1,96:26709719,30405507:163036
x1,96:29855459,30405507
k1,96:30018496,30405507:163037
x1,96:31054634,30405507
x1,96:32584910,30405507
k1,96:32561972,30405507:0
)
(1,97:7696465,31191939:24865507,443023,141885
x1,97:8024145,31191939
x1,96:9456106,31191939
k1,97:32561972,31191939:23220554
g1,97:32561972,31191939
)
(1,114:7696465,31978371:24865507,443023,141885
h1,106:7696465,31978371:655200,0,0
x1,106:8908499,31978371
k1,106:9140842,31978371:232343
x1,106:10106778,31978371
k1,106:10339121,31978371:232343
x1,106:11823789,31978371
x1,106:11964691,31978371
k1,106:12214159,31978371:249468
x1,106:12696792,31978371
x1,106:12973931,31978371
k1,106:13206274,31978371:232343
x1,106:14616742,31978371
x1,106:14818959,31978371
k1,106:15051302,31978371:232343
x1,106:15868170,31978371
k1,106:16100513,31978371:232343
x1,106:19924819,31978371
k1,106:20157162,31978371:232343
x1,106:20713996,31978371
k1,106:20946339,31978371:232343
x1,106:21614807,31978371
k1,106:21847150,31978371:232343
x1,106:23815120,31978371
k1,106:24047463,31978371:232343
x1,106:26088965,31978371
x1,106:27425901,31978371
k1,106:27658244,31978371:232343
x1,106:28734478,31978371
x1,106:30324226,31978371
k1,106:30556569,31978371:232343
x1,106:32561972,31978371
k1,106:32561972,31978371:0
)
(1,114:7696465,32764803:24865507,443023,141885
x1,114:8030699,32764803
x1,106:10029548,32764803
k1,106:10198874,32764803:169326
x1,106:10533108,32764803
x1,106:11726585,32764803
k1,106:11897282,32764803:170697
x1,106:12565750,32764803
k1,106:12735076,32764803:169326
x1,106:16225814,32764803
k1,106:16395140,32764803:169326
x1,106:17583675,32764803
k1,106:17753001,32764803:169326
x1,106:18049801,32764803
k1,106:18219127,32764803:169326
x1,106:19816097,32764803
k1,106:19985422,32764803:169325
x1,106:21915956,32764803
x1,106:22881892,32764803
x1,106:24589826,32764803
k1,106:24759147,32764803:169321
x1,106:25724415,32764803
x1,106:28491204,32764803
k1,106:28744246,32764803:253042
x1,106:29375279,32764803
k1,110:28744246,32764803:-45875
x1,110:29626204,32764803
k1,110:29795530,32764803:169326
x1,110:30426564,32764803
x1,110:30744414,32764803
x1,110:31872578,32764803
k1,110:32041904,32764803:169326
x1,110:32561972,32764803
k1,110:32561972,32764803:0
)
(1,114:7696465,33551235:24865507,560823,141885
x1,114:8649142,33551235
k1,110:8813112,33551235:163970
x1,110:9765130,33551235
k1,110:9929100,33551235:163970
x1,110:10221826,33551235
k1,110:10385795,33551235:163969
x1,110:11447914,33551235
k1,110:11611884,33551235:163970
x1,110:13076831,33551235
k1,110:13240801,33551235:163970
x1,110:13460345,33551235
x1,110:14535571,33551235
x1,110:16988797,33551235
k1,110:17152767,33551235:163970
x1,110:18324988,33551235
k1,110:18488958,33551235:163970
x1,110:18781684,33551235
k1,110:18945653,33551235:163969
x1,110:19165197,33551235
x1,110:20201101,33551235
x1,110:20750291,33551235
x1,110:21459610,33551235
k1,110:21623580,33551235:163970
x1,110:22758881,33551235
x1,110:23211952,33551235
k1,110:23375922,33551235:163970
x1,110:24529683,33551235
k1,110:24693653,33551235:163970
x1,110:25719511,33551235
$1,110:25719511,33551235
(1,110:25719511,33313340:271974,322928,0
x1,110:25958717,33313340
)
$1,110:25991485,33551235
k1,110:26155455,33551235:163970
x1,110:27107473,33551235
k1,110:27271442,33551235:163969
x1,110:27564168,33551235
k1,110:27728138,33551235:163970
x1,110:28789598,33551235
x1,110:30357434,33551235
k1,110:30521404,33551235:163970
x1,110:30814130,33551235
x1,110:32561972,33551235
k1,110:32561972,33551235:0
)
(1,114:7696465,34337667:24865507,443023,141885
x1,114:10392689,34337667
k1,110:10555729,34337667:163040
$1,111:10555729,34337667
x1,111:11279901,34337667
$1,111:11388691,34337667
k1,111:11551731,34337667:163040
x1,111:11921724,34337667
k1,111:12084764,34337667:163040
x1,111:12740780,34337667
k1,111:12903820,34337667:163040
x1,111:14306381,34337667
k1,111:14542699,34337667:236318
x1,111:15562803,34337667
k1,112:15725843,34337667:163040
x1,112:15944296,34337667
x1,112:17050981,34337667
k1,112:17214021,34337667:163040
x1,112:18015016,34337667
k1,112:18178055,34337667:163039
x1,112:18396508,34337667
x1,112:19217856,34337667
x1,112:20797528,34337667
k1,112:20960568,34337667:163040
x1,112:22382154,34337667
k1,112:22545194,34337667:163040
x1,112:22909938,34337667
x1,112:27742816,34337667
x1,112:27935054,34337667
k1,112:28098094,34337667:163040
x1,112:29847687,34337667
k1,112:30010727,34337667:163040
x1,112:32561972,34337667
k1,112:32561972,34337667:0
)
(1,114:7696465,35124099:24865507,443023,141885
x1,114:9137933,35124099
k1,112:9300593,35124099:162660
x1,112:10261128,35124099
k1,112:10423789,35124099:162661
x1,112:12123351,35124099
x1,112:13436684,35124099
x1,112:14299904,35124099
k1,112:14462565,35124099:162661
x1,112:15681860,35124099
x1,112:16209749,35124099
x1,112:16740374,35124099
k1,112:16903035,35124099:162661
x1,112:18417674,35124099
k1,112:18580334,35124099:162660
x1,112:19245524,35124099
k1,112:19408185,35124099:162661
x1,112:20627479,35124099
x1,112:21662515,35124099
k1,112:21825176,35124099:162661
x1,112:22896799,35124099
k1,112:23059459,35124099:162660
x1,112:23539727,35124099
x1,112:24040197,35124099
x1,112:24792872,35124099
k1,112:24955533,35124099:162661
x1,112:25916068,35124099
k1,112:26078729,35124099:162661
x1,112:27298023,35124099
x1,112:28369645,35124099
x1,112:29847034,35124099
x1,112:31066329,35124099
x1,112:32561972,35124099
k1,112:32561972,35124099:0
)
(1,114:7696465,35910531:24865507,443023,141885
x1,114:9567937,35910531
k1,112:9841451,35910531:273514
x1,112:11401655,35910531
x1,112:12596076,35910531
x1,112:12910649,35910531
x1,112:13035167,35910531
k1,112:13336237,35910531:301070
x1,112:14784139,35910531
x1,112:15651548,35910531
k1,112:15925172,35910531:273624
x1,112:19490779,35910531
k1,112:19764403,35910531:273624
x1,112:20952938,35910531
k1,112:21226562,35910531:273624
x1,112:21931796,35910531
x1,112:22256199,35910531
x1,112:22759215,35910531
x1,112:24095483,35910531
k1,112:24369108,35910531:273625
x1,112:27265580,35910531
k1,112:27539204,35910531:273624
x1,112:27761804,35910531
x1,112:28430272,35910531
x1,112:28819989,35910531
k1,112:29385927,35910531:565938
x1,112:30425395,35910531
k1,113:30699019,35910531:273624
x1,113:31552653,35910531
x1,113:32125870,35910531
x1,113:32585565,35910531
k1,113:32561972,35910531:0
)
(1,114:7696465,36696963:24865507,443023,141885
x1,114:9775401,36696963
k1,113:9948602,36696963:173201
x1,113:12696006,36696963
k1,113:12869207,36696963:173201
x1,113:13871909,36696963
x1,113:14331604,36696963
x1,113:14575254,36696963
k1,113:14748456,36696963:173202
x1,113:16605460,36696963
k1,113:16778661,36696963:173201
x1,113:17818129,36696963
k1,113:17991330,36696963:173201
x1,113:18325564,36696963
x1,113:20796550,36696963
k1,113:20969751,36696963:173201
x1,113:23049355,36696963
k1,113:23222556,36696963:173201
x1,113:25191192,36696963
k1,113:25364384,36696963:173192
x1,113:26032852,36696963
k1,113:26206053,36696963:173201
x1,113:27579754,36696963
k1,113:27752956,36696963:173202
x1,113:28904058,36696963
k1,113:29077259,36696963:173201
x1,113:29745727,36696963
k1,113:29918928,36696963:173201
x1,113:30995162,36696963
x1,113:32584910,36696963
k1,113:32561972,36696963:0
)
(1,114:7696465,37483395:24865507,443023,141885
x1,114:9441834,37483395
k1,113:9696109,37483395:254275
x1,113:10030343,37483395
x1,113:10341639,37483395
x1,113:10838101,37483395
k1,113:11092375,37483395:254274
x1,113:11389175,37483395
k1,113:11643450,37483395:254275
x1,113:12479035,37483395
k1,113:12733310,37483395:254275
x1,113:14088294,37483395
k1,113:14596183,37483395:507889
x1,113:15153017,37483395
k1,113:15407291,37483395:254274
x1,113:17765646,37483395
k1,113:18042529,37483395:276883
x1,113:18859397,37483395
k1,113:19113672,37483395:254275
x1,113:19782140,37483395
k1,113:20036414,37483395:254274
x1,113:21298480,37483395
k1,113:21552755,37483395:254275
x1,113:23631691,37483395
k1,113:23885966,37483395:254275
x1,113:26633370,37483395
k1,113:26887644,37483395:254274
x1,113:27890346,37483395
x1,113:28350041,37483395
x1,113:28593691,37483395
k1,113:28847966,37483395:254275
x1,113:32561972,37483395
k1,113:32561972,37483395:0
)
(1,114:7696465,38269827:24865507,443023,141885
x1,114:9701201,38269827
k1,113:9876706,38269827:175505
x1,113:10841974,38269827
k1,113:11017478,38269827:175504
x1,113:12984780,38269827
x1,113:13332121,38269827
k1,113:13507626,38269827:175505
x1,113:13841860,38269827
x1,113:14875442,38269827
k1,113:15050947,38269827:175505
x1,113:16573049,38269827
x1,113:17103668,38269827
x1,113:19400929,38269827
k1,113:19579349,38269827:178420
x1,113:21101451,38269827
k1,113:21276956,38269827:175505
x1,113:21945424,38269827
k1,113:22120928,38269827:175504
x1,113:24051462,38269827
x1,113:25017398,38269827
x1,113:26725332,38269827
k1,113:26900825,38269827:175493
x1,113:27457659,38269827
x1,113:28895729,38269827
k1,113:29071234,38269827:175505
x1,113:32561972,38269827
k1,113:32561972,38269827:0
)
(1,114:7696465,39056259:24865507,443023,141885
x1,114:8861407,39056259
k1,113:9098375,39056259:236968
x1,113:12440045,39056259
x1,113:12757895,39056259
k1,113:12994862,39056259:236967
x1,113:13291662,39056259
x1,113:13606235,39056259
x1,113:15371987,39056259
k1,113:15608955,39056259:236968
x1,113:17650457,39056259
x1,113:18987393,39056259
k1,113:19224360,39056259:236967
x1,113:19855394,39056259
x1,113:21379829,39056259
k1,113:21835797,39056259:455968
x1,113:22466830,39056259
x1,113:22717755,39056259
k1,113:22954722,39056259:236967
x1,113:23808356,39056259
x1,113:24044063,39056259
x1,113:24574682,39056259
x1,113:25107856,39056259
k1,113:25344824,39056259:236968
x1,113:25679058,39056259
x1,113:27677907,39056259
k1,113:27914875,39056259:236968
x1,113:28174909,39056259
x1,113:29130346,39056259
k1,113:29367313,39056259:236967
x1,113:31075916,39056259
x1,113:32270337,39056259
x1,113:32584910,39056259
k1,113:32561972,39056259:0
)
(1,114:7696465,39842691:24865507,443023,141885
x1,114:8364933,39842691
k1,113:8588944,39842691:224011
x1,113:9665178,39842691
x1,113:11254926,39842691
k1,113:11478938,39842691:224012
x1,113:13484341,39842691
k1,113:13708352,39842691:224011
x1,113:16233822,39842691
x1,113:16551672,39842691
k1,113:16775683,39842691:224011
x1,113:19374687,39842691
k1,113:19598699,39842691:224012
x1,113:21882854,39842691
k1,113:22299953,39842691:417099
x1,113:23933689,39842691
k1,113:24157700,39842691:224011
x1,113:24826168,39842691
k1,113:25050180,39842691:224012
x1,113:26016116,39842691
k1,113:26240127,39842691:224011
x1,113:28355829,39842691
x1,113:28680232,39842691
k1,113:28904243,39842691:224011
x1,113:29386876,39842691
x1,113:29664015,39842691
k1,113:29888027,39842691:224012
x1,113:30741661,39842691
x1,113:30977368,39842691
x1,113:31507987,39842691
x1,113:32041161,39842691
k1,113:32265172,39842691:224011
x1,113:32561972,39842691
k1,113:32561972,39842691:0
)
(1,114:7696465,40629123:24865507,443023,141885
x1,114:9366967,40629123
x1,114:10146401,40629123
x1,114:12447937,40629123
x1,114:14527540,40629123
x1,113:16263079,40629123
k1,113:16468958,40629123:205879
x1,113:17025792,40629123
k1,113:17231671,40629123:205879
x1,113:17528471,40629123
k1,113:17734349,40629123:205878
x1,113:18662851,40629123
x1,113:18980701,40629123
x1,113:19186917,40629123
x1,113:21896887,40629123
k1,113:22102766,40629123:205879
x1,113:22437000,40629123
x1,113:24435849,40629123
k1,113:24641728,40629123:205879
x1,113:25941229,40629123
x1,113:26976476,40629123
k1,113:27192865,40629123:216389
x1,113:28825932,40629123
k1,113:29031810,40629123:205878
x1,113:29366044,40629123
k1,113:29571923,40629123:205879
x1,113:30945625,40629123
k1,113:31151504,40629123:205879
x1,113:32561972,40629123
k1,113:32561972,40629123:0
)
(1,114:7696465,41415555:24865507,443023,141885
x1,114:7993265,41415555
k1,113:8233418,41415555:240153
x1,113:9940686,41415555
k1,113:10180839,41415555:240153
x1,113:10515073,41415555
x1,113:10798765,41415555
x1,113:11113338,41415555
k1,113:11353492,41415555:240154
x1,113:12542027,41415555
k1,113:12782180,41415555:240153
x1,113:13078980,41415555
x1,113:13396830,41415555
x1,113:13893292,41415555
x1,113:14240633,41415555
k1,113:14480786,41415555:240153
x1,113:15854488,41415555
k1,113:16094641,41415555:240153
x1,113:17208309,41415555
x1,113:17349211,41415555
k1,113:17608443,41415555:259232
x1,113:19057013,41415555
k1,113:19297166,41415555:240153
x1,113:20373400,41415555
x1,113:21963148,41415555
x1,113:22169364,41415555
x1,113:23023666,41415555
k1,113:23263819,41415555:240153
x1,113:25862823,41415555
k1,113:26102976,41415555:240153
x1,113:26437210,41415555
x1,113:27730826,41415555
k1,113:27970980,41415555:240154
x1,113:28305214,41415555
x1,113:30552932,41415555
k1,113:30793085,41415555:240153
x1,113:31127319,41415555
x1,113:31441892,41415555
k1,113:31682045,41415555:240153
x1,113:32573113,41415555
k1,113:32561972,41415555:0
)
(1,114:7696465,42201987:24865507,443023,141885
x1,114:10407411,42201987
k1,113:10564224,42201987:156813
x1,113:12277110,42201987
k1,113:12433923,42201987:156813
x1,113:14218099,42201987
k1,113:14374912,42201987:156813
x1,113:15373614,42201987
k1,113:15530427,42201987:156813
x1,113:17206705,42201987
k1,113:17363518,42201987:156813
x1,113:18290930,42201987
k1,113:18447743,42201987:156813
x1,113:21052075,42201987
k1,113:21208889,42201987:156814
x1,113:21530015,42201987
x1,113:21831480,42201987
k1,113:21988293,42201987:156813
x1,113:22630545,42201987
k1,113:22787358,42201987:156813
x1,113:24713472,42201987
k1,113:24870285,42201987:156813
x1,113:26761075,42201987
k1,113:26917888,42201987:156813
x1,113:28879326,42201987
x1,113:30163830,42201987
k1,113:30320643,42201987:156813
x1,113:30641769,42201987
x1,113:32561972,42201987
k1,113:32561972,42201987:0
)
(1,114:7696465,42988419:24865507,370278,141885
x1,114:8024145,42988419
x1,113:9193962,42988419
k1,114:32561972,42988419:23482698
g1,114:32561972,42988419
)
(1,119:7696465,44512128:24865507,478084,135656
(1,119:7696465,44512128:1201919,463991,0
g1,119:7696465,44512128
x1,119:8243024,44512128
g1,119:8898384,44512128
)
x1,119:9627136,44512128
g1,119:9809319,44512128
x1,119:11120030,44512128
g1,119:11302213,44512128
x1,119:13451106,44512128
g1,119:13633289,44512128
x1,119:14543576,44512128
g1,119:14725759,44512128
x1,119:17493309,44512128
g1,119:17675492,44512128
x1,119:19423962,44512128
g1,119:19606145,44512128
x1,119:20990240,44512128
x1,119:21595792,44512128
x1,119:24618280,44512128
k1,119:32561972,44512128:7956144
g1,119:32561972,44512128
)
(1,123:7696465,45681945:24865507,443023,141885
x1,123:8715550,45681945
g1,122:8879390,45681945
x1,122:10699980,45681945
g1,122:10863820,45681945
x1,122:12137840,45681945
g1,122:12301680,45681945
x1,122:13101875,45681945
g1,122:13265715,45681945
x1,122:13593395,45681945
x1,122:15796716,45681945
g1,122:15960556,45681945
x1,122:17999381,45681945
g1,122:18163221,45681945
x1,122:20093256,45681945
g1,122:20257096,45681945
x1,122:20766966,45681945
g1,122:20930806,45681945
x1,122:21221786,45681945
g1,122:21385626,45681945
x1,122:22441411,45681945
g1,122:22605251,45681945
x1,122:24352441,45681945
x1,122:26791036,45681945
g1,122:26954876,45681945
x1,122:28574926,45681945
k1,123:32561972,45681945:4101734
g1,123:32561972,45681945
)
]
(1,132:7696465,47908046:24865507,0,0
h1,132:7696465,47908046:24865507,0,0
)
]
]
]
!44914
}2
!10
{3
[1,160:4736286,47908046:27825686,43171760,0
(1,160:4736286,4736286:0,0,0
[1,160:0,4736286:0,0,0
(1,160:0,0:0,0,0
g1,160:0,0
)
]
)
[1,160:4736286,4736286:0,0,0
(1,160:4736286,3079947:0,0,0
k1,160:4736286,3079947:-2894398
)
]
[1,160:4736286,47908046:27825686,43171760,0
[1,160:7696465,47908046:24865507,44762318,0
[1,160:7696465,4128768:24865507,983040,0
(1,160:7696465,4128768:24865507,0,0
h1,160:7696465,4128768:24865507,0,0
)
]
[1,160:7696465,45941966:24865507,39784779,0
(1,132:7696465,6812547:24865507,443023,141885
h1,124:7696465,6812547:655200,0,0
x1,124:9365655,6812547
k1,124:9528326,6812547:162671
x1,124:10832493,6812547
x1,124:12142561,6812547
k1,124:12305233,6812547:162672
x1,124:14587526,6812547
k1,124:14750197,6812547:162671
x1,124:15365764,6812547
x1,124:16689411,6812547
k1,124:16852082,6812547:162671
x1,124:17322886,6812547
x1,124:18099419,6812547
k1,124:18262091,6812547:162672
x1,124:18479235,6812547
x1,124:19295562,6812547
x1,124:20865844,6812547
k1,124:21028515,6812547:162671
x1,124:22441580,6812547
k1,124:22604251,6812547:162671
x1,124:22966809,6812547
x1,124:27770641,6812547
x1,124:27961570,6812547
k1,124:28124242,6812547:162672
x1,124:29863348,6812547
k1,124:30026019,6812547:162671
x1,124:32561972,6812547
k1,124:32561972,6812547:0
)
(1,132:7696465,7598979:24865507,443023,141885
x1,132:9142193,7598979
k1,124:9306094,7598979:163901
x1,124:10269468,7598979
k1,124:10433368,7598979:163900
x1,124:12137953,7598979
x1,124:13455215,7598979
x1,124:14320947,7598979
k1,124:14484848,7598979:163901
x1,124:15707745,7598979
x1,124:16237271,7598979
x1,124:16769426,7598979
k1,124:16933326,7598979:163900
x1,124:18452442,7598979
k1,124:18616343,7598979:163901
x1,124:19283499,7598979
k1,124:19447400,7598979:163901
x1,124:20448134,7598979
k1,124:20612034,7598979:163900
x1,124:21650130,7598979
k1,124:21814031,7598979:163901
x1,124:22888820,7598979
k1,124:23052720,7598979:163900
x1,124:23534407,7598979
x1,124:24036404,7598979
x1,124:24958160,7598979
k1,124:25194927,7598979:236767
x1,124:26232356,7598979
k1,124:26396257,7598979:163901
x1,124:26655781,7598979
x1,124:27053582,7598979
x1,124:28993437,7598979
k1,124:29157337,7598979:163900
x1,124:29639024,7598979
x1,124:30433962,7598979
k1,124:30597863,7598979:163901
x1,124:31227659,7598979
x1,124:32561972,7598979
k1,124:32561972,7598979:0
)
(1,132:7696465,8385411:24865507,443023,141885
x1,132:8861407,8385411
k1,124:9036688,8385411:175281
x1,124:10484587,8385411
k1,124:10659856,8385411:175269
x1,124:12220060,8385411
x1,124:13414481,8385411
x1,124:13729054,8385411
k1,124:13904335,8385411:175281
x1,124:14869603,8385411
k1,124:15044884,8385411:175281
x1,124:16566986,8385411
x1,124:17063448,8385411
x1,124:17933465,8385411
k1,124:18108746,8385411:175281
x1,124:18628814,8385411
k1,124:18804095,8385411:175281
x1,124:19620963,8385411
k1,124:19796244,8385411:175281
x1,124:21579048,8385411
k1,124:21754329,8385411:175281
x1,124:22236963,8385411
x1,124:22551536,8385411
x1,124:23047998,8385411
k1,124:23223279,8385411:175281
x1,124:24411814,8385411
k1,124:24587095,8385411:175281
x1,124:26405997,8385411
x1,124:26679859,8385411
k1,124:26855140,8385411:175281
x1,124:27709442,8385411
k1,124:27884723,8385411:175281
x1,124:28664157,8385411
x1,124:29842862,8385411
k1,124:30018143,8385411:175281
x1,124:30240743,8385411
x1,124:30909211,8385411
x1,124:31298928,8385411
k1,124:31569836,8385411:270908
x1,124:32052469,8385411
k1,124:32227738,8385411:175269
x1,124:32561972,8385411
k1,124:32561972,8385411:0
)
(1,132:7696465,9171843:24865507,443023,141885
x1,132:8929489,9171843
x1,132:9908596,9171843
x1,124:10221857,9171843
k1,124:10385046,9171843:163189
x1,124:12379815,9171843
k1,124:12543003,9171843:163188
x1,124:13014280,9171843
x1,124:13320988,9171843
x1,124:13805228,9171843
k1,124:13968416,9171843:163188
x1,124:14439693,9171843
x1,124:14967040,9171843
k1,124:15130229,9171843:163189
x1,124:17632174,9171843
k1,124:17795362,9171843:163188
x1,124:18121731,9171843
x1,124:18425162,9171843
x1,124:18909402,9171843
k1,124:19072591,9171843:163189
x1,124:19870237,9171843
k1,124:20033426,9171843:163189
x1,124:20323242,9171843
x1,124:21147610,9171843
k1,124:21310798,9171843:163188
x1,124:22108444,9171843
x1,124:22338913,9171843
x1,124:23191977,9171843
k1,124:23355166,9171843:163189
x1,124:23572528,9171843
x1,124:24090044,9171843
k1,124:24253232,9171843:163188
x1,124:27063270,9171843
k1,124:27299638,9171843:236368
x1,124:28314646,9171843
k1,124:28477835,9171843:163189
x1,124:29456942,9171843
x1,124:30894218,9171843
k1,124:31057406,9171843:163188
x1,124:31601137,9171843
k1,124:31764326,9171843:163189
x1,124:32561972,9171843
k1,124:32561972,9171843:0
)
(1,132:7696465,9958275:24865507,443023,141885
x1,132:9659187,9958275
k1,124:9797767,9958275:138580
x1,124:11510653,9958275
k1,124:11649234,9958275:138581
x1,124:12112940,9958275
x1,124:12414405,9958275
x1,124:12890497,9958275
k1,124:13029077,9958275:138580
x1,124:13457459,9958275
k1,124:13596040,9958275:138581
x1,124:14559418,9958275
k1,124:14697998,9958275:138580
x1,124:15679360,9958275
k1,124:15907526,9958275:228166
x1,124:16371233,9958275
k1,124:16509788,9958275:138555
x1,124:16973495,9958275
x1,124:17242271,9958275
x1,124:17543736,9958275
x1,124:19233042,9958275
k1,124:19371623,9958275:138581
x1,124:20834674,9958275
k1,124:20973254,9958275:138580
x1,124:21508250,9958275
k1,124:21646831,9958275:138581
x1,124:22610209,9958275
k1,124:22748789,9958275:138580
x1,124:23569588,9958275
k1,124:23708169,9958275:138581
x1,124:24136551,9958275
k1,124:24275131,9958275:138580
x1,124:24560291,9958275
x1,124:26048834,9958275
k1,124:26187415,9958275:138581
x1,124:26687087,9958275
k1,124:26825667,9958275:138580
x1,124:28110171,9958275
k1,124:28248752,9958275:138581
x1,124:29640513,9958275
k1,124:29779093,9958275:138580
x1,124:32561972,9958275
k1,124:32561972,9958275:0
)
(1,132:7696465,10744707:24865507,443023,141885
x1,132:10396036,10744707
k1,124:10559793,10744707:163757
x1,124:11689923,10744707
k1,124:11853681,10744707:163758
x1,124:13167021,10744707
k1,124:13330778,10744707:163757
x1,124:14170003,10744707
k1,124:14333761,10744707:163758
x1,124:14807877,10744707
x1,124:15083055,10744707
x1,124:15391729,10744707
x1,124:17466196,10744707
k1,124:17702754,10744707:236558
x1,124:18723877,10744707
k1,125:18887634,10744707:163757
x1,125:19106305,10744707
x1,125:19958636,10744707
k1,125:20122394,10744707:163758
x1,125:20560393,10744707
k1,125:20724150,10744707:163757
x1,125:22547724,10744707
k1,125:22711482,10744707:163758
x1,125:23258489,10744707
k1,125:23422246,10744707:163757
x1,125:24881367,10744707
k1,125:25045125,10744707:163758
x1,125:25556014,10744707
k1,125:25719771,10744707:163757
x1,125:27469798,10744707
k1,125:27633556,10744707:163758
x1,125:28436007,10744707
k1,125:28599764,10744707:163757
x1,125:28818435,10744707
x1,125:30178450,10744707
x1,125:30885000,10744707
k1,125:31048758,10744707:163758
x1,125:31595764,10744707
k1,125:31759521,10744707:163757
x1,125:32561972,10744707
k1,125:32561972,10744707:0
)
(1,132:7696465,11531139:24865507,443023,141885
x1,132:8314506,11531139
x1,125:9552536,11531139
k1,125:9789355,11531139:236819
x1,125:10807421,11531139
k1,125:10971339,11531139:163918
x1,125:12426093,11531139
k1,125:12590011,11531139:163918
x1,125:13062708,11531139
x1,125:13337013,11531139
x1,125:13644704,11531139
x1,125:15367208,11531139
k1,125:15531126,11531139:163918
x1,125:17167887,11531139
k1,125:17331805,11531139:163918
x1,125:17768493,11531139
k1,125:17932411,11531139:163918
x1,125:18659788,11531139
k1,125:18823706,11531139:163918
x1,125:19333066,11531139
k1,125:19496983,11531139:163917
x1,125:20642715,11531139
k1,125:20806633,11531139:163918
x1,125:21825353,11531139
k1,125:21989271,11531139:163918
x1,125:22498631,11531139
k1,125:22662549,11531139:163918
x1,125:23971958,11531139
k1,125:24135876,11531139:163918
x1,125:24426565,11531139
k1,125:24590483,11531139:163918
x1,125:25825912,11531139
x1,125:28080061,11531139
x1,125:29243471,11531139
x1,125:29517776,11531139
k1,125:29681694,11531139:163918
x1,125:31282448,11531139
k1,125:31446366,11531139:163918
x1,125:32573113,11531139
k1,125:32561972,11531139:0
)
(1,132:7696465,12317571:24865507,443023,141885
x1,132:8364933,12317571
k1,125:8550498,12317571:185565
x1,125:9979681,12317571
k1,125:10170678,12317571:190997
x1,125:11470179,12317571
x1,125:11794582,12317571
k1,125:11980147,12317571:185565
x1,125:13316415,12317571
x1,125:14926491,12317571
k1,125:15112056,12317571:185565
x1,125:15928924,12317571
k1,125:16114489,12317571:185565
x1,125:17190723,12317571
x1,125:18780471,12317571
k1,125:18966037,12317571:185566
x1,125:19262837,12317571
x1,125:21035142,12317571
k1,125:21220707,12317571:185565
x1,125:23968111,12317571
k1,125:24153676,12317571:185565
x1,125:24376276,12317571
$1,125:24376276,12317571
x1,125:25100448,12317571
$1,125:25209238,12317571
x1,125:25598955,12317571
k1,125:25900716,12317571:301761
x1,125:26940184,12317571
k1,126:27125749,12317571:185565
x1,126:27608382,12317571
x1,126:27888798,12317571
x1,126:28203371,12317571
x1,126:29962569,12317571
k1,126:30148134,12317571:185565
x1,126:32561972,12317571
k1,126:32561972,12317571:0
)
(1,132:7696465,13104003:24865507,443023,141885
x1,132:7910554,13104003
x1,126:8884703,13104003
x1,126:9325945,13104003
k1,126:9489548,13104003:163603
x1,126:9774999,13104003
k1,126:9938603,13104003:163604
x1,126:11616593,13104003
k1,126:11780196,13104003:163603
x1,126:12458464,13104003
x1,126:13905981,13104003
x1,126:14240542,13104003
k1,126:14404146,13104003:163604
x1,126:14904328,13104003
k1,126:15067931,13104003:163603
x1,126:17496835,13104003
k1,126:17660439,13104003:163604
x1,126:19196345,13104003
k1,126:19359948,13104003:163603
x1,126:20288307,13104003
k1,126:20451911,13104003:163604
x1,126:20952093,13104003
k1,126:21115696,13104003:163603
x1,126:22544237,13104003
k1,126:22707841,13104003:163604
x1,126:24886654,13104003
x1,126:25198277,13104003
k1,126:25361880,13104003:163603
x1,126:26611693,13104003
x1,126:27484388,13104003
k1,126:27647992,13104003:163604
x1,126:27898083,13104003
x1,126:29566884,13104003
k1,126:29730487,13104003:163603
x1,126:30658846,13104003
k1,126:30822450,13104003:163604
x1,126:31643444,13104003
x1,126:31978005,13104003
x1,126:32561972,13104003
k1,126:32561972,13104003:0
)
(1,132:7696465,13890435:24865507,560823,141885
x1,132:8136579,13890435
x1,126:8405355,13890435
x1,126:8706820,13890435
x1,126:10645962,13890435
k1,126:10794131,13890435:148169
x1,126:11008001,13890435
x1,126:11650253,13890435
x1,126:12024686,13890435
k1,126:12256048,13890435:231362
x1,126:13254751,13890435
k1,126:13402920,13890435:148169
x1,126:14830004,13890435
k1,126:14978173,13890435:148169
x1,126:17367993,13890435
k1,126:17516163,13890435:148170
x1,126:18372285,13890435
k1,126:18520454,13890435:148169
x1,126:18805614,13890435
k1,126:18953783,13890435:148169
x1,126:19952485,13890435
k1,126:20100654,13890435:148169
x1,126:20635650,13890435
k1,126:20783820,13890435:148170
x1,126:21747198,13890435
k1,126:21895367,13890435:148169
$1,126:21895367,13890435
x1,126:22290548,13890435
$1,126:22293824,13890435
x1,126:22793497,13890435
k1,126:22941666,13890435:148169
x1,126:23262792,13890435
x1,126:23564257,13890435
k1,126:23712426,13890435:148169
x1,126:24675804,13890435
k1,126:24823974,13890435:148170
$1,126:24823974,13890435
x1,126:25219155,13890435
$1,126:25222431,13890435
x1,126:25722104,13890435
k1,126:25870273,13890435:148169
x1,126:27570315,13890435
k1,126:27718484,13890435:148169
x1,126:28717830,13890435
$1,126:28717830,13890435
(1,126:28717830,13652540:271974,322928,0
x1,126:28957036,13652540
)
$1,126:28989804,13890435
x1,126:29364237,13890435
k1,126:29595599,13890435:231362
x1,126:30594302,13890435
k1,127:30742471,13890435:148169
x1,127:32561972,13890435
k1,127:32561972,13890435:0
)
(1,132:7696465,14676867:24865507,443023,141885
x1,132:10889068,14676867
k1,127:11058504,14676867:169436
x1,127:11504372,14676867
k1,127:11673808,14676867:169436
x1,127:13159144,14676867
k1,127:13328580,14676867:169436
x1,127:14293848,14676867
k1,127:14463284,14676867:169436
x1,127:14723318,14676867
x1,127:17015691,14676867
k1,127:17185127,14676867:169436
x1,127:17519361,14676867
x1,127:17833934,14676867
k1,127:18003370,14676867:169436
x1,127:18300170,14676867
k1,127:18469605,14676867:169435
x1,127:18841273,14676867
x1,127:20198591,14676867
k1,127:20368027,14676867:169436
x1,127:22373430,14676867
k1,127:22542866,14676867:169436
x1,127:23025500,14676867
k1,127:23194936,14676867:169436
x1,127:24130790,14676867
$1,127:24130790,14676867
x1,127:25716104,14676867
$1,127:25716104,14676867
x1,127:26329089,14676867
k1,127:26498525,14676867:169436
x1,127:27723827,14676867
x1,127:28038400,14676867
x1,127:28646496,14676867
k1,127:28815932,14676867:169436
x1,127:30822003,14676867
k1,127:30991439,14676867:169436
x1,127:32643892,14676867
k1,127:32561972,14676867:0
)
(1,132:7696465,15463299:24865507,443023,141885
x1,132:8428939,15463299
k1,127:8592372,15463299:163433
x1,127:9068381,15463299
k1,127:9231813,15463299:163432
x1,127:9524539,15463299
k1,127:9687972,15463299:163433
x1,127:10610980,15463299
k1,127:10774412,15463299:163432
x1,127:13300820,15463299
k1,127:13464253,15463299:163433
x1,127:15057103,15463299
k1,127:15220617,15463299:163514
x1,127:16025613,15463299
k1,127:16189046,15463299:163433
x1,127:17397529,15463299
k1,127:17560961,15463299:163432
x1,127:18073890,15463299
k1,127:18237323,15463299:163433
x1,127:19994996,15463299
k1,127:20158429,15463299:163433
x1,127:21367570,15463299
k1,127:21531002,15463299:163432
x1,127:22043931,15463299
k1,127:22207364,15463299:163433
x1,127:23159382,15463299
k1,127:23322814,15463299:163432
x1,127:24165389,15463299
k1,127:24328822,15463299:163433
x1,127:24878012,15463299
k1,127:25041445,15463299:163433
x1,127:25847100,15463299
k1,127:26010532,15463299:163432
x1,127:26303258,15463299
x1,127:27300825,15463299
k1,127:27464339,15463299:163514
x1,127:29515396,15463299
k1,127:29678829,15463299:163433
x1,127:31473422,15463299
x1,127:32242157,15463299
x1,127:32561972,15463299
k1,127:32561972,15463299:0
)
(1,132:7696465,16249731:24865507,443023,141885
x1,132:8022179,16249731
x1,127:9548514,16249731
k1,127:9712394,16249731:163880
x1,127:12082289,16249731
k1,127:12318994,16249731:236705
x1,127:13331964,16249731
k1,127:13495844,16249731:163880
x1,127:15992116,16249731
k1,127:16155996,16249731:163880
x1,127:16421778,16249731
x1,127:17615846,16249731
x1,127:17803280,16249731
x1,127:18527017,16249731
x1,127:19986867,16249731
k1,127:20150747,16249731:163880
x1,127:21417123,16249731
x1,127:22447128,16249731
k1,127:22611008,16249731:163880
x1,127:23624629,16249731
k1,127:23788509,16249731:163880
x1,127:24223011,16249731
k1,127:24386891,16249731:163880
x1,127:25201176,16249731
k1,127:25365057,16249731:163881
x1,127:26288130,16249731
k1,127:26452010,16249731:163880
x1,127:26795964,16249731
k1,127:27032669,16249731:236705
x1,127:27484760,16249731
k1,127:27721465,16249731:236705
x1,127:28535750,16249731
k1,127:28699630,16249731:163880
x1,127:29459846,16249731
k1,127:29623726,16249731:163880
x1,127:30455600,16249731
k1,127:30619480,16249731:163880
x1,127:32573113,16249731
k1,127:32561972,16249731:0
)
(1,132:7696465,17036163:24865507,451215,141885
x1,132:10221937,17036163
k1,127:10427012,17036163:205075
x1,127:12283348,17036163
x1,127:13607176,17036163
k1,127:13812251,17036163:205075
x1,127:15019504,17036163
k1,127:15379793,17036163:360289
x1,127:16196660,17036163
k1,127:16401735,17036163:205075
x1,127:16698535,17036163
x1,127:17863465,17036163
x1,127:19881975,17036163
k1,127:20087050,17036163:205075
x1,127:20421284,17036163
x1,127:21518568,17036163
k1,127:21723643,17036163:205075
x1,127:22280477,17036163
k1,127:22485551,17036163:205074
$1,127:22485551,17036163
(1,127:22485551,17036163:1165885,443023,8191
(1,127:22485551,17036163:1165885,443023,8191
x1,127:23651436,17036163
)
)
k1,127:23890746,17036163:239310
x1,127:24278719,17036163
k1,127:24518030,17036163:239311
x1,127:26014216,17036163
k1,127:26182756,17036163:168540
x1,127:26599564,17036163
k1,127:26768104,17036163:168540
x1,127:27936610,17036163
$1,127:27936610,17036163
k1,127:28141684,17036163:205074
x1,127:29403750,17036163
k1,127:29608825,17036163:205075
x1,127:30054693,17036163
k1,127:30259768,17036163:205075
x1,127:32561972,17036163
k1,127:32561972,17036163:0
)
(1,132:7696465,17822595:24865507,443023,141885
x1,132:8029388,17822595
x1,127:8342650,17822595
k1,127:8505680,17822595:163030
x1,127:10428644,17822595
x1,127:11292702,17822595
k1,127:11455732,17822595:163030
x1,127:12269396,17822595
k1,127:12432426,17822595:163030
x1,127:13504439,17822595
x1,127:15087926,17822595
k1,127:15250955,17822595:163029
x1,127:17285115,17822595
k1,127:17448145,17822595:163030
x1,127:18002795,17822595
k1,127:18165825,17822595:163030
x1,127:20384425,17822595
k1,127:20547455,17822595:163030
x1,127:23468523,17822595
k1,127:23631553,17822595:163030
x1,127:24925958,17822595
k1,127:25088988,17822595:163030
x1,127:26920064,17822595
k1,127:27083093,17822595:163029
x1,127:27934044,17822595
k1,127:28097074,17822595:163030
x1,127:28615102,17822595
k1,127:28778132,17822595:163030
x1,127:30109824,17822595
k1,127:30272854,17822595:163030
x1,127:31290266,17822595
k1,127:31526581,17822595:236315
x1,127:32561972,17822595
k1,127:32561972,17822595:0
)
(1,132:7696465,18609027:24865507,443023,141885
x1,132:10086285,18609027
k1,127:10228521,18609027:142236
x1,127:11905442,18609027
k1,127:12047679,18609027:142237
x1,127:12332839,18609027
x1,127:13808917,18609027
k1,127:13951153,18609027:142236
x1,127:14236313,18609027
k1,127:14378549,18609027:142236
x1,127:15270637,18609027
k1,127:15412874,18609027:142237
x1,127:17089795,18609027
x1,127:17767371,18609027
x1,127:18979943,18609027
x1,127:21584920,18609027
k1,127:21727156,18609027:142236
x1,127:24152945,18609027
k1,127:24295160,18609027:142215
x1,127:24830156,18609027
k1,127:24972392,18609027:142236
x1,127:25935770,18609027
k1,127:26078007,18609027:142237
x1,127:27558400,18609027
k1,127:27704957,18609027:146557
x1,127:29595747,18609027
k1,127:29737983,18609027:142236
x1,127:30237655,18609027
k1,127:30379892,18609027:142237
x1,127:30665052,18609027
k1,127:30807288,18609027:142236
x1,127:31128414,18609027
x1,127:32584910,18609027
k1,127:32561972,18609027:0
)
(1,132:7696465,19395459:24865507,567282,194224
x1,132:7919065,19395459
x1,127:9238949,19395459
k1,127:9406577,19395459:167628
$1,127:9406577,19395459
x1,127:9904650,19395459
k1,127:10091952,19395459:187302
x1,127:10508760,19395459
k1,127:10696062,19395459:187302
x1,127:11864568,19395459
(1,127:11864568,19157564:271974,329387,6697
x1,127:12103774,19157564
)
$1,127:12136542,19395459
x1,127:12303659,19395459
k1,127:12551609,19395459:247950
x1,127:13182642,19395459
k1,129:12551609,19395459:-45875
x1,129:13433567,19395459
k1,129:13601195,19395459:167628
x1,129:14752297,19395459
k1,129:14919926,19395459:167629
x1,129:15736794,19395459
k1,129:15904422,19395459:167628
x1,129:17723992,19395459
k1,129:17891620,19395459:167628
x1,129:19414389,19395459
k1,129:19582018,19395459:167629
x1,129:20658252,19395459
x1,129:22248000,19395459
k1,129:22415628,19395459:167628
$1,129:22415628,19395459
x1,129:22881589,19395459
(1,129:22881589,19493762:375071,207152,95921
x1,129:23202125,19493762
)
$1,129:23256660,19395459
k1,129:23424289,19395459:167629
x1,129:24092757,19395459
k1,129:24260385,19395459:167628
x1,129:24557185,19395459
k1,129:24724813,19395459:167628
x1,129:27212183,19395459
k1,129:27379812,19395459:167629
x1,129:28865147,19395459
k1,129:29032775,19395459:167628
x1,129:29627043,19395459
k1,129:29794672,19395459:167629
x1,129:30797374,19395459
k1,130:30965002,19395459:167628
x1,130:32561972,19395459
k1,130:32561972,19395459:0
)
(1,132:7696465,20181891:24865507,574839,229686
x1,132:8623877,20181891
k1,130:8782536,20181891:158659
x1,130:9959784,20181891
k1,130:10118443,20181891:158659
x1,130:12152455,20181891
k1,130:12311114,20181891:158659
x1,130:13095304,20181891
k1,130:13253964,20181891:158660
x1,130:15180721,20181891
k1,130:15339380,20181891:158659
x1,130:15981632,20181891
k1,130:16140291,20181891:158659
x1,130:18388175,20181891
x1,130:18864988,20181891
k1,130:19023647,20181891:158659
x1,130:21841207,20181891
k1,130:21999866,20181891:158659
x1,130:22463572,20181891
k1,130:22622231,20181891:158659
x1,130:23656257,20181891
x1,130:25183401,20181891
k1,130:25342061,20181891:158660
$1,130:25342061,20181891
(1,130:25342061,20181891:890921,574839,229686
(1,130:25342061,20181891:890921,574839,229686
h1,130:25342061,20181891:78643,0,0
[1,130:25420704,20181891:733635,574839,229686
(1,130:25420704,19814204:733635,207152,144210
x1,130:25833574,19814204
(1,130:25833574,19885965:320765,156073,72449
x1,130:26105351,19885965
)
)
(1,130:25420704,20407990:733635,322928,3587
k1,130:25489591,20407990:68887
x1,130:26047420,20407990
k1,130:26154339,20407990:68886
)
]
h1,130:26154339,20181891:78643,0,0
)
)
k1,130:26367102,20181891:134120
x1,130:26783910,20181891
k1,130:26918030,20181891:134120
x1,130:27257506,20181891
k1,130:27391626,20181891:134120
x1,130:27562019,20181891
k1,130:27702692,20181891:134120
(1,130:27702692,20181891:1165885,443023,8191
(1,130:27702692,20181891:1165885,443023,8191
x1,130:28868577,20181891
)
)
$1,130:28868577,20181891
k1,130:29027236,20181891:158659
x1,130:29241106,20181891
$1,130:29241106,20181891
x1,130:29580582,20181891
k1,130:29762622,20181891:182040
x1,130:30127002,20181891
k1,130:30322149,20181891:182040
x1,130:30795319,20181891
$1,130:30795319,20181891
x1,130:31169752,20181891
k1,130:31404610,20181891:234858
x1,130:32118153,20181891
k1,131:32276812,20181891:158659
x1,131:32561972,20181891
k1,131:32561972,20181891:0
)
(1,132:7696465,20968323:24865507,443023,141885
x1,132:9347297,20968323
k1,131:9511041,20968323:163744
x1,131:10327108,20968323
k1,131:10490828,20968323:163720
x1,131:13049885,20968323
k1,131:13213605,20968323:163720
x1,131:14401641,20968323
k1,131:14565360,20968323:163719
x1,131:14899266,20968323
x1,131:15401772,20968323
x1,131:16156819,20968323
k1,131:16320539,20968323:163720
x1,131:17322258,20968323
k1,131:17485978,20968323:163720
x1,131:18635951,20968323
k1,131:18799671,20968323:163720
x1,131:19467483,20968323
k1,131:19631203,20968323:163720
x1,131:21003557,20968323
k1,131:21167277,20968323:163720
x1,131:21501183,20968323
x1,131:21812151,20968323
x1,131:22308103,20968323
k1,131:22471823,20968323:163720
x1,131:23287890,20968323
k1,131:23451610,20968323:163720
x1,131:25083743,20968323
k1,131:25247462,20968323:163719
x1,131:27806519,20968323
k1,131:27970239,20968323:163720
x1,131:29936945,20968323
k1,131:30100665,20968323:163720
x1,131:31695401,20968323
x1,131:32561972,20968323
k1,131:32561972,20968323:0
)
(1,132:7696465,21754755:24865507,463666,141885
x1,132:9289928,21754755
k1,131:9454170,21754755:164242
x1,131:10263029,21754755
k1,131:10427271,21754755:164242
x1,131:11272535,21754755
x1,131:13089986,21754755
k1,131:13254229,21754755:164243
x1,131:14540989,21754755
k1,131:14705231,21754755:164242
x1,131:15623968,21754755
k1,131:15788210,21754755:164242
x1,131:16413057,21754755
k1,131:16577299,21754755:164242
x1,131:18011004,21754755
x1,131:18355068,21754755
x1,131:18956977,21754755
k1,131:19121219,21754755:164242
x1,131:20407979,21754755
k1,131:20572221,21754755:164242
x1,131:22392484,21754755
k1,131:22556727,21754755:164243
x1,131:23071696,21754755
k1,131:23235938,21754755:164242
x1,131:24559766,21754755
k1,131:24724008,21754755:164242
x1,131:25735412,21754755
k1,131:25973203,21754755:237791
x1,131:27002479,21754755
k1,131:27166722,21754755:164243
x1,131:27497679,21754755
x1,131:29476867,21754755
k1,131:29641109,21754755:164242
x1,131:29898593,21754755
x1,131:30844566,21754755
k1,131:31008808,21754755:164242
$1,131:31008808,21754755
(1,131:31008808,21754755:837548,463666,135986
x1,131:31820142,21754755
)
$1,131:31846356,21754755
k1,131:32010598,21754755:164242
x1,131:32561972,21754755
k1,131:32561972,21754755:0
)
(1,132:7696465,22541187:24865507,443023,141885
x1,132:8497315,22541187
g1,131:8661155,22541187
x1,131:8988835,22541187
x1,131:11192156,22541187
g1,131:11355996,22541187
x1,131:13176586,22541187
g1,131:13340426,22541187
x1,131:14614446,22541187
g1,131:14778286,22541187
x1,131:15215411,22541187
g1,131:15379251,22541187
x1,131:16907551,22541187
x1,131:17718231,22541187
k1,132:32561972,22541187:14843741
g1,132:32561972,22541187
)
(1,139:7696465,23327619:24865507,0,0
h1,139:7696465,23327619:655200,0,0
k1,139:32561973,23327619:24210308
g1,139:32561973,23327619
)
(1,142:16329729,24573000:16232243,1179845,835238
(1,142:16329729,24573000:7598979,1179845,835238
h1,142:16329729,24573000:0,0,0
(1,139:16329729,24573000:0,0,0
$1,139:16329729,24573000
(1,139:16329729,23786568:0,0,0
)
$1,139:16329729,24573000
)
h1,142:16329729,24573000:0,0,0
(1,142:16329729,24573000:837548,463666,135986
x1,142:17141063,24573000
)
g1,142:17349317,24573000
x1,142:17737290,24573000
g1,142:17919330,24573000
(1,142:17919330,24573000:1133116,886045,651427
(1,142:17919330,24573000:1133116,886045,651427
h1,142:17919330,24573000:78643,0,0
[1,142:17997973,24573000:975830,886045,651427
(1,142:17997973,24129322:975830,442367,0
k1,142:18322048,24129322:324075
x1,142:18649728,24129322
k1,142:18973803,24129322:324075
)
(1,142:17997973,25146111:975830,613088,78316
(1,142:17997973,24605767:460718,36372,618660
x1,142:18458691,24605767
)
[1,142:18458691,25146111:515112,613088,12124
(1,142:18458691,25146111:515112,428277,12124
x1,142:18933827,25146111
)
]
)
]
h1,142:18973803,24573000:78643,0,0
)
)
g1,142:19161670,24573000
[1,142:19161670,24573000:867041,1179845,835238
(1,142:19161670,23771333:867041,312642,8132
k1,142:19369380,23771333:207710
x1,142:19762157,23771333
k1,142:20028711,23771333:207710
)
(1,142:19161670,24573000:867041,670596,333742
(1,142:19161670,23902404:867041,0,1004338
x1,142:20028711,23902404
)
)
(1,142:19161670,25339115:867041,322928,3587
k1,142:19191172,25339115:29502
x1,142:19467216,25339115
x1,142:19999210,25339115
k1,142:20028711,25339115:29501
)
]
g1,142:20137935,24573000
x1,142:20461027,24573000
(1,142:20461027,24302337:824222,303074,74644
x1,142:20609335,24302337
x1,142:20973167,24302337
(1,142:20973167,24374098:279314,156073,2883
x1,142:21212504,24374098
)
)
g1,142:21394473,24573000
(1,142:21394473,24573000:1020924,463666,128778
x1,142:21577973,24573000
(1,142:21577973,24573000:573315,428277,101890
x1,142:21832908,24573000
(1,142:21832908,24671303:318380,207152,3587
x1,142:22108952,24671303
)
)
x1,142:22389183,24573000
)
g1,142:22524621,24573000
(1,142:22524621,24573000:1123815,463666,128778
x1,142:22708121,24573000
(1,142:22708121,24573000:676206,442368,101890
x1,142:23065947,24573000
(1,142:23065947,24671303:318380,207152,3587
x1,142:23341991,24671303
)
)
x1,142:23622222,24573000
)
g1,142:23757660,24573000
x1,142:23921500,24573000
)
(1,142:31863358,24573000:698614,443023,117309
(1,142:31863358,24573000:698614,443023,117309
x1,142:32387646,24573000
x1,142:32605881,24573000
)
)
)
(1,148:7696465,26441829:24865507,574839,229686
x1,148:9241895,26441829
k1,143:9352203,26441829:110308
$1,143:9352203,26441829
x1,143:9607138,26441829
(1,143:9607138,26540132:318380,207152,3587
x1,143:9883182,26540132
)
$1,143:9925518,26441829
k1,143:10035825,26441829:110307
x1,143:10963237,26441829
k1,143:11073545,26441829:110308
$1,143:11073545,26441829
x1,143:11431371,26441829
(1,143:11431371,26540132:318380,207152,3587
x1,143:11707415,26540132
)
$1,143:11749751,26441829
k1,143:11860059,26441829:110308
x1,143:12109895,26441829
x1,143:13206022,26441829
k1,143:13316329,26441829:110307
x1,143:13530199,26441829
x1,143:14038980,26441829
k1,143:14149288,26441829:110308
x1,143:15326536,26441829
k1,143:15436843,26441829:110307
x1,143:16364255,26441829
k1,143:16474563,26441829:110308
x1,143:18008903,26441829
k1,143:18119211,26441829:110308
x1,143:19153237,26441829
x1,143:21072797,26441829
k1,143:21183104,26441829:110307
x1,143:22325029,26441829
k1,143:22435337,26441829:110308
$1,143:22435337,26441829
x1,143:22690272,26441829
(1,143:22690272,26540132:318380,207152,3587
x1,143:22966316,26540132
)
k1,143:23190692,26441829:182040
x1,143:23578665,26441829
k1,143:23760705,26441829:182040
(1,143:23760705,26441829:890921,574839,229686
(1,143:23760705,26441829:890921,574839,229686
h1,143:23760705,26441829:78643,0,0
[1,143:23839348,26441829:733635,574839,229686
(1,143:23839348,26074142:733635,207152,144210
x1,143:24252218,26074142
(1,143:24252218,26145903:320765,156073,72449
x1,143:24523995,26145903
)
)
(1,143:23839348,26667928:733635,322928,3587
k1,143:23908235,26667928:68887
x1,143:24466064,26667928
k1,143:24572983,26667928:68886
)
]
h1,143:24572983,26441829:78643,0,0
)
)
k1,143:24678307,26441829:26681
x1,143:25095115,26441829
k1,143:25121797,26441829:26682
x1,143:25461273,26441829
k1,143:25487954,26441829:26681
x1,143:25658347,26441829
k1,143:25691581,26441829:26681
(1,143:25691581,26441829:1165885,443023,8191
(1,143:25691581,26441829:1165885,443023,8191
x1,143:26857466,26441829
)
)
$1,143:26857466,26441829
k1,143:26967774,26441829:110308
x1,143:27895186,26441829
k1,143:28005494,26441829:110308
$1,143:28005494,26441829
x1,143:28363320,26441829
(1,143:28363320,26540132:318380,207152,3587
x1,143:28639364,26540132
)
k1,143:28863740,26441829:182040
x1,143:29251713,26441829
k1,143:29433753,26441829:182040
(1,143:29433753,26441829:890921,574839,229686
(1,143:29433753,26441829:890921,574839,229686
h1,143:29433753,26441829:78643,0,0
[1,143:29512396,26441829:733635,574839,229686
(1,143:29512396,26074142:733635,207152,144210
x1,143:29925266,26074142
(1,143:29925266,26145903:320765,156073,72449
x1,143:30197043,26145903
)
)
(1,143:29512396,26667928:733635,322928,3587
k1,143:29581283,26667928:68887
x1,143:30139112,26667928
k1,143:30246031,26667928:68886
)
]
h1,143:30246031,26441829:78643,0,0
)
)
k1,143:30351355,26441829:26681
x1,143:30720978,26441829
k1,143:30747659,26441829:26681
x1,143:31087135,26441829
k1,143:31113817,26441829:26682
x1,143:31284210,26441829
k1,143:31317444,26441829:26681
(1,143:31317444,26441829:1165885,443023,8191
(1,143:31317444,26441829:1165885,443023,8191
x1,143:32483329,26441829
)
)
$1,143:32483329,26441829
x1,143:32643892,26441829
k1,143:32561972,26441829:0
)
(1,148:7696465,27228261:24865507,443023,141885
x1,148:10097804,27228261
x1,143:10555134,27228261
x1,143:10871345,27228261
x1,143:10988491,27228261
k1,143:11225509,27228261:237018
$1,143:11225509,27228261
x1,143:11618725,27228261
(1,143:11618725,27326564:318380,207152,3587
x1,143:11894769,27326564
)
$1,143:11937105,27228261
k1,143:12101089,27228261:163984
x1,143:12950538,27228261
x1,143:15331673,27228261
k1,143:15495657,27228261:163984
x1,143:16013175,27228261
k1,143:16177160,27228261:163985
x1,143:16990023,27228261
k1,143:17154007,27228261:163984
x1,143:17893034,27228261
x1,143:19740932,27228261
k1,143:19904916,27228261:163984
x1,143:22010910,27228261
k1,143:22174894,27228261:163984
x1,143:24243638,27228261
k1,143:24407623,27228261:163985
x1,143:25922262,27228261
k1,143:26086246,27228261:163984
x1,143:26307755,27228261
x1,143:26640350,27228261
x1,143:27028157,27228261
k1,143:27192177,27228261:164020
x1,143:28892404,27228261
k1,145:29056388,27228261:163984
x1,145:29869251,27228261
k1,145:30033236,27228261:163985
x1,145:31031021,27228261
k1,145:31195005,27228261:163984
x1,145:32561972,27228261
k1,145:32561972,27228261:0
)
(1,148:7696465,28014693:24865507,443023,141885
x1,148:8683438,28014693
x1,145:10162660,28014693
k1,145:10326342,28014693:163682
x1,145:10874441,28014693
k1,145:11038124,28014693:163683
x1,145:11842178,28014693
k1,145:12005860,28014693:163682
x1,145:15056922,28014693
k1,145:15293455,28014693:236533
x1,145:16316617,28014693
k1,145:16480300,28014693:163683
x1,145:16699408,28014693
x1,145:17553416,28014693
k1,145:17717098,28014693:163682
x1,145:20165449,28014693
k1,145:20329132,28014693:163683
x1,145:21243069,28014693
x1,145:23157086,28014693
x1,145:23469693,28014693
k1,145:23633375,28014693:163682
x1,145:26008690,28014693
k1,145:26172373,28014693:163683
x1,145:27231724,28014693
x1,145:28796431,28014693
x1,145:28999155,28014693
x1,145:29840056,28014693
k1,145:30003738,28014693:163682
x1,145:32561972,28014693
k1,145:32561972,28014693:0
)
(1,148:7696465,28801125:24865507,443023,141885
x1,148:8022507,28801125
x1,145:9284255,28801125
k1,145:9448525,28801125:164270
x1,145:9991711,28801125
k1,145:10155981,28801125:164270
x1,145:12873213,28801125
k1,145:13037483,28801125:164270
$1,145:13037483,28801125
x1,145:13512619,28801125
$1,145:13552595,28801125
k1,145:13716866,28801125:164271
x1,145:15309906,28801125
k1,145:15474176,28801125:164270
$1,145:15474176,28801125
x1,145:15949312,28801125
$1,145:15989288,28801125
k1,145:16153558,28801125:164270
x1,145:16588497,28801125
k1,145:16752767,28801125:164270
x1,145:18600771,28801125
k1,145:18765041,28801125:164270
x1,145:19887277,28801125
k1,146:20051547,28801125:164270
x1,146:20377589,28801125
k1,147:20051547,28801125:-19661
x1,147:20683970,28801125
k1,147:20848240,28801125:164270
x1,147:21645086,28801125
k1,147:21809356,28801125:164270
x1,147:24562453,28801125
k1,147:24726724,28801125:164271
x1,147:25269910,28801125
k1,147:25434180,28801125:164270
x1,147:26231026,28801125
k1,147:26395296,28801125:164270
x1,147:27590566,28801125
x1,147:30204801,28801125
k1,147:30369071,28801125:164270
x1,147:31854516,28801125
k1,147:32018786,28801125:164270
x1,147:32561972,28801125
k1,147:32561972,28801125:0
)
(1,148:7696465,29587557:24865507,443023,141885
x1,148:9058959,29587557
g1,147:9222799,29587557
x1,147:10169139,29587557
g1,147:10332979,29587557
x1,147:11825234,29587557
g1,147:11989074,29587557
x1,147:13263094,29587557
x1,147:14418493,29587557
g1,147:14582333,29587557
x1,147:17477058,29587557
k1,148:32561972,29587557:15199602
g1,148:32561972,29587557
)
[1,156:7696465,44992848:24865507,14476974,0
[1,156:7696465,44992848:24865507,14476974,0
(1,154:7696465,41453904:24865507,10938030,0
k1,154:12670500,41453904:4974035
h1,153:12670500,41453904:0,0,0
(1,153:12670500,41453904:14917438,10938030,0
(1,153:12670500,41453904:14917192,10938056,0
(1,153:12670500,41453904:14917192,10938056,0
(1,153:12670500,41453904:0,10938056,0
(1,153:12670500,41453904:0,35061702,0
(1,153:12670500,41453904:47816735,35061702,0
)
k1,153:12670499,41453904:-47816736
)
)
g1,153:27587692,41453904
)
)
)
g1,154:27587938,41453904
k1,154:32561972,41453904:4974034
)
(1,154:7696465,44776577:24865507,2667313,216271
h1,154:7696465,44776577:0,0,0
g1,154:10064609,44776577
[1,154:10064609,44776577:20129218,2667313,216271
(1,154:10064609,42613889:20129218,504625,127697
h1,154:10064609,42613889:0,0,0
x1,154:10399110,42613889
x1,154:11008727,42613889
k1,154:11206056,42613889:197329
x1,154:11657271,42613889
k1,154:12019816,42613889:362545
r1,160:12019816,42613889:0,632322,127697
k1,154:12019816,42613889:0
x1,154:12437341,42613889
k1,154:12799887,42613889:362546
x1,154:13568758,42613889
k1,154:13766087,42613889:197329
x1,154:14367707,42613889
k1,154:14565036,42613889:197329
x1,154:14765375,42613889
x1,154:15242931,42613889
k1,154:15440260,42613889:197329
x1,154:18648101,42613889
k1,154:18845430,42613889:197329
x1,154:19346579,42613889
k1,154:19543908,42613889:197329
x1,154:20279088,42613889
k1,154:20476417,42613889:197329
x1,154:21646567,42613889
k1,154:21843896,42613889:197329
x1,154:23815406,42613889
k1,154:24012736,42613889:197330
x1,154:26118405,42613889
x1,154:26224573,42613889
k1,154:26587118,42613889:362545
x1,154:27490149,42613889
k1,154:27687478,42613889:197329
x1,154:29157837,42613889
x1,154:30193827,42613889
k1,154:30193827,42613889:0
)
(1,154:10064609,43334785:20129218,398720,127697
x1,154:11192157,43334785
x1,154:11317789,43334785
k1,154:11465082,43334785:147293
x1,154:12393861,43334785
k1,154:12541114,43334785:147253
x1,154:12972077,43334785
x1,154:13689695,43334785
x1,154:13979298,43334785
k1,154:14126551,43334785:147253
x1,154:15254099,43334785
x1,154:15379731,43334785
k1,154:15527024,43334785:147293
x1,154:16356717,43334785
k1,154:16503970,43334785:147253
x1,154:17598091,43334785
x1,154:19991002,43334785
k1,154:20138254,43334785:147252
x1,154:21265802,43334785
x1,154:21391434,43334785
k1,154:21538728,43334785:147294
x1,154:22268738,43334785
k1,154:22415990,43334785:147252
x1,154:23642624,43334785
x1,154:25279189,43334785
k1,154:25426442,43334785:147253
x1,154:27747198,43334785
x1,154:27872830,43334785
k1,154:28020123,43334785:147293
x1,154:30275813,43334785
k1,154:30193827,43334785:0
)
(1,154:10064609,44055681:20129218,398720,127697
x1,154:14006233,44055681
k1,154:14154068,44055681:147835
x1,154:15777230,44055681
x1,154:17433785,44055681
k1,154:17581620,44055681:147835
x1,154:19883386,44055681
k1,154:20031316,44055681:147930
x1,154:20478550,44055681
k1,154:20692614,44055681:214064
x1,154:21852441,44055681
k1,154:22000276,44055681:147835
x1,154:23854808,44055681
k1,154:24002643,44055681:147835
x1,154:26056939,44055681
k1,154:26204774,44055681:147835
x1,154:29384312,44055681
k1,154:29532147,44055681:147835
x1,154:29730719,44055681
x1,154:30203854,44055681
k1,154:30193827,44055681:0
)
(1,154:10064609,44776577:20129218,398720,216271
x1,154:10326491,44776577
x1,154:10606657,44776577
x1,154:11044306,44776577
x1,154:11351014,44776577
g1,154:11498470,44776577
x1,154:13889616,44776577
g1,154:14037072,44776577
x1,154:15642572,44776577
x1,154:16723719,44776577
g1,154:16871175,44776577
x1,154:17788351,44776577
g1,154:17935807,44776577
x1,154:19082424,44776577
g1,154:19229880,44776577
$1,154:19229880,44776577
x1,154:19535408,44776577
g1,154:19699248,44776577
x1,154:20048423,44776577
g1,154:20212263,44776577
x1,154:20507175,44776577
$1,154:20507175,44776577
g1,154:20654631,44776577
x1,154:21113514,44776577
g1,154:21260970,44776577
$1,154:21260970,44776577
x1,154:21566498,44776577
g1,154:21730338,44776577
x1,154:22079513,44776577
g1,154:22243353,44776577
x1,154:22833177,44776577
$1,154:22833177,44776577
x1,154:22980633,44776577
r1,160:22980633,44776577:0,216271,216271
k1,154:30193827,44776577:7213194
g1,154:30193827,44776577
)
]
k1,154:32561972,44776577:2368145
g1,154:32561972,44776577
)
]
]
]
(1,160:7696465,47908046:24865507,0,0
h1,160:7696465,47908046:24865507,0,0
)
]
]
]
!37957
}3
!10
{4
[1,221:4736286,47908046:27825686,43171760,0
(1,221:4736286,4736286:0,0,0
[1,221:0,4736286:0,0,0
(1,221:0,0:0,0,0
g1,221:0,0
)
]
)
[1,221:4736286,4736286:0,0,0
(1,221:4736286,3079947:0,0,0
k1,221:4736286,3079947:-2894398
)
]
[1,221:4736286,47908046:27825686,43171760,0
[1,221:7696465,47908046:24865507,44762318,0
[1,221:7696465,4128768:24865507,983040,0
(1,221:7696465,4128768:24865507,0,0
h1,221:7696465,4128768:24865507,0,0
)
]
[1,221:7696465,45941966:24865507,39784779,0
(1,160:7696465,6812547:24865507,443023,141885
h1,157:7696465,6812547:655200,0,0
x1,157:8744082,6812547
x1,157:9006225,6812547
k1,157:9148161,6812547:141936
x1,157:9433321,6812547
x1,157:11491542,6812547
x1,157:12253515,6812547
k1,157:12395452,6812547:141937
x1,157:13180284,6812547
k1,157:13322220,6812547:141936
x1,157:15319624,6812547
k1,157:15461561,6812547:141937
x1,157:16281717,6812547
x1,157:18420743,6812547
k1,157:18567060,6812547:146317
x1,157:19030767,6812547
x1,157:19296266,6812547
k1,157:19438202,6812547:141936
x1,157:21578187,6812547
k1,157:21720124,6812547:141937
x1,157:22504956,6812547
k1,157:22646892,6812547:141936
x1,157:23896072,6812547
k1,157:24038008,6812547:141936
x1,157:26142668,6812547
k1,157:26284605,6812547:141937
x1,157:28532487,6812547
k1,157:28674423,6812547:141936
x1,157:29209419,6812547
k1,157:29351356,6812547:141937
x1,157:30136188,6812547
k1,157:30278124,6812547:141936
x1,157:32561972,6812547
k1,157:32561972,6812547:0
)
(1,160:7696465,7598979:24865507,443023,141885
x1,160:7946301,7598979
x1,157:9024445,7598979
k1,157:9254761,7598979:230316
x1,157:9861048,7598979
x1,157:10100333,7598979
k1,157:10245366,7598979:145033
x1,157:11101488,7598979
k1,157:11246521,7598979:145033
x1,157:12031353,7598979
k1,157:12176386,7598979:145033
x1,157:13532180,7598979
k1,157:13677213,7598979:145033
x1,157:14569301,7598979
k1,158:13677213,7598979:-22938
x1,158:15331196,7598979
k1,158:15476228,7598979:145032
x1,158:15975900,7598979
k1,158:16120933,7598979:145033
x1,158:16478025,7598979
x1,158:17128429,7598979
k1,158:17358745,7598979:230316
x1,158:17679871,7598979
x1,158:18286157,7598979
k1,158:18516474,7598979:230317
x1,158:18980181,7598979
k1,158:19125195,7598979:145014
x1,158:21479691,7598979
k1,158:21624724,7598979:145033
x1,158:22837938,7598979
k1,158:22982971,7598979:145033
x1,158:24196186,7598979
k1,158:24341200,7598979:145014
x1,158:24769582,7598979
k1,158:24914615,7598979:145033
x1,158:26091863,7598979
k1,158:26236896,7598979:145033
x1,158:26736568,7598979
k1,158:26881600,7598979:145032
x1,158:28094814,7598979
k1,158:28239847,7598979:145033
x1,158:29060645,7598979
k1,158:29205678,7598979:145033
x1,158:29990510,7598979
k1,158:30135543,7598979:145033
x1,158:31598594,7598979
x1,158:32561972,7598979
k1,158:32561972,7598979:0
)
(1,160:7696465,8385411:24865507,443023,141885
x1,160:10939807,8385411
k1,158:11104030,8385411:164223
x1,158:13436821,8385411
k1,158:13601044,8385411:164223
x1,158:14147505,8385411
k1,158:14311728,8385411:164223
x1,158:15113379,8385411
k1,158:15277603,8385411:164224
x1,158:16334444,8385411
k1,158:16498666,8385411:164222
x1,158:17993070,8385411
k1,158:18157293,8385411:164223
x1,158:19395850,8385411
k1,158:19560074,8385411:164224
x1,158:20033717,8385411
k1,158:20197940,8385411:164223
x1,158:21509972,8385411
k1,158:21674195,8385411:164223
x1,158:22512583,8385411
k1,158:22676806,8385411:164223
x1,158:23332822,8385411
k1,158:23497045,8385411:164223
x1,158:24007425,8385411
k1,158:24171648,8385411:164223
x1,158:24827664,8385411
k1,158:24991887,8385411:164223
x1,158:25921461,8385411
k1,158:26085685,8385411:164224
x1,158:26486510,8385411
x1,158:26891340,8385411
x1,158:27196410,8385411
k1,158:27360633,8385411:164223
x1,158:29182388,8385411
k1,158:29346611,8385411:164223
x1,158:30949913,8385411
k1,158:31114136,8385411:164223
x1,158:32243795,8385411
x1,158:32561972,8385411
k1,158:32561972,8385411:0
)
(1,160:7696465,9171843:24865507,443023,141885
x1,160:9219235,9171843
k1,158:9415325,9171843:196090
x1,158:10603860,9171843
k1,158:10799951,9171843:196091
x1,158:11096751,9171843
k1,158:11292841,9171843:196090
x1,158:14115112,9171843
k1,158:14311202,9171843:196090
x1,158:14868036,9171843
k1,158:15064126,9171843:196090
x1,158:15732594,9171843
k1,158:15928685,9171843:196091
x1,158:17190751,9171843
k1,158:17386841,9171843:196090
x1,158:18203041,9171843
k1,158:18399131,9171843:196090
x1,158:19624433,9171843
k1,158:19820524,9171843:196091
x1,158:20303158,9171843
k1,158:20499248,9171843:196090
x1,158:21316116,9171843
k1,158:21512206,9171843:196090
x1,158:23220810,9171843
k1,158:23416901,9171843:196091
x1,158:23973735,9171843
k1,158:24169825,9171843:196090
x1,158:24986693,9171843
k1,158:25182783,9171843:196090
x1,158:26259684,9171843
k1,158:26455742,9171843:196058
x1,158:27495877,9171843
k1,158:27691935,9171843:196058
x1,158:28212003,9171843
k1,158:28408093,9171843:196090
x1,158:29670829,9171843
k1,158:29866919,9171843:196090
x1,158:30721221,9171843
k1,158:30917312,9171843:196091
x1,158:31585780,9171843
k1,158:31781870,9171843:196090
x1,158:32561972,9171843
k1,158:32561972,9171843:0
)
(1,160:7696465,9958275:24865507,443023,141885
x1,160:8253299,9958275
k1,158:8446166,9958275:192867
x1,158:9263034,9958275
k1,158:9455902,9958275:192868
x1,158:10717970,9958275
k1,158:10910837,9958275:192867
x1,158:12136807,9958275
k1,158:12329675,9958275:192868
x1,158:13294943,9958275
k1,158:13487810,9958275:192867
x1,158:14118844,9958275
k1,158:14311711,9958275:192867
x1,158:16985583,9958275
k1,158:17178451,9958275:192868
x1,158:18441187,9958275
x1,158:19308596,9958275
k1,158:19501463,9958275:192867
x1,158:20058297,9958275
k1,158:20251164,9958275:192867
x1,158:21068032,9958275
k1,158:21260900,9958275:192868
x1,158:22522968,9958275
k1,158:22715835,9958275:192867
x1,158:23941805,9958275
k1,158:24134673,9958275:192868
x1,158:24580541,9958275
k1,158:24773408,9958275:192867
x1,158:26072910,9958275
k1,158:26265777,9958275:192867
x1,158:27454312,9958275
k1,158:27647180,9958275:192868
x1,158:28464048,9958275
k1,158:28656915,9958275:192867
x1,158:29882217,9958275
x1,158:32561972,9958275
k1,158:32561972,9958275:0
)
(1,160:7696465,10744707:24865507,443023,141885
x1,160:8959201,10744707
x1,158:9100103,10744707
k1,158:9290479,10744707:190376
x1,158:10738381,10744707
x1,158:11605790,10744707
k1,158:11790859,10744707:185069
x1,158:13164560,10744707
k1,158:13349628,10744707:185068
x1,158:14500730,10744707
k1,158:14685799,10744707:185069
x1,158:15688501,10744707
k1,158:15873570,10744707:185069
x1,158:16653672,10744707
k1,158:16838719,10744707:185047
x1,158:18361488,10744707
k1,158:18546557,10744707:185069
x1,158:21052644,10744707
k1,158:21352915,10744707:300271
x1,158:22392383,10744707
k1,158:22577452,10744707:185069
x1,158:24842222,10744707
x1,158:25160072,10744707
k1,158:25345141,10744707:185069
x1,158:26198775,10744707
x1,158:28034060,10744707
k1,158:28219129,10744707:185069
x1,158:30076133,10744707
k1,158:30261201,10744707:185068
x1,158:31560703,10744707
k1,158:31745772,10744707:185069
x1,158:32561972,10744707
k1,158:32561972,10744707:0
)
(1,160:7696465,11531139:24865507,443023,141885
x1,160:9603053,11531139
x1,158:9916643,11531139
k1,158:10081252,11531139:164609
x1,158:12573216,11531139
k1,158:12737824,11531139:164608
x1,158:13067798,11531139
x1,158:13378111,11531139
k1,158:13542720,11531139:164609
x1,158:14349176,11531139
k1,158:14513784,11531139:164608
x1,158:15869977,11531139
k1,158:16034586,11531139:164609
x1,158:17244271,11531139
x1,158:19889955,11531139
k1,158:20054564,11531139:164609
x1,158:21301205,11531139
x1,158:21439977,11531139
k1,158:21604778,11531139:164801
x1,158:22667954,11531139
k1,158:22832562,11531139:164608
x1,158:23346001,11531139
k1,158:23510610,11531139:164609
x1,158:27983077,11531139
k1,158:28147685,11531139:164608
x1,158:28624167,11531139
x1,158:29560748,11531139
x1,158:30710537,11531139
k1,158:30875146,11531139:164609
x1,158:32561972,11531139
k1,158:32561972,11531139:0
)
(1,160:7696465,12317571:24865507,443023,141885
x1,160:9579759,12317571
k1,158:9742873,12317571:163114
x1,158:12289373,12317571
k1,158:12452488,12317571:163115
x1,158:15221603,12317571
k1,158:15384717,12317571:163114
x1,158:16566261,12317571
k1,158:16729375,12317571:163114
x1,158:17024429,12317571
k1,158:17187544,12317571:163115
x1,158:17852080,12317571
k1,158:18015194,12317571:163114
x1,158:18568752,12317571
k1,158:18731867,12317571:163115
x1,158:19064135,12317571
x1,158:21051188,12317571
k1,158:21214302,12317571:163114
x1,158:21509356,12317571
x1,158:23793365,12317571
x1,158:23916900,12317571
k1,158:24080159,12317571:163259
x1,158:25039749,12317571
k1,158:25202864,12317571:163115
x1,158:26309981,12317571
x1,158:27548241,12317571
k1,158:27711355,12317571:163114
x1,158:29151404,12317571
k1,158:29314519,12317571:163115
x1,158:30126582,12317571
k1,158:30289696,12317571:163114
x1,158:31138971,12317571
x1,158:32561972,12317571
k1,158:32561972,12317571:0
)
(1,160:7696465,13104003:24865507,443023,141885
x1,160:8068566,13104003
x1,158:9411254,13104003
x1,158:10289514,13104003
x1,158:10772160,13104003
k1,158:10928986,13104003:156826
x1,158:12248815,13104003
k1,158:12405641,13104003:156826
x1,158:13778778,13104003
k1,158:13935605,13104003:156827
x1,158:14470601,13104003
k1,158:14627427,13104003:156826
x1,158:15555481,13104003
k1,158:15712307,13104003:156826
x1,158:17138749,13104003
x1,158:17273097,13104003
k1,158:17431326,13104003:158229
x1,158:18216158,13104003
k1,158:18372984,13104003:156826
x1,158:21440380,13104003
k1,158:21597206,13104003:156826
x1,158:22381396,13104003
k1,158:22538223,13104003:156827
x1,158:23323055,13104003
x1,158:23916233,13104003
k1,158:24073059,13104003:156826
x1,158:24572731,13104003
k1,158:24729557,13104003:156826
x1,158:25014717,13104003
k1,158:25171543,13104003:156826
x1,158:26063631,13104003
k1,158:26220457,13104003:156826
x1,158:27826088,13104003
x1,158:28266857,13104003
x1,158:28660872,13104003
k1,158:28895120,13104003:234248
x1,158:29893823,13104003
k1,158:30050649,13104003:156826
x1,158:31263221,13104003
k1,158:31420047,13104003:156826
x1,158:32561972,13104003
k1,158:32561972,13104003:0
)
(1,160:7696465,13890435:24865507,443023,141885
x1,160:8235283,13890435
k1,158:8399638,13890435:164355
x1,158:9190077,13890435
k1,158:9354433,13890435:164356
x1,158:11689527,13890435
k1,158:11853882,13890435:164355
x1,158:12285325,13890435
k1,158:12449681,13890435:164356
$1,158:12449681,13890435
x1,158:12866489,13890435
$1,158:12866489,13890435
x1,158:13513329,13890435
k1,158:13677684,13890435:164355
x1,158:14414435,13890435
k1,158:14578919,13890435:164484
x1,158:15549180,13890435
x1,158:16819923,13890435
k1,158:16984279,13890435:164356
x1,158:19607864,13890435
k1,158:19772219,13890435:164355
x1,158:20059416,13890435
x1,158:22282605,13890435
k1,159:22446960,13890435:164355
x1,159:22662358,13890435
x1,159:23174961,13890435
k1,159:23339317,13890435:164356
x1,159:24129756,13890435
k1,159:24294111,13890435:164355
x1,159:25443546,13890435
x1,159:25714359,13890435
k1,159:25878714,13890435:164355
x1,159:26417532,13890435
k1,159:26581888,13890435:164356
x1,159:28019167,13890435
k1,159:28183522,13890435:164355
x1,159:29404757,13890435
k1,159:29569113,13890435:164356
x1,159:30970169,13890435
x1,159:31306696,13890435
x1,159:31894375,13890435
k1,159:32058730,13890435:164355
x1,159:32561972,13890435
k1,159:32561972,13890435:0
)
(1,160:7696465,14676867:24865507,443023,141885
x1,160:8624519,14676867
k1,159:8778292,14676867:153773
x1,159:9241999,14676867
x1,159:10075183,14676867
k1,159:10228956,14676867:153773
x1,159:10942498,14676867
k1,159:11096270,14676867:153772
x1,159:11881102,14676867
k1,159:12034875,14676867:153773
x1,159:13390027,14676867
k1,159:13543800,14676867:153773
x1,159:14078796,14676867
k1,159:14232569,14676867:153773
x1,159:14874821,14676867
k1,159:15028593,14676867:153772
x1,159:16473019,14676867
k1,159:16706249,14676867:233230
x1,159:17704952,14676867
k1,159:17858724,14676867:153772
x1,159:20391767,14676867
k1,159:20545540,14676867:153773
x1,159:21687465,14676867
k1,159:21841238,14676867:153773
x1,159:23054452,14676867
k1,159:23208225,14676867:153773
x1,159:23743221,14676867
k1,159:23896993,14676867:153772
x1,159:24681825,14676867
k1,159:24835598,14676867:153773
x1,159:27084124,14676867
k1,159:27237897,14676867:153773
x1,159:28165309,14676867
k1,159:28319082,14676867:153773
x1,159:29103914,14676867
k1,159:29257686,14676867:153772
x1,159:30042520,14676867
k1,159:30196283,14676867:153763
x1,159:30624665,14676867
k1,159:30778438,14676867:153773
x1,159:32561972,14676867
k1,159:32561972,14676867:0
)
(1,160:7696465,15463299:24865507,443023,141885
x1,160:8630353,15463299
g1,159:8794193,15463299
x1,159:9540648,15463299
k1,160:32561972,15463299:23136012
g1,160:32561972,15463299
)
(1,171:7696465,16249731:24865507,443023,141885
h1,161:7696465,16249731:655200,0,0
x1,161:8886661,16249731
k1,161:9033666,16249731:147005
x1,161:9390758,16249731
x1,161:10041162,16249731
x1,161:10362288,16249731
x1,161:11165103,16249731
k1,161:11315475,16249731:150372
x1,161:11779182,16249731
x1,161:12044681,16249731
k1,161:12191687,16249731:147006
x1,161:13191031,16249731
k1,161:13338036,16249731:147005
x1,161:14122868,16249731
k1,161:14269873,16249731:147005
x1,161:16231954,16249731
k1,161:16378959,16249731:147005
x1,161:16913955,16249731
k1,161:17060961,16249731:147006
x1,161:20378193,16249731
k1,161:20525198,16249731:147005
x1,161:21773737,16249731
x1,161:22645522,16249731
k1,161:22792527,16249731:147005
x1,161:23577359,16249731
k1,161:23724364,16249731:147005
x1,161:25258704,16249731
k1,161:25405710,16249731:147006
x1,161:26333122,16249731
k1,161:26480127,16249731:147005
x1,161:27657375,16249731
k1,161:27804380,16249731:147005
x1,161:29160174,16249731
k1,161:29307179,16249731:147005
x1,161:29842175,16249731
k1,161:29989181,16249731:147006
x1,161:30274341,16249731
k1,161:30421346,16249731:147005
x1,161:32561972,16249731
k1,161:32561972,16249731:0
)
(1,171:7696465,17036163:24865507,443023,141885
x1,171:8253299,17036163
k1,161:8443749,17036163:190450
x1,161:9260617,17036163
k1,161:9451067,17036163:190450
x1,161:11604203,17036163
k1,161:11794653,17036163:190450
x1,161:14467189,17036163
k1,161:14657639,17036163:190450
x1,161:16699808,17036163
k1,161:16890258,17036163:190450
$1,161:16890258,17036163
x1,161:17229734,17036163
$1,161:17229734,17036163
k1,161:17420184,17036163:190450
x1,161:20167588,17036163
k1,161:20358038,17036163:190450
x1,161:21546573,17036163
k1,161:21737023,17036163:190450
x1,161:22553891,17036163
k1,161:22744341,17036163:190450
x1,161:23820575,17036163
x1,161:25410323,17036163
k1,161:25600773,17036163:190450
x1,161:26900275,17036163
k1,161:27090725,17036163:190450
$1,161:27090725,17036163
x1,161:27345660,17036163
(1,161:27345660,17134466:318380,207152,3587
x1,161:27621704,17134466
)
x1,161:27827880,17036163
k1,161:27944312,17036163:109224
x1,161:28302138,17036163
(1,161:28302138,17134466:318380,207152,3587
x1,161:28578182,17134466
)
$1,161:28620518,17036163
x1,161:28787635,17036163
k1,161:29104050,17036163:316415
x1,161:30292586,17036163
k1,163:30483036,17036163:190450
x1,163:32561972,17036163
k1,163:32561972,17036163:0
)
(1,171:7696465,17822595:24865507,443023,141885
x1,171:8476567,17822595
x1,163:8875170,17822595
x1,163:10782715,17822595
k1,163:11022918,17822595:240203
x1,163:11579752,17822595
k1,163:11819956,17822595:240204
x1,163:12636824,17822595
k1,163:12877027,17822595:240203
x1,163:14734031,17822595
k1,163:14974234,17822595:240203
x1,163:16273736,17822595
k1,163:16513940,17822595:240204
x1,163:17367574,17822595
x1,163:19760361,17822595
k1,163:20000564,17822595:240203
x1,163:20520632,17822595
k1,163:20760835,17822595:240203
x1,163:21577703,17822595
k1,163:21817907,17822595:240204
x1,163:24120111,17822595
k1,163:24360314,17822595:240203
x1,163:26736717,17822595
k1,163:26976920,17822595:240203
x1,163:27533754,17822595
k1,163:27773957,17822595:240203
x1,163:28590825,17822595
k1,163:28831029,17822595:240204
x1,163:30131199,17822595
k1,163:30371402,17822595:240203
x1,163:32561972,17822595
k1,163:32561972,17822595:0
)
(1,171:7696465,18609027:24865507,567282,141885
x1,171:9944347,18609027
x1,163:10055758,18609027
k1,163:10284744,18609027:228986
x1,163:10891031,18609027
x1,163:11130316,18609027
k1,163:11271357,18609027:141041
x1,163:13090215,18609027
k1,163:13231257,18609027:141042
x1,163:13837543,18609027
k1,163:13978584,18609027:141041
x1,163:15155832,18609027
x1,163:15953771,18609027
k1,163:16094812,18609027:141041
x1,163:16629808,18609027
x1,163:18748217,18609027
k1,163:18889259,18609027:141042
x1,163:19424255,18609027
k1,163:19565296,18609027:141041
x1,163:21010363,18609027
$1,163:21010363,18609027
x1,163:22595677,18609027
k1,163:22690650,18609027:94973
x1,163:23107458,18609027
k1,163:23202431,18609027:94973
x1,163:23857791,18609027
(1,163:23857791,18371132:271974,329387,6697
x1,163:24096997,18371132
)
$1,163:24129765,18609027
k1,163:24270807,18609027:141042
x1,163:26108290,18609027
k1,163:26253891,18609027:145601
x1,163:27181303,18609027
k1,163:27322344,18609027:141041
x1,163:29462329,18609027
k1,163:29603371,18609027:141042
x1,163:30209657,18609027
k1,163:30350698,18609027:141041
x1,163:32561972,18609027
k1,163:32561972,18609027:0
)
(1,171:7696465,19395459:24865507,576371,141885
x1,171:8034630,19395459
(1,163:8048065,19157564:714982,338476,94008
x1,163:8245649,19157564
x1,163:8706359,19157564
)
x1,163:9014050,19395459
x1,163:9599285,19395459
k1,163:9911854,19395459:292909
x1,163:10299827,19395459
k1,163:10592737,19395459:292910
x1,163:12088923,19395459
k1,163:12278903,19395459:189980
x1,163:12695711,19395459
k1,163:12885690,19395459:189979
x1,163:14381876,19395459
$1,163:14381876,19395459
x1,163:14548993,19395459
k1,163:14812616,19395459:263623
x1,163:15035216,19395459
x1,163:15565835,19395459
k1,163:15809502,19395459:243667
x1,163:16106302,19395459
k1,163:16349969,19395459:243667
x1,163:17241037,19395459
x1,163:17537837,19395459
x1,163:18382308,19395459
k1,163:18625974,19395459:243666
x1,163:19294442,19395459
x1,163:19754137,19395459
x1,163:20253876,19395459
k1,163:20497543,19395459:243667
x1,163:21054377,19395459
k1,163:21298044,19395459:243667
x1,163:22467863,19395459
k1,163:22711529,19395459:243666
x1,163:23862629,19395459
x1,163:23967486,19395459
k1,163:24211153,19395459:243667
x1,163:25250621,19395459
k1,165:25494288,19395459:243667
x1,165:26014356,19395459
x1,165:26474051,19395459
k1,165:26717717,19395459:243666
x1,165:27906921,19395459
k1,165:28150508,19395459:243587
x1,165:28707342,19395459
k1,165:28951008,19395459:243666
x1,165:29842076,19395459
k1,165:30085743,19395459:243667
x1,165:32573113,19395459
k1,165:32561972,19395459:0
)
(1,171:7696465,20181891:24865507,443023,141885
x1,171:8671640,20181891
x1,165:9118087,20181891
x1,165:9354599,20181891
k1,165:9518350,20181891:163751
x1,165:11178750,20181891
k1,165:11342501,20181891:163751
x1,165:11848292,20181891
k1,165:12012043,20181891:163751
x1,165:12300695,20181891
k1,165:12464446,20181891:163751
x1,165:13150319,20181891
x1,165:13465547,20181891
x1,165:13954304,20181891
k1,165:14118055,20181891:163751
x1,165:16104164,20181891
k1,165:16267915,20181891:163751
x1,165:16809463,20181891
k1,165:16973215,20181891:163752
x1,165:19825281,20181891
k1,165:19989032,20181891:163751
x1,165:22552445,20181891
k1,165:22716196,20181891:163751
x1,165:23221987,20181891
k1,165:23385738,20181891:163751
x1,165:24215938,20181891
x1,165:25608359,20181891
k1,165:25772110,20181891:163751
x1,165:26241495,20181891
x1,165:27338060,20181891
k1,165:27501811,20181891:163751
x1,165:27718300,20181891
x1,165:28043359,20181891
x1,165:28205888,20181891
k1,165:28290999,20181891:85111
x1,165:28616058,20181891
x1,165:28778587,20181891
k1,165:28863698,20181891:85111
x1,165:29513816,20181891
x1,165:29892834,20181891
k1,165:30056603,20181891:163769
x1,165:30923210,20181891
x1,165:32561972,20181891
k1,165:32561972,20181891:0
)
(1,171:7696465,20968323:24865507,443023,141885
x1,171:10840961,20968323
k1,165:11004481,20968323:163520
x1,165:11552580,20968323
k1,165:11716099,20968323:163519
x1,165:15480414,20968323
k1,165:15643934,20968323:163520
x1,165:16192033,20968323
k1,165:16355552,20968323:163519
x1,165:19096705,20968323
k1,165:19260225,20968323:163520
x1,165:19589216,20968323
x1,165:19895269,20968323
x1,165:20383583,20968323
k1,165:20547103,20968323:163520
x1,165:20839247,20968323
k1,165:21002766,20968323:163519
x1,165:21696937,20968323
x1,165:22016097,20968323
x1,165:22510965,20968323
k1,165:22674485,20968323:163520
x1,165:24684619,20968323
k1,165:24848139,20968323:163520
x1,165:25396238,20968323
k1,165:25559757,20968323:163519
x1,165:25888748,20968323
x1,165:27161969,20968323
k1,165:27325489,20968323:163520
x1,165:28275615,20968323
k1,165:28439134,20968323:163519
x1,165:31143440,20968323
x1,165:31668601,20968323
k1,165:31832121,20968323:163520
x1,165:32051229,20968323
x1,165:32573113,20968323
k1,165:32561972,20968323:0
)
(1,171:7696465,21754755:24865507,443023,141885
x1,171:8486904,21754755
k1,165:8651302,21754755:164398
x1,165:11417838,21754755
k1,165:11582237,21754755:164399
x1,165:12121055,21754755
k1,165:12285453,21754755:164398
x1,165:13938130,21754755
k1,165:14102528,21754755:164398
x1,165:17264931,21754755
k1,165:17429330,21754755:164399
x1,165:17752750,21754755
x1,165:19686717,21754755
k1,165:19851115,21754755:164398
x1,165:20102736,21754755
x1,165:21440274,21754755
k1,165:21678534,21754755:238260
x1,165:22684370,21754755
k1,168:22848768,21754755:164398
x1,168:23998850,21754755
k1,168:24163249,21754755:164399
x1,168:24737643,21754755
x1,168:25724466,21754755
k1,168:25888864,21754755:164398
x1,168:28907021,21754755
k1,168:29071419,21754755:164398
x1,168:30400676,21754755
k1,168:30565075,21754755:164399
x1,168:31068317,21754755
k1,168:31232715,21754755:164398
x1,168:32561972,21754755
k1,168:32561972,21754755:0
)
(1,171:7696465,22541187:24865507,443023,141885
x1,171:9541881,22541187
x1,168:10857845,22541187
k1,168:11021155,22541187:163310
x1,168:12774864,22541187
k1,168:13011272,22541187:236408
x1,168:14044625,22541187
k1,170:14207934,22541187:163309
x1,170:14540202,22541187
x1,170:14849532,22541187
x1,170:16007474,22541187
k1,170:16170784,22541187:163310
x1,170:18458116,22541187
k1,170:18621426,22541187:163310
x1,170:19174984,22541187
k1,170:19338293,22541187:163309
x1,170:20150356,22541187
k1,170:20313666,22541187:163310
x1,170:23745994,22541187
k1,170:23909303,22541187:163309
x1,170:25090847,22541187
k1,170:25254157,22541187:163310
x1,170:27985399,22541187
k1,170:28148709,22541187:163310
$1,170:28148709,22541187
x1,170:28488185,22541187
$1,170:28488185,22541187
k1,170:28651494,22541187:163309
x1,170:29094739,22541187
k1,170:29258049,22541187:163310
x1,170:30292067,22541187
x1,170:30906281,22541187
k1,170:31069590,22541187:163309
x1,170:31586599,22541187
k1,170:31749909,22541187:163310
x1,170:32561972,22541187
k1,170:32561972,22541187:0
)
(1,171:7696465,23327619:24865507,443023,141885
x1,171:9734635,23327619
g1,170:9898475,23327619
x1,170:13211975,23327619
g1,170:13375815,23327619
x1,170:13921730,23327619
g1,170:14085570,23327619
x1,170:14886420,23327619
g1,170:15050260,23327619
x1,170:15377940,23327619
x1,170:16913448,23327619
g1,170:17077288,23327619
x1,170:19461488,23327619
k1,171:32561972,23327619:13215172
g1,171:32561972,23327619
)
(1,177:7696465,24851328:24865507,478084,145811
(1,177:7696465,24851328:1201919,463991,8188
g1,177:7696465,24851328
x1,177:8243024,24851328
g1,177:8898384,24851328
)
x1,177:11848136,24851328
x1,177:12424191,24851328
x1,177:14754630,24851328
g1,177:14936813,24851328
x1,177:17813164,24851328
g1,177:17995347,24851328
x1,177:19597683,24851328
g1,177:19779866,24851328
x1,177:20180290,24851328
x1,177:23331897,24851328
x1,177:23683169,24851328
k1,177:32561972,24851328:8897153
g1,177:32561972,24851328
)
(1,184:7696465,26021145:24865507,443023,141885
x1,184:8231461,26021145
k1,184:8338813,26021145:107352
x1,184:9266867,26021145
k1,184:9374219,26021145:107352
x1,184:11354282,26021145
k1,184:11472931,26021145:118649
x1,184:11936638,26021145
x1,184:12202137,26021145
k1,184:12309489,26021145:107352
x1,184:14307536,26021145
x1,184:15438987,26021145
k1,184:15546339,26021145:107352
x1,184:15867465,26021145
x1,184:17787668,26021145
k1,184:17895020,26021145:107352
x1,184:18144856,26021145
x1,184:19062437,26021145
k1,184:19169789,26021145:107352
x1,184:20811386,26021145
x1,184:21959221,26021145
x1,184:22260686,26021145
k1,184:22368038,26021145:107352
x1,184:22903034,26021145
k1,184:23010385,26021145:107351
x1,184:23295545,26021145
k1,184:23402897,26021145:107352
x1,184:24436923,26021145
x1,184:25964067,26021145
k1,184:26071419,26021145:107352
x1,184:26606415,26021145
x1,184:29746386,26021145
k1,184:29853738,26021145:107352
x1,184:32280168,26021145
x1,184:32584910,26021145
k1,184:32561972,26021145:0
)
(1,184:7696465,26807577:24865507,443023,141885
x1,184:10193541,26807577
k1,184:10314635,26807577:121094
x1,184:10564471,26807577
x1,184:11482052,26807577
k1,184:11603147,26807577:121095
x1,184:13992967,26807577
k1,184:14114061,26807577:121094
x1,184:14435187,26807577
x1,184:14736652,26807577
k1,184:14857746,26807577:121094
x1,184:15642578,26807577
k1,184:15763672,26807577:121094
x1,184:16405924,26807577
k1,184:16527019,26807577:121095
x1,184:17739593,26807577
k1,184:17860687,26807577:121094
x1,184:18895356,26807577
k1,184:19016408,26807577:121052
x1,184:20728653,26807577
x1,184:23118473,26807577
x1,184:23246267,26807577
k1,184:23468604,26807577:222337
x1,184:23932311,26807577
k1,184:24053363,26807577:121052
x1,184:24874161,26807577
x1,184:25042876,26807577
k1,184:25163970,26807577:121094
x1,184:26341218,26807577
x1,184:28916139,26807577
k1,184:29037233,26807577:121094
x1,184:30250447,26807577
k1,184:30371542,26807577:121095
x1,184:31406852,26807577
k1,184:31527946,26807577:121094
x1,184:32561972,26807577
k1,184:32561972,26807577:0
)
(1,184:7696465,27594009:24865507,443023,141885
x1,184:8062303,27594009
x1,184:8728877,27594009
k1,184:8965938,27594009:237061
x1,184:9294929,27594009
x1,184:9514037,27594009
k1,184:9678036,27594009:163999
x1,184:11432216,27594009
k1,184:11596215,27594009:163999
x1,184:12254197,27594009
x1,184:12560250,27594009
k1,184:12724249,27594009:163999
x1,184:14916645,27594009
k1,184:15080644,27594009:163999
x1,184:16652563,27594009
k1,184:16816561,27594009:163998
x1,184:17766687,27594009
k1,184:17930686,27594009:163999
x1,184:19136767,27594009
k1,184:19300766,27594009:163999
x1,184:20762801,27594009
k1,184:20926800,27594009:163999
x1,184:22205917,27594009
k1,184:22369916,27594009:163999
x1,184:23649032,27594009
k1,184:23813030,27594009:163998
x1,184:24617084,27594009
k1,184:24781083,27594009:163999
x1,184:26170083,27594009
x1,184:29386956,27594009
k1,184:29550955,27594009:163999
x1,184:30208937,27594009
x1,184:30734098,27594009
x1,184:32561972,27594009
k1,184:32561972,27594009:0
)
(1,184:7696465,28380441:24865507,443023,141885
x1,184:7956499,28380441
x1,184:8911936,28380441
k1,184:9080077,28380441:168141
x1,184:9636911,28380441
k1,184:9805053,28380441:168142
x1,184:10714838,28380441
k1,184:10964326,28380441:249488
x1,184:11298560,28380441
k1,184:11466702,28380441:168142
x1,184:13472105,28380441
k1,184:13640246,28380441:168141
x1,184:14494548,28380441
k1,184:14662689,28380441:168141
x1,184:15219523,28380441
k1,184:15387665,28380441:168142
x1,184:16204533,28380441
k1,184:16372674,28380441:168141
x1,184:18860044,28380441
k1,184:19028185,28380441:168141
x1,184:19548253,28380441
k1,184:19716395,28380441:168142
x1,184:21869531,28380441
k1,184:22037672,28380441:168141
x1,184:22854540,28380441
k1,184:23022681,28380441:168141
x1,184:25399753,28380441
k1,184:25567894,28380441:168141
x1,184:28093364,28380441
x1,184:28411214,28380441
k1,184:28579356,28380441:168142
x1,184:31178360,28380441
k1,184:31346501,28380441:168141
x1,184:31606535,28380441
x1,184:32561972,28380441
k1,184:32561972,28380441:0
)
(1,184:7696465,29166873:24865507,581139,391346
(1,184:7696465,29166873:732816,581139,391346
(1,184:7696465,29166873:732816,581139,391346
h1,184:7696465,29166873:78643,0,0
[1,184:7775108,29166873:575530,581139,391346
(1,184:7775108,28908662:575530,322928,0
k1,184:7943270,28908662:168162
x1,184:8182476,28908662
k1,184:8350638,28908662:168162
)
(1,184:7775108,29510617:575530,457121,47602
(1,184:7775108,29106598:336324,26551,451621
x1,184:8111432,29106598
)
[1,184:8111432,29510617:239206,457121,0
(1,184:8111432,29510617:239206,322928,0
x1,184:8350638,29510617
)
]
)
]
h1,184:8350638,29166873:78643,0,0
)
)
x1,184:8680284,29166873
(1,184:8706498,29166873:1697130,463666,128778
x1,184:8889998,29166873
(1,184:8889998,29166873:1249521,442368,101890
x1,184:9144933,29166873
(1,184:9144933,29265176:318380,207152,3587
x1,184:9420977,29265176
)
x1,184:9821139,29166873
(1,184:9821139,29265176:318380,207152,3587
x1,184:10097183,29265176
)
)
x1,184:10377414,29166873
)
g1,184:10549260,29166873
x1,184:10918883,29166873
g1,184:11064515,29166873
(1,184:11064515,29166873:2715190,463666,128778
x1,184:11248015,29166873
(1,184:11248015,29166873:2267581,442368,101890
x1,184:11502950,29166873
(1,184:11502950,29265176:827410,322928,3587
x1,184:11778994,29265176
x1,184:12297592,29265176
)
x1,184:12688186,29166873
(1,184:12688186,29265176:827410,322928,3587
x1,184:12964230,29265176
x1,184:13482828,29265176
)
)
x1,184:13753491,29166873
)
x1,184:14011046,29166873
$1,184:14030706,29166873
x1,184:14194546,29166873
k1,184:32561972,29166873:18482114
g1,184:32561972,29166873
)
(1,188:7696465,30066778:24865507,443023,141885
h1,184:7696465,30066778:655200,0,0
x1,184:8760099,30066778
x1,184:9035350,30066778
k1,184:9199959,30066778:164609
x1,184:10053593,30066778
x1,184:10289300,30066778
x1,184:10819919,30066778
x1,184:11353093,30066778
k1,184:11517702,30066778:164609
x1,184:12334570,30066778
k1,184:12499179,30066778:164609
x1,184:14207782,30066778
x1,184:15402203,30066778
x1,184:15716776,30066778
k1,184:15881385,30066778:164609
x1,184:16438219,30066778
k1,184:16602829,30066778:164610
x1,184:17568765,30066778
k1,184:17733374,30066778:164609
x1,184:17993408,30066778
x1,184:19115962,30066778
k1,184:19280763,30066778:164801
x1,184:20877733,30066778
k1,184:21042342,30066778:164609
x1,184:21376576,30066778
x1,184:22410158,30066778
k1,184:22574767,30066778:164609
x1,184:24914405,30066778
k1,184:25079015,30066778:164610
x1,184:25599083,30066778
k1,184:25763692,30066778:164609
x1,184:26580560,30066778
k1,184:26745169,30066778:164609
x1,184:27821403,30066778
x1,184:29411151,30066778
k1,184:29575760,30066778:164609
x1,184:31581163,30066778
k1,184:31745772,30066778:164609
x1,184:32561972,30066778
k1,184:32561972,30066778:0
)
(1,188:7696465,30853210:24865507,443023,141885
x1,188:9960567,30853210
x1,184:10307908,30853210
x1,184:10425873,30853210
k1,184:10676561,30853210:250688
x1,184:11307594,30853210
x1,184:11558519,30853210
k1,184:11727060,30853210:168541
x1,184:14586764,30853210
k1,184:14755305,30853210:168541
x1,184:16166441,30853210
k1,184:16334982,30853210:168541
x1,184:17783552,30853210
k1,184:17952093,30853210:168541
x1,184:19697461,30853210
k1,184:19866003,30853210:168542
x1,184:20831271,30853210
k1,184:20999812,30853210:168541
x1,184:22003182,30853210
k1,184:22171723,30853210:168541
x1,184:22728557,30853210
k1,184:22897098,30853210:168541
x1,184:24976701,30853210
x1,184:26488972,30853210
k1,184:26657513,30853210:168541
x1,184:27177581,30853210
k1,184:27346122,30853210:168541
x1,184:27568722,30853210
x1,184:28237190,30853210
x1,184:28459790,30853210
k1,184:28628331,30853210:168541
x1,184:29704565,30853210
k1,184:29873106,30853210:168541
x1,184:32676660,30853210
k1,184:32561972,30853210:0
)
(1,188:7696465,31639642:24865507,443023,141885
x1,188:8155505,31639642
x1,188:8545222,31639642
k1,184:8787155,31639642:241933
x1,184:9826623,31639642
k1,184:10068556,31639642:241933
x1,184:11479692,31639642
k1,184:11721624,31639642:241932
x1,184:12167492,31639642
k1,184:12409425,31639642:241933
x1,184:13337927,31639642
x1,184:14131856,31639642
k1,184:14373789,31639642:241933
x1,184:14893857,31639642
k1,184:15135790,31639642:241933
x1,184:15507458,31639642
x1,184:16184812,31639642
x1,184:16519046,31639642
k1,184:16760979,31639642:241933
x1,184:17726247,31639642
k1,184:17968179,31639642:241932
x1,184:19119281,31639642
k1,184:19361214,31639642:241933
x1,184:20734916,31639642
k1,184:20976849,31639642:241933
x1,184:21607883,31639642
x1,184:22965201,31639642
k1,184:23207134,31639642:241933
x1,184:24098202,31639642
x1,184:26097052,31639642
x1,184:26414902,31639642
k1,184:26656834,31639642:241932
x1,184:27176902,31639642
k1,184:27418835,31639642:241933
x1,184:27715635,31639642
k1,184:27957568,31639642:241933
x1,184:29888102,31639642
x1,184:30854038,31639642
x1,184:32561972,31639642
k1,184:32561972,31639642:0
)
(1,188:7696465,32426074:24865507,443023,141885
x1,188:8659839,32426074
x1,188:11421198,32426074
k1,184:11657756,32426074:236558
x1,184:12473688,32426074
k1,185:12637449,32426074:163761
x1,185:13193190,32426074
x1,185:14577969,32426074
k1,185:14741729,32426074:163760
x1,185:15297470,32426074
k1,185:15461230,32426074:163760
x1,185:16276495,32426074
k1,185:16440255,32426074:163760
x1,185:17922677,32426074
k1,185:18086437,32426074:163760
x1,185:18568124,32426074
k1,185:18731884,32426074:163760
$1,185:18731884,32426074
x1,185:19219472,32426074
$1,185:19219472,32426074
x1,185:20782619,32426074
k1,185:20946380,32426074:163761
x1,185:21391373,32426074
k1,185:21555133,32426074:163760
x1,185:23742071,32426074
k1,185:23905831,32426074:163760
x1,185:25054008,32426074
k1,185:25217768,32426074:163760
x1,185:27329320,32426074
k1,185:27493080,32426074:163760
x1,185:28308345,32426074
k1,185:28472105,32426074:163760
x1,185:28991152,32426074
x1,185:29449901,32426074
k1,185:29613662,32426074:163761
x1,185:30800533,32426074
k1,185:30964293,32426074:163760
x1,185:31520034,32426074
k1,185:31683794,32426074:163760
x1,185:32573113,32426074
k1,185:32561972,32426074:0
)
(1,188:7696465,33212506:24865507,443023,141885
x1,188:9427930,33212506
x1,188:11844578,33212506
k1,185:12007673,33212506:163095
x1,185:12440864,33212506
k1,185:12603960,33212506:163096
x1,185:15490167,33212506
k1,185:15653262,33212506:163095
x1,185:16808004,33212506
k1,185:16971099,33212506:163095
x1,185:17764741,33212506
k1,185:17927837,33212506:163096
x1,185:18577299,33212506
k1,185:18740394,33212506:163095
x1,185:19966577,33212506
k1,185:20129672,33212506:163095
x1,185:22871699,33212506
k1,185:23034794,33212506:163095
x1,185:23575796,33212506
k1,185:23738892,33212506:163096
x1,185:24532534,33212506
k1,185:24695629,33212506:163095
x1,185:26301097,33212506
k1,185:26464192,33212506:163095
x1,185:27077284,33212506
x1,185:27753284,33212506
k1,185:27916380,33212506:163096
x1,185:28854852,33212506
k1,185:29017947,33212506:163095
x1,185:29955770,33212506
x1,185:32643892,33212506
k1,185:32561972,33212506:0
)
(1,188:7696465,33998938:24865507,443023,141885
x1,188:8500519,33998938
k1,185:8663568,33998938:163049
x1,185:10563819,33998938
x1,185:11514603,33998938
x1,185:13195746,33998938
k1,185:13358793,33998938:163047
x1,185:13979928,33998938
x1,185:15059742,33998938
k1,185:15222791,33998938:163049
x1,185:16136728,33998938
x1,185:16917844,33998938
k1,185:17080892,33998938:163048
x1,185:17738874,33998938
k1,185:17901923,33998938:163049
x1,185:18267761,33998938
x1,185:18934335,33998938
k1,185:19170656,33998938:236321
x1,185:19499647,33998938
k1,185:19662695,33998938:163048
x1,185:20575974,33998938
k1,185:20739023,33998938:163049
x1,185:21323311,33998938
x1,185:22117534,33998938
x1,185:22430141,33998938
x1,185:22699347,33998938
k1,185:22862395,33998938:163048
x1,185:24835683,33998938
k1,185:24998732,33998938:163049
x1,185:28214948,33998938
k1,185:28377996,33998938:163048
x1,185:31850824,33998938
k1,185:32013873,33998938:163049
x1,185:32561972,33998938
k1,185:32561972,33998938:0
)
(1,188:7696465,34785370:24865507,443023,141885
x1,188:9262120,34785370
g1,185:9425960,34785370
x1,185:10372300,34785370
g1,185:10536140,34785370
x1,185:11737415,34785370
g1,185:11901255,34785370
x1,185:14140620,34785370
k1,188:32561972,34785370:18536040
g1,188:32561972,34785370
)
(1,209:7696465,35571802:24865507,443023,141885
h1,207:7696465,35571802:655200,0,0
x1,207:8714587,35571802
x1,207:9375771,35571802
x1,207:9702140,35571802
k1,207:9865421,35571802:163281
x1,207:10772074,35571802
x1,207:11220413,35571802
x1,207:11457944,35571802
k1,207:11621224,35571802:163280
x1,207:11911040,35571802
k1,207:12074321,35571802:163281
x1,207:13706819,35571802
x1,207:14685926,35571802
k1,207:14849206,35571802:163280
x1,207:16227136,35571802
k1,207:16390417,35571802:163281
x1,207:16607779,35571802
x1,207:17125295,35571802
k1,207:17288575,35571802:163280
x1,207:18086221,35571802
k1,207:18249502,35571802:163281
x1,207:18575871,35571802
x1,207:20527532,35571802
k1,207:20690813,35571802:163281
x1,207:20944728,35571802
x1,207:21877451,35571802
k1,207:22040731,35571802:163280
x1,207:23709130,35571802
x1,207:24875599,35571802
x1,207:25182307,35571802
x1,207:25296340,35571802
k1,207:25532739,35571802:236399
x1,207:26076470,35571802
k1,207:26239750,35571802:163280
x1,207:27037396,35571802
k1,207:27200677,35571802:163281
x1,207:28107330,35571802
k1,207:28270611,35571802:163281
x1,207:29811726,35571802
k1,207:29975118,35571802:163392
x1,207:31316495,35571802
x1,207:32561972,35571802
k1,207:32561972,35571802:0
)
(1,209:7696465,36358234:24865507,443023,141885
x1,209:8486257,36358234
k1,207:8649758,36358234:163501
x1,207:10517833,36358234
k1,207:10681334,36358234:163501
x1,207:11507349,36358234
x1,207:12307149,36358234
k1,207:12470650,36358234:163501
x1,207:13332241,36358234
x1,207:13645830,36358234
k1,207:13809332,36358234:163502
x1,207:15408321,36358234
k1,207:15571822,36358234:163501
x1,207:16505859,36358234
x1,207:17305659,36358234
k1,207:17469160,36358234:163501
x1,207:18330751,36358234
x1,207:18644340,36358234
k1,207:18807841,36358234:163501
x1,207:20891314,36358234
x1,207:21026809,36358234
k1,207:21190378,36358234:163569
x1,207:21477575,36358234
k1,207:21641076,36358234:163501
x1,207:22970333,36358234
x1,207:23953054,36358234
k1,207:24116555,36358234:163501
x1,207:24547998,36358234
k1,207:24711499,36358234:163501
x1,207:25753559,36358234
k1,207:25917060,36358234:163501
x1,207:27461714,36358234
k1,207:27625216,36358234:163502
x1,207:28128458,36358234
k1,207:28291959,36358234:163501
x1,207:30124458,36358234
k1,207:30287959,36358234:163501
x1,207:31078398,36358234
k1,207:31241899,36358234:163501
x1,207:31745141,36358234
x1,207:32561972,36358234
k1,207:32561972,36358234:0
)
(1,209:7696465,37144666:24865507,443023,141885
x1,209:9049963,37144666
x1,207:10855879,37144666
k1,207:11019410,37144666:163531
x1,207:11970481,37144666
k1,207:12134012,37144666:163531
x1,207:12426447,37144666
k1,207:12589979,37144666:163532
x1,207:14419013,37144666
k1,207:14582544,37144666:163531
x1,207:15716716,37144666
x1,207:16036203,37144666
k1,207:16199734,37144666:163531
x1,207:17443899,37144666
k1,207:17607430,37144666:163531
x1,207:19436463,37144666
k1,207:19599994,37144666:163531
x1,207:20587948,37144666
k1,207:20751480,37144666:163532
x1,207:21593217,37144666
k1,207:21756748,37144666:163531
x1,207:22196059,37144666
k1,207:22359590,37144666:163531
x1,207:24078632,37144666
k1,207:24242163,37144666:163531
x1,207:24754582,37144666
k1,207:24918114,37144666:163532
x1,207:27186459,37144666
k1,207:27349990,37144666:163531
x1,207:29581452,37144666
k1,207:29744983,37144666:163531
x1,207:32561972,37144666
k1,207:32561972,37144666:0
)
(1,209:7696465,37931098:24865507,443023,141885
x1,209:8898395,37931098
g1,207:9062235,37931098
x1,207:11028315,37931098
g1,207:11192155,37931098
x1,207:12466175,37931098
g1,207:12630015,37931098
x1,207:13430865,37931098
g1,207:13594705,37931098
x1,207:14323465,37931098
x1,207:14447983,37931098
k1,209:32561971,37931098:18228676
g1,209:32561971,37931098
)
(1,217:7696465,38717530:24865507,443023,141885
h1,212:7696465,38717530:655200,0,0
x1,212:9242733,38717530
x1,212:10860753,38717530
x1,212:11178603,38717530
k1,212:11342525,38717530:163922
x1,212:12752993,38717530
x1,212:13586244,38717530
k1,212:13750166,38717530:163922
x1,212:15458769,38717530
x1,212:16653190,38717530
x1,212:16967763,38717530
k1,212:17131686,38717530:163923
x1,212:17651754,38717530
k1,212:17815676,38717530:163922
x1,212:18632544,38717530
k1,212:18796466,38717530:163922
x1,212:20875402,38717530
k1,212:21039324,38717530:163922
x1,212:23044727,38717530
k1,212:23208649,38717530:163922
x1,212:24433951,38717530
k1,212:24597874,38717530:163923
x1,212:24894674,38717530
k1,212:25058596,38717530:163922
x1,212:26655566,38717530
k1,212:26819488,38717530:163922
x1,212:28304822,38717530
k1,212:28468744,38717530:163922
x1,212:28691344,38717530
x1,212:29025578,38717530
(1,212:29025578,38717530:327680,166133,0
x1,212:29353258,38717530
)
x1,212:29687492,38717530
x1,212:29854609,38717530
k1,212:29939850,38717530:85241
x1,212:30608318,38717530
x1,212:30998035,38717530
k1,212:31234867,38717530:236832
x1,212:32237569,38717530
x1,212:32561972,38717530
k1,212:32561972,38717530:0
)
(1,217:7696465,39503962:24865507,443023,141885
x1,217:7993265,39503962
k1,212:8215426,39503962:222161
x1,212:9998229,39503962
k1,212:10220391,39503962:222162
x1,212:11631527,39503962
k1,212:11853688,39503962:222161
x1,212:12781522,39503962
k1,212:13003683,39503962:222161
x1,212:13634717,39503962
k1,212:13856878,39503962:222161
x1,212:15082180,39503962
k1,212:15304342,39503962:222162
x1,212:16752243,39503962
k1,212:16974404,39503962:222161
x1,212:17791272,39503962
k1,212:18013433,39503962:222161
x1,212:19089667,39503962
x1,212:20679415,39503962
k1,212:20901576,39503962:222161
x1,212:22943746,39503962
k1,212:23165908,39503962:222162
x1,212:24465409,39503962
x1,212:25373582,39503962
k1,212:25595743,39503962:222161
x1,212:26264210,39503962
x1,212:26575506,39503962
k1,212:26797667,39503962:222161
x1,212:28543036,39503962
k1,212:28765197,39503962:222161
x1,212:29211065,39503962
k1,212:29433227,39503962:222162
x1,212:30287529,39503962
k1,212:30509690,39503962:222161
x1,212:31214924,39503962
x1,212:31539327,39503962
x1,212:31819743,39503962
k1,212:32041904,39503962:222161
x1,212:32561972,39503962
k1,212:32561972,39503962:0
)
(1,217:7696465,40290394:24865507,443023,141885
x1,217:8979403,40290394
x1,212:9299546,40290394
k1,212:9463095,40290394:163549
x1,212:10269551,40290394
k1,212:10433099,40290394:163548
x1,212:11240215,40290394
k1,212:11403764,40290394:163549
x1,212:11953501,40290394
x1,212:13323460,40290394
k1,212:13487009,40290394:163549
x1,212:14549526,40290394
x1,212:16118928,40290394
k1,212:16282476,40290394:163548
$1,212:16282476,40290394
x1,212:16770064,40290394
$1,212:16770064,40290394
k1,212:16933613,40290394:163549
x1,212:17886578,40290394
k1,212:18050127,40290394:163549
x1,212:19186557,40290394
k1,212:19350105,40290394:163548
x1,212:20192859,40290394
x1,212:22555358,40290394
k1,212:22718907,40290394:163549
x1,212:23232346,40290394
k1,212:23395895,40290394:163549
x1,212:23688912,40290394
k1,212:23852461,40290394:163549
x1,212:26052725,40290394
k1,212:26216273,40290394:163548
x1,212:26766010,40290394
k1,212:26929559,40290394:163549
$1,212:26929559,40290394
x1,212:27417147,40290394
$1,212:27417147,40290394
x1,212:27582134,40290394
k1,212:27818622,40290394:236488
x1,212:28992009,40290394
k1,212:29155558,40290394:163549
x1,212:30548708,40290394
k1,212:30712256,40290394:163548
x1,212:31591967,40290394
k1,212:31755516,40290394:163549
x1,212:32561972,40290394
k1,212:32561972,40290394:0
)
(1,217:7696465,41076826:24865507,443023,141885
x1,217:8661733,41076826
x1,212:10093251,41076826
x1,212:10373667,41076826
k1,212:10563845,41076826:190178
x1,212:11120679,41076826
k1,212:11310857,41076826:190178
x1,212:11830925,41076826
x1,212:12290620,41076826
k1,212:12480798,41076826:190178
x1,212:13520934,41076826
k1,212:13711112,41076826:190178
x1,212:14565414,41076826
k1,212:14755591,41076826:190177
x1,212:15980893,41076826
k1,212:16171071,41076826:190178
x1,212:17025373,41076826
k1,212:17215551,41076826:190178
x1,212:18218253,41076826
x1,212:18677948,41076826
k1,212:18868126,41076826:190178
x1,212:22135598,41076826
k1,212:22325776,41076826:190178
x1,212:23885312,41076826
x1,212:24232653,41076826
k1,212:24422831,41076826:190178
x1,212:27207669,41076826
k1,212:27397847,41076826:190178
x1,212:28066315,41076826
k1,212:28256493,41076826:190178
x1,212:30261229,41076826
k1,212:30451406,41076826:190177
x1,212:30785640,41076826
x1,212:32246373,41076826
k1,212:32561972,41076826:315599
k1,212:32561972,41076826:0
)
(1,217:7696465,41863258:24865507,443023,141885
x1,217:8244564,41863258
k1,214:8408352,41863258:163788
x1,214:8627460,41863258
x1,214:8956451,41863258
x1,214:9340054,41863258
k1,214:9503852,41863258:163798
x1,214:9832843,41863258
x1,214:11800234,41863258
k1,214:11964022,41863258:163788
x1,214:12219977,41863258
x1,214:13160272,41863258
k1,214:13324060,41863258:163788
x1,214:15005861,41863258
x1,214:16181648,41863258
x1,214:16490978,41863258
k1,214:16654765,41863258:163787
x1,214:17129828,41863258
x1,214:17661543,41863258
k1,214:17825331,41863258:163788
x1,214:18665574,41863258
x1,214:18897789,41863258
x1,214:19419673,41863258
x1,214:20565824,41863258
k1,214:20729612,41863258:163788
x1,214:22155459,41863258
k1,214:22319247,41863258:163788
x1,214:22977229,41863258
x1,214:23283282,41863258
k1,214:23447070,41863258:163788
x1,214:25420358,41863258
k1,214:25584146,41863258:163788
x1,214:27521245,41863258
k1,214:27685032,41863258:163787
x1,214:28014023,41863258
x1,214:29981414,41863258
k1,214:30145202,41863258:163788
x1,214:30474193,41863258
x1,214:31228292,41863258
k1,214:31392080,41863258:163788
x1,214:32561972,41863258
k1,214:32561972,41863258:0
)
(1,217:7696465,42649690:24865507,443023,141885
x1,217:8508528,42649690
k1,214:8672055,42649690:163527
x1,214:10037675,42649690
k1,214:10201203,42649690:163528
x1,214:12120380,42649690
x1,214:13080632,42649690
x1,214:14778519,42649690
k1,214:14942046,42649690:163527
x1,214:15901636,42649690
x1,214:18652149,42649690
k1,214:18888630,42649690:236481
x1,214:19368424,42649690
k1,215:19531951,42649690:163527
x1,215:20270250,42649690
x1,215:20582857,42649690
x1,215:21925540,42649690
k1,215:22089067,42649690:163527
x1,215:24082674,42649690
k1,215:24246201,42649690:163527
x1,215:25759349,42649690
k1,215:25922877,42649690:163528
x1,215:26587413,42649690
k1,215:26750940,42649690:163527
x1,215:30552747,42649690
k1,215:30716275,42649690:163528
x1,215:31565552,42649690
x1,215:31881436,42649690
k1,215:32044963,42649690:163527
x1,215:32561972,42649690
k1,215:32561972,42649690:0
)
(1,217:7696465,43436122:24865507,443023,141885
x1,217:8513333,43436122
k1,215:8692607,43436122:179274
$1,215:8692607,43436122
x1,215:9093032,43436122
$1,215:9093032,43436122
k1,215:9272307,43436122:179275
x1,215:10237575,43436122
k1,215:10416849,43436122:179274
$1,215:10416849,43436122
x1,215:10890019,43436122
$1,215:10890019,43436122
k1,215:11069294,43436122:179275
x1,215:12517196,43436122
k1,215:12696470,43436122:179274
x1,215:13179103,43436122
x1,215:13719553,43436122
k1,215:13898827,43436122:179274
x1,215:15124129,43436122
k1,215:15303404,43436122:179275
x1,215:15823472,43436122
k1,215:16002746,43436122:179274
x1,215:17747448,43436122
x1,215:18146051,43436122
x1,215:18976026,43436122
k1,215:19155301,43436122:179275
x1,215:19972169,43436122
k1,215:20151443,43436122:179274
x1,215:22082647,43436122
k1,215:22261921,43436122:179274
x1,215:23487222,43436122
x1,215:24020397,43436122
k1,215:24199672,43436122:179275
x1,215:25164940,43436122
k1,215:25344214,43436122:179274
x1,215:25641014,43436122
k1,215:25820288,43436122:179274
x1,215:27714726,43436122
k1,215:27894001,43436122:179275
x1,215:28450835,43436122
k1,215:28630109,43436122:179274
x1,215:29799928,43436122
$1,215:29799928,43436122
x1,215:30216736,43436122
$1,215:30216736,43436122
x1,215:31386555,43436122
k1,215:31565830,43436122:179275
x1,215:32085898,43436122
k1,215:32265172,43436122:179274
x1,215:32561972,43436122
k1,215:32561972,43436122:0
)
(1,217:7696465,44222554:24865507,475666,141885
(1,215:7696465,44222554:1258760,475666,128778
x1,215:7879965,44222554
(1,215:7879965,44222554:811151,475666,0
x1,215:8359033,44222554
(1,215:8388524,43984659:302592,237771,0
x1,215:8658348,43984659
)
)
x1,215:8929011,44222554
)
$1,215:8955225,44222554
g1,215:9119065,44222554
x1,215:11667105,44222554
g1,215:11830945,44222554
x1,215:12085880,44222554
x1,215:13022389,44222554
g1,215:13186229,44222554
x1,215:13659399,44222554
x1,215:14188930,44222554
g1,215:14352770,44222554
x1,215:16773670,44222554
k1,217:32561972,44222554:15902990
g1,217:32561972,44222554
)
(1,221:7696465,45008986:24865507,550537,165460
h1,218:7696465,45008986:655200,0,0
x1,218:9391132,45008986
k1,218:9582475,45008986:191343
x1,218:11402045,45008986
k1,218:11593388,45008986:191343
x1,218:11927622,45008986
x1,218:13221238,45008986
k1,218:13412581,45008986:191343
x1,218:14228781,45008986
k1,218:14420124,45008986:191343
x1,218:15051158,45008986
x1,218:16388094,45008986
k1,218:16579437,45008986:191343
x1,218:17136271,45008986
k1,218:17327614,45008986:191343
x1,218:17550214,45008986
x1,218:18564135,45008986
x1,218:19023830,45008986
x1,218:19453314,45008986
k1,218:19744905,45008986:291591
$1,218:19744905,45008986
(1,218:19744905,45008986:1173324,550537,165460
x1,218:19928405,45008986
(1,218:19928405,45008986:725715,550537,165460
x1,218:20256085,45008986
[1,218:20256085,45170859:398035,712410,3587
(1,218:20256085,44771091:398035,312642,0
x1,218:20597193,44771091
)
(1,218:20256085,45170859:318380,207152,3587
x1,218:20532129,45170859
)
]
)
x1,218:20892015,45008986
)
k1,218:21138467,45008986:220238
x1,218:21526440,45008986
k1,218:21746678,45008986:220238
(1,218:21746678,45008986:1202459,463666,128778
x1,218:21930178,45008986
(1,218:21930178,45008986:754850,428277,101890
x1,218:22366648,45008986
(1,218:22366648,45107289:318380,207152,3587
x1,218:22642692,45107289
)
)
x1,218:22922923,45008986
)
$1,218:22949137,45008986
k1,218:23140480,45008986:191343
x1,218:24105748,45008986
k1,218:24297091,45008986:191343
$1,218:24297091,45008986
(1,218:24297091,45008986:1173324,550537,165460
x1,218:24480591,45008986
(1,218:24480591,45008986:725715,550537,165460
x1,218:24808271,45008986
[1,218:24808271,45170859:398035,712410,3587
(1,218:24808271,44771091:398035,312642,0
x1,218:25149379,44771091
)
(1,218:24808271,45170859:318380,207152,3587
x1,218:25084315,45170859
)
]
)
x1,218:25444201,45008986
)
k1,218:25690653,45008986:220238
x1,218:26078626,45008986
k1,218:26298864,45008986:220238
(1,218:26298864,45008986:1711489,463666,128778
x1,218:26482364,45008986
(1,218:26482364,45008986:1263880,428277,101890
x1,218:26918834,45008986
(1,218:26918834,45107289:827410,322928,3587
x1,218:27194878,45107289
x1,218:27713476,45107289
)
)
x1,218:27984139,45008986
)
$1,218:28010353,45008986
x1,218:28177470,45008986
k1,218:28375689,45008986:198219
x1,218:30008756,45008986
k1,218:30200099,45008986:191343
$1,218:30200099,45008986
x1,218:30636569,45008986
k1,218:30908252,45008986:220238
x1,218:31296225,45008986
k1,218:31516463,45008986:220238
x1,218:31874289,45008986
x1,218:32043371,45008986
k1,218:32159803,45008986:109224
k1,218:32269027,45008986:109224
x1,218:32523962,45008986
$1,218:32561972,45008986
k1,221:32561972,45008986:0
)
(1,221:7696465,45795418:24865507,443023,141885
x1,221:8418822,45795418
x1,218:9154684,45795418
k1,218:9318044,45795418:163360
x1,218:9824345,45795418
k1,218:9987706,45795418:163361
x1,218:10782950,45795418
k1,218:10946310,45795418:163360
x1,218:12717713,45795418
k1,218:12881073,45795418:163360
x1,218:14435768,45795418
k1,218:14599128,45795418:163360
x1,218:15141221,45795418
k1,218:15304582,45795418:163361
x1,218:16497448,45795418
k1,218:16660808,45795418:163360
x1,218:16986194,45795418
x1,218:17992242,45795418
k1,218:18155602,45795418:163360
x1,218:19203345,45795418
k1,218:19366705,45795418:163360
x1,218:19728534,45795418
x1,218:20387697,45795418
k1,218:20624123,45795418:236426
x1,218:20949509,45795418
x1,218:21328909,45795418
k1,218:21565334,45795418:236425
x1,218:21962956,45795418
k1,219:21565334,45795418:-58983
x1,219:22229359,45795418
k1,219:22392719,45795418:163360
x1,219:23223755,45795418
x1,219:23453569,45795418
x1,219:23969447,45795418
x1,219:24488855,45795418
k1,219:24652215,45795418:163360
x1,219:25447459,45795418
k1,219:25610819,45795418:163360
x1,219:25936205,45795418
x1,219:27881968,45795418
k1,219:28045329,45795418:163361
x1,219:28298479,45795418
x1,219:29228364,45795418
k1,219:29391724,45795418:163360
x1,219:31055098,45795418
x1,219:32218073,45795418
x1,219:32523798,45795418
x1,219:32643892,45795418
k1,219:32561972,45795418:0
)
]
(1,221:7696465,47908046:24865507,0,0
h1,221:7696465,47908046:24865507,0,0
)
]
]
]
!52413
}4
!10
{5
[1,254:4736286,47908046:27825686,43171760,0
(1,254:4736286,4736286:0,0,0
[1,254:0,4736286:0,0,0
(1,254:0,0:0,0,0
g1,254:0,0
)
]
)
[1,254:4736286,4736286:0,0,0
(1,254:4736286,3079947:0,0,0
k1,254:4736286,3079947:-2894398
)
]
[1,254:4736286,47908046:27825686,43171760,0
[1,254:7696465,47908046:24865507,44762318,0
[1,254:7696465,4128768:24865507,983040,0
(1,254:7696465,4128768:24865507,0,0
h1,254:7696465,4128768:24865507,0,0
)
]
[1,254:7696465,45941966:24865507,39784779,0
[1,205:7696465,20797423:24865507,14640236,0
[1,205:7696465,20797423:24865507,14640236,0
(1,203:7696465,15095791:24865507,8938604,0
k1,203:12670500,15095791:4974035
h1,198:12670500,15095791:0,0,0
(1,198:12670500,15095791:14917438,8938604,0
(1,198:12670500,15095791:14917295,8938626,0
(1,198:12670500,15095791:14917295,8938626,0
(1,198:12670500,15095791:0,8938626,0
(1,198:12670500,15095791:0,28129740,0
(1,198:12670500,15095791:46944532,28129740,0
)
k1,198:12670500,15095791:-46944532
)
)
g1,198:27587795,15095791
)
)
)
g1,203:27587938,15095791
k1,203:32561972,15095791:4974034
)
(1,203:7696465,20581152:24865507,4830001,216271
h1,203:7696465,20581152:0,0,0
g1,203:10064609,20581152
[1,203:10064609,20581152:20129218,4830001,216271
(1,203:10064609,16255776:20129218,504625,127697
h1,203:10064609,16255776:0,0,0
x1,203:10399110,16255776
x1,203:11008727,16255776
k1,203:11188599,16255776:179872
x1,203:11639814,16255776
k1,203:11949989,16255776:310175
r1,254:11949989,16255776:0,632322,127697
k1,203:11949989,16255776:0
x1,203:12718860,16255776
k1,203:12898732,16255776:179872
x1,203:13500352,16255776
k1,203:13680224,16255776:179872
x1,203:13880563,16255776
x1,203:14358119,16255776
k1,203:14537991,16255776:179872
x1,203:15273171,16255776
k1,203:15453043,16255776:179872
x1,203:15753853,16255776
x1,203:17552815,16255776
k1,203:17732687,16255776:179872
x1,203:17966717,16255776
x1,203:18826609,16255776
k1,203:19006481,16255776:179872
x1,203:20544222,16255776
x1,203:21619199,16255776
x1,203:21902314,16255776
x1,203:22008482,16255776
k1,203:22318657,16255776:310175
x1,203:23154909,16255776
k1,203:23334781,16255776:179872
x1,203:24471241,16255776
x1,203:26883020,16255776
k1,203:27062892,16255776:179872
x1,203:28583787,16255776
k1,203:28771763,16255776:187976
x1,203:30275813,16255776
k1,203:30193827,16255776:0
)
(1,203:10064609,16976672:20129218,398720,127697
x1,203:11926435,16976672
x1,203:13082491,16976672
k1,203:13218945,16976672:136454
x1,203:14535113,16976672
k1,203:14671567,16976672:136454
x1,203:17417198,16976672
k1,203:17626457,16976672:209259
x1,203:18974994,16976672
k1,203:19111448,16976672:136454
x1,203:19817219,16976672
k1,203:19953673,16976672:136454
x1,203:20660023,16976672
k1,203:20796477,16976672:136454
x1,203:22209177,16976672
k1,203:22345631,16976672:136454
x1,203:22827128,16976672
k1,203:22963583,16976672:136455
x1,203:23669933,16976672
k1,203:23806387,16976672:136454
x1,203:24865912,16976672
x1,203:27183341,16976672
k1,203:27319795,16976672:136454
x1,203:28636541,16976672
k1,203:28772995,16976672:136454
x1,203:29351023,16976672
k1,203:29487477,16976672:136454
x1,203:30193827,16976672
k1,203:30193827,16976672:0
)
(1,203:10064609,17697568:20129218,398720,127697
x1,203:11030369,17697568
x1,203:12456916,17697568
k1,203:12604644,17697568:147728
x1,203:14320818,17697568
k1,203:14534562,17697568:213744
x1,203:15501522,17697568
k1,203:15649250,17697568:147728
x1,203:16049350,17697568
k1,203:16197078,17697568:147728
x1,203:17296605,17697568
k1,203:17444334,17697568:147729
x1,203:18510871,17697568
k1,203:18658599,17697568:147728
x1,203:19158274,17697568
k1,203:19306003,17697568:147729
x1,203:19872263,17697568
k1,203:20019991,17697568:147728
x1,203:22419398,17697568
k1,203:22567127,17697568:147729
x1,203:23700246,17697568
k1,203:23847974,17697568:147728
x1,203:24314659,17697568
k1,203:24462387,17697568:147728
x1,203:25828248,17697568
k1,203:25975977,17697568:147729
x1,203:26708996,17697568
k1,203:26856724,17697568:147728
x1,203:27056474,17697568
x1,203:27832483,17697568
k1,203:27980212,17697568:147729
x1,203:29546423,17697568
k1,203:29694151,17697568:147728
x1,203:30193827,17697568
k1,203:30193827,17697568:0
)
(1,203:10064609,18418464:20129218,398720,127697
x1,203:10791140,18418464
k1,203:10938353,18418464:147213
x1,203:11532896,18418464
x1,203:11809523,18418464
k1,203:11956736,18418464:147213
x1,203:12254007,18418464
x1,203:13404493,18418464
x1,203:13553129,18418464
k1,203:13700390,18418464:147261
x1,203:14558909,18418464
k1,203:14706122,18418464:147213
x1,203:15201376,18418464
k1,203:15348589,18418464:147213
x1,203:15612566,18418464
k1,203:15759778,18418464:147212
x1,203:17113551,18418464
k1,203:17260764,18418464:147213
x1,203:17558035,18418464
x1,203:18239475,18418464
k1,203:18386688,18418464:147213
x1,203:21689966,18418464
k1,203:21837179,18418464:147213
x1,203:22101156,18418464
k1,203:22248368,18418464:147212
x1,203:23602141,18418464
k1,203:23749354,18418464:147213
$1,203:23749354,18418464
x1,203:24100299,18418464
(1,203:24100299,18513449:205235,303074,3587
x1,203:24248607,18513449
)
$1,203:24305534,18418464
k1,203:24452747,18418464:147213
x1,203:25311266,18418464
k1,203:25458479,18418464:147213
$1,203:25458479,18418464
x1,203:25809424,18418464
(1,203:25809424,18506937:271256,207152,8132
x1,203:26021839,18506937
)
$1,203:26080680,18418464
k1,203:26227892,18418464:147212
x1,203:26822434,18418464
k1,203:26969647,18418464:147213
x1,203:27696178,18418464
k1,203:27843391,18418464:147213
x1,203:28800603,18418464
x1,203:30214471,18418464
k1,203:30193827,18418464:0
)
(1,203:10064609,19139360:20129218,398720,127697
x1,203:11635440,19139360
k1,203:11827296,19139360:191856
$1,203:11827296,19139360
x1,203:12056737,19139360
(1,203:12056737,19227833:318380,207152,3587
x1,203:12332781,19227833
)
$1,203:12375117,19139360
k1,203:12566973,19139360:191856
x1,203:13435713,19139360
k1,203:13627569,19139360:191856
$1,203:13627569,19139360
x1,203:13949612,19139360
(1,203:13949612,19227833:318380,207152,3587
x1,203:14225656,19227833
)
$1,203:14267992,19139360
x1,203:14418397,19139360
k1,203:14764524,19139360:346127
x1,203:15700044,19139360
k1,203:15891900,19139360:191856
x1,203:16493520,19139360
x1,203:16773686,19139360
x1,203:17323921,19139360
k1,203:17515777,19139360:191856
x1,203:18083707,19139360
x1,203:19071261,19139360
k1,203:19263117,19139360:191856
x1,203:21836849,19139360
k1,203:22028705,19139360:191856
x1,203:23900344,19139360
k1,203:24092200,19139360:191856
x1,203:24593349,19139360
k1,203:24785206,19139360:191857
x1,203:27290956,19139360
k1,203:27482812,19139360:191856
x1,203:27783622,19139360
x1,203:28473315,19139360
k1,203:28665171,19139360:191856
x1,203:29266791,19139360
k1,203:29458647,19139360:191856
x1,203:30193827,19139360
k1,203:30193827,19139360:0
)
(1,203:10064609,19860256:20129218,398720,127697
x1,203:10362765,19860256
x1,203:11665771,19860256
k1,203:11878570,19860256:212799
x1,203:12640657,19860256
k1,203:12787733,19860256:147076
x1,203:13516427,19860256
k1,203:13663502,19860256:147075
x1,203:16313514,19860256
k1,203:16460590,19860256:147076
x1,203:17222081,19860256
x1,203:18441604,19860256
k1,203:18588679,19860256:147075
x1,203:18787251,19860256
x1,203:19260386,19860256
k1,203:19407462,19860256:147076
x1,203:20136156,19860256
k1,203:20283231,19860256:147075
x1,203:21807405,19860256
x1,203:22872950,19860256
x1,203:23153411,19860256
k1,203:23300487,19860256:147076
x1,203:24028585,19860256
k1,203:24175660,19860256:147075
x1,203:26593111,19860256
k1,203:26740187,19860256:147076
x1,203:27800430,19860256
k1,203:27947505,19860256:147075
x1,203:29172927,19860256
k1,203:29320003,19860256:147076
x1,203:29916315,19860256
x1,203:30193827,19860256
k1,203:30193827,19860256:0
)
(1,203:10064609,20581152:20129218,398720,216271
x1,203:10359521,20581152
x1,203:11412356,20581152
g1,203:11625282,20581152
x1,203:12576078,20581152
g1,203:12723534,20581152
x1,203:14296004,20581152
g1,203:14443460,20581152
x1,203:15033284,20581152
x1,203:15307552,20581152
g1,203:15455008,20581152
x1,203:16995038,20581152
g1,203:17142494,20581152
$1,203:17142494,20581152
x1,203:17371935,20581152
(1,203:17371935,20669625:375071,207152,95921
x1,203:17692471,20669625
)
$1,203:17747006,20581152
g1,203:17894462,20581152
x1,203:18746168,20581152
g1,203:18893624,20581152
$1,203:18893624,20581152
x1,203:19215667,20581152
(1,203:19215667,20669625:332732,207152,95921
x1,203:19486927,20669625
)
$1,203:19548399,20581152
x1,203:19695855,20581152
g1,203:19843311,20581152
x1,203:21284251,20581152
g1,203:21431707,20581152
x1,203:22168987,20581152
g1,203:22316443,20581152
$1,203:22316443,20581152
x1,203:22644385,20581152
$1,203:22656181,20581152
x1,203:24587263,20581152
x1,203:24734719,20581152
r1,254:24734719,20581152:0,216271,216271
k1,203:30193827,20581152:5459108
g1,203:30193827,20581152
)
]
k1,203:32561972,20581152:2368145
g1,203:32561972,20581152
)
]
]
(1,221:7696465,22763503:24865507,443023,141885
x1,221:8155505,22763503
x1,219:8432644,22763503
k1,219:8661430,22763503:228786
x1,219:9923498,22763503
k1,219:10152284,22763503:228786
x1,219:10672352,22763503
k1,219:10901138,22763503:228786
x1,219:12757474,22763503
k1,219:12986260,22763503:228786
x1,219:13803128,22763503
k1,219:14031914,22763503:228786
x1,219:14700381,22763503
x1,219:15011677,22763503
k1,219:15240463,22763503:228786
x1,219:15574697,22763503
x1,219:16868313,22763503
k1,219:17097099,22763503:228786
x1,219:18285635,22763503
k1,219:18514422,22763503:228787
x1,219:18737022,22763503
x1,219:19601875,22763503
k1,219:19830661,22763503:228786
x1,219:20090695,22763503
x1,219:21046132,22763503
k1,219:21274918,22763503:228786
x1,219:21609152,22763503
x1,219:23182516,22763503
k1,219:23411302,22763503:228786
x1,219:26085174,22763503
k1,219:26313960,22763503:228786
x1,219:26834028,22763503
k1,219:27062814,22763503:228786
x1,219:28399082,22763503
k1,219:28627868,22763503:228786
x1,219:29147936,22763503
x1,219:30885284,22763503
k1,219:31114070,22763503:228786
x1,219:32561972,22763503
k1,219:32561972,22763503:0
)
(1,221:7696465,23549935:24865507,581139,391346
x1,221:8096890,23549935
k1,219:8299996,23549935:203106
x1,219:8687969,23549935
k1,219:8891076,23549935:203107
(1,219:8891076,23549935:3394124,564264,227410
(1,219:8891076,23022371:328990,36700,754974
x1,219:9206959,23022371
)
(1,219:9220066,23549935:1173324,550537,165460
x1,219:9403566,23549935
(1,219:9403566,23549935:725715,550537,165460
x1,219:9731246,23549935
[1,219:9731246,23711808:398035,712410,3587
(1,219:9731246,23312040:398035,312642,0
x1,219:10072354,23312040
)
(1,219:9731246,23711808:318380,207152,3587
x1,219:10007290,23711808
)
]
)
x1,219:10367176,23549935
)
g1,219:10502614,23549935
x1,219:10666454,23549935
g1,219:10782886,23549935
(1,219:10782886,23549935:1173324,550537,165460
x1,219:10966386,23549935
(1,219:10966386,23549935:725715,550537,165460
x1,219:11294066,23549935
[1,219:11294066,23711808:398035,712410,3587
(1,219:11294066,23312040:398035,312642,0
x1,219:11635174,23312040
)
(1,219:11294066,23711808:318380,207152,3587
x1,219:11570110,23711808
)
]
)
x1,219:11929996,23549935
)
(1,219:11956210,23022371:328990,36700,754974
x1,219:12252432,23022371
)
)
$1,219:12285200,23549935
x1,219:12452317,23549935
k1,219:12635116,23549935:182799
$1,219:12635116,23549935
x1,219:13108286,23549935
k1,219:13311393,23549935:203107
x1,219:13699366,23549935
k1,219:13902472,23549935:203106
(1,219:13902472,23549935:3525195,564264,227410
(1,219:13902472,23022371:328990,36700,754974
x1,219:14218355,23022371
)
(1,219:14231462,23549935:1215267,550537,165460
x1,219:14414962,23549935
(1,219:14414962,23549935:767658,550537,165460
x1,219:14784585,23549935
[1,219:14784585,23711808:398035,712410,3587
(1,219:14784585,23312040:398035,312642,0
x1,219:15125693,23312040
)
(1,219:14784585,23711808:318380,207152,3587
x1,219:15060629,23711808
)
]
)
x1,219:15420515,23549935
)
g1,219:15555953,23549935
x1,219:15719793,23549935
g1,219:15836225,23549935
(1,219:15836225,23549935:1262452,550537,165460
x1,219:16019725,23549935
(1,219:16019725,23549935:814843,550537,165460
x1,219:16436533,23549935
[1,219:16436533,23711808:398035,712410,3587
(1,219:16436533,23312040:398035,312642,0
x1,219:16777641,23312040
)
(1,219:16436533,23711808:318380,207152,3587
x1,219:16712577,23711808
)
]
)
x1,219:17072463,23549935
)
(1,219:17098677,23022371:328990,36700,754974
x1,219:17394899,23022371
)
)
$1,219:17427667,23549935
k1,219:17606675,23549935:179008
x1,219:18571943,23549935
k1,219:18750951,23549935:179008
$1,219:18750951,23549935
x1,219:19224121,23549935
k1,219:19427227,23549935:203106
x1,219:19815200,23549935
k1,219:20018307,23549935:203107
(1,219:20018307,23549935:3913165,564264,227410
(1,219:20018307,23022371:328990,36700,754974
x1,219:20334190,23022371
)
(1,219:20347297,23549935:1409252,550537,165460
x1,219:20530797,23549935
(1,219:20530797,23549935:961643,550537,165460
x1,219:21089163,23549935
[1,219:21089163,23711808:403277,712410,3587
(1,219:21094405,23312040:398035,312642,0
x1,219:21435513,23312040
)
(1,219:21089163,23711808:318380,207152,3587
x1,219:21365207,23711808
)
]
)
x1,219:21730335,23549935
)
g1,219:21865773,23549935
x1,219:22029613,23549935
g1,219:22146045,23549935
(1,219:22146045,23549935:1456437,550537,165460
x1,219:22329545,23549935
(1,219:22329545,23549935:1008828,550537,165460
x1,219:22935096,23549935
[1,219:22935096,23711808:403277,712410,3587
(1,219:22940338,23312040:398035,312642,0
x1,219:23281446,23312040
)
(1,219:22935096,23711808:318380,207152,3587
x1,219:23211140,23711808
)
]
)
x1,219:23576268,23549935
)
(1,219:23602482,23022371:328990,36700,754974
x1,219:23898704,23022371
)
)
$1,219:23931472,23549935
x1,219:24098589,23549935
k1,219:24281388,23549935:182799
x1,219:25914455,23549935
k1,219:26093463,23549935:179008
$1,219:26093463,23549935
(1,219:26093463,23549935:1262452,550537,165460
x1,219:26276963,23549935
(1,219:26276963,23549935:814843,550537,165460
x1,219:26693771,23549935
[1,219:26693771,23711808:398035,712410,3587
(1,219:26693771,23312040:398035,312642,0
x1,219:27034879,23312040
)
(1,219:26693771,23711808:318380,207152,3587
x1,219:26969815,23711808
)
]
)
x1,219:27329701,23549935
)
k1,219:27559022,23549935:203107
x1,219:27946995,23549935
k1,219:28150101,23549935:203106
(1,219:28150101,23549935:732816,581139,391346
(1,219:28150101,23549935:732816,581139,391346
h1,219:28150101,23549935:78643,0,0
[1,219:28228744,23549935:575530,581139,391346
(1,219:28228744,23291724:575530,322928,0
k1,219:28396906,23291724:168162
x1,219:28636112,23291724
k1,219:28804274,23291724:168162
)
(1,219:28228744,23893679:575530,457121,47602
(1,219:28228744,23489660:336324,26551,451621
x1,219:28565068,23489660
)
[1,219:28565068,23893679:239206,457121,0
(1,219:28565068,23893679:239206,322928,0
x1,219:28804274,23893679
)
]
)
]
h1,219:28804274,23549935:78643,0,0
)
)
k1,219:28992141,23549935:109224
(1,219:28992141,23549935:3569831,550537,199394
(1,219:28992141,23050388:257556,36700,698941
x1,219:29236590,23050388
)
(1,219:29249697,23549935:1173324,550537,165460
x1,219:29433197,23549935
(1,219:29433197,23549935:725715,550537,165460
x1,219:29760877,23549935
[1,219:29760877,23711808:398035,712410,3587
(1,219:29760877,23312040:398035,312642,0
x1,219:30101985,23312040
)
(1,219:29760877,23711808:318380,207152,3587
x1,219:30036921,23711808
)
]
)
x1,219:30396807,23549935
)
g1,219:30568653,23549935
x1,219:30985461,23549935
g1,219:31131093,23549935
(1,219:31131093,23549935:1173324,550537,165460
x1,219:31314593,23549935
(1,219:31314593,23549935:725715,550537,165460
x1,219:31642273,23549935
[1,219:31642273,23711808:398035,712410,3587
(1,219:31642273,23312040:398035,312642,0
x1,219:31983381,23312040
)
(1,219:31642273,23711808:318380,207152,3587
x1,219:31918317,23711808
)
]
)
x1,219:32278203,23549935
)
(1,219:32304417,23050388:257555,36700,698941
x1,219:32509544,23050388
)
)
$1,219:32561972,23549935
k1,221:32561972,23549935:0
)
(1,221:7696465,24587956:24865507,581139,391346
x1,221:8642805,24587956
k1,219:8806785,24587956:163980
$1,219:8806785,24587956
(1,219:8806785,24587956:1456437,550537,165460
x1,219:8990285,24587956
(1,219:8990285,24587956:1008828,550537,165460
x1,219:9595836,24587956
[1,219:9595836,24749829:403277,712410,3587
(1,219:9601078,24350061:398035,312642,0
x1,219:9942186,24350061
)
(1,219:9595836,24749829:318380,207152,3587
x1,219:9871880,24749829
)
]
)
x1,219:10237008,24587956
)
k1,219:10445456,24587956:182234
x1,219:10833429,24587956
k1,219:11015664,24587956:182235
(1,219:11015664,24587956:732816,581139,391346
(1,219:11015664,24587956:732816,581139,391346
h1,219:11015664,24587956:78643,0,0
[1,219:11094307,24587956:575530,581139,391346
(1,219:11094307,24329745:575530,322928,0
k1,219:11262469,24329745:168162
x1,219:11501675,24329745
k1,219:11669837,24329745:168162
)
(1,219:11094307,24931700:575530,457121,47602
(1,219:11094307,24527681:336324,26551,451621
x1,219:11430631,24527681
)
[1,219:11430631,24931700:239206,457121,0
(1,219:11430631,24931700:239206,322928,0
x1,219:11669837,24931700
)
]
)
]
h1,219:11669837,24587956:78643,0,0
)
)
k1,219:11857704,24587956:109224
(1,219:11857704,24587956:3873040,550537,199394
(1,219:11857704,24088409:257556,36700,698941
x1,219:12102153,24088409
)
(1,219:12115260,24587956:1173324,550537,165460
x1,219:12298760,24587956
(1,219:12298760,24587956:725715,550537,165460
x1,219:12626440,24587956
[1,219:12626440,24749829:398035,712410,3587
(1,219:12626440,24350061:398035,312642,0
x1,219:12967548,24350061
)
(1,219:12626440,24749829:318380,207152,3587
x1,219:12902484,24749829
)
]
)
x1,219:13262370,24587956
)
g1,219:13434216,24587956
x1,219:13851024,24587956
g1,219:13996656,24587956
x1,219:14185399,24587956
g1,219:14299865,24587956
(1,219:14299865,24587956:1173324,550537,165460
x1,219:14483365,24587956
(1,219:14483365,24587956:725715,550537,165460
x1,219:14811045,24587956
[1,219:14811045,24749829:398035,712410,3587
(1,219:14811045,24350061:398035,312642,0
x1,219:15152153,24350061
)
(1,219:14811045,24749829:318380,207152,3587
x1,219:15087089,24749829
)
]
)
x1,219:15446975,24587956
)
(1,219:15473189,24088409:257555,36700,698941
x1,219:15678316,24088409
)
)
$1,219:15730744,24587956
x1,219:15894584,24587956
k1,219:16131589,24587956:237005
x1,219:17150674,24587956
k1,220:17314654,24587956:163980
x1,220:17642334,24587956
x1,220:19601860,24587956
k1,220:19765840,24587956:163980
x1,220:20093520,24587956
x1,220:20844562,24587956
k1,220:21008542,24587956:163980
x1,220:22063672,24587956
k1,220:22227652,24587956:163980
x1,220:22592032,24587956
x1,220:23255911,24587956
k1,220:23492916,24587956:237005
x1,220:23820596,24587956
x1,220:24038831,24587956
k1,220:24202811,24587956:163980
x1,220:25185851,24587956
x1,220:25636083,24587956
x1,220:25874634,24587956
k1,220:26038614,24587956:163980
x1,220:26621229,24587956
k1,220:26785209,24587956:163980
x1,220:27295079,24587956
k1,220:27459059,24587956:163980
x1,220:27750039,24587956
x1,220:29269163,24587956
k1,220:29433143,24587956:163980
x1,220:30707163,24587956
x1,220:31597142,24587956
k1,220:31761122,24587956:163980
x1,220:32561972,24587956
k1,220:32561972,24587956:0
)
(1,221:7696465,25487861:24865507,443023,141885
x1,221:8096890,25487861
$1,220:8096890,25487861
k1,220:8260646,25487861:163756
x1,220:9189952,25487861
k1,220:9353709,25487861:163757
$1,220:9353709,25487861
x1,220:9826879,25487861
$1,220:9826879,25487861
k1,220:9990635,25487861:163756
x1,220:11545484,25487861
k1,220:11782041,25487861:236557
x1,220:12175258,25487861
x1,220:12438057,25487861
k1,220:12601813,25487861:163756
x1,220:14245473,25487861
k1,220:14409229,25487861:163756
x1,220:15195664,25487861
k1,220:15359421,25487861:163757
$1,220:15359421,25487861
x1,220:15832591,25487861
$1,220:15832591,25487861
k1,220:15996347,25487861:163756
x1,220:17444365,25487861
k1,220:17608138,25487861:163773
x1,220:18072791,25487861
x1,220:18338872,25487861
k1,220:18502628,25487861:163756
x1,220:19360498,25487861
k1,220:19524255,25487861:163757
x1,220:20561679,25487861
k1,220:20725435,25487861:163756
x1,220:21226128,25487861
k1,220:21389884,25487861:163756
x1,220:22498101,25487861
x1,220:22803499,25487861
k1,220:22967255,25487861:163756
x1,220:23252997,25487861
k1,220:23416754,25487861:163757
x1,220:25061060,25487861
x1,220:25323864,25487861
k1,220:25487620,25487861:163756
x1,220:26953014,25487861
k1,220:27116770,25487861:163756
x1,220:28261027,25487861
k1,220:28424783,25487861:163756
$1,220:28424783,25487861
x1,220:28814722,25487861
(1,220:28814722,25586164:205235,303074,3587
x1,220:28963030,25586164
)
$1,220:29019957,25487861
k1,220:29183714,25487861:163757
x1,220:29398021,25487861
$1,220:29398021,25487861
x1,220:29787960,25487861
(1,220:29787960,25586164:271256,207152,8132
x1,220:30000375,25586164
)
$1,220:30059216,25487861
x1,220:30273523,25487861
k1,220:30437279,25487861:163756
x1,220:31688367,25487861
x1,220:32561972,25487861
k1,220:32561972,25487861:0
)
(1,221:7696465,26274293:24865507,443023,167194
x1,221:8481297,26274293
k1,220:8636222,26274293:154925
x1,220:10313143,26274293
k1,220:10468069,26274293:154926
x1,220:11003065,26274293
k1,220:11157990,26274293:154925
x1,220:11942822,26274293
k1,220:12097748,26274293:154926
x1,220:13274996,26274293
k1,220:13429921,26274293:154925
x1,220:15392001,26274293
k1,220:15546927,26274293:154926
x1,220:15868053,26274293
x1,220:17021406,26274293
k1,220:17255020,26274293:233614
$1,220:17255020,26274293
x1,220:17681659,26274293
(1,220:17681659,26372596:794399,322928,68891
x1,220:17973490,26372596
x1,220:18137107,26372596
x1,220:18431330,26372596
)
$1,220:18476058,26274293
k1,220:18630983,26274293:154925
x1,220:20593063,26274293
k1,220:20747989,26274293:154926
x1,220:21532821,26274293
k1,220:21687746,26274293:154925
x1,220:24755142,26274293
k1,220:24910068,26274293:154926
x1,220:27121985,26274293
k1,220:27276910,26274293:154925
x1,220:28097066,26274293
x1,220:30967617,26274293
k1,220:31122543,26274293:154926
x1,220:31622215,26274293
k1,220:31777140,26274293:154925
x1,220:32561972,26274293
k1,220:32561972,26274293:0
)
(1,221:7696465,27060725:24865507,463666,141885
x1,221:10611798,27060725
k1,220:10776053,27060725:164255
x1,220:11432069,27060725
k1,220:11596324,27060725:164255
x1,220:11924332,27060725
x1,220:13467959,27060725
k1,220:13632214,27060725:164255
$1,220:13632214,27060725
(1,220:13632214,27060725:808057,463666,128778
x1,220:14414057,27060725
)
$1,220:14440271,27060725
k1,220:14604526,27060725:164255
x1,220:15551813,27060725
k1,220:15716068,27060725:164255
$1,220:15716068,27060725
(1,220:15716068,27060725:815265,463666,128778
x1,220:16505119,27060725
)
$1,220:16531333,27060725
k1,220:16695588,27060725:164255
x1,220:17970882,27060725
k1,220:18135137,27060725:164255
x1,220:18936788,27060725
k1,220:19101043,27060725:164255
x1,220:20412418,27060725
k1,220:20576673,27060725:164255
x1,220:21087053,27060725
x1,220:22792037,27060725
k1,220:22956292,27060725:164255
x1,220:24377222,27060725
k1,220:24541477,27060725:164255
$1,220:24541477,27060725
x1,220:25014647,27060725
$1,220:25014647,27060725
x1,220:25178651,27060725
k1,220:25343010,27060725:164359
$1,220:25343010,27060725
x1,220:25816180,27060725
$1,220:25816180,27060725
k1,220:25980435,27060725:164255
x1,220:26927722,27060725
k1,220:27091977,27060725:164255
$1,220:27091977,27060725
x1,220:27492402,27060725
$1,220:27492402,27060725
x1,220:27656406,27060725
k1,220:27894236,27060725:237830
x1,220:28295061,27060725
x1,220:29338831,27060725
k1,220:29503086,27060725:164255
x1,220:29831094,27060725
k1,220:29995349,27060725:164255
x1,220:30906555,27060725
x1,220:31357260,27060725
x1,220:31596066,27060725
k1,220:31760321,27060725:164255
x1,220:32561972,27060725
k1,220:32561972,27060725:0
)
(1,221:7696465,27847157:24865507,443023,141885
x1,221:9988915,27847157
g1,220:10152755,27847157
x1,220:13537690,27847157
g1,220:13701530,27847157
x1,220:13919765,27847157
x1,220:14439465,27847157
g1,220:14603305,27847157
x1,220:15404155,27847157
g1,220:15567995,27847157
x1,220:16223355,27847157
g1,220:16387195,27847157
x1,220:19299615,27847157
g1,220:19463455,27847157
x1,220:20300350,27847157
x1,220:20531692,27847157
x1,220:21051392,27847157
x1,220:22193029,27847157
g1,220:22356869,27847157
x1,220:23012229,27847157
g1,220:23176069,27847157
x1,220:23976919,27847157
g1,220:24140759,27847157
x1,220:24796119,27847157
x1,220:25319096,27847157
x1,220:25646776,27847157
x1,220:26659962,27847157
g1,220:26823802,27847157
x1,220:27078737,27847157
x1,220:28015246,27847157
g1,220:28179086,27847157
x1,220:28397321,27847157
x1,220:28917021,27847157
g1,220:29080861,27847157
x1,220:29408541,27847157
g1,220:29572381,27847157
x1,220:29942004,27847157
g1,220:30105844,27847157
x1,220:30925044,27847157
k1,221:32561972,27847157:1751616
g1,221:32561972,27847157
)
[1,244:7696465,41751600:24865507,12976126,0
[1,244:7696465,41751600:24865507,12976126,0
(1,242:7696465,34383388:24865507,5607914,5271060
k1,242:13733562,34383388:6037097
h1,225:13733562,34383388:0,0,0
(1,241:13733562,34383388:12791314,5607914,5271060
$1,241:13733562,34383388
[1,241:13733562,34383388:12791314,5607914,5271060
(1,228:13733562,29627438:12791314,825750,353898
g1,227:13733562,29627438
(1,227:13733562,29627438:3787980,825750,353898
r1,254:13733562,29627438:0,1179648,353898
r1,254:13759776,29627438:26214,1179648,353898
g1,227:14152992,29627438
r1,254:14152992,29627438:0,796921,353898
g1,227:14152992,29627438
x1,227:17102112,29627438
g1,227:17102112,29627438
g1,227:17495328,29627438
r1,254:17521542,29627438:26214,1179648,353898
)
g1,227:17521542,29627438
(1,227:17521542,29627438:2699427,825750,353898
g1,227:17914758,29627438
r1,254:17914758,29627438:0,796921,353898
g1,227:17914758,29627438
x1,227:19644253,29627438
g1,227:19644253,29627438
g1,227:20037469,29627438
r1,254:20063683,29627438:26214,1179648,353898
g1,227:20194755,29627438
r1,254:20220969,29627438:26214,1179648,353898
)
g1,227:20220969,29627438
(1,227:20220969,29627438:3761766,825750,353898
g1,227:20614185,29627438
r1,254:20614185,29627438:0,796921,353898
g1,227:20614185,29627438
x1,227:23563305,29627438
g1,227:23563305,29627438
g1,227:23956521,29627438
r1,254:23982735,29627438:26214,1179648,353898
)
g1,227:23982735,29627438
(1,228:23982735,29627438:2542141,825750,353898
g1,227:24375951,29627438
r1,254:24375951,29627438:0,796921,353898
g1,227:24375951,29627438
x1,227:26105446,29627438
g1,228:26105446,29627438
g1,228:26498662,29627438
r1,254:26524876,29627438:26214,1179648,353898
)
g1,228:26524876,29627438
)
(1,231:13733562,30990586:12791314,825750,353898
g1,230:13733562,30990586
(1,230:13733562,30990586:3787980,825750,353898
r1,254:13733562,30990586:0,1179648,353898
r1,254:13759776,30990586:26214,1179648,353898
g1,230:14152992,30990586
r1,254:14152992,30990586:0,796266,353898
k1,230:15078030,30990586:925038
$1,230:15078030,30990586
x1,230:15504669,30990586
(1,230:15504669,31088889:672405,322928,68891
x1,230:15895532,31088889
x1,230:16144306,31088889
)
$1,230:16177074,30990586
k1,230:17102112,30990586:925038
g1,230:17495328,30990586
r1,254:17521542,30990586:26214,1179648,353898
)
g1,230:17521542,30990586
(1,230:17521542,30990586:2699427,825750,353898
g1,230:17914758,30990586
r1,254:17914758,30990586:0,796921,353898
k1,230:18124146,30990586:209388
x1,230:19434866,30990586
k1,230:19644253,30990586:209387
g1,230:20037469,30990586
r1,254:20063683,30990586:26214,1179648,353898
g1,230:20194755,30990586
r1,254:20220969,30990586:26214,1179648,353898
)
g1,230:20220969,30990586
(1,230:20220969,30990586:3761766,825750,353898
g1,230:20614185,30990586
r1,254:20614185,30990586:0,796266,353898
k1,230:21523914,30990586:909729
$1,230:21523914,30990586
x1,230:21950553,30990586
(1,230:21950553,31088889:703023,322928,68891
x1,230:22372034,31088889
x1,230:22620808,31088889
)
$1,230:22653576,30990586
k1,230:23563305,30990586:909729
g1,230:23956521,30990586
r1,254:23982735,30990586:26214,1179648,353898
)
g1,230:23982735,30990586
(1,231:23982735,30990586:2542141,825750,353898
g1,230:24375951,30990586
r1,254:24375951,30990586:0,796921,353898
k1,230:24749179,30990586:373228
x1,230:25732219,30990586
k1,231:26105446,30990586:373227
g1,231:26498662,30990586
r1,254:26524876,30990586:26214,1179648,353898
)
g1,231:26524876,30990586
)
(1,232:13733562,32170234:12791314,825750,353898
g1,231:13733562,32170234
(1,231:13733562,32170234:3787980,825750,353898
r1,254:13733562,32170234:0,1179648,353898
r1,254:13759776,32170234:26214,1179648,353898
g1,231:14152992,32170234
r1,254:14152992,32170234:0,796266,353898
k1,231:15078030,32170234:925038
$1,231:15078030,32170234
x1,231:15504669,32170234
(1,231:15504669,32268537:672405,322928,68891
x1,231:15895532,32268537
x1,231:16144306,32268537
)
$1,231:16177074,32170234
k1,231:17102112,32170234:925038
g1,231:17495328,32170234
r1,254:17521542,32170234:26214,1179648,353898
)
g1,231:17521542,32170234
(1,231:17521542,32170234:2699427,825750,353898
g1,231:17914758,32170234
r1,254:17914758,32170234:0,796921,353898
k1,231:18451826,32170234:537068
x1,231:19107186,32170234
k1,231:19644253,32170234:537067
g1,231:20037469,32170234
r1,254:20063683,32170234:26214,1179648,353898
g1,231:20194755,32170234
r1,254:20220969,32170234:26214,1179648,353898
)
g1,231:20220969,32170234
(1,231:20220969,32170234:3761766,825750,353898
g1,231:20614185,32170234
r1,254:20614185,32170234:0,796266,353898
k1,231:21523914,32170234:909729
$1,231:21523914,32170234
x1,231:21950553,32170234
(1,231:21950553,32268537:703023,322928,68891
x1,231:22372034,32268537
x1,231:22620808,32268537
)
$1,231:22653576,32170234
k1,231:23563305,32170234:909729
g1,231:23956521,32170234
r1,254:23982735,32170234:26214,1179648,353898
)
g1,231:23982735,32170234
(1,232:23982735,32170234:2542141,825750,353898
g1,231:24375951,32170234
r1,254:24375951,32170234:0,796921,353898
k1,231:24749179,32170234:373228
x1,231:25732219,32170234
k1,232:26105446,32170234:373227
g1,232:26498662,32170234
r1,254:26524876,32170234:26214,1179648,353898
)
g1,232:26524876,32170234
)
(1,233:13733562,33349882:12791314,825750,353898
g1,232:13733562,33349882
(1,232:13733562,33349882:3787980,825750,353898
r1,254:13733562,33349882:0,1179648,353898
r1,254:13759776,33349882:26214,1179648,353898
g1,232:14152992,33349882
r1,254:14152992,33349882:0,796266,353898
k1,232:15062721,33349882:909729
$1,232:15062721,33349882
x1,232:15489360,33349882
(1,232:15489360,33448185:703023,322928,68891
x1,232:15880223,33448185
x1,232:16159615,33448185
)
$1,232:16192383,33349882
k1,232:17102112,33349882:909729
g1,232:17495328,33349882
r1,254:17521542,33349882:26214,1179648,353898
)
g1,232:17521542,33349882
(1,232:17521542,33349882:2699427,825750,353898
g1,232:17914758,33349882
r1,254:17914758,33349882:0,796921,353898
k1,232:18287986,33349882:373228
x1,232:19271026,33349882
k1,232:19644253,33349882:373227
g1,232:20037469,33349882
r1,254:20063683,33349882:26214,1179648,353898
g1,232:20194755,33349882
r1,254:20220969,33349882:26214,1179648,353898
)
g1,232:20220969,33349882
(1,232:20220969,33349882:3761766,825750,353898
g1,232:20614185,33349882
r1,254:20614185,33349882:0,796266,353898
k1,232:21508605,33349882:894420
$1,232:21508605,33349882
x1,232:21935244,33349882
(1,232:21935244,33448185:733641,237771,68891
x1,232:22356725,33448185
x1,232:22636117,33448185
)
$1,232:22668885,33349882
k1,232:23563305,33349882:894420
g1,232:23956521,33349882
r1,254:23982735,33349882:26214,1179648,353898
)
g1,232:23982735,33349882
(1,233:23982735,33349882:2542141,825750,353898
g1,232:24375951,33349882
r1,254:24375951,33349882:0,796921,353898
k1,232:24585339,33349882:209388
x1,232:25896059,33349882
k1,233:26105446,33349882:209387
g1,233:26498662,33349882
r1,254:26524876,33349882:26214,1179648,353898
)
g1,233:26524876,33349882
)
(1,234:13733562,34529530:12791314,825750,353898
g1,233:13733562,34529530
(1,233:13733562,34529530:3787980,825750,353898
r1,254:13733562,34529530:0,1179648,353898
r1,254:13759776,34529530:26214,1179648,353898
g1,233:14152992,34529530
r1,254:14152992,34529530:0,796266,353898
k1,233:14976488,34529530:823496
$1,233:14976488,34529530
x1,233:15403127,34529530
(1,233:15403127,34627833:875490,322928,68891
x1,233:15793990,34627833
x1,233:16221690,34627833
)
$1,233:16278617,34529530
k1,233:17102112,34529530:823495
g1,233:17495328,34529530
r1,254:17521542,34529530:26214,1179648,353898
)
g1,233:17521542,34529530
(1,233:17521542,34529530:2699427,825750,353898
g1,233:17914758,34529530
r1,254:17914758,34529530:0,796921,353898
k1,233:18287986,34529530:373228
x1,233:19271026,34529530
k1,233:19644253,34529530:373227
g1,233:20037469,34529530
r1,254:20063683,34529530:26214,1179648,353898
g1,233:20194755,34529530
r1,254:20220969,34529530:26214,1179648,353898
)
g1,233:20220969,34529530
(1,233:20220969,34529530:3761766,825750,353898
g1,233:20614185,34529530
r1,254:20614185,34529530:0,796266,353898
k1,233:21422372,34529530:808187
$1,233:21422372,34529530
x1,233:21849011,34529530
(1,233:21849011,34627833:906108,303074,68891
x1,233:22270492,34627833
x1,233:22698192,34627833
)
$1,233:22755119,34529530
k1,233:23563305,34529530:808186
g1,233:23956521,34529530
r1,254:23982735,34529530:26214,1179648,353898
)
g1,233:23982735,34529530
(1,234:23982735,34529530:2542141,825750,353898
g1,233:24375951,34529530
r1,254:24375951,34529530:0,796921,353898
k1,233:24749179,34529530:373228
x1,233:25732219,34529530
k1,234:26105446,34529530:373227
g1,234:26498662,34529530
r1,254:26524876,34529530:26214,1179648,353898
)
g1,234:26524876,34529530
)
(1,236:13733562,35735392:12791314,825750,353898
g1,235:13733562,35735392
(1,235:13733562,35735392:3787980,825750,353898
r1,254:13733562,35735392:0,1179648,353898
r1,254:13759776,35735392:26214,1179648,353898
g1,235:14152992,35735392
r1,254:14152992,35735392:0,796266,353898
k1,235:15078030,35735392:925038
$1,235:15078030,35735392
x1,235:15504669,35735392
(1,235:15504669,35833695:672405,322928,68891
x1,235:15895532,35833695
x1,235:16144306,35833695
)
$1,235:16177074,35735392
k1,235:17102112,35735392:925038
g1,235:17495328,35735392
r1,254:17521542,35735392:26214,1179648,353898
)
g1,235:17521542,35735392
(1,235:17521542,35735392:2699427,825750,353898
g1,235:17914758,35735392
r1,254:17914758,35735392:0,796921,353898
k1,235:18451826,35735392:537068
x1,235:19107186,35735392
k1,235:19644253,35735392:537067
g1,235:20037469,35735392
r1,254:20063683,35735392:26214,1179648,353898
g1,235:20194755,35735392
r1,254:20220969,35735392:26214,1179648,353898
)
g1,235:20220969,35735392
(1,235:20220969,35735392:3761766,825750,353898
g1,235:20614185,35735392
r1,254:20614185,35735392:0,796266,353898
k1,235:21437681,35735392:823496
$1,235:21437681,35735392
x1,235:21864320,35735392
(1,235:21864320,35833695:875490,322928,68891
x1,235:22282452,35833695
x1,235:22458268,35833695
x1,235:22707042,35833695
)
$1,235:22739810,35735392
k1,235:23563305,35735392:823495
g1,235:23956521,35735392
r1,254:23982735,35735392:26214,1179648,353898
)
g1,235:23982735,35735392
(1,236:23982735,35735392:2542141,825750,353898
g1,235:24375951,35735392
r1,254:24375951,35735392:0,796921,353898
k1,235:24749179,35735392:373228
x1,235:25732219,35735392
k1,236:26105446,35735392:373227
g1,236:26498662,35735392
r1,254:26524876,35735392:26214,1179648,353898
)
g1,236:26524876,35735392
)
(1,237:13733562,36915040:12791314,825750,353898
g1,236:13733562,36915040
(1,236:13733562,36915040:3787980,825750,353898
r1,254:13733562,36915040:0,1179648,353898
r1,254:13759776,36915040:26214,1179648,353898
g1,236:14152992,36915040
r1,254:14152992,36915040:0,796266,353898
k1,236:15078030,36915040:925038
$1,236:15078030,36915040
x1,236:15504669,36915040
(1,236:15504669,37013343:672405,322928,68891
x1,236:15895532,37013343
x1,236:16144306,37013343
)
$1,236:16177074,36915040
k1,236:17102112,36915040:925038
g1,236:17495328,36915040
r1,254:17521542,36915040:26214,1179648,353898
)
g1,236:17521542,36915040
(1,236:17521542,36915040:2699427,825750,353898
g1,236:17914758,36915040
r1,254:17914758,36915040:0,796921,353898
k1,236:18124146,36915040:209388
x1,236:19434866,36915040
k1,236:19644253,36915040:209387
g1,236:20037469,36915040
r1,254:20063683,36915040:26214,1179648,353898
g1,236:20194755,36915040
r1,254:20220969,36915040:26214,1179648,353898
)
g1,236:20220969,36915040
(1,236:20220969,36915040:3761766,825750,353898
g1,236:20614185,36915040
r1,254:20614185,36915040:0,796266,353898
k1,236:21437681,36915040:823496
$1,236:21437681,36915040
x1,236:21864320,36915040
(1,236:21864320,37013343:875490,322928,68891
x1,236:22282452,37013343
x1,236:22458268,37013343
x1,236:22707042,37013343
)
$1,236:22739810,36915040
k1,236:23563305,36915040:823495
g1,236:23956521,36915040
r1,254:23982735,36915040:26214,1179648,353898
)
g1,236:23982735,36915040
(1,237:23982735,36915040:2542141,825750,353898
g1,236:24375951,36915040
r1,254:24375951,36915040:0,796921,353898
k1,236:24749179,36915040:373228
x1,236:25732219,36915040
k1,237:26105446,36915040:373227
g1,237:26498662,36915040
r1,254:26524876,36915040:26214,1179648,353898
)
g1,237:26524876,36915040
)
(1,238:13733562,38094688:12791314,825750,353898
g1,237:13733562,38094688
(1,237:13733562,38094688:3787980,825750,353898
r1,254:13733562,38094688:0,1179648,353898
r1,254:13759776,38094688:26214,1179648,353898
g1,237:14152992,38094688
r1,254:14152992,38094688:0,796266,353898
k1,237:15062721,38094688:909729
$1,237:15062721,38094688
x1,237:15489360,38094688
(1,237:15489360,38192991:703023,322928,68891
x1,237:15880223,38192991
x1,237:16159615,38192991
)
$1,237:16192383,38094688
k1,237:17102112,38094688:909729
g1,237:17495328,38094688
r1,254:17521542,38094688:26214,1179648,353898
)
g1,237:17521542,38094688
(1,237:17521542,38094688:2699427,825750,353898
g1,237:17914758,38094688
r1,254:17914758,38094688:0,796921,353898
k1,237:18287986,38094688:373228
x1,237:19271026,38094688
k1,237:19644253,38094688:373227
g1,237:20037469,38094688
r1,254:20063683,38094688:26214,1179648,353898
g1,237:20194755,38094688
r1,254:20220969,38094688:26214,1179648,353898
)
g1,237:20220969,38094688
(1,237:20220969,38094688:3761766,825750,353898
g1,237:20614185,38094688
r1,254:20614185,38094688:0,796266,353898
k1,237:21422372,38094688:808187
$1,237:21422372,38094688
x1,237:21849011,38094688
(1,237:21849011,38192991:906108,303074,68891
x1,237:22267143,38192991
x1,237:22442959,38192991
x1,237:22722351,38192991
)
$1,237:22755119,38094688
k1,237:23563305,38094688:808186
g1,237:23956521,38094688
r1,254:23982735,38094688:26214,1179648,353898
)
g1,237:23982735,38094688
(1,238:23982735,38094688:2542141,825750,353898
g1,237:24375951,38094688
r1,254:24375951,38094688:0,796921,353898
k1,237:24749179,38094688:373228
x1,237:25732219,38094688
k1,238:26105446,38094688:373227
g1,238:26498662,38094688
r1,254:26524876,38094688:26214,1179648,353898
)
g1,238:26524876,38094688
)
(1,239:13733562,39274336:12791314,825750,353898
g1,238:13733562,39274336
(1,238:13733562,39274336:3787980,825750,353898
r1,254:13733562,39274336:0,1179648,353898
r1,254:13759776,39274336:26214,1179648,353898
g1,238:14152992,39274336
r1,254:14152992,39274336:0,796266,353898
k1,238:14976488,39274336:823496
$1,238:14976488,39274336
x1,238:15403127,39274336
(1,238:15403127,39372639:875490,322928,68891
x1,238:15793990,39372639
x1,238:16221690,39372639
)
$1,238:16278617,39274336
k1,238:17102112,39274336:823495
g1,238:17495328,39274336
r1,254:17521542,39274336:26214,1179648,353898
)
g1,238:17521542,39274336
(1,238:17521542,39274336:2699427,825750,353898
g1,238:17914758,39274336
r1,254:17914758,39274336:0,796921,353898
k1,238:18287986,39274336:373228
x1,238:19271026,39274336
k1,238:19644253,39274336:373227
g1,238:20037469,39274336
r1,254:20063683,39274336:26214,1179648,353898
g1,238:20194755,39274336
r1,254:20220969,39274336:26214,1179648,353898
)
g1,238:20220969,39274336
(1,238:20220969,39274336:3761766,825750,353898
g1,238:20614185,39274336
r1,254:20614185,39274336:0,796266,353898
k1,238:21336138,39274336:721953
$1,238:21336138,39274336
x1,238:21762777,39274336
(1,238:21762777,39372639:1078575,303074,68891
x1,238:22180909,39372639
x1,238:22356725,39372639
x1,238:22784425,39372639
)
$1,238:22841352,39274336
k1,238:23563305,39274336:721953
g1,238:23956521,39274336
r1,254:23982735,39274336:26214,1179648,353898
)
g1,238:23982735,39274336
(1,239:23982735,39274336:2542141,825750,353898
g1,238:24375951,39274336
r1,254:24375951,39274336:0,796921,353898
k1,238:24913019,39274336:537068
x1,238:25568379,39274336
k1,239:26105446,39274336:537067
g1,239:26498662,39274336
r1,254:26524876,39274336:26214,1179648,353898
)
g1,239:26524876,39274336
)
]
$1,241:26524876,34383388
)
g1,242:26524876,34383388
k1,242:32561972,34383388:6037096
)
(1,242:7696465,41535329:24865507,1225521,216271
h1,242:7696465,41535329:0,0,0
g1,242:10064609,41535329
[1,242:10064609,41535329:20129218,1225521,216271
(1,242:10064609,40814433:20129218,504625,183730
h1,242:10046324,40814433:0,0,0
x1,242:10402742,40814433
x1,242:11330342,40814433
k1,242:11477514,40814433:147172
x1,242:11915016,40814433
k1,242:12127847,40814433:212831
r1,254:12127847,40814433:0,688355,183730
k1,242:12127847,40814433:0
x1,242:15270858,40814433
k1,242:15418029,40814433:147171
x1,242:15612279,40814433
x1,242:16074604,40814433
k1,242:16221776,40814433:147172
x1,242:16934612,40814433
k1,242:17081784,40814433:147172
x1,242:17665120,40814433
x1,242:18130394,40814433
x1,242:19750901,40814433
k1,242:19898072,40814433:147171
x1,242:22490414,40814433
k1,242:22637586,40814433:147172
$1,242:22637586,40814433
x1,242:23021561,40814433
(1,242:23021561,40929272:794399,322928,68891
x1,242:23313392,40929272
x1,242:23477009,40929272
x1,242:23771232,40929272
)
$1,242:23815960,40814433
k1,242:23963131,40814433:147171
x1,242:25129802,40814433
x1,242:26301787,40814433
k1,242:26448959,40814433:147172
x1,242:26643209,40814433
x1,242:27105534,40814433
k1,242:27252705,40814433:147171
x1,242:28127709,40814433
k1,242:28274881,40814433:147172
x1,242:30267555,40814433
k1,242:30193827,40814433:0
)
(1,242:10064609,41535329:20129218,398720,216271
x1,242:10523492,41535329
g1,242:10670948,41535329
x1,242:10932830,41535329
g1,242:11080286,41535329
x1,242:13897286,41535329
g1,242:14044742,41535329
x1,242:15519302,41535329
x1,242:15924511,41535329
g1,242:16071967,41535329
x1,242:16563290,41535329
g1,242:16710746,41535329
x1,242:17005658,41535329
g1,242:17153114,41535329
x1,242:17824923,41535329
r1,254:17824923,41535329:0,216271,216271
k1,242:30193827,41535329:12368904
g1,242:30193827,41535329
)
]
k1,242:32561972,41535329:2368145
g1,242:32561972,41535329
)
]
]
(1,246:7696465,43182579:24865507,443023,141885
h1,245:7696465,43182579:655200,0,0
x1,245:8708757,43182579
x1,245:9359161,43182579
k1,245:9574761,43182579:215600
x1,245:9895887,43182579
k1,245:9996770,43182579:100883
x1,245:10888858,43182579
x1,245:11329627,43182579
x1,245:11563079,43182579
k1,245:11663961,43182579:100882
x1,245:12448793,43182579
k1,245:12549676,43182579:100883
x1,245:14225954,43182579
x1,245:14608539,43182579
x1,245:16012764,43182579
k1,245:16113647,43182579:100883
x1,245:17969113,43182579
k1,245:18069996,43182579:100883
x1,245:19247245,43182579
x1,245:19920587,43182579
k1,245:20136187,43182579:215600
x1,245:22205525,43182579
x1,245:23039430,43182579
k1,245:23140312,43182579:100882
x1,245:23497404,43182579
k1,245:23598287,43182579:100883
x1,245:24097959,43182579
k1,245:24198842,43182579:100883
x1,245:24983674,43182579
k1,245:25084557,43182579:100883
x1,245:26940023,43182579
k1,245:27040906,43182579:100883
x1,245:28218155,43182579
x1,245:28730934,43182579
k1,245:28831816,43182579:100882
x1,245:29366812,43182579
k1,245:29467695,43182579:100883
x1,245:29752855,43182579
k1,245:29853738,43182579:100883
x1,245:32280168,43182579
x1,245:32584910,43182579
k1,245:32561972,43182579:0
)
(1,246:7696465,43969011:24865507,581139,391346
x1,246:10295469,43969011
k1,245:10469750,43969011:174281
x1,245:10729784,43969011
x1,245:11685221,43969011
k1,245:11859501,43969011:174280
$1,245:11859501,43969011
(1,245:11859501,43969011:1140140,475666,135986
x1,245:12043001,43969011
(1,245:12043001,43969011:692531,475666,135986
x1,245:12432940,43969011
(1,245:12432940,43731116:302592,237771,0
x1,245:12702764,43731116
)
)
x1,245:12973427,43969011
)
k1,245:13196182,43969011:196541
x1,245:13584155,43969011
k1,245:13780695,43969011:196540
(1,245:13780695,43969011:732816,581139,391346
(1,245:13780695,43969011:732816,581139,391346
h1,245:13780695,43969011:78643,0,0
[1,245:13859338,43969011:575530,581139,391346
(1,245:13859338,43710800:575530,322928,0
k1,245:14027500,43710800:168162
x1,245:14266706,43710800
k1,245:14434868,43710800:168162
)
(1,245:13859338,44312755:575530,457121,47602
(1,245:13859338,43908736:336324,26551,451621
x1,245:14195662,43908736
)
[1,245:14195662,44312755:239206,457121,0
(1,245:14195662,44312755:239206,322928,0
x1,245:14434868,44312755
)
]
)
]
h1,245:14434868,43969011:78643,0,0
)
)
k1,245:14622735,43969011:109224
(1,245:14622735,43969011:5915109,464649,128778
(1,245:14622735,43968028:277217,463666,128778
x1,245:14873738,43968028
)
(1,245:14899952,43969011:2363002,463666,128778
x1,245:15083452,43969011
(1,245:15083452,43969011:1915393,442368,105000
x1,245:15338387,43969011
(1,245:15338387,44067314:511180,322928,6697
x1,245:15816799,44067314
)
x1,245:16013407,43969011
g1,245:16129839,43969011
x1,245:16487665,43969011
(1,245:16487665,44067314:511180,322928,6697
x1,245:16966077,44067314
)
)
x1,245:17236740,43969011
)
g1,245:17408586,43969011
x1,245:17778209,43969011
g1,245:17923841,43969011
(1,245:17923841,43969011:2363002,463666,128778
x1,245:18107341,43969011
(1,245:18107341,43969011:1915393,442368,105000
x1,245:18362276,43969011
(1,245:18362276,44067314:511180,329387,6697
x1,245:18840688,44067314
)
x1,245:19037296,43969011
g1,245:19153728,43969011
x1,245:19511554,43969011
(1,245:19511554,44067314:511180,329387,6697
x1,245:19989966,44067314
)
)
x1,245:20260629,43969011
)
(1,245:20286843,43968028:251001,463666,128778
x1,245:20518184,43968028
)
)
$1,245:20537844,43969011
k1,245:20712125,43969011:174281
x1,245:21194758,43969011
x1,245:21471897,43969011
k1,245:21646178,43969011:174281
x1,245:23317348,43969011
k1,245:23491628,43969011:174280
x1,245:23788428,43969011
k1,245:23962709,43969011:174281
x1,245:25857147,43969011
k1,245:26031427,43969011:174280
$1,245:26031427,43969011
x1,245:26437095,43969011
k1,245:26790922,43969011:196541
x1,245:27178895,43969011
k1,245:27375436,43969011:196541
x1,245:28871622,43969011
k1,245:29023054,43969011:151432
x1,245:29439862,43969011
k1,245:29591294,43969011:151432
x1,245:31087480,43969011
$1,245:31087480,43969011
x1,245:31254597,43969011
k1,245:31522504,43969011:267907
x1,245:32561972,43969011
k1,245:32561972,43969011:0
)
(1,246:7696465,44868916:24865507,443023,141885
x1,246:8205680,44868916
x1,245:9241148,44868916
g1,245:9404988,44868916
x1,245:10205183,44868916
g1,245:10369023,44868916
x1,245:13025853,44868916
g1,245:13189693,44868916
x1,245:14609858,44868916
g1,245:14773698,44868916
x1,245:16703078,44868916
x1,245:17649418,44868916
x1,245:18146180,44868916
g1,245:18310020,44868916
x1,245:20694875,44868916
k1,246:32561972,44868916:11981785
g1,246:32561972,44868916
)
(1,254:7696465,45655348:24865507,443023,141885
h1,253:7696465,45655348:655200,0,0
x1,253:9118108,45655348
x1,253:10267173,45655348
k1,253:10431107,45655348:163934
x1,253:10722960,45655348
x1,253:11625498,45655348
x1,253:11941053,45655348
x1,253:12548461,45655348
k1,253:12712396,45655348:163935
x1,253:13515649,45655348
k1,253:13679583,45655348:163934
x1,253:15542446,45655348
k1,253:15706381,45655348:163935
x1,253:16253934,45655348
k1,253:16417868,45655348:163934
x1,253:17221121,45655348
k1,253:17385056,45655348:163935
x1,253:19830967,45655348
k1,253:19994901,45655348:163934
x1,253:21053197,45655348
x1,253:22616338,45655348
x1,253:22818844,45655348
x1,253:25374529,45655348
k1,253:25538464,45655348:163935
x1,253:25794164,45655348
x1,253:26897845,45655348
k1,253:27061803,45655348:163958
x1,253:27536393,45655348
x1,253:27808585,45655348
k1,253:27972519,45655348:163934
x1,253:28775772,45655348
x1,253:29054517,45655348
k1,253:29218452,45655348:163935
x1,253:30167631,45655348
x1,253:31575016,45655348
x1,253:31850485,45655348
k1,253:32014419,45655348:163934
x1,253:32561972,45655348
k1,253:32561972,45655348:0
)
]
(1,254:7696465,47908046:24865507,0,0
h1,254:7696465,47908046:24865507,0,0
)
]
]
]
!47915
}5
!10
{6
[1,300:4736286,47908046:27825686,43171760,0
(1,300:4736286,4736286:0,0,0
[1,300:0,4736286:0,0,0
(1,300:0,0:0,0,0
g1,300:0,0
)
]
)
[1,300:4736286,4736286:0,0,0
(1,300:4736286,3079947:0,0,0
k1,300:4736286,3079947:-2894398
)
]
[1,300:4736286,47908046:27825686,43171760,0
[1,300:7696465,47908046:24865507,44762318,0
[1,300:7696465,4128768:24865507,983040,0
(1,300:7696465,4128768:24865507,0,0
h1,300:7696465,4128768:24865507,0,0
)
]
[1,300:7696465,45941966:24865507,39784779,0
[1,251:7696465,18924405:24865507,12767218,0
[1,251:7696465,18924405:24865507,12767218,0
(1,249:7696465,16106357:24865507,9949170,0
k1,249:10805820,16106357:3109355
h1,248:10805820,16106357:0,0,0
(1,248:10805820,16106357:18646798,9949170,0
(1,248:10805820,16106357:18646213,9949194,0
(1,248:10805820,16106357:18646213,9949194,0
(1,248:10805820,16106357:0,9949194,0
(1,248:10805820,16106357:0,26506380,0
(1,248:10805820,16106357:49676744,26506380,0
)
k1,248:10805820,16106357:-49676744
)
)
g1,248:29452033,16106357
)
)
)
g1,249:29452618,16106357
k1,249:32561972,16106357:3109354
)
(1,249:7696465,18708134:24865507,1946417,216271
h1,249:7696465,18708134:0,0,0
g1,249:10064609,18708134
[1,249:10064609,18708134:20129218,1946417,216271
(1,249:10064609,17266342:20129218,504625,127697
h1,249:10064609,17266342:0,0,0
x1,249:10399110,17266342
x1,249:11008727,17266342
k1,249:11178831,17266342:170104
x1,249:11630046,17266342
k1,249:11910915,17266342:280869
r1,300:11910915,17266342:0,632322,127697
k1,249:11910915,17266342:0
x1,249:12345285,17266342
x1,249:13566869,17266342
x1,249:14447405,17266342
k1,249:14617509,17266342:170104
x1,249:16187738,17266342
x1,249:16546479,17266342
x1,249:18062325,17266342
k1,249:18232429,17266342:170104
x1,249:18733578,17266342
k1,249:18903681,17266342:170103
x1,249:19638861,17266342
k1,249:19808965,17266342:170104
x1,249:20076085,17266342
x1,249:21124520,17266342
x1,249:22941177,17266342
k1,249:23111281,17266342:170104
x1,249:24849361,17266342
k1,249:25019465,17266342:170104
x1,249:26122235,17266342
x1,249:26602091,17266342
k1,249:26772194,17266342:170103
x1,249:27273343,17266342
k1,249:27443447,17266342:170104
x1,249:27710567,17266342
k1,249:27880671,17266342:170104
x1,249:28482291,17266342
x1,249:28962796,17266342
x1,249:29263606,17266342
x1,249:30193827,17266342
k1,249:30193827,17266342:0
)
(1,249:10064609,17987238:20129218,398720,127697
x1,249:11008529,17987238
x1,249:12402681,17987238
x1,249:12583168,17987238
x1,249:13332441,17987238
k1,249:13480042,17987238:147601
x1,249:15759521,17987238
k1,249:15907121,17987238:147600
x1,249:16135185,17987238
x1,249:16972933,17987238
k1,249:17120534,17987238:147601
x1,249:17413677,17987238
x1,249:19384681,17987238
k1,249:19532282,17987238:147601
x1,249:19825425,17987238
x1,249:20100873,17987238
k1,249:20248473,17987238:147600
x1,249:20964914,17987238
k1,249:21112515,17987238:147601
x1,249:22057020,17987238
k1,249:22204621,17987238:147601
x1,249:24386189,17987238
k1,249:24533789,17987238:147600
x1,249:24864453,17987238
k1,249:25012054,17987238:147601
x1,249:26103716,17987238
k1,249:26317076,17987238:213360
x1,249:26886945,17987238
k1,249:27100160,17987238:213215
x1,249:27979002,17987238
k1,249:28126603,17987238:147601
x1,249:28875290,17987238
x1,249:29199593,17987238
k1,249:29347230,17987238:147637
x1,249:30193827,17987238
k1,249:30193827,17987238:0
)
(1,249:10064609,18708134:20129218,398720,216271
x1,249:10670948,18708134
g1,249:10883874,18708134
x1,249:12980698,18708134
x1,249:13287406,18708134
g1,249:13434862,18708134
x1,249:14188067,18708134
x1,249:14514239,18708134
r1,300:14514239,18708134:0,216271,216271
k1,249:30193827,18708134:15679588
g1,249:30193827,18708134
)
]
k1,249:32561972,18708134:2368145
g1,249:32561972,18708134
)
]
]
(1,254:7696465,20890485:24865507,443023,141885
x1,254:8482098,20890485
k1,253:8645227,20890485:163129
x1,253:10109129,20890485
k1,253:10272257,20890485:163128
x1,253:12986614,20890485
k1,253:13149743,20890485:163129
x1,253:13685286,20890485
k1,253:13848415,20890485:163129
x1,253:14705412,20890485
k1,253:14868540,20890485:163128
x1,253:16546530,20890485
k1,253:16709659,20890485:163129
x1,253:17638018,20890485
k1,253:17801147,20890485:163129
x1,253:18586780,20890485
k1,253:18749909,20890485:163129
x1,253:19071363,20890485
x1,253:21298601,20890485
k1,253:21461729,20890485:163128
x1,253:21997272,20890485
k1,253:22160401,20890485:163129
x1,253:22946034,20890485
k1,253:23109163,20890485:163129
x1,253:24965883,20890485
x1,253:25894886,20890485
x1,253:27537517,20890485
k1,253:27700645,20890485:163128
x1,253:29057823,20890485
k1,253:29220951,20890485:163128
x1,253:29721133,20890485
k1,253:29884262,20890485:163129
x1,253:32561972,20890485
k1,253:32561972,20890485:0
)
(1,254:7696465,21676917:24865507,443023,141885
x1,254:8513333,21676917
k1,253:8737311,21676917:223978
x1,253:12301581,21676917
k1,253:12525559,21676917:223978
x1,253:13082393,21676917
k1,253:13306371,21676917:223978
x1,253:14197439,21676917
x1,253:14521842,21676917
k1,253:14745820,21676917:223978
x1,253:15934356,21676917
k1,253:16158334,21676917:223978
x1,253:16492568,21676917
x1,253:18008784,21676917
k1,253:18232762,21676917:223978
x1,253:20831766,21676917
k1,253:21055743,21676917:223977
x1,253:21315777,21676917
x1,253:22531248,21676917
k1,253:22755226,21676917:223978
x1,253:23089460,21676917
x1,253:23404033,21676917
k1,253:23628011,21676917:223978
x1,253:24481645,21676917
x1,253:24717352,21676917
x1,253:25247971,21676917
x1,253:26635447,21676917
k1,253:26859425,21676917:223978
x1,253:27527893,21676917
k1,253:27751871,21676917:223978
x1,253:28086105,21676917
x1,253:30084954,21676917
k1,253:30308932,21676917:223978
x1,253:30643166,21676917
x1,253:31669526,21676917
k1,253:31893504,21676917:223978
x1,253:32561972,21676917
k1,253:32561972,21676917:0
)
(1,254:7696465,22463349:24865507,443023,141885
x1,254:8315781,22463349
k1,253:8505854,22463349:190073
x1,253:9582088,22463349
x1,253:11171836,22463349
x1,253:11378052,22463349
x1,253:13977056,22463349
k1,253:14167129,22463349:190073
x1,253:14501363,22463349
x1,253:15534945,22463349
k1,253:15725019,22463349:190074
x1,253:17191638,22463349
k1,253:17388269,22463349:196631
x1,253:17908337,22463349
k1,253:18098410,22463349:190073
x1,253:18395210,22463349
k1,253:18585283,22463349:190073
x1,253:19439585,22463349
x1,253:19615588,22463349
k1,253:19805661,22463349:190073
x1,253:24002301,22463349
k1,253:24192375,22463349:190074
x1,253:24749209,22463349
k1,253:24939282,22463349:190073
x1,253:26015516,22463349
x1,253:27605264,22463349
x1,253:27811480,22463349
x1,253:30038816,22463349
k1,253:30228889,22463349:190073
x1,253:30563123,22463349
x1,253:32561972,22463349
k1,253:32561972,22463349:0
)
(1,254:7696465,23249781:24865507,443023,141885
x1,254:11774115,23249781
g1,253:11937955,23249781
x1,253:14286110,23249781
k1,254:32561972,23249781:18390550
g1,254:32561972,23249781
)
(1,257:7696465,24773490:24865507,478084,145811
(1,257:7696465,24773490:1201919,463991,0
g1,257:7696465,24773490
x1,257:8243024,24773490
g1,257:8898384,24773490
)
x1,257:11848136,24773490
x1,257:12424191,24773490
x1,257:13407222,24773490
g1,257:13589405,24773490
x1,257:16684644,24773490
g1,257:16866827,24773490
x1,257:19451555,24773490
g1,257:19633738,24773490
x1,257:19851970,24773490
x1,257:20494218,24773490
g1,257:20676401,24773490
x1,257:21659423,24773490
x1,257:22013975,24773490
g1,257:22196158,24773490
x1,257:25473590,24773490
g1,257:25655773,24773490
x1,257:27148668,24773490
x1,257:28519668,24773490
k1,257:32561972,24773490:4042304
g1,257:32561972,24773490
)
(1,264:7696465,25943307:24865507,443023,141885
x1,264:8253299,25943307
k1,262:8461572,25943307:208273
x1,262:9427508,25943307
k1,262:9635781,25943307:208273
x1,262:11696668,25943307
k1,262:11916048,25943307:219380
x1,262:12398681,25943307
x1,262:12675820,25943307
k1,262:12884093,25943307:208273
x1,262:13812595,25943307
x1,262:14272290,25943307
k1,262:14480563,25943307:208273
x1,262:16151065,25943307
x1,262:16930499,25943307
x1,262:17487333,25943307
x1,262:19320010,25943307
k1,262:19528283,25943307:208273
x1,262:20085117,25943307
k1,262:20293390,25943307:208273
x1,262:20590190,25943307
k1,262:20798463,25943307:208273
x1,262:21726965,25943307
x1,262:22044815,25943307
k1,262:22253087,25943307:208272
x1,262:24963057,25943307
k1,262:25171330,25943307:208273
x1,262:26470831,25943307
x1,262:27338961,25943307
k1,262:27547234,25943307:208273
x1,262:28104068,25943307
k1,262:28312341,25943307:208273
x1,262:28980809,25943307
k1,262:29189082,25943307:208273
x1,262:29709150,25943307
k1,262:29917422,25943307:208272
x1,262:30251656,25943307
k1,262:30459929,25943307:208273
x1,262:31833631,25943307
k1,262:32041904,25943307:208273
x1,262:32561972,25943307
k1,262:32561972,25943307:0
)
(1,264:7696465,26729739:24865507,443023,141885
x1,264:8972373,26729739
x1,262:9296776,26729739
k1,262:9465887,26729739:169111
x1,262:9762687,26729739
x1,262:10080537,26729739
x1,262:10576999,26729739
x1,262:10924340,26729739
k1,262:11093451,26729739:169111
x1,262:12207119,26729739
k1,262:12376230,26729739:169111
x1,262:13304064,26729739
k1,262:13473175,26729739:169111
x1,262:14883643,26729739
k1,262:15052754,26729739:169111
x1,262:15349554,26729739
k1,262:15518665,26729739:169111
x1,262:17225933,26729739
k1,262:17395044,26729739:169111
x1,262:17729278,26729739
x1,262:18012970,26729739
x1,262:18327543,26729739
k1,262:18496654,26729739:169111
x1,262:19685189,26729739
k1,262:19854300,26729739:169111
x1,262:20151100,26729739
x1,262:20468950,26729739
x1,262:20965412,26729739
x1,262:21312753,26729739
k1,262:21481864,26729739:169111
x1,262:22855566,26729739
k1,262:23024677,26729739:169111
x1,262:24138345,26729739
x1,262:24279247,26729739
k1,262:24449676,26729739:170429
x1,262:25898246,26729739
k1,262:26067357,26729739:169111
x1,262:27143591,26729739
x1,262:28733339,26729739
x1,262:28939555,26729739
x1,262:29793857,26729739
k1,262:29962968,26729739:169111
x1,262:32561972,26729739
k1,262:32561972,26729739:0
)
(1,264:7696465,27516171:24865507,443023,141885
x1,264:8020213,27516171
x1,262:9273039,27516171
k1,262:9436474,27516171:163435
x1,262:9760222,27516171
x1,262:11936906,27516171
k1,262:12100341,27516171:163435
x1,262:12424089,27516171
x1,262:12728176,27516171
k1,262:12891610,27516171:163434
x1,262:13754722,27516171
k1,262:13918157,27516171:163435
x1,262:16651237,27516171
k1,262:16814672,27516171:163435
x1,262:18613416,27516171
k1,262:18776851,27516171:163435
x1,262:19783707,27516171
k1,262:19947142,27516171:163435
x1,262:21798980,27516171
k1,262:22035430,27516171:236450
x1,262:22574794,27516171
k1,263:22738229,27516171:163435
x1,263:23565081,27516171
x1,263:24951821,27516171
k1,263:25115255,27516171:163434
x1,263:29432111,27516171
k1,263:29595546,27516171:163435
x1,263:30134910,27516171
k1,263:30298345,27516171:163435
x1,263:31916437,27516171
x1,263:32671417,27516171
k1,264:32561972,27516171:0
)
(1,264:7696465,28302603:24865507,443023,141885
x1,264:8251115,28302603
x1,263:10076655,28302603
k1,263:10241331,28302603:164676
x1,263:10536967,28302603
x1,263:11697238,28302603
x1,263:13486156,28302603
k1,263:13650831,28302603:164675
x1,263:15166963,28302603
k1,263:15331639,28302603:164676
x1,263:15997485,28302603
k1,263:16162160,28302603:164675
x1,263:17567761,28302603
x1,263:18418712,28302603
k1,263:18583388,28302603:164676
x1,263:19138038,28302603
k1,263:19302714,28302603:164676
x1,263:20671028,28302603
x1,263:22718295,28302603
x1,263:24234427,28302603
k1,263:24399102,28302603:164675
x1,263:26987912,28302603
k1,263:27152588,28302603:164676
x1,263:29149461,28302603
k1,263:29314136,28302603:164675
x1,263:29535863,28302603
x1,263:30201709,28302603
(1,263:30201709,28302603:327680,166133,0
x1,263:30529389,28302603
)
x1,263:31195235,28302603
x1,263:31583423,28302603
k1,263:31748308,28302603:164885
x1,263:32561972,28302603
k1,263:32561972,28302603:0
)
(1,264:7696465,29089035:24865507,443023,141885
x1,264:9033400,29089035
k1,263:9210337,29089035:176937
x1,263:9507137,29089035
x1,263:11465276,29089035
x1,263:11745692,29089035
k1,263:11922629,29089035:176937
x1,263:12405262,29089035
x1,263:12945712,29089035
k1,263:13122649,29089035:176937
x1,263:14644751,29089035
k1,263:14821687,29089035:176936
x1,263:15378521,29089035
k1,263:15555458,29089035:176937
x1,263:16929160,29089035
x1,263:18761837,29089035
k1,263:18938774,29089035:176937
x1,263:19198808,29089035
x1,263:22364200,29089035
k1,263:22640076,29089035:275876
x1,263:23196910,29089035
k1,263:23373846,29089035:176936
x1,263:25565084,29089035
k1,263:25742021,29089035:176937
x1,263:26262089,29089035
k1,263:26439026,29089035:176937
x1,263:27292660,29089035
x1,263:28910680,29089035
x1,263:29228530,29089035
k1,263:29405467,29089035:176937
x1,263:32561972,29089035
k1,263:32561972,29089035:0
)
(1,264:7696465,29875467:24865507,443023,141885
x1,264:9394340,29875467
k1,263:9558844,29875467:164504
x1,263:10362097,29875467
k1,263:10526467,29875467:164370
x1,263:11584763,29875467
x1,263:13147904,29875467
k1,263:13312275,29875467:164371
x1,263:14261454,29875467
x1,263:15070603,29875467
k1,263:15234974,29875467:164371
x1,263:15782527,29875467
k1,263:15946898,29875467:164371
x1,263:18137110,29875467
k1,263:18301481,29875467:164371
x1,263:19287471,29875467
k1,263:19451842,29875467:164371
x1,263:19926432,29875467
x1,263:20198624,29875467
k1,263:20362995,29875467:164371
x1,263:21202401,29875467
x1,263:22347424,29875467
k1,263:22511795,29875467:164371
x1,263:23643054,29875467
k1,263:23807425,29875467:164371
x1,263:24683641,29875467
k1,263:24848011,29875467:164370
x1,263:25651264,29875467
k1,263:25815635,29875467:164371
x1,263:26764814,29875467
x1,263:28172199,29875467
x1,263:28447668,29875467
k1,263:28612039,29875467:164371
x1,263:29159592,29875467
k1,263:29323963,29875467:164371
x1,263:30163369,29875467
x1,263:30887105,29875467
x1,263:31740275,29875467
k1,263:31904646,29875467:164371
x1,263:32561972,29875467
k1,263:32561972,29875467:0
)
(1,264:7696465,30661899:24865507,443023,141885
x1,264:9188720,30661899
g1,263:9352560,30661899
x1,263:9607495,30661899
x1,263:12546784,30661899
g1,263:12710624,30661899
x1,263:12928859,30661899
x1,263:13448559,30661899
g1,263:13612399,30661899
x1,263:15031909,30661899
x1,263:17160517,30661899
g1,263:17324357,30661899
x1,263:18416187,30661899
x1,263:18727483,30661899
x1,263:19566999,30661899
k1,264:32561972,30661899:13109661
g1,264:32561972,30661899
)
(1,269:7696465,31448331:24865507,443023,141885
h1,266:7696465,31448331:655200,0,0
x1,266:8908499,31448331
k1,266:9102499,31448331:194000
x1,266:10068435,31448331
k1,266:10262436,31448331:194001
x1,266:11840689,31448331
k1,266:12042229,31448331:201540
x1,266:13415931,31448331
x1,266:15248608,31448331
k1,266:15442609,31448331:194001
x1,266:17336379,31448331
k1,266:17530379,31448331:194000
x1,266:17976247,31448331
k1,266:18170248,31448331:194001
x1,266:18801282,31448331
x1,266:19119132,31448331
x1,266:19615594,31448331
x1,266:21451547,31448331
k1,266:21645547,31448331:194000
x1,266:23909649,31448331
x1,266:24256990,31448331
k1,266:24450991,31448331:194001
x1,266:25898892,31448331
k1,266:26092892,31448331:194000
x1,266:27429160,31448331
x1,266:28296569,31448331
k1,266:28490570,31448331:194001
x1,266:29307438,31448331
k1,266:29501438,31448331:194000
x1,266:32676660,31448331
k1,266:32561972,31448331:0
)
(1,269:7696465,32234763:24865507,443023,141885
x1,269:8139273,32234763
x1,266:9523676,32234763
k1,266:9687136,32234763:163460
x1,266:10645779,32234763
x1,266:12103873,32234763
k1,266:12267333,32234763:163460
x1,266:12894036,32234763
x1,266:13206315,32234763
x1,266:13478140,32234763
k1,266:13641600,32234763:163460
x1,266:16075384,32234763
k1,266:16238844,32234763:163460
x1,266:16791856,32234763
x1,266:18478238,32234763
k1,266:18641699,32234763:163461
x1,266:20080326,32234763
k1,266:20243786,32234763:163460
x1,266:21608059,32234763
x1,266:23428246,32234763
k1,266:23591706,32234763:163460
x1,266:24440144,32234763
x1,266:25892346,32234763
k1,266:26055806,32234763:163460
x1,266:28083295,32234763
x1,266:29411054,32234763
k1,266:29574514,32234763:163460
x1,266:32561972,32234763
k1,266:32561972,32234763:0
)
(1,269:7696465,33021195:24865507,443023,141885
x1,269:9865406,33021195
k1,266:10044181,33021195:178775
x1,266:10564249,33021195
k1,266:10743024,33021195:178775
x1,266:12747760,33021195
k1,266:12926536,33021195:178776
x1,266:13892472,33021195
k1,266:14071247,33021195:178775
x1,266:14368047,33021195
x1,266:16326186,33021195
x1,266:16606602,33021195
k1,266:16785377,33021195:178775
x1,266:17007977,33021195
x1,266:17676445,33021195
x1,266:18066162,33021195
k1,266:18248671,33021195:182509
x1,266:19548172,33021195
x1,266:19872575,33021195
k1,266:20051350,33021195:178775
x1,266:20497218,33021195
k1,266:20675993,33021195:178775
x1,266:20972793,33021195
k1,266:21151569,33021195:178776
x1,266:22153603,33021195
x1,266:22471453,33021195
x1,266:23271937,33021195
k1,266:23450712,33021195:178775
x1,266:24415980,33021195
k1,266:24594755,33021195:178775
x1,266:27268627,33021195
k1,266:27447402,33021195:178775
x1,266:28746904,33021195
k1,266:28925680,33021195:178776
x1,266:29148280,33021195
x1,266:29678899,33021195
k1,266:29857674,33021195:178775
x1,266:30859708,33021195
k1,266:31038483,33021195:178775
x1,266:31521116,33021195
x1,266:32055012,33021195
x1,266:32561972,33021195
k1,266:32561972,33021195:0
)
(1,269:7696465,33807627:24865507,443023,141885
x1,269:11054310,33807627
k1,266:11290987,33807627:236677
x1,266:12024916,33807627
k1,267:12188787,33807627:163871
x1,267:12665742,33807627
x1,267:12939389,33807627
k1,267:13103260,33807627:163871
x1,267:14974087,33807627
k1,267:15137958,33807627:163871
x1,267:16201529,33807627
x1,267:17772494,33807627
k1,267:17936365,33807627:163871
x1,267:18266666,33807627
x1,267:19544984,33807627
k1,267:19708855,33807627:163871
x1,267:20369457,33807627
k1,267:20533327,33807627:163870
x1,267:21304250,33807627
x1,267:22468972,33807627
k1,267:22632843,33807627:163871
x1,267:23917055,33807627
k1,267:24080926,33807627:163871
x1,267:24631208,33807627
k1,267:24795079,33807627:163871
x1,267:26996209,33807627
k1,267:27160080,33807627:163871
x1,267:28223651,33807627
x1,267:30363396,33807627
k1,267:30527274,33807627:163878
x1,267:31481184,33807627
k1,267:31645055,33807627:163871
x1,267:32561972,33807627
k1,267:32561972,33807627:0
)
(1,269:7696465,34594059:24865507,443023,141885
x1,269:8578796,34594059
k1,267:8742988,34594059:164192
x1,267:9036878,34594059
k1,267:9201069,34594059:164191
x1,267:9937117,34594059
k1,267:10101308,34594059:164191
x1,267:10652682,34594059
k1,267:10816874,34594059:164192
x1,267:11110764,34594059
k1,267:11274956,34594059:164192
x1,267:14106624,34594059
x1,267:14414643,34594059
x1,267:14909289,34594059
k1,267:15073480,34594059:164191
x1,267:15588449,34594059
k1,267:15752641,34594059:164192
x1,267:17995205,34594059
x1,267:18309778,34594059
k1,267:18473969,34594059:164191
x1,267:20642399,34594059
k1,267:20806591,34594059:164192
x1,267:21762395,34594059
k1,267:21926586,34594059:164191
x1,267:22699039,34594059
x1,267:23093637,34594059
x1,267:24430572,34594059
k1,267:24594764,34594059:164192
x1,267:25403623,34594059
k1,267:25567815,34594059:164192
x1,267:26854575,34594059
k1,267:27018766,34594059:164191
x1,267:27533735,34594059
k1,267:27697927,34594059:164192
x1,267:30087436,34594059
x1,267:30358388,34594059
k1,267:30522579,34594059:164191
x1,267:31882811,34594059
k1,267:32047003,34594059:164192
x1,267:32561972,34594059
k1,267:32561972,34594059:0
)
(1,269:7696465,35380491:24865507,443023,141885
x1,269:9243601,35380491
k1,267:9407163,35380491:163562
x1,267:9694942,35380491
k1,267:9858503,35380491:163561
x1,267:11118509,35380491
x1,267:12121595,35380491
k1,267:12358088,35380491:236493
x1,267:12718460,35380491
k1,268:12358088,35380491:-13108
x1,268:13245262,35380491
k1,268:13408823,35380491:163561
x1,268:14272160,35380491
x1,268:14586405,35380491
k1,268:14749967,35380491:163562
x1,268:16190159,35380491
k1,268:16353721,35380491:163562
x1,268:17361596,35380491
x1,268:17497419,35380491
k1,268:17661036,35380491:163617
x1,268:21261517,35380491
k1,268:21425079,35380491:163562
x1,268:21640913,35380491
x1,268:22154608,35380491
k1,268:22318169,35380491:163561
x1,268:23110210,35380491
k1,268:23273772,35380491:163562
x1,268:23993868,35380491
x1,268:25794434,35380491
k1,268:25957996,35380491:163562
x1,268:28010043,35380491
k1,268:28173605,35380491:163562
x1,268:29649446,35380491
k1,268:29813007,35380491:163561
x1,268:30245324,35380491
k1,268:30408886,35380491:163562
x1,268:31236575,35380491
x1,268:32561972,35380491
k1,268:32561972,35380491:0
)
(1,269:7696465,36166923:24865507,475666,141885
x1,269:8206335,36166923
g1,268:8370175,36166923
x1,268:9752985,36166923
g1,268:9916825,36166923
x1,268:10426695,36166923
g1,268:10590535,36166923
x1,268:12701450,36166923
g1,268:12865290,36166923
x1,268:13666140,36166923
g1,268:13829980,36166923
x1,268:15722660,36166923
g1,268:15886500,36166923
$1,268:15886500,36166923
(1,268:15886500,36166923:1140140,475666,135986
x1,268:16070000,36166923
(1,268:16070000,36166923:692531,475666,135986
x1,268:16459939,36166923
(1,268:16459939,35929028:302592,237771,0
x1,268:16729763,35929028
)
)
x1,268:17000426,36166923
)
$1,268:17026640,36166923
g1,268:17190480,36166923
x1,268:17445415,36166923
x1,268:18636859,36166923
g1,268:18800699,36166923
x1,268:19018934,36166923
x1,268:19346614,36166923
x1,268:19728689,36166923
k1,269:32561972,36166923:12947971
g1,269:32561972,36166923
)
(1,284:7696465,36953355:24865507,443023,141885
h1,271:7696465,36953355:655200,0,0
x1,271:8760099,36953355
x1,271:9035350,36953355
k1,271:9230457,36953355:195107
x1,271:9564691,36953355
x1,271:11330443,36953355
k1,271:11525550,36953355:195107
x1,271:12416618,36953355
k1,271:12611725,36953355:195107
x1,271:13168559,36953355
x1,271:14773746,36953355
k1,271:14976670,36953355:202924
x1,271:15459303,36953355
x1,271:15736442,36953355
k1,271:15931549,36953355:195107
x1,271:16785851,36953355
x1,271:16961854,36953355
k1,271:17156961,36953355:195107
x1,271:18085463,36953355
x1,271:18545158,36953355
k1,271:18740265,36953355:195107
x1,271:19742967,36953355
k1,271:19938074,36953355:195107
x1,271:20754942,36953355
k1,271:20950050,36953355:195108
x1,271:24774356,36953355
k1,271:24969463,36953355:195107
x1,271:25526297,36953355
k1,271:25721404,36953355:195107
x1,271:26538272,36953355
k1,271:26733379,36953355:195107
x1,271:27067613,36953355
x1,271:29066462,36953355
k1,271:29261569,36953355:195107
x1,271:29595803,36953355
x1,271:30362129,36953355
k1,271:30557236,36953355:195107
x1,271:32561972,36953355
k1,271:32561972,36953355:0
)
(1,284:7696465,37739787:24865507,443023,141885
x1,284:11120955,37739787
k1,271:11268972,37739787:148017
x1,271:11803968,37739787
k1,271:11951986,37739787:148018
x1,271:15412441,37739787
k1,271:15560458,37739787:148017
x1,271:15774328,37739787
x1,271:16283109,37739787
k1,271:16431127,37739787:148018
x1,271:16752253,37739787
x1,271:17994879,37739787
k1,271:18142896,37739787:148017
x1,271:20568040,37739787
k1,271:20716058,37739787:148018
x1,271:21037184,37739787
x1,271:21338649,37739787
k1,271:21486666,37739787:148017
x1,271:22128919,37739787
x1,271:22427107,37739787
k1,271:22575125,37739787:148018
x1,271:24287369,37739787
k1,271:24435386,37739787:148017
x1,271:26272870,37739787
k1,271:26424052,37739787:151182
x1,271:27387430,37739787
x1,271:28648997,37739787
k1,271:28797015,37739787:148018
x1,271:29010885,37739787
x1,271:29519666,37739787
k1,271:29667683,37739787:148017
x1,271:29952843,37739787
k1,271:30100861,37739787:148018
x1,271:32561972,37739787
k1,271:32561972,37739787:0
)
(1,284:7696465,38526219:24865507,560823,141885
x1,284:9020334,38526219
x1,271:9976831,38526219
k1,271:10141126,38526219:164295
$1,271:10141126,38526219
x1,271:10577596,38526219
k1,271:10779927,38526219:182671
x1,271:11435287,38526219
(1,271:11435287,38288324:614517,322928,6697
x1,271:11758694,38288324
x1,271:12017036,38288324
)
$1,271:12049804,38526219
k1,271:12214099,38526219:164295
x1,271:13466460,38526219
x1,271:14340974,38526219
k1,271:14505268,38526219:164294
x1,271:16651804,38526219
k1,271:16816099,38526219:164295
x1,271:17138208,38526219
x1,271:19064309,38526219
k1,271:19228604,38526219:164295
x1,271:19550713,38526219
x1,271:20539365,38526219
k1,271:20703659,38526219:164294
x1,271:21740851,38526219
k1,271:21905146,38526219:164295
x1,271:24266850,38526219
k1,271:24431145,38526219:164295
x1,271:24896271,38526219
x1,271:25271851,38526219
k1,271:25436145,38526219:164294
x1,271:25794331,38526219
x1,271:26446757,38526219
k1,271:26684706,38526219:237949
x1,271:27006815,38526219
k1,271:27171110,38526219:164295
x1,271:28065929,38526219
x1,271:28508117,38526219
x1,271:28742334,38526219
k1,271:28906629,38526219:164295
x1,271:29693864,38526219
k1,271:29858158,38526219:164294
x1,271:31683874,38526219
k1,271:31848169,38526219:164295
x1,271:32062694,38526219
x1,271:32573113,38526219
k1,271:32561972,38526219:0
)
(1,284:7696465,39312651:24865507,443023,141885
x1,284:8481297,39312651
k1,271:8644018,39312651:162721
x1,271:11247708,39312651
k1,271:11410429,39312651:162721
x1,271:12444455,39312651
x1,271:13971599,39312651
x1,271:14169085,39312651
x1,271:14989883,39312651
k1,271:15152604,39312651:162721
x1,271:17649680,39312651
k1,271:17812402,39312651:162722
x1,271:19221503,39312651
k1,271:19457715,39312651:236212
x1,271:20064002,39312651
x1,271:20303287,39312651
k1,271:20466008,39312651:162721
x1,271:20715844,39312651
x1,271:21383589,39312651
x1,271:21578518,39312651
k1,271:21741239,39312651:162721
x1,271:22989778,39312651
k1,271:23152499,39312651:162721
x1,271:23937331,39312651
k1,271:24100052,39312651:162721
$1,271:24100052,39312651
x1,271:24439528,39312651
k1,271:24621568,39312651:182040
x1,271:25009541,39312651
k1,271:25191581,39312651:182040
x1,271:25846941,39312651
$1,271:25846941,39312651
k1,271:26009663,39312651:162722
x1,271:28577387,39312651
k1,271:28740108,39312651:162721
x1,271:29988647,39312651
k1,271:30151368,39312651:162721
x1,271:30936200,39312651
k1,271:31098921,39312651:162721
x1,271:32561972,39312651
k1,271:32561972,39312651:0
)
(1,284:7696465,40099083:24865507,443023,141885
x1,284:8749486,40099083
x1,271:10304803,40099083
x1,271:10425716,40099083
k1,271:10589680,40099083:163964
x1,271:11098531,40099083
k1,271:11262471,40099083:163940
x1,271:11552869,40099083
x1,271:11860233,40099083
x1,271:12673171,40099083
k1,271:12837110,40099083:163939
x1,271:13454533,40099083
x1,271:13761897,40099083
k1,271:13925837,40099083:163940
x1,271:15996559,40099083
k1,271:16160498,40099083:163939
x1,271:17650423,40099083
k1,271:17814363,40099083:163940
x1,271:19049209,40099083
k1,271:19213148,40099083:163939
x1,271:20920218,40099083
x1,271:21357744,40099083
k1,271:21594628,40099083:236884
x1,271:22611675,40099083
k1,272:22775614,40099083:163939
x1,272:24629191,40099083
k1,272:24793131,40099083:163940
x1,272:25229382,40099083
k1,272:25393321,40099083:163939
x1,272:27064419,40099083
k1,272:27228359,40099083:163940
x1,272:28354633,40099083
k1,272:28518572,40099083:163939
$1,272:28518572,40099083
x1,272:29359398,40099083
$1,272:29359398,40099083
k1,272:29523338,40099083:163940
x1,272:29741137,40099083
x1,272:30259746,40099083
k1,272:30423685,40099083:163939
x1,272:31077735,40099083
k1,272:31241675,40099083:163940
x1,272:32676660,40099083
k1,272:32561972,40099083:0
)
(1,284:7696465,40885515:24865507,443023,141885
x1,284:8690139,40885515
k1,272:8853993,40885515:163854
x1,272:9071137,40885515
x1,272:9337724,40885515
x1,272:9788867,40885515
k1,272:9952721,40885515:163854
x1,272:10460042,40885515
x1,272:10907908,40885515
x1,272:11394916,40885515
k1,272:11558770,40885515:163854
x1,272:11884812,40885515
x1,272:13208459,40885515
k1,272:13372313,40885515:163854
x1,272:14168507,40885515
k1,272:14332361,40885515:163854
x1,272:16106680,40885515
k1,272:16270534,40885515:163854
x1,272:16777855,40885515
k1,272:16941709,40885515:163854
x1,272:17738555,40885515
k1,272:17902409,40885515:163854
x1,272:18989432,40885515
k1,272:19153286,40885515:163854
x1,272:20565699,40885515
x1,272:20904848,40885515
x1,272:21497477,40885515
k1,272:21661331,40885515:163854
x1,272:22168652,40885515
k1,272:22332506,40885515:163854
x1,272:23129352,40885515
k1,272:23293206,40885515:163854
x1,272:26407557,40885515
k1,272:26571411,40885515:163854
x1,272:28128586,40885515
x1,272:28975056,40885515
k1,272:29138910,40885515:163854
x1,272:30044654,40885515
x1,272:30818562,40885515
k1,272:30982416,40885515:163854
x1,272:31489737,40885515
k1,272:31653591,40885515:163854
x1,272:32016149,40885515
x1,272:32676660,40885515
k1,272:32561972,40885515:0
)
(1,284:7696465,41671947:24865507,443023,141885
x1,284:7974993,41671947
g1,272:8138833,41671947
x1,272:9958768,41671947
g1,272:10122608,41671947
x1,272:10923458,41671947
g1,272:11087298,41671947
x1,272:12252528,41671947
g1,272:12416368,41671947
x1,272:13362708,41671947
g1,272:13526548,41671947
x1,272:14691778,41671947
g1,272:14855618,41671947
x1,272:17730683,41671947
g1,272:17894523,41671947
x1,272:19168543,41671947
g1,272:19332383,41671947
x1,272:20133233,41671947
g1,272:20297073,41671947
x1,272:21953823,41671947
g1,272:22190408,41671947
k1,284:32561972,41671947:10371564
g1,284:32561972,41671947
)
(1,287:7696465,42458379:24865507,443023,141885
h1,285:7696465,42458379:655200,0,0
x1,285:9921330,42458379
x1,285:10901091,42458379
k1,285:11057364,42458379:156273
x1,285:12234613,42458379
x1,285:12961262,42458379
k1,285:13117534,42458379:156272
x1,285:13331404,42458379
x1,285:13840185,42458379
k1,285:13996458,42458379:156273
x1,285:14317584,42458379
x1,285:16237787,42458379
k1,285:16394059,42458379:156272
x1,285:17642598,42458379
x1,285:18725618,42458379
k1,285:18881891,42458379:156273
x1,285:19666081,42458379
k1,285:19822354,42458379:156273
x1,285:20607186,42458379
k1,285:20763458,42458379:156272
x1,285:21084584,42458379
x1,285:21356636,42458379
x1,285:21658101,42458379
k1,285:21814374,42458379:156273
x1,285:22777110,42458379
k1,285:22933382,42458379:156272
x1,285:23860794,42458379
k1,285:24017067,42458379:156273
x1,285:24338193,42458379
x1,285:25330983,42458379
k1,285:25487256,42458379:156273
x1,285:25986286,42458379
x1,285:26751535,42458379
k1,285:26907807,42458379:156272
x1,285:28031106,42458379
k1,285:28265169,42458379:234063
x1,285:28871456,42458379
x1,285:29110741,42458379
k1,285:29267013,42458379:156272
x1,285:31085871,42458379
k1,285:31242144,42458379:156273
x1,285:32561972,42458379
k1,285:32561972,42458379:0
)
(1,287:7696465,43244811:24865507,443023,141885
x1,287:10534154,43244811
k1,285:10698170,43244811:164016
x1,285:11955628,43244811
k1,285:12119644,43244811:164016
x1,285:12981882,43244811
k1,285:13145897,43244811:164015
x1,285:16235206,43244811
k1,285:16399222,43244811:164016
x1,285:20261506,43244811
k1,285:20425566,43244811:164060
x1,285:21827269,43244811
k1,285:21991285,43244811:164016
x1,285:22781724,43244811
k1,285:22945740,43244811:164016
x1,285:24886261,43244811
k1,285:25050276,43244811:164015
x1,285:27421592,43244811
k1,285:27585608,43244811:164016
x1,285:28088850,43244811
k1,285:28252866,43244811:164016
x1,285:28468264,43244811
x1,285:29115104,43244811
x1,285:29492212,43244811
k1,285:29729324,43244811:237112
x1,285:30339941,43244811
k1,286:29729324,43244811:-45875
x1,286:30581263,43244811
k1,286:30745279,43244811:164016
x1,286:31607517,43244811
k1,286:31771533,43244811:164016
x1,286:32561972,43244811
k1,286:32561972,43244811:0
)
(1,287:7696465,44031243:24865507,443023,167194
x1,287:11145717,44031243
k1,286:11309385,44031243:163668
x1,286:11828943,44031243
k1,286:11992610,44031243:163667
x1,286:12808677,44031243
k1,286:12972345,44031243:163668
$1,286:12972345,44031243
x1,286:13372770,44031243
$1,286:13372770,44031243
k1,286:13536438,44031243:163668
x1,286:14872063,44031243
k1,286:15035731,44031243:163668
x1,286:15258112,44031243
$1,286:15258112,44031243
x1,286:15684751,44031243
(1,286:15684751,44129546:672405,322928,68891
x1,286:16075614,44129546
x1,286:16324388,44129546
)
$1,286:16357156,44031243
x1,286:16524109,44031243
k1,286:16687811,44031243:163702
$1,286:16687811,44031243
x1,286:17114450,44031243
(1,286:17114450,44129546:672405,322928,68891
x1,286:17505313,44129546
x1,286:17754087,44129546
)
$1,286:17786855,44031243
x1,286:17953808,44031243
k1,286:18117510,44031243:163702
$1,286:18117510,44031243
x1,286:18544149,44031243
(1,286:18544149,44129546:672405,322928,68891
x1,286:18935012,44129546
x1,286:19183786,44129546
)
$1,286:19216554,44031243
x1,286:19383507,44031243
k1,286:19547209,44031243:163702
$1,286:19547209,44031243
x1,286:19973848,44031243
(1,286:19973848,44129546:672405,322928,68891
x1,286:20364711,44129546
x1,286:20613485,44129546
)
$1,286:20646253,44031243
x1,286:20868634,44031243
k1,286:21032302,44031243:163668
x1,286:21996623,44031243
k1,286:22160291,44031243:163668
x1,286:22976358,44031243
k1,286:23140026,44031243:163668
$1,286:23140026,44031243
x1,286:23613196,44031243
$1,286:23613196,44031243
k1,286:23776863,44031243:163667
x1,286:25112488,44031243
k1,286:25276156,44031243:163668
x1,286:25498537,44031243
$1,286:25498537,44031243
x1,286:25925176,44031243
(1,286:25925176,44129546:733641,237771,68891
x1,286:26346657,44129546
x1,286:26626049,44129546
)
$1,286:26658817,44031243
x1,286:26825770,44031243
k1,286:26989472,44031243:163702
$1,286:26989472,44031243
x1,286:27416111,44031243
(1,286:27416111,44129546:806360,237771,68891
x1,286:27837592,44129546
x1,286:28170567,44129546
)
$1,286:28222471,44031243
x1,286:28389424,44031243
k1,286:28553126,44031243:163702
$1,286:28553126,44031243
x1,286:28979765,44031243
(1,286:28979765,44129546:806360,237771,68891
x1,286:29303172,44129546
x1,286:29473965,44129546
x1,286:29753357,44129546
)
$1,286:29786125,44031243
k1,286:29949793,44031243:163668
x1,286:30914114,44031243
k1,286:31077782,44031243:163668
$1,286:31077782,44031243
x1,286:31504421,44031243
(1,286:31504421,44129546:879079,143523,68891
x1,286:31827828,44129546
x1,286:31998621,44129546
x1,286:32331596,44129546
)
$1,286:32383500,44031243
x1,286:32605881,44031243
k1,286:32561972,44031243:0
)
(1,287:7696465,44817675:24865507,443023,141885
x1,287:8206335,44817675
g1,286:8370175,44817675
x1,286:10627235,44817675
g1,286:10791075,44817675
x1,286:11591925,44817675
g1,286:11755765,44817675
x1,286:12264980,44817675
x1,286:12718489,44817675
g1,286:12882329,44817675
x1,286:16012329,44817675
g1,286:16176169,44817675
x1,286:17322394,44817675
g1,286:17486234,44817675
x1,286:19234079,44817675
g1,286:19397919,44817675
x1,286:20344259,44817675
g1,286:20508099,44817675
x1,286:21964309,44817675
g1,286:22128149,44817675
x1,286:22455829,44817675
x1,286:22733701,44817675
x1,286:23041720,44817675
g1,286:23205560,44817675
x1,286:24187945,44817675
g1,286:24351785,44817675
x1,286:25406915,44817675
g1,286:25570755,44817675
x1,286:27973305,44817675
g1,286:28137145,44817675
x1,286:28574270,44817675
x1,286:28956345,44817675
k1,287:32561972,44817675:3720315
g1,287:32561972,44817675
)
(1,300:7696465,45604107:24865507,443023,141885
h1,296:7696465,45604107:655200,0,0
x1,296:8718960,45604107
x1,296:9388229,45604107
k1,296:9624641,45604107:236412
x1,296:9954942,45604107
x1,296:10413401,45604107
k1,296:10576722,45604107:163321
x1,296:11494298,45604107
x1,296:11948315,45604107
x1,296:12354056,45604107
k1,296:12517480,45604107:163424
x1,296:12737461,45604107
x1,296:13261528,45604107
k1,296:13424849,45604107:163321
x1,296:14304773,45604107
x1,296:14625243,45604107
k1,296:14788564,45604107:163321
x1,296:17466649,45604107
k1,296:17629969,45604107:163320
x1,296:18657207,45604107
x1,296:18796143,45604107
k1,296:18959568,45604107:163425
x1,296:19766825,45604107
k1,296:19930146,45604107:163321
x1,296:21948287,45604107
k1,296:22111608,45604107:163321
x1,296:22661890,45604107
k1,296:22825210,45604107:163320
x1,296:23338499,45604107
x1,296:23795793,45604107
k1,296:23959114,45604107:163321
x1,296:27371128,45604107
k1,296:27534449,45604107:163321
$1,296:27534449,45604107
x1,296:27969607,45604107
(1,296:27969607,45702410:989591,207152,8132
x1,296:28168148,45702410
x1,296:28514518,45702410
x1,296:28890550,45702410
)
$1,296:28959198,45604107
k1,296:29122519,45604107:163321
x1,296:30076429,45604107
k1,296:30239749,45604107:163320
x1,296:31047006,45604107
k1,296:31210327,45604107:163321
x1,296:31540628,45604107
x1,296:32561972,45604107
k1,296:32561972,45604107:0
)
]
(1,300:7696465,47908046:24865507,0,0
h1,300:7696465,47908046:24865507,0,0
)
]
]
]
!36170
}6
!10
{7
[1,308:4736286,47908046:27825686,43171760,0
(1,308:4736286,4736286:0,0,0
[1,308:0,4736286:0,0,0
(1,308:0,0:0,0,0
g1,308:0,0
)
]
)
[1,308:4736286,4736286:0,0,0
(1,308:4736286,3079947:0,0,0
k1,308:4736286,3079947:-2894398
)
]
[1,308:4736286,47908046:27825686,43171760,0
[1,308:7696465,47908046:24865507,44762318,0
[1,308:7696465,4128768:24865507,983040,0
(1,308:7696465,4128768:24865507,0,0
h1,308:7696465,4128768:24865507,0,0
)
]
[1,308:7696465,45941966:24865507,39784779,0
[1,280:7696465,19939669:24865507,13782482,0
[1,280:7696465,19939669:24865507,13782482,0
(1,278:7696465,17121621:24865507,10964434,0
k1,278:13602840,17121621:5906375
h1,277:13602840,17121621:0,0,0
(1,277:13602840,17121621:13052758,10964434,0
(1,277:13602840,17121621:13052470,10964461,0
(1,277:13602840,17121621:13052470,10964461,0
(1,277:13602840,17121621:0,10964461,0
(1,277:13602840,17121621:0,36618607,0
(1,277:13602840,17121621:43592047,36618607,0
)
k1,277:13602839,17121621:-43592048
)
)
g1,277:26655310,17121621
)
)
)
g1,278:26655598,17121621
k1,278:32561972,17121621:5906374
)
(1,278:7696465,19723398:24865507,1946417,216271
h1,278:7696465,19723398:0,0,0
g1,278:10064609,19723398
[1,278:10064609,19723398:20129218,1946417,216271
(1,278:10064609,18281606:20129218,504625,127697
h1,278:10064609,18281606:0,0,0
x1,278:10399110,18281606
x1,278:11008727,18281606
k1,278:11188228,18281606:179501
x1,278:11639443,18281606
k1,278:11948503,18281606:309060
r1,308:11948503,18281606:0,632322,127697
k1,278:11948503,18281606:0
x1,278:12283004,18281606
x1,278:13811896,18281606
k1,278:13991397,18281606:179501
x1,278:14459457,18281606
k1,278:14638958,18281606:179501
x1,278:14906078,18281606
k1,278:15085578,18281606:179500
x1,278:17358500,18281606
x1,278:17644564,18281606
k1,278:17824065,18281606:179501
x1,278:20163165,18281606
k1,278:20342666,18281606:179501
x1,278:20576696,18281606
x1,278:21436588,18281606
k1,278:21616089,18281606:179501
x1,278:21816428,18281606
x1,278:22293984,18281606
k1,278:22473484,18281606:179500
x1,278:22974634,18281606
x1,278:23260698,18281606
x1,278:24141883,18281606
k1,278:24321384,18281606:179501
x1,278:25289992,18281606
x1,278:26720763,18281606
x1,278:26906356,18281606
x1,278:27675226,18281606
k1,278:27854727,18281606:179501
x1,278:30193827,18281606
k1,278:30193827,18281606:0
)
(1,278:10064609,19002502:20129218,398720,127697
x1,278:11678560,19002502
k1,278:11825716,19002502:147156
x1,278:13100377,19002502
k1,278:13313203,19002502:212826
x1,278:14216621,19002502
k1,278:14363777,19002502:147156
x1,278:14654265,19002502
k1,278:14801421,19002502:147156
x1,278:15737373,19002502
k1,278:15884529,19002502:147156
x1,278:16626436,19002502
x1,278:18480551,19002502
k1,278:18627707,19002502:147156
x1,278:19079706,19002502
k1,278:19226862,19002502:147156
x1,278:19936815,19002502
k1,278:20083970,19002502:147155
x1,278:20761968,19002502
x1,278:21978981,19002502
k1,278:22126137,19002502:147156
x1,278:22610090,19002502
k1,278:22757246,19002502:147156
x1,278:23467199,19002502
k1,278:23614355,19002502:147156
x1,278:24549727,19002502
x1,278:25931200,19002502
k1,278:26078356,19002502:147156
x1,278:26368844,19002502
x1,278:27266943,19002502
k1,278:27414099,19002502:147156
x1,278:27866098,19002502
k1,278:28013254,19002502:147156
x1,278:28723207,19002502
k1,278:28870363,19002502:147156
x1,278:30193827,19002502
k1,278:30193827,19002502:0
)
(1,278:10064609,19723398:20129218,398720,216271
x1,278:11014225,19723398
x1,278:12416826,19723398
r1,308:12416826,19723398:0,216271,216271
k1,278:30193826,19723398:17777000
g1,278:30193826,19723398
)
]
k1,278:32561972,19723398:2368145
g1,278:32561972,19723398
)
]
]
[1,294:7696465,31448122:24865507,10722021,0
[1,294:7696465,31448122:24865507,10722021,0
(1,292:7696465,28630074:24865507,7903973,0
k1,292:10805820,28630074:3109355
h1,291:10805820,28630074:0,0,0
(1,291:10805820,28630074:18646798,7903973,0
(1,291:10805820,28630074:18647100,7903992,0
(1,291:10805820,28630074:18647100,7903992,0
(1,291:10805820,28630074:0,7903992,0
(1,291:10805820,28630074:0,20615118,0
(1,291:10805820,28630074:48635189,20615118,0
)
k1,291:10805821,28630074:-48635188
)
)
g1,291:29452920,28630074
)
)
)
g1,292:29452618,28630074
k1,292:32561972,28630074:3109354
)
(1,292:7696465,31231851:24865507,1946417,216271
h1,292:7696465,31231851:0,0,0
g1,292:10064609,31231851
[1,292:10064609,31231851:20129218,1946417,216271
(1,292:10064609,29790059:20129218,504625,127697
h1,292:10064609,29790059:0,0,0
x1,292:10399110,29790059
x1,292:11008727,29790059
k1,292:11158874,29790059:150147
x1,292:11610089,29790059
k1,292:11831090,29790059:221001
r1,308:11831090,29790059:0,632322,127697
k1,292:11831090,29790059:0
x1,292:12415865,29790059
k1,292:12634174,29790059:218309
x1,292:13302574,29790059
x1,292:13719249,29790059
k1,292:13869396,29790059:150147
x1,292:16976766,29790059
k1,292:17126914,29790059:150148
x1,292:18529891,29790059
k1,292:18680038,29790059:150147
x1,292:19548778,29790059
k1,292:19698926,29790059:150148
x1,292:19999736,29790059
x1,292:20929957,29790059
k1,292:21080104,29790059:150147
x1,292:21547563,29790059
x1,292:22263796,29790059
k1,292:22413944,29790059:150148
x1,292:23315773,29790059
k1,292:23465920,29790059:150147
x1,292:25471118,29790059
k1,292:25621263,29790059:150145
x1,292:27024841,29790059
k1,292:27174989,29790059:150148
x1,292:28344539,29790059
x1,292:29161894,29790059
k1,292:29312041,29790059:150147
x1,292:29913661,29790059
x1,292:30193827,29790059
k1,292:30193827,29790059:0
)
(1,292:10064609,30510955:20129218,398720,127697
x1,292:11451343,30510955
k1,292:11612537,30510955:161194
x1,292:12481277,30510955
k1,292:12639723,30510955:158446
x1,292:13258188,30510955
k1,292:13493095,30510955:234907
x1,292:14829894,30510955
k1,292:14988340,30510955:158446
x1,292:15289150,30510955
x1,292:15544473,30510955
x1,292:15827588,30510955
k1,292:15986034,30510955:158446
x1,292:17038268,30510955
k1,292:17199462,30510955:161194
x1,292:19638432,30510955
k1,292:19796878,30510955:158446
x1,292:21100588,30510955
k1,292:21259035,30510955:158447
x1,292:21994215,30510955
k1,292:22152661,30510955:158446
x1,292:23957522,30510955
k1,292:24115968,30510955:158446
x1,292:24584028,30510955
k1,292:24742475,30510955:158447
x1,292:24942814,30510955
x1,292:25544434,30510955
x1,292:25744773,30510955
k1,292:25903219,30510955:158446
x1,292:26404369,30510955
k1,292:26562815,30510955:158446
x1,292:26829935,30510955
k1,292:26988381,30510955:158446
x1,292:28993580,30510955
k1,292:29152027,30510955:158447
x1,292:29653176,30510955
k1,292:29811622,30510955:158446
$1,292:29811622,30510955
x1,292:30117150,30510955
$1,292:30117150,30510955
x1,292:30267555,30510955
k1,292:30193827,30510955:0
)
(1,292:10064609,31231851:20129218,398720,216271
x1,292:11898961,31231851
g1,292:12046417,31231851
x1,292:14110801,31231851
g1,292:14258257,31231851
x1,292:15404874,31231851
g1,292:15552330,31231851
x1,292:16273095,31231851
g1,292:16420551,31231851
x1,292:17764170,31231851
r1,308:17764170,31231851:0,216271,216271
k1,292:30193827,31231851:12429657
g1,292:30193827,31231851
)
]
k1,292:32561972,31231851:2368145
g1,292:32561972,31231851
)
]
]
(1,300:7696465,33414202:24865507,443023,141885
x1,300:8209245,33414202
x1,296:8995128,33414202
k1,296:9159231,33414202:164103
x1,296:10148493,33414202
k1,296:10312596,33414202:164103
x1,296:12237663,33414202
k1,296:12401766,33414202:164103
x1,296:13171925,33414202
k1,296:13336028,33414202:164103
x1,296:15315212,33414202
x1,296:16171732,33414202
k1,296:16335835,33414202:164103
x1,296:16702765,33414202
k1,296:16866868,33414202:164103
x1,296:18040254,33414202
k1,296:18204357,33414202:164103
x1,296:18571288,33414202
x1,296:19239883,33414202
k1,296:19477257,33414202:237374
x1,296:19807231,33414202
x1,296:19972218,33414202
k1,296:20136387,33414202:164169
x1,296:20612869,33414202
x1,296:20886225,33414202
k1,296:21050328,33414202:164103
x1,296:21893082,33414202
k1,296:22057185,33414202:164103
x1,296:23047106,33414202
k1,296:23211209,33414202:164103
x1,296:23760946,33414202
k1,296:23925049,33414202:164103
x1,296:24218066,33414202
x1,296:26412553,33414202
k1,296:26576722,33414202:164169
x1,296:27383178,33414202
k1,296:27547281,33414202:164103
x1,296:27877255,33414202
x1,296:29154299,33414202
k1,296:29318402,33414202:164103
x1,296:30491788,33414202
k1,296:30655891,33414202:164103
x1,296:30948908,33414202
k1,296:31113011,33414202:164103
x1,296:31626450,33414202
x1,296:32079994,33414202
x1,296:32573113,33414202
k1,296:32561972,33414202:0
)
(1,300:7696465,34200634:24865507,443023,141885
x1,300:8196005,34200634
x1,296:8640524,34200634
k1,296:8803960,34200634:163436
x1,296:9125414,34200634
x1,296:9397757,34200634
x1,296:9699550,34200634
k1,296:9862987,34200634:163437
x1,296:10826706,34200634
k1,296:10990142,34200634:163436
x1,296:12132590,34200634
k1,296:12296026,34200634:163436
x1,296:13938656,34200634
k1,296:14102092,34200634:163436
x1,296:16030818,34200634
k1,296:16194254,34200634:163436
x1,296:16979245,34200634
k1,296:17142682,34200634:163437
x1,296:18178406,34200634
k1,296:18341842,34200634:163436
x1,296:19127475,34200634
k1,296:19290911,34200634:163436
x1,296:20469361,34200634
k1,296:20632798,34200634:163437
x1,296:21775888,34200634
k1,296:21939324,34200634:163436
x1,296:22724957,34200634
k1,296:22888393,34200634:163436
x1,296:23388575,34200634
x1,296:23829817,34200634
x1,296:24309696,34200634
k1,296:24473132,34200634:163436
x1,296:26295132,34200634
k1,296:26458569,34200634:163437
x1,296:26958751,34200634
k1,296:27122187,34200634:163436
x1,296:27729092,34200634
k1,296:27892528,34200634:163436
x1,296:30392153,34200634
k1,296:30555590,34200634:163437
x1,296:30805681,34200634
x1,296:31884935,34200634
k1,296:32121385,34200634:236450
x1,296:32585565,34200634
k1,297:32561972,34200634:0
)
(1,300:7696465,34987066:24865507,443023,141885
x1,300:8550767,34987066
x1,297:9158863,34987066
k1,297:9323574,34987066:164711
x1,297:10363042,34987066
k1,297:10527752,34987066:164710
x1,297:11121352,34987066
x1,297:11928389,34987066
x1,297:12246239,34987066
x1,297:12780135,34987066
k1,297:12944846,34987066:164711
x1,297:14652114,34987066
k1,297:14816824,34987066:164710
x1,297:15151058,34987066
x1,297:17149907,34987066
k1,297:17314618,34987066:164711
x1,297:21473824,34987066
k1,297:21638534,34987066:164710
x1,297:22492836,34987066
x1,297:22810686,34987066
k1,297:22975397,34987066:164711
x1,297:23383831,34987066
k1,297:23548542,34987066:164711
x1,297:24365410,34987066
k1,297:24530120,34987066:164710
x1,297:25383754,34987066
x1,297:28370809,34987066
k1,297:28535520,34987066:164711
x1,297:30318323,34987066
k1,297:30483032,34987066:164709
x1,297:30928900,34987066
k1,297:31093611,34987066:164711
x1,297:31613679,34987066
x1,297:32073374,34987066
x1,297:32573113,34987066
k1,297:32561972,34987066:0
)
(1,300:7696465,35773498:24865507,443023,141885
x1,300:8817095,35773498
k1,297:8980861,35773498:163766
x1,297:9776105,35773498
k1,297:9939871,35773498:163766
x1,297:11711924,35773498
x1,297:11977929,35773498
k1,297:12141694,35773498:163765
x1,297:12467080,35773498
x1,297:12742915,35773498
x1,297:13048640,35773498
k1,297:13212406,35773498:163766
x1,297:14187914,35773498
k1,297:14351680,35773498:163766
x1,297:16773854,35773498
k1,297:16937620,35773498:163766
x1,297:17479713,35773498
k1,297:17643479,35773498:163766
x1,297:18836345,35773498
k1,297:19000110,35773498:163765
x1,297:19216817,35773498
x1,297:19867589,35773498
x1,297:20246989,35773498
k1,297:20483550,35773498:236561
x1,297:22435867,35773498
k1,298:22599632,35773498:163765
x1,298:23394876,35773498
k1,298:23558642,35773498:163766
x1,298:24209414,35773498
k1,298:24373180,35773498:163766
x1,298:27011411,35773498
k1,298:27175177,35773498:163766
x1,298:28602971,35773498
k1,298:28766751,35773498:163780
x1,298:29598438,35773498
x1,298:29907440,35773498
k1,298:30071206,35773498:163766
x1,298:30721978,35773498
k1,298:30885744,35773498:163766
x1,298:32584910,35773498
k1,298:32561972,35773498:0
)
(1,300:7696465,36559930:24865507,443023,141885
x1,300:8662401,36559930
k1,298:8835698,36559930:173297
x1,298:11528287,36559930
k1,298:11793245,36559930:264958
x1,298:12275878,36559930
k1,298:12449166,36559930:173288
x1,298:13934502,36559930
k1,298:14107799,36559930:173297
x1,298:14442033,36559930
x1,298:14725725,36559930
x1,298:15040298,36559930
k1,298:15213596,36559930:173298
x1,298:16215630,36559930
k1,298:16388927,36559930:173297
x1,298:16908995,36559930
k1,298:17082293,36559930:173298
x1,298:18234063,36559930
k1,298:18407360,36559930:173297
x1,298:19335194,36559930
k1,298:19508492,36559930:173298
x1,298:20585394,36559930
k1,298:20758691,36559930:173297
x1,298:21389725,36559930
k1,298:21563023,36559930:173298
x1,298:22416657,36559930
x1,298:22949832,36559930
x1,298:23557928,36559930
k1,298:23731225,36559930:173297
x1,298:25030726,36559930
k1,298:25204024,36559930:173298
x1,298:26020892,36559930
k1,298:26194189,36559930:173297
x1,298:26713589,36559930
x1,298:27176561,36559930
k1,298:27349859,36559930:173298
x1,298:28351893,36559930
k1,298:28525190,36559930:173297
$1,298:28525190,36559930
x1,298:28960348,36559930
(1,298:28960348,36658233:989591,207152,8132
x1,298:29158889,36658233
x1,298:29505259,36658233
x1,298:29881291,36658233
)
$1,298:29949939,36559930
k1,298:30123237,36559930:173298
x1,298:31571807,36559930
k1,298:31745104,36559930:173297
x1,298:32561972,36559930
k1,298:32561972,36559930:0
)
(1,300:7696465,37346362:24865507,443023,141885
x1,300:9686137,37346362
k1,298:9850055,37346362:163918
x1,298:10366043,37346362
k1,298:10529962,37346362:163919
x1,298:10750816,37346362
x1,298:11414040,37346362
x1,298:11634894,37346362
k1,298:11798812,37346362:163918
x1,298:12351278,37346362
k1,298:12515196,37346362:163918
x1,298:14762200,37346362
k1,298:14926118,37346362:163918
x1,298:15442106,37346362
k1,298:15606025,37346362:163919
x1,298:15974778,37346362
x1,298:16646741,37346362
k1,298:16883560,37346362:236819
x1,298:17215172,37346362
x1,298:17878396,37346362
k1,298:18115216,37346362:236820
x1,298:19146530,37346362
k1,299:19310449,37346362:163919
x1,299:20563279,37346362
k1,299:20727197,37346362:163918
x1,299:21243185,37346362
k1,299:21407103,37346362:163918
x1,299:21775856,37346362
x1,299:22447819,37346362
k1,299:22684639,37346362:236820
x1,299:23016251,37346362
x1,299:23679475,37346362
k1,299:23916295,37346362:236820
x1,299:24837513,37346362
x1,299:25293423,37346362
x1,299:25535033,37346362
k1,299:25698951,37346362:163918
x1,299:26362175,37346362
x1,299:26818085,37346362
k1,299:26982003,37346362:163918
x1,299:27792463,37346362
k1,299:27956381,37346362:163918
x1,299:28730363,37346362
x1,299:29125762,37346362
x1,299:31018445,37346362
k1,299:31182364,37346362:163919
x1,299:31734830,37346362
k1,299:31898748,37346362:163918
x1,299:32561972,37346362
k1,299:32561972,37346362:0
)
(1,300:7696465,38132794:24865507,443023,141885
x1,300:9517055,38132794
g1,299:9680895,38132794
x1,299:10954915,38132794
g1,299:11118755,38132794
x1,299:11555880,38132794
g1,299:11719720,38132794
x1,299:12920995,38132794
g1,299:13084835,38132794
x1,299:13594705,38132794
g1,299:13758545,38132794
x1,299:15322890,38132794
g1,299:15486730,38132794
x1,299:15777710,38132794
g1,299:15941550,38132794
x1,299:17433805,38132794
x1,299:18452235,38132794
g1,299:18616075,38132794
x1,299:18943755,38132794
x1,299:20903281,38132794
g1,299:21067121,38132794
x1,299:22341141,38132794
x1,299:23191798,38132794
g1,299:23355638,38132794
x1,299:23901553,38132794
g1,299:24065393,38132794
x1,299:24393073,38132794
g1,299:24556913,38132794
x1,299:26067518,38132794
k1,300:32561972,38132794:6609142
g1,300:32561972,38132794
)
(1,303:7696465,38919226:24865507,443023,141885
h1,301:7696465,38919226:655200,0,0
x1,301:8886661,38919226
k1,301:9041990,38919226:155329
x1,301:9970044,38919226
k1,301:10125373,38919226:155329
x1,301:11516491,38919226
k1,301:11671820,38919226:155329
x1,301:12206816,38919226
k1,301:12362145,38919226:155329
x1,301:12897141,38919226
x1,301:14658458,38919226
k1,301:14813787,38919226:155329
x1,301:15098947,38919226
x1,301:16217291,38919226
x1,301:17854012,38919226
k1,301:18011044,38919226:157032
x1,301:18795876,38919226
k1,301:18951205,38919226:155329
x1,301:19521525,38919226
x1,301:20296526,38919226
x1,301:20601268,38919226
x1,301:21184616,38919226
k1,301:21339945,38919226:155329
x1,301:21661071,38919226
x1,301:21933123,38919226
x1,301:22234588,38919226
k1,301:22389917,38919226:155329
x1,301:23602489,38919226
k1,301:23757818,38919226:155329
x1,301:24774503,38919226
k1,301:24929832,38919226:155329
x1,301:25429504,38919226
k1,301:25584833,38919226:155329
x1,301:26387648,38919226
k1,301:26542977,38919226:155329
x1,301:29646981,38919226
k1,301:29802310,38919226:155329
x1,301:30586500,38919226
k1,301:30741829,38919226:155329
x1,301:32561972,38919226
k1,301:32561972,38919226:0
)
(1,303:7696465,39705658:24865507,443023,141885
x1,303:8030699,39705658
x1,301:8345272,39705658
k1,301:8534645,39705658:189373
x1,301:9351513,39705658
k1,301:9540885,39705658:189372
x1,301:10394519,39705658
x1,301:10630226,39705658
x1,301:11160845,39705658
x1,301:13178687,39705658
k1,301:13368060,39705658:189373
x1,301:13924894,39705658
k1,301:14114267,39705658:189373
x1,301:14931135,39705658
k1,301:15120507,39705658:189372
x1,301:17032326,39705658
k1,301:17228082,39705658:195756
x1,301:17784916,39705658
k1,301:17974289,39705658:189373
x1,301:18456922,39705658
x1,301:19105729,39705658
k1,301:19295101,39705658:189372
x1,301:19851935,39705658
k1,301:20041308,39705658:189373
x1,301:20858176,39705658
k1,301:21047549,39705658:189373
x1,301:22347051,39705658
x1,301:23403570,39705658
k1,301:23592942,39705658:189372
x1,301:24633078,39705658
k1,301:24822451,39705658:189373
x1,301:25379285,39705658
k1,301:25568657,39705658:189372
x1,301:26385525,39705658
k1,301:26574898,39705658:189373
x1,301:27205932,39705658
x1,301:28563250,39705658
k1,301:28752623,39705658:189373
x1,301:29643691,39705658
k1,301:29833063,39705658:189372
x1,301:30613165,39705658
k1,301:30802512,39705658:189347
x1,301:31025112,39705658
x1,301:31555731,39705658
k1,301:31745104,39705658:189373
x1,301:32561972,39705658
k1,301:32561972,39705658:0
)
(1,303:7696465,40492090:24865507,443023,141885
x1,303:8030699,40492090
k1,301:8219814,40492090:189115
x1,301:9223184,40492090
k1,301:9412299,40492090:189115
x1,301:10377567,40492090
k1,301:10566683,40492090:189116
x1,301:11383551,40492090
k1,301:11572666,40492090:189115
x1,301:11906900,40492090
k1,301:12096015,40492090:189115
x1,301:14231100,40492090
k1,301:14543510,40492090:312410
x1,301:15917212,40492090
x1,301:17483301,40492090
k1,301:17672417,40492090:189116
x1,301:19046119,40492090
k1,301:19235234,40492090:189115
x1,301:22465939,40492090
k1,301:22655054,40492090:189115
x1,301:23323522,40492090
k1,301:23512637,40492090:189115
x1,301:24329505,40492090
k1,301:24518620,40492090:189115
x1,301:25892321,40492090
k1,301:26081436,40492090:189115
x1,301:26378236,40492090
x1,301:27222707,40492090
k1,301:27411823,40492090:189116
x1,301:27894456,40492090
x1,301:29060054,40492090
k1,301:29249169,40492090:189115
x1,301:30400271,40492090
k1,301:30589386,40492090:189115
x1,301:31109454,40492090
k1,301:31298569,40492090:189115
x1,301:32561972,40492090
k1,301:32561972,40492090:0
)
(1,303:7696465,41278522:24865507,443023,141885
x1,303:9260554,41278522
k1,301:9424030,41278522:163476
x1,301:10369423,41278522
k1,301:10532899,41278522:163476
x1,301:12096988,41278522
x1,301:12401402,41278522
x1,301:12669153,41278522
k1,301:12832630,41278522:163477
x1,301:13632679,41278522
k1,301:13796155,41278522:163476
x1,301:14123507,41278522
x1,301:14427921,41278522
x1,301:15568394,41278522
k1,301:15731870,41278522:163476
x1,301:17004616,41278522
x1,301:18039719,41278522
k1,301:18203195,41278522:163476
x1,301:19221915,41278522
k1,301:19385391,41278522:163476
x1,301:19930760,41278522
k1,301:20094236,41278522:163476
x1,301:20894285,41278522
k1,301:21057762,41278522:163477
x1,301:22948550,41278522
x1,301:23894599,41278522
x1,301:25567370,41278522
k1,301:25730845,41278522:163475
x1,301:26676238,41278522
x1,301:29222384,41278522
k1,301:29385861,41278522:163477
x1,301:29895221,41278522
k1,301:30058697,41278522:163476
x1,301:31258770,41278522
k1,301:31422246,41278522:163476
x1,301:31640263,41278522
x1,301:32294967,41278522
x1,301:32676660,41278522
k1,301:32561972,41278522:0
)
(1,303:7696465,42064954:24865507,443023,141885
x1,303:8352480,42064954
x1,301:8664104,42064954
x1,301:9624533,42064954
k1,301:9789285,42064954:164752
x1,301:12012522,42064954
k1,301:12177274,42064954:164752
x1,301:12978269,42064954
k1,301:13143021,42064954:164752
x1,301:15547975,42064954
k1,301:15712726,42064954:164751
x1,301:16223106,42064954
k1,301:16387858,42064954:164752
x1,301:16970400,42064954
x1,301:17762220,42064954
x1,301:18073844,42064954
x1,301:18342177,42064954
k1,301:18506929,42064954:164752
x1,301:19308580,42064954
k1,301:19473332,42064954:164752
x1,301:20785363,42064954
x1,301:22322400,42064954
k1,301:22487152,42064954:164752
x1,301:23033613,42064954
k1,301:23198365,42064954:164752
x1,301:25530500,42064954
k1,301:25695251,42064954:164751
x1,301:26679274,42064954
x1,301:27968367,42064954
k1,301:28133119,42064954:164752
x1,301:28934770,42064954
k1,301:29099522,42064954:164752
x1,301:32561972,42064954
k1,301:32561972,42064954:0
)
(1,303:7696465,42851386:24865507,443023,141885
x1,303:8232008,42851386
k1,301:8395972,42851386:163964
x1,301:9431055,42851386
x1,301:10959765,42851386
x1,301:11157470,42851386
x1,301:11979106,42851386
k1,301:12143071,42851386:163965
x1,301:12464525,42851386
x1,301:13708426,42851386
k1,301:13872390,42851386:163964
x1,301:14086479,42851386
x1,301:14729387,42851386
x1,301:14890114,42851386
k1,301:14975377,42851386:85263
x1,301:15618285,42851386
x1,301:15993101,42851386
k1,301:16230059,42851386:236958
x1,301:16622876,42851386
k1,302:16786840,42851386:163964
x1,302:17215659,42851386
k1,302:17379624,42851386:163965
x1,302:18415348,42851386
k1,302:18579312,42851386:163964
x1,302:19043492,42851386
x1,302:19556097,42851386
x1,302:20072662,42851386
k1,302:20236627,42851386:163965
x1,302:21879899,42851386
k1,302:22043863,42851386:163964
x1,302:23008224,42851386
k1,302:23172189,42851386:163965
x1,302:23957822,42851386
k1,302:24121786,42851386:163964
x1,302:26085870,42851386
k1,302:26249835,42851386:163965
x1,302:26785378,42851386
k1,302:26949342,42851386:163964
x1,302:29555689,42851386
k1,302:29719654,42851386:163965
x1,302:30969467,42851386
k1,302:31133431,42851386:163964
x1,302:32561972,42851386
k1,302:32561972,42851386:0
)
(1,303:7696465,43637818:24865507,443023,141885
x1,303:8315125,43637818
g1,302:8478965,43637818
x1,302:10953605,43637818
g1,302:11117445,43637818
x1,302:11445125,43637818
x1,302:11753144,43637818
g1,302:11916984,43637818
x1,302:13664829,43637818
g1,302:13828669,43637818
x1,302:14629519,43637818
g1,302:14793359,43637818
x1,302:16286269,43637818
g1,302:16450109,43637818
x1,302:17505239,43637818
x1,302:19063685,43637818
g1,302:19227525,43637818
x1,302:19700695,43637818
g1,302:19864535,43637818
x1,302:20665385,43637818
g1,302:20829225,43637818
x1,302:22430270,43637818
g1,302:22594110,43637818
x1,302:23140025,43637818
g1,302:23303865,43637818
x1,302:24104715,43637818
g1,302:24268555,43637818
x1,302:24997315,43637818
g1,302:25161155,43637818
x1,302:28091925,43637818
k1,303:32561972,43637818:4584735
g1,303:32561972,43637818
)
]
(1,308:7696465,47908046:24865507,0,0
h1,308:7696465,47908046:24865507,0,0
)
]
]
]
!23269
}7
Input:111:C:\Users\e_ant\AppData\Local\Temp\mik24050\_src\OSA-template.bbl
!85
{8
[111,74:4736286,47908046:27825686,43171760,0
(111,74:4736286,4736286:0,0,0
[111,74:0,4736286:0,0,0
(111,74:0,0:0,0,0
g111,74:0,0
)
]
)
[111,74:4736286,4736286:0,0,0
(111,74:4736286,3079947:0,0,0
k111,74:4736286,3079947:-2894398
)
]
[111,74:4736286,47908046:27825686,43171760,0
[111,74:7696465,47908046:24865507,44762318,0
[111,74:7696465,4128768:24865507,983040,0
(111,74:7696465,4128768:24865507,0,0
h111,74:7696465,4128768:24865507,0,0
)
]
[111,74:7696465,45941966:24865507,39784779,0
(1,305:7696465,6812547:24865507,478084,8188
(1,305:7696465,6812547:1201919,463991,8188
g1,305:7696465,6812547
x1,305:8243024,6812547
g1,305:8898384,6812547
)
x1,305:10536776,6812547
x1,305:12453686,6812547
k1,305:32561972,6812547:20108286
g1,305:32561972,6812547
)
(1,308:7696465,7982364:24865507,443023,141885
x1,308:8253299,7982364
k1,306:8525834,7982364:272535
x1,306:9491770,7982364
k1,306:9764305,7982364:272535
x1,306:11248973,7982364
x1,306:11389875,7982364
k1,306:11689583,7982364:299708
x1,306:12172216,7982364
x1,306:12449355,7982364
k1,306:12721890,7982364:272535
x1,306:15246694,7982364
k1,306:15519229,7982364:272535
x1,306:15816029,7982364
k1,306:16088564,7982364:272535
x1,306:17165465,7982364
k1,306:17437891,7982364:272426
x1,306:19220026,7982364
x1,306:21707396,7982364
k1,306:21979931,7982364:272535
x1,306:22202531,7982364
x1,306:22733150,7982364
k1,306:23005685,7982364:272535
x1,306:25716323,7982364
k1,306:25988858,7982364:272535
x1,306:27845862,7982364
k1,306:28118397,7982364:272535
x1,306:29417899,7982364
k1,306:29690434,7982364:272535
x1,306:30173068,7982364
k1,306:30445603,7982364:272535
x1,306:32561972,7982364
k1,306:32561972,7982364:0
)
(1,308:7696465,8768796:24865507,443023,141885
x1,308:8140364,8768796
x1,306:8411468,8768796
x1,306:8715555,8768796
x1,306:10850721,8768796
k1,306:11014819,8768796:164098
x1,306:13029179,8768796
k1,306:13193277,8768796:164098
x1,306:15100151,8768796
k1,306:15264248,8768796:164097
x1,306:16199232,8768796
k1,306:16363330,8768796:164098
x1,306:18737050,8768796
k1,306:18901147,8768796:164097
x1,306:19943615,8768796
x1,306:21483281,8768796
x1,306:21682513,8768796
x1,306:22510013,8768796
k1,306:22674111,8768796:164098
x1,306:22997859,8768796
x1,306:24250685,8768796
k1,306:24414783,8768796:164098
x1,306:25062279,8768796
k1,306:25226377,8768796:164098
x1,306:27383833,8768796
k1,306:27547930,8768796:164097
x1,306:28806662,8768796
k1,306:28970760,8768796:164098
x1,306:29510124,8768796
k1,306:29674222,8768796:164098
x1,306:32676660,8768796
k1,306:32561972,8768796:0
)
(1,308:7696465,9555228:24865507,443023,141885
x1,308:8810132,9555228
k1,306:8991758,9555228:181626
x1,306:9511826,9555228
k1,306:9693453,9555228:181627
x1,306:10510321,9555228
k1,306:10691947,9555228:181626
x1,306:13513551,9555228
k1,306:13695177,9555228:181626
x1,306:16072248,9555228
k1,306:16253875,9555228:181627
x1,306:16810709,9555228
k1,306:16992335,9555228:181626
x1,306:17809203,9555228
k1,306:17990829,9555228:181626
x1,306:19735531,9555228
k1,306:19917158,9555228:181627
x1,306:20882426,9555228
k1,306:21064052,9555228:181626
x1,306:21880920,9555228
k1,306:22062546,9555228:181626
x1,306:22731014,9555228
k1,306:22912641,9555228:181627
x1,306:24174707,9555228
k1,306:24356333,9555228:181626
x1,306:25712654,9555228
k1,306:25894280,9555228:181626
x1,306:26376913,9555228
x1,306:26654052,9555228
k1,306:26835679,9555228:181627
x1,306:27763513,9555228
k1,306:27945139,9555228:181626
x1,306:28279373,9555228
x1,306:30192857,9555228
k1,306:30374483,9555228:181626
x1,306:31042951,9555228
k1,306:31224578,9555228:181627
x1,306:31744646,9555228
k1,306:31926272,9555228:181626
x1,306:32594740,9555228
k1,306:32561972,9555228:0
)
(1,308:7696465,10341660:24865507,443023,141885
x1,308:8971759,10341660
k1,306:9134911,10341660:163152
x1,306:9681372,10341660
k1,306:9844524,10341660:163152
x1,306:10900709,10341660
x1,306:12460721,10341660
k1,306:12623873,10341660:163152
x1,306:15174462,10341660
k1,306:15337614,10341660:163152
x1,306:15665622,10341660
x1,306:17099022,10341660
k1,306:17335377,10341660:236355
x1,306:17954656,10341660
k1,307:17335377,10341660:-45875
x1,307:18200052,10341660
k1,307:18363204,10341660:163152
x1,307:21278537,10341660
k1,307:21441689,10341660:163152
x1,307:22789801,10341660
k1,307:22952953,10341660:163152
x1,307:23280961,10341660
x1,307:24550357,10341660
k1,307:24713509,10341660:163152
x1,307:26135095,10341660
k1,307:26298247,10341660:163152
x1,307:26626255,10341660
x1,307:28587748,10341660
k1,307:28750900,10341660:163152
x1,307:29078908,10341660
x1,307:30085904,10341660
k1,307:30249056,10341660:163152
x1,307:31742804,10341660
k1,307:31905956,10341660:163152
x1,307:32561972,10341660
k1,307:32561972,10341660:0
)
(1,308:7696465,11128092:24865507,443023,141885
x1,308:7993265,11128092
k1,307:8162140,11128092:168875
x1,307:9759110,11128092
k1,307:9927985,11128092:168875
x1,307:10670653,11128092
k1,307:10839528,11128092:168875
x1,307:11396362,11128092
k1,307:11565237,11128092:168875
x1,307:12196271,11128092
x1,307:13553589,11128092
k1,307:13722464,11128092:168875
x1,307:16433101,11128092
k1,307:16601976,11128092:168875
x1,307:17158810,11128092
k1,307:17327684,11128092:168874
x1,307:18292952,11128092
k1,307:18461827,11128092:168875
x1,307:19687129,11128092
x1,307:22366884,11128092
k1,307:22535759,11128092:168875
x1,307:23798495,11128092
k1,307:23967370,11128092:168875
x1,307:25266871,11128092
x1,307:26175044,11128092
k1,307:26343919,11128092:168875
x1,307:27012386,11128092
x1,307:27323682,11128092
k1,307:27492557,11128092:168875
x1,307:29534059,11128092
x1,307:30870995,11128092
k1,307:31039870,11128092:168875
x1,307:32561972,11128092
k1,307:32561972,11128092:0
)
(1,308:7696465,11914524:24865507,443023,141885
x1,308:10837442,11914524
k1,307:11001165,11914524:163723
x1,307:13278539,11914524
k1,307:13442233,11914524:163694
x1,307:16674464,11914524
k1,307:16838157,11914524:163693
x1,307:18711502,11914524
k1,307:18875196,11914524:163694
x1,307:19426024,11914524
k1,307:19589717,11914524:163693
x1,307:20470514,11914524
x1,307:20791312,11914524
k1,307:20955006,11914524:163694
x1,307:21285635,11914524
x1,307:22473314,11914524
k1,307:22709850,11914524:236536
x1,307:23885567,11914524
k1,307:24049261,11914524:163694
x1,307:24526690,11914524
x1,307:24840935,11914524
x1,307:25956023,11914524
x1,307:26490467,11914524
k1,307:26654160,11914524:163693
x1,307:27462218,11914524
k1,307:27625912,11914524:163694
x1,307:29316089,11914524
k1,307:29479783,11914524:163694
x1,307:29994242,11914524
k1,307:30157935,11914524:163693
x1,307:31039392,11914524
k1,307:31203086,11914524:163694
x1,307:32561972,11914524
k1,307:32561972,11914524:0
)
(1,308:7696465,12700956:24865507,443023,141885
x1,308:9406955,12700956
x1,307:12034293,12700956
g1,307:12198133,12700956
x1,307:12525813,12700956
x1,307:14485339,12700956
g1,307:14649179,12700956
x1,307:14976859,12700956
x1,307:15982836,12700956
g1,307:16146676,12700956
x1,307:16364911,12700956
x1,307:16884611,12700956
g1,307:17048451,12700956
x1,307:17376131,12700956
x1,307:19335657,12700956
g1,307:19499497,12700956
x1,307:20227602,12700956
x1,307:20747302,12700956
x1,307:22580999,12700956
g1,307:22744839,12700956
x1,307:26076034,12700956
k1,308:32561972,12700956:6600626
g1,308:32561972,12700956
)
(1,310:7696465,13487388:24865507,443023,141885
h1,309:7696465,13487388:655200,0,0
x1,309:8972800,13487388
x1,309:9219069,13487388
k1,309:9383343,13487388:164274
x1,309:11430324,13487388
x1,309:12589727,13487388
k1,309:12754001,13487388:164274
x1,309:13082992,13487388
x1,309:15050383,13487388
k1,309:15214656,13487388:164273
x1,309:15470611,13487388
x1,309:16410906,13487388
k1,309:16575180,13487388:164274
x1,309:18256981,13487388
x1,309:19432768,13487388
x1,309:19742098,13487388
k1,309:19906372,13487388:164274
x1,309:21076264,13487388
k1,309:21240538,13487388:164274
x1,309:22592691,13487388
k1,309:22756965,13487388:164274
x1,309:23085956,13487388
x1,309:25053347,13487388
k1,309:25217620,13487388:164273
x1,309:25546611,13487388
x1,309:26556665,13487388
k1,309:26720939,13487388:164274
x1,309:27378921,13487388
k1,309:27543195,13487388:164274
x1,309:29516483,13487388
k1,309:29680757,13487388:164274
x1,309:30009748,13487388
x1,309:31447464,13487388
k1,309:31611846,13487388:164382
x1,309:32561972,13487388
k1,309:32561972,13487388:0
)
(1,310:7696465,14273820:24865507,475666,141885
x1,310:9298165,14273820
g1,309:9462005,14273820
x1,309:9752985,14273820
g1,309:9916825,14273820
x1,309:11774115,14273820
g1,309:11937955,14273820
x1,309:12447825,14273820
g1,309:12611665,14273820
x1,309:12902645,14273820
g1,309:13066485,14273820
$1,309:13066485,14273820
(1,309:13066485,14273820:1140140,475666,135986
x1,309:13249985,14273820
(1,309:13249985,14273820:692531,475666,135986
x1,309:13639924,14273820
(1,309:13639924,14035925:302592,237771,0
x1,309:13909748,14035925
)
)
x1,309:14180411,14273820
)
$1,309:14206625,14273820
g1,309:14370465,14273820
x1,309:16918505,14273820
g1,309:17082345,14273820
x1,309:17337280,14273820
x1,309:18273789,14273820
g1,309:18437629,14273820
x1,309:18983544,14273820
g1,309:19147384,14273820
x1,309:19475064,14273820
x1,309:19779806,14273820
x1,309:20266083,14273820
g1,309:20429923,14273820
x1,309:21249123,14273820
g1,309:21412963,14273820
x1,309:21631198,14273820
x1,309:22150898,14273820
g1,309:22314738,14273820
x1,309:22970098,14273820
g1,309:23133938,14273820
x1,309:23679853,14273820
g1,309:23843693,14273820
x1,309:25318253,14273820
k1,310:32561972,14273820:7358407
g1,310:32561972,14273820
)
(1,312:7696465,15060252:24865507,443023,141885
h1,311:7696465,15060252:655200,0,0
x1,311:8721146,15060252
x1,311:9892860,15060252
x1,311:10208744,15060252
x1,311:10332279,15060252
k1,311:10495868,15060252:163589
x1,311:10975662,15060252
x1,311:11251055,15060252
k1,311:11414582,15060252:163527
x1,311:13481952,15060252
x1,311:14653001,15060252
k1,311:14816528,15060252:163527
x1,311:15111582,15060252
k1,311:15275109,15060252:163527
x1,311:16566967,15060252
k1,311:16730494,15060252:163527
x1,311:18391168,15060252
x1,311:19166016,15060252
x1,311:21232723,15060252
k1,311:21396250,15060252:163527
x1,311:21949808,15060252
k1,311:22113335,15060252:163527
x1,311:22408389,15060252
k1,311:22571916,15060252:163527
x1,311:23494956,15060252
x1,311:23810840,15060252
k1,311:23974366,15060252:163526
x1,311:26668395,15060252
k1,311:26831922,15060252:163527
x1,311:28123779,15060252
x1,311:28986667,15060252
k1,311:29150194,15060252:163527
x1,311:30109784,15060252
k1,311:30273311,15060252:163527
x1,311:32561972,15060252
k1,311:32561972,15060252:0
)
(1,312:7696465,15846684:24865507,443023,141885
x1,312:8513333,15846684
k1,311:8728598,15846684:215265
x1,311:9062832,15846684
x1,311:9346524,15846684
x1,311:9661097,15846684
k1,311:9876362,15846684:215265
x1,311:10878396,15846684
k1,311:11093662,15846684:215266
x1,311:12058930,15846684
k1,311:12274195,15846684:215265
x1,311:14056998,15846684
k1,311:14272211,15846684:215213
x1,311:14829045,15846684
k1,311:15044310,15846684:215265
x1,311:15712778,15846684
k1,311:15928043,15846684:215265
x1,311:17785047,15846684
k1,311:18000313,15846684:215266
x1,311:19466932,15846684
k1,311:19695053,15846684:228121
x1,311:21366223,15846684
k1,311:21581488,15846684:215265
x1,311:22621624,15846684
k1,311:22836889,15846684:215265
x1,311:24915825,15846684
k1,311:25131090,15846684:215265
x1,311:25947958,15846684
k1,311:26163224,15846684:215266
x1,311:28651262,15846684
k1,311:28866527,15846684:215265
x1,311:29089127,15846684
x1,311:29619746,15846684
k1,311:29835011,15846684:215265
x1,311:31097079,15846684
x1,311:31678239,15846684
k1,311:31893504,15846684:215265
x1,311:32561972,15846684
k1,311:32561972,15846684:0
)
(1,312:7696465,16633116:24865507,443023,141885
x1,312:8513333,16633116
k1,311:8728719,16633116:215386
x1,311:9062953,16633116
x1,311:11061802,16633116
k1,311:11277189,16633116:215387
x1,311:11573989,16633116
x1,311:13606328,16633116
k1,311:13821714,16633116:215386
x1,311:14786982,16633116
k1,311:15002368,16633116:215386
x1,311:15521768,16633116
x1,311:16317585,16633116
k1,311:16532972,16633116:215387
x1,311:17386606,16633116
x1,311:19426442,16633116
k1,311:19817666,16633116:391224
x1,311:20448699,16633116
x1,311:20699624,16633116
k1,311:20915010,16633116:215386
x1,311:21842844,16633116
k1,311:22058230,16633116:215386
x1,311:22838332,16633116
x1,311:23236935,16633116
x1,311:24586978,16633116
k1,311:24802364,16633116:215386
x1,311:25470832,16633116
k1,311:25686219,16633116:215387
x1,311:27543223,16633116
k1,311:27758609,16633116:215386
x1,311:29058111,16633116
k1,311:29273497,16633116:215386
x1,311:30238765,16633116
k1,311:30454152,16633116:215387
x1,311:32049786,16633116
k1,311:32265172,16633116:215386
x1,311:32561972,16633116
k1,311:32561972,16633116:0
)
(1,312:7696465,17419548:24865507,443023,141885
x1,312:8606760,17419548
x1,311:8918056,17419548
x1,311:9119907,17419548
x1,311:11776737,17419548
g1,311:11940577,17419548
x1,311:13214597,17419548
x1,311:14065254,17419548
g1,311:14229094,17419548
x1,311:14775009,17419548
g1,311:14938849,17419548
x1,311:15594209,17419548
g1,311:15758049,17419548
x1,311:16267919,17419548
g1,311:16431759,17419548
x1,311:16759439,17419548
g1,311:16923279,17419548
x1,311:18433884,17419548
k1,312:32561972,17419548:14242776
g1,312:32561972,17419548
)
(1,318:7696465,18205980:24865507,443023,141885
h1,316:7696465,18205980:655200,0,0
x1,316:8744082,18205980
x1,316:9006225,18205980
k1,316:9159874,18205980:153649
x1,316:10443736,18205980
k1,316:10597385,18205980:153649
x1,316:11239637,18205980
k1,316:11393286,18205980:153649
x1,316:12321340,18205980
k1,316:12474989,18205980:153649
x1,316:14507717,18205980
x1,316:14979575,18205980
k1,316:15135262,18205980:155687
x1,316:15492354,18205980
k1,316:15646003,18205980:153649
x1,316:16074385,18205980
k1,316:16228034,18205980:153649
x1,316:18333336,18205980
k1,316:18486984,18205980:153648
x1,316:18986656,18205980
k1,316:19140305,18205980:153649
x1,316:20959163,18205980
k1,316:21112812,18205980:153649
x1,316:22040224,18205980
k1,316:22193873,18205980:153649
x1,316:25048042,18205980
k1,316:25201691,18205980:153649
x1,316:26842645,18205980
x1,316:27027023,18205980
x1,316:30166994,18205980
k1,316:30320643,18205980:153649
x1,316:30641769,18205980
x1,316:32561972,18205980
k1,316:32561972,18205980:0
)
(1,318:7696465,18992412:24865507,443023,141885
x1,318:7956499,18992412
x1,316:9171970,18992412
k1,316:9419836,18992412:247866
x1,316:10608371,18992412
k1,316:10856237,18992412:247866
x1,316:13084907,18992412
k1,316:13332773,18992412:247866
x1,316:16006645,18992412
k1,316:16254511,18992412:247866
x1,316:18778647,18992412
k1,316:19026513,18992412:247866
x1,316:20475083,18992412
k1,316:20722949,18992412:247866
x1,316:21688885,18992412
k1,316:21936751,18992412:247866
x1,316:23515004,18992412
k1,316:23783876,18992412:268872
x1,316:24006476,18992412
x1,316:24537095,18992412
k1,316:24784961,18992412:247866
x1,316:25081761,18992412
x1,316:25393057,18992412
x1,316:27187355,18992412
k1,316:27456227,18992412:268872
x1,316:27790461,18992412
x1,316:28105034,18992412
k1,316:28352900,18992412:247866
x1,316:30172470,18992412
k1,316:30420336,18992412:247866
x1,316:30717136,18992412
k1,316:30965002,18992412:247866
x1,316:32561972,18992412
k1,316:32561972,18992412:0
)
(1,318:7696465,19778844:24865507,443023,141885
x1,318:10370337,19778844
k1,316:10593729,19778844:223392
x1,316:11447363,19778844
x1,316:13131639,19778844
k1,316:13355032,19778844:223393
x1,316:13875100,19778844
k1,316:14098492,19778844:223392
x1,316:14915360,19778844
k1,316:15138752,19778844:223392
x1,316:18480423,19778844
k1,316:18703816,19778844:223393
x1,316:19521352,19778844
k1,316:19744684,19778844:223332
x1,316:20895786,19778844
k1,316:21119179,19778844:223393
x1,316:22121881,19778844
k1,316:22345273,19778844:223392
x1,316:22902107,19778844
x1,316:23435282,19778844
x1,316:23969178,19778844
k1,316:24192570,19778844:223392
x1,316:25009438,19778844
k1,316:25232831,19778844:223393
x1,316:27145316,19778844
k1,316:27560558,19778844:415242
x1,316:29342693,19778844
x1,316:29653989,19778844
x1,316:30150451,19778844
x1,316:30291353,19778844
k1,316:30529633,19778844:238280
x1,316:31420701,19778844
x1,316:31717501,19778844
x1,316:32561972,19778844
k1,316:32561972,19778844:0
)
(1,318:7696465,20565276:24865507,443023,141885
x1,318:9033401,20565276
x1,316:10599490,20565276
k1,316:10800011,20565276:200521
x1,316:11356845,20565276
k1,316:11557366,20565276:200521
x1,316:13598868,20565276
x1,316:14935804,20565276
k1,316:15136326,20565276:200522
x1,316:15767360,20565276
x1,316:17124678,20565276
k1,316:17325199,20565276:200521
x1,316:18290467,20565276
k1,316:18490988,20565276:200521
x1,316:19716290,20565276
x1,316:22396045,20565276
k1,316:22596566,20565276:200521
x1,316:24119336,20565276
k1,316:24319857,20565276:200521
x1,316:25136057,20565276
k1,316:25336578,20565276:200521
x1,316:25633378,20565276
k1,316:25833900,20565276:200522
x1,316:28545205,20565276
k1,316:28745726,20565276:200521
x1,316:29859394,20565276
k1,316:30059915,20565276:200521
x1,316:30579983,20565276
k1,316:30780504,20565276:200521
x1,316:32561972,20565276
k1,316:32561972,20565276:0
)
(1,318:7696465,21351708:24865507,443023,141885
x1,318:8513333,21351708
k1,316:8754773,21351708:241440
x1,316:10351743,21351708
k1,316:10593183,21351708:241440
x1,316:11669417,21351708
x1,316:12911102,21351708
x1,316:13228952,21351708
k1,316:13470393,21351708:241441
x1,316:15326729,21351708
k1,316:15568169,21351708:241440
x1,316:16403754,21351708
k1,316:16645194,21351708:241440
x1,316:17425296,21351708
k1,316:17666658,21351708:241362
x1,316:17889258,21351708
x1,316:18419877,21351708
k1,316:18661317,21351708:241440
x1,316:19552385,21351708
k1,316:19793826,21351708:241441
x1,316:20128060,21351708
x1,316:22126909,21351708
k1,316:22368349,21351708:241440
x1,316:22702583,21351708
x1,316:23728943,21351708
k1,316:23970383,21351708:241440
x1,316:28389623,21351708
k1,316:28631063,21351708:241440
x1,316:28853663,21351708
x1,316:29522131,21351708
x1,316:29911848,21351708
k1,316:30381234,21351708:469386
x1,316:31420701,21351708
x1,316:31717501,21351708
x1,316:32561972,21351708
k1,316:32561972,21351708:0
)
(1,318:7696465,22138140:24865507,443023,141885
x1,318:9033401,22138140
x1,316:10599490,22138140
k1,316:10813845,22138140:214355
x1,316:11704913,22138140
k1,316:11919268,22138140:214355
x1,316:13181336,22138140
k1,316:13395691,22138140:214355
x1,316:16013412,22138140
k1,316:16240395,22138140:226983
x1,316:16462995,22138140
x1,316:16993614,22138140
k1,316:17207969,22138140:214355
x1,316:17988071,22138140
x1,316:19555825,22138140
k1,316:19782809,22138140:226984
x1,316:21231379,22138140
k1,316:21445734,22138140:214355
x1,316:21742534,22138140
k1,316:21956888,22138140:214354
x1,316:23888759,22138140
k1,316:24103114,22138140:214355
x1,316:26071084,22138140
k1,316:26285439,22138140:214355
x1,316:28772809,22138140
k1,316:28987164,22138140:214355
x1,316:29543998,22138140
x1,316:30077173,22138140
x1,316:30685269,22138140
k1,316:30899624,22138140:214355
x1,316:31233858,22138140
x1,316:31548431,22138140
k1,316:31762786,22138140:214355
x1,316:32580322,22138140
k1,316:32561972,22138140:0
)
(1,318:7696465,22924572:24865507,443023,141885
x1,318:9522518,22924572
k1,316:9686228,22924572:163710
x1,316:9905118,22924572
x1,316:10562444,22924572
x1,316:10726776,22924572
k1,316:10811847,22924572:85071
x1,316:11469173,22924572
x1,316:11852395,22924572
k1,316:12088936,22924572:236541
x1,316:13111079,22924572
k1,317:13274790,22924572:163711
x1,317:13749380,22924572
x1,317:14602658,22924572
k1,317:14766368,22924572:163710
x1,317:15862131,22924572
k1,317:16025841,22924572:163710
x1,317:16354504,22924572
x1,317:17515343,22924572
k1,317:17679054,22924572:163711
x1,317:20380666,22924572
x1,317:20905281,22924572
k1,317:21068991,22924572:163710
x1,317:21287881,22924572
x1,317:21809219,22924572
k1,317:21972929,22924572:163710
x1,317:24090178,22924572
k1,317:24253889,22924572:163711
x1,317:25312185,22924572
x1,317:26875326,22924572
x1,317:27077832,22924572
x1,317:29049811,22924572
k1,317:29213521,22924572:163710
x1,317:30016117,22924572
x1,317:32561972,22924572
k1,317:32561972,22924572:0
)
(1,318:7696465,23711004:24865507,443023,141885
x1,318:7914700,23711004
x1,317:8434400,23711004
g1,317:8598240,23711004
x1,317:9981705,23711004
x1,317:13185760,23711004
g1,317:13349600,23711004
x1,317:14295940,23711004
g1,317:14459780,23711004
x1,317:16897720,23711004
x1,317:17188700,23711004
x1,317:19004702,23711004
g1,317:19168542,23711004
x1,317:19496222,23711004
x1,317:21455748,23711004
g1,317:21619588,23711004
x1,317:25952173,23711004
k1,318:32561972,23711004:6609799
g1,318:32561972,23711004
)
(1,319:7696465,25234713:24865507,463991,145811
(1,319:7696465,25234713:0,0,0
g1,319:7696465,25234713
)
(1,319:7696465,25234713:0,0,0
(1,319:7696465,25234713:0,0,0
(1,319:7696465,24448281:0,0,0
)
)
g1,319:7696465,25234713
)
x1,319:8534009,25234713
x1,319:8885281,25234713
x1,319:9275881,25234713
x1,319:13053343,25234713
k1,319:32561971,25234713:19508628
g1,319:32561971,25234713
)
(1,323:7696465,26404530:24865507,443023,141885
x1,323:8864685,26404530
k1,320:9089628,26404530:224943
x1,320:9572261,26404530
x1,320:10440391,26404530
k1,320:10665335,26404530:224944
x1,320:11556403,26404530
k1,320:11781346,26404530:224943
x1,320:13043414,26404530
k1,320:13268358,26404530:224944
x1,320:15087928,26404530
x1,320:15921179,26404530
k1,320:16146122,26404530:224943
x1,320:16480356,26404530
x1,320:16794929,26404530
k1,320:17019873,26404530:224944
x1,320:17465741,26404530
x1,320:18934693,26404530
k1,320:19159636,26404530:224943
x1,320:20087470,26404530
x1,320:20941104,26404530
x1,320:22760006,26404530
k1,320:22984949,26404530:224943
x1,320:23505017,26404530
k1,320:23729961,26404530:224944
x1,320:24546829,26404530
k1,320:24771772,26404530:224943
x1,320:26330639,26404530
x1,320:26793611,26404530
x1,320:27661741,26404530
k1,320:27886685,26404530:224944
x1,320:28443519,26404530
k1,320:28668462,26404530:224943
x1,320:29967962,26404530
k1,320:30192844,26404530:224882
x1,320:31232980,26404530
x1,320:32676660,26404530
k1,320:32561972,26404530:0
)
(1,323:7696465,27190962:24865507,443023,141885
x1,323:9923801,27190962
k1,321:10123633,27190962:199832
x1,321:10885017,27190962
k1,321:11084849,27190962:199832
x1,321:13498687,27190962
k1,321:13698520,27190962:199833
x1,321:14292120,27190962
x1,321:15281714,27190962
x1,321:15741409,27190962
x1,321:16869573,27190962
x1,321:17410023,27190962
k1,321:17609855,27190962:199832
x1,321:18426723,27190962
k1,321:18626555,27190962:199832
x1,321:21188125,27190962
k1,321:21387957,27190962:199832
x1,321:21870590,27190962
k1,322:21387957,27190962:-19661
x1,322:23039465,27190962
x1,322:23235850,27190962
x1,322:23466392,27190962
k1,322:23666224,27190962:199832
x1,322:24705691,27190962
x1,322:25869900,27190962
k1,322:26069732,27190962:199832
x1,322:27406668,27190962
k1,322:27606501,27190962:199833
x1,322:29498935,27190962
x1,322:29823338,27190962
k1,322:30023170,27190962:199832
x1,322:31545272,27190962
k1,322:31745104,27190962:199832
x1,322:32561972,27190962
k1,322:32561972,27190962:0
)
(1,323:7696465,27977394:24865507,443023,141885
x1,323:8788295,27977394
x1,322:9274572,27977394
g1,322:9438412,27977394
x1,322:11295702,27977394
x1,322:11745934,27977394
x1,322:12821380,27977394
x1,322:13804420,27977394
x1,322:14290697,27977394
g1,322:14454537,27977394
x1,322:14782217,27977394
x1,322:15807855,27977394
g1,322:15971695,27977394
x1,322:16590355,27977394
x1,322:18707823,27977394
g1,322:18871663,27977394
x1,322:19344833,27977394
x1,322:19659405,27977394
g1,322:19823245,27977394
x1,322:21953165,27977394
k1,323:32561972,27977394:10723495
g1,323:32561972,27977394
)
(111,1:7696465,29501103:24865507,478084,8188
(111,1:7696465,29501103:0,0,0
g111,1:7696465,29501103
)
(111,1:7696465,29501103:0,0,0
(111,1:7696465,29501103:0,0,0
(111,1:7696465,28714671:0,0,0
)
)
g111,1:7696465,29501103
)
x111,1:8752241,29501103
x111,1:11222920,29501103
k111,1:32561972,29501103:21339052
g111,1:32561972,29501103
)
(111,9:8515665,30270252:24046307,354418,113508
(111,4:8515665,30270252:0,354418,6553
g111,4:8515665,30270252
g111,4:7860305,30270252
g111,4:7696465,30270252
(111,4:7696465,30270252:655360,354418,6553
g111,4:7696465,30270252
x111,4:8089681,30270252
k111,4:8351825,30270252:262144
)
g111,4:8515665,30270252
)
x111,4:9203282,30270252
x111,4:9715438,30270252
k111,5:9846840,30270252:131402
x111,5:10563964,30270252
k111,5:10695448,30270252:131484
x111,5:11032143,30270252
k111,5:11163545,30270252:131402
x111,5:11763694,30270252
k111,5:11895096,30270252:131402
x111,5:12743948,30270252
x111,5:13567560,30270252
k111,5:13699044,30270252:131484
x111,5:14079473,30270252
x111,5:14200714,30270252
k111,5:14332116,30270252:131402
x111,5:14844272,30270252
k111,5:14975674,30270252:131402
x111,5:15268636,30270252
x111,5:16382062,30270252
k111,5:16513547,30270252:131485
x111,5:16996723,30270252
k111,5:17128125,30270252:131402
x111,5:17421087,30270252
x111,5:17500385,30270252
k111,5:17631786,30270252:131401
x111,5:18129189,30270252
x111,5:19687826,30270252
k111,5:19819311,30270252:131485
x111,5:20331467,30270252
k111,5:20462869,30270252:131402
x111,5:21063018,30270252
k111,5:21194420,30270252:131402
x111,5:21691823,30270252
x111,5:22708416,30270252
x111,5:22819171,30270252
k111,5:22950655,30270252:131484
x111,5:23711513,30270252
k111,5:23842915,30270252:131402
x111,5:24135877,30270252
k111,6:23842915,30270252:-52429
x111,6:24215175,30270252
k111,6:24346577,30270252:131402
x111,6:25722339,30270252
x111,6:25967444,30270252
x111,6:26703589,30270252
k111,6:26835073,30270252:131484
x111,6:29030179,30270252
k111,7:29161581,30270252:131402
x111,7:30127407,30270252
x111,7:30313354,30270252
x111,7:31669712,30270252
k111,7:31801114,30270252:131402
x111,7:32561972,30270252
k111,7:32561972,30270252:0
)
(111,9:8515665,30892844:24046307,360972,113508
x111,9:9185181,30892844
x111,7:10799988,30892844
g111,7:10931060,30892844
x111,7:12416368,30892844
g111,7:12547440,30892844
x111,7:12984172,30892844
g111,7:13115244,30892844
x111,7:13959348,30892844
x111,7:15206105,30892844
x111,7:15367586,30892844
x111,7:16037626,30892844
g111,7:16168698,30892844
x111,7:16430842,30892844
x111,7:17576411,30892844
x111,7:17780359,30892844
g111,7:17911431,30892844
x111,7:19309183,30892844
g111,7:19440255,30892844
x111,7:19833471,30892844
g111,7:19964543,30892844
x111,7:21013119,30892844
x111,7:21275263,30892844
x111,7:22323839,30892844
g111,7:22454911,30892844
x111,7:23983735,30892844
g111,8:24114807,30892844
x111,8:25527239,30892844
k111,9:32561972,30892844:7126483
g111,9:32561972,30892844
)
(111,15:8515665,31515436:24046307,354418,113508
(111,10:8515665,31515436:0,354418,6553
g111,10:8515665,31515436
g111,10:7860305,31515436
g111,10:7696465,31515436
(111,10:7696465,31515436:655360,354418,6553
g111,10:7696465,31515436
x111,10:8089681,31515436
k111,10:8351825,31515436:262144
)
g111,10:8515665,31515436
)
x111,10:8812999,31515436
k111,11:8515665,31515436:-52429
x111,11:8894263,31515436
k111,11:9137015,31515436:242752
x111,11:10235976,31515436
x111,11:10487634,31515436
x111,11:10587248,31515436
k111,11:10857919,31515436:270671
x111,11:11377719,31515436
k111,11:11620471,31515436:242752
x111,11:12140271,31515436
k111,11:12383022,31515436:242751
x111,11:13793756,31515436
k111,11:14064428,31515436:270672
x111,11:14673535,31515436
k111,11:14916287,31515436:242752
x111,11:15347314,31515436
k111,11:15590065,31515436:242751
x111,11:16124839,31515436
x111,11:16837693,31515436
x111,11:17757818,31515436
k111,11:18028490,31515436:270672
x111,11:18726370,31515436
x111,11:19246170,31515436
k111,11:19488921,31515436:242751
x111,11:20216748,31515436
k111,11:20487420,31515436:270672
x111,11:21007220,31515436
k111,11:21249972,31515436:242752
x111,11:21710412,31515436
k111,11:21953163,31515436:242751
x111,11:23482617,31515436
k111,11:23753289,31515436:270672
x111,11:24525503,31515436
k111,11:24768254,31515436:242751
x111,11:25288054,31515436
k111,11:25530806,31515436:242752
x111,11:26139913,31515436
k111,11:26382665,31515436:242752
x111,11:26887492,31515436
k111,12:26382665,31515436:-36700
x111,12:27919806,31515436
x111,12:28032527,31515436
k111,12:28303198,31515436:270671
x111,12:29520879,31515436
k111,13:28303198,31515436:-5243
x111,13:30792677,31515436
x111,13:30957650,31515436
x111,13:32561972,31515436
k111,13:32561972,31515436:0
)
(111,15:8515665,32138028:24046307,360972,113508
x111,15:12447301,32138028
g111,13:12578373,32138028
x111,13:12986269,32138028
x111,13:13364805,32138028
x111,13:13539393,32138028
x111,13:13724467,32138028
x111,13:13938901,32138028
x111,13:15073985,32138028
g111,13:15205057,32138028
x111,13:16137241,32138028
g111,13:16268313,32138028
x111,13:16821961,32138028
x111,13:17462117,32138028
g111,13:17593189,32138028
x111,13:18117477,32138028
x111,13:18976785,32138028
x111,13:19180733,32138028
g111,13:19311805,32138028
x111,13:20229309,32138028
g111,13:20360381,32138028
x111,13:21336081,32138028
g111,13:21467153,32138028
x111,13:22122513,32138028
g111,13:22253585,32138028
x111,13:23302161,32138028
x111,13:23564305,32138028
x111,13:24612881,32138028
g111,14:24743953,32138028
x111,14:26272777,32138028
g111,14:26403849,32138028
x111,14:27655849,32138028
x111,14:28732212,32138028
k111,15:32561972,32138028:3921510
g111,15:32561972,32138028
)
(111,20:8515665,32760620:24046307,354418,113508
(111,16:8515665,32760620:0,354418,6553
g111,16:8515665,32760620
g111,16:7860305,32760620
g111,16:7696465,32760620
(111,16:7696465,32760620:655360,354418,6553
g111,16:7696465,32760620
x111,16:8089681,32760620
k111,16:8351825,32760620:262144
)
g111,16:8515665,32760620
)
x111,16:9100886,32760620
k111,17:9223969,32760620:123083
x111,17:9695126,32760620
k111,17:9818209,32760620:123083
x111,17:10103883,32760620
x111,17:11189285,32760620
k111,17:11313966,32760620:124681
x111,17:11813382,32760620
k111,17:11936465,32760620:123083
x111,17:12378849,32760620
k111,17:12501932,32760620:123083
x111,17:13087153,32760620
k111,17:13210236,32760620:123083
x111,17:14680224,32760620
k111,17:14804905,32760620:124681
x111,17:15390126,32760620
k111,17:15513209,32760620:123083
x111,17:16797200,32760620
x111,17:16904679,32760620
k111,17:17029360,32760620:124681
x111,17:17771290,32760620
k111,17:17894373,32760620:123083
x111,17:18180047,32760620
x111,17:18277040,32760620
k111,17:18400123,32760620:123083
x111,17:18685797,32760620
x111,17:20045107,32760620
x111,17:20950268,32760620
x111,17:21057747,32760620
k111,17:21182428,32760620:124681
x111,17:21781521,32760620
k111,18:21182428,32760620:-15729
x111,18:22650559,32760620
x111,18:23553613,32760620
k111,18:23676696,32760620:123083
x111,18:24304562,32760620
k111,18:24427645,32760620:123083
x111,18:25254866,32760620
x111,18:26476582,32760620
k111,18:26599665,32760620:123083
x111,18:28141071,32760620
k111,18:28264154,32760620:123083
x111,18:28435250,32760620
x111,18:28842275,32760620
k111,18:28965358,32760620:123083
x111,18:30049994,32760620
x111,18:32561972,32760620
k111,18:32561972,32760620:0
)
(111,20:8515665,33383212:24046307,354418,113508
x111,20:8777809,33383212
x111,18:10345430,33383212
g111,18:10476502,33383212
x111,18:11058986,33383212
x111,18:11474746,33383212
x111,18:12941704,33383212
g111,18:13072776,33383212
x111,18:15446228,33383212
x111,18:15650176,33383212
g111,18:15781248,33383212
x111,18:17310072,33383212
g111,19:17441144,33383212
x111,19:18780700,33383212
x111,19:21406334,33383212
g111,19:21537406,33383212
x111,19:21974138,33383212
x111,19:23046307,33383212
x111,19:23876255,33383212
k111,20:32561972,33383212:8777467
g111,20:32561972,33383212
)
(111,27:8515665,34005804:24046307,354418,113508
(111,21:8515665,34005804:0,354418,6553
g111,21:8515665,34005804
g111,21:7860305,34005804
g111,21:7696465,34005804
(111,21:7696465,34005804:655360,354418,6553
g111,21:7696465,34005804
x111,21:8089681,34005804
k111,21:8351825,34005804:262144
)
g111,21:8515665,34005804
)
x111,21:9035465,34005804
k111,22:9206586,34005804:171121
x111,22:11404508,34005804
k111,22:11575629,34005804:171121
x111,22:12823257,34005804
k111,22:12994378,34005804:171121
x111,22:13766592,34005804
k111,22:13937713,34005804:171121
x111,22:14546820,34005804
k111,22:14717940,34005804:171120
x111,22:15104047,34005804
x111,22:15940108,34005804
k111,22:16121242,34005804:181134
x111,22:18111137,34005804
k111,24:18282257,34005804:171120
x111,24:22292528,34005804
k111,24:22463649,34005804:171121
x111,24:23473303,34005804
x111,24:23661869,34005804
x111,24:25038746,34005804
k111,24:25209867,34005804:171121
x111,24:26249468,34005804
x111,24:26976006,34005804
k111,24:27147127,34005804:171121
x111,24:29939183,34005804
x111,24:30193463,34005804
k111,24:30364584,34005804:171121
x111,24:32561972,34005804
k111,24:32561972,34005804:0
)
(111,27:8515665,34628396:24046307,360972,113508
x111,27:9843684,34628396
k111,24:9974975,34628396:131291
x111,24:11649547,34628396
k111,24:11780838,34628396:131291
x111,24:11953855,34628396
x111,24:12365685,34628396
k111,24:12496976,34628396:131291
x111,24:14257277,34628396
k111,24:14388568,34628396:131291
x111,24:15340939,34628396
x111,24:16749446,34628396
x111,24:18423499,34628396
k111,24:18554790,34628396:131291
x111,24:20488628,34628396
k111,24:20619919,34628396:131291
x111,24:23001105,34628396
x111,24:23202958,34628396
k111,24:23334303,34628396:131345
x111,24:24488267,34628396
k111,25:24619558,34628396:131291
x111,25:25023783,34628396
k111,25:25155074,34628396:131291
x111,25:27204775,34628396
k111,25:27336066,34628396:131291
x111,25:27682619,34628396
x111,25:27900201,34628396
x111,25:28276771,34628396
k111,25:28408062,34628396:131291
x111,25:29057524,34628396
k111,25:29188870,34628396:131346
x111,25:31007365,34628396
k111,25:31138656,34628396:131291
x111,25:32653722,34628396
k111,26:32561972,34628396:0
)
(111,27:8515665,35250988:24046307,354418,81789
x111,27:11675025,35250988
k111,27:32561971,35250988:20978696
g111,27:32561971,35250988
)
(111,34:8515665,35873580:24046307,354418,113508
(111,28:8515665,35873580:0,354418,6553
g111,28:8515665,35873580
g111,28:7860305,35873580
g111,28:7696465,35873580
(111,28:7696465,35873580:655360,354418,6553
g111,28:7696465,35873580
x111,28:8089681,35873580
k111,28:8351825,35873580:262144
)
g111,28:8515665,35873580
)
x111,28:9109246,35873580
k111,29:9240421,35873580:131175
x111,29:9616686,35873580
x111,29:10431168,35873580
k111,29:10562368,35873580:131200
x111,29:11040256,35873580
k111,29:11171430,35873580:131174
x111,29:11519032,35873580
x111,29:12692565,35873580
x111,29:12801879,35873580
k111,29:12933080,35873580:131201
x111,29:13222835,35873580
x111,29:13300692,35873580
k111,29:13431866,35873580:131174
x111,29:13779468,35873580
x111,29:14889911,35873580
x111,29:15415159,35873580
k111,29:15546360,35873580:131201
x111,29:15995064,35873580
k111,29:16126238,35873580:131174
x111,29:16604126,35873580
k111,29:16735301,35873580:131175
x111,29:17517014,35873580
x111,29:18239395,35873580
k111,29:18370595,35873580:131200
x111,29:18790636,35873580
k111,29:18921811,35873580:131175
x111,29:20354430,35873580
k111,29:20485630,35873580:131200
x111,29:20963518,35873580
k111,29:21094692,35873580:131174
x111,29:21586650,35873580
x111,29:22664151,35873580
k111,29:22795352,35873580:131201
x111,29:23171617,35873580
x111,29:23246853,35873580
k111,29:23378027,35873580:131174
x111,29:24839831,35873580
k111,29:24971032,35873580:131201
x111,29:25477583,35873580
k111,30:25608757,35873580:131174
x111,30:26752664,35873580
k111,30:26883864,35873580:131200
x111,30:27303905,35873580
k111,30:27435080,35873580:131175
x111,30:27753498,35873580
x111,30:27841841,35873580
k111,30:27973016,35873580:131175
x111,30:28972046,35873580
k111,30:29103246,35873580:131200
x111,30:29581134,35873580
k111,30:29712309,35873580:131175
x111,30:30161013,35873580
k111,30:30292187,35873580:131174
x111,30:31551786,35873580
k111,30:31682986,35873580:131200
x111,30:32189537,35873580
k111,30:32320712,35873580:131175
x111,30:32653722,35873580
k111,30:32561972,35873580:0
)
(111,34:8515665,36496172:24046307,354418,113508
x111,34:9775265,36496172
k111,30:9906237,36496172:130972
x111,30:10354941,36496172
k111,30:10485889,36496172:130948
x111,30:12295294,36496172
k111,30:12426266,36496172:130972
x111,30:12759276,36496172
k111,30:12890223,36496172:130947
x111,30:14351506,36496172
k111,30:14482478,36496172:130972
x111,30:15235007,36496172
k111,30:15365955,36496172:130948
x111,30:15843843,36496172
k111,31:15974790,36496172:130947
x111,31:18450213,36496172
k111,31:18581185,36496172:130972
x111,31:19622948,36496172
x111,31:19854335,36496172
k111,32:18581185,36496172:-7865
x111,32:20512489,36496172
k111,32:20643436,36496172:130947
x111,32:20904007,36496172
x111,32:22830068,36496172
k111,32:22961016,36496172:130948
x111,32:23395127,36496172
k111,32:23526074,36496172:130947
x111,32:24626204,36496172
x111,32:27174066,36496172
k111,32:27305013,36496172:130947
x111,32:29331212,36496172
k111,32:29462160,36496172:130948
x111,32:29722731,36496172
x111,32:31280914,36496172
k111,32:31411861,36496172:130947
x111,32:31614585,36496172
x111,32:32561972,36496172
k111,32:32561972,36496172:0
)
(111,34:8515665,37118764:24046307,360972,93847
x111,34:9272737,37118764
g111,32:9403809,37118764
x111,32:10364829,37118764
g111,32:10495901,37118764
x111,32:12301025,37118764
g111,32:12432097,37118764
x111,32:14048477,37118764
x111,32:14252425,37118764
g111,32:14383497,37118764
x111,32:14762033,37118764
x111,32:15796978,37118764
k111,32:14383497,37118764:-13107
k111,33:14383497,37118764:0
g111,33:15928050,37118764
x111,33:16845554,37118764
g111,33:16976626,37118764
x111,33:17763058,37118764
x111,33:18025202,37118764
x111,33:18811634,37118764
g111,33:18942706,37118764
x111,33:20471530,37118764
k111,34:32561972,37118764:12182192
g111,34:32561972,37118764
)
(111,41:8515665,37741356:24046307,354418,113508
(111,35:8515665,37741356:0,354418,6553
g111,35:8515665,37741356
g111,35:7860305,37741356
g111,35:7696465,37741356
(111,35:7696465,37741356:655360,354418,6553
g111,35:7696465,37741356
x111,35:8089681,37741356
k111,35:8351825,37741356:262144
)
g111,35:8515665,37741356
)
x111,35:9186177,37741356
x111,35:9685593,37741356
k111,36:9807998,37741356:122405
x111,36:10507283,37741356
k111,36:10631421,37741356:124138
x111,36:11130837,37741356
k111,36:11253241,37741356:122404
x111,36:11624206,37741356
x111,36:11694985,37741356
k111,36:11817390,37741356:122405
x111,36:13387569,37741356
x111,36:14002328,37741356
x111,36:14243500,37741356
x111,36:14337872,37741356
k111,36:14462010,37741356:124138
x111,36:14933167,37741356
k111,36:15055571,37741356:122404
x111,36:15469696,37741356
k111,36:15592101,37741356:122405
x111,36:17461827,37741356
k111,36:17585965,37741356:124138
x111,36:18000090,37741356
k111,36:18122494,37741356:122404
x111,36:19749191,37741356
x111,36:20030965,37741356
k111,36:20155103,37741356:124138
x111,36:20740324,37741356
k111,36:20862729,37741356:122405
x111,36:21276854,37741356
k111,36:21399259,37741356:122405
x111,36:22597959,37741356
x111,36:23481384,37741356
k111,36:23605522,37741356:124138
x111,36:23933842,37741356
k111,36:24056246,37741356:122404
x111,36:24898368,37741356
k111,36:25022506,37741356:124138
x111,36:25336439,37741356
k111,37:25022506,37741356:-41943
x111,37:25422947,37741356
k111,37:25545352,37741356:122405
x111,37:25873672,37741356
k111,37:25996076,37741356:122404
x111,37:28164834,37741356
x111,37:28542321,37741356
k111,37:28666459,37741356:124138
x111,37:29165875,37741356
k111,37:29288280,37741356:122405
x111,37:29730664,37741356
k111,37:29853068,37741356:122404
x111,37:31322542,37741356
k111,37:31446680,37741356:124138
x111,37:31946096,37741356
k111,37:32068501,37741356:122405
x111,37:32653722,37741356
k111,37:32561972,37741356:0
)
(111,41:8515665,38363948:24046307,354418,113508
x111,41:8982981,38363948
x111,37:9988043,38363948
x111,37:10097357,38363948
k111,37:10228276,38363948:130919
x111,37:10980805,38363948
k111,37:11111685,38363948:130880
x111,37:11444695,38363948
k111,37:11575576,38363948:130881
x111,37:12169157,38363948
k111,37:12300038,38363948:130881
x111,37:13139598,38363948
x111,37:13954080,38363948
k111,37:14084999,38363948:130919
x111,37:14606141,38363948
k111,39:14084999,38363948:-5243
x111,39:15151223,38363948
k111,39:15282103,38363948:130880
x111,39:15542674,38363948
x111,39:17100857,38363948
k111,39:17231738,38363948:130881
x111,39:17434462,38363948
x111,39:18179125,38363948
k111,39:18310005,38363948:130880
x111,39:19642044,38363948
x111,39:20573356,38363948
x111,39:20818198,38363948
k111,39:20949079,38363948:130881
x111,39:21383190,38363948
k111,39:21514071,38363948:130881
x111,39:22614201,38363948
x111,39:25162063,38363948
k111,39:25292943,38363948:130880
x111,39:25987625,38363948
x111,39:26219012,38363948
x111,39:26877166,38363948
k111,39:27008047,38363948:130881
x111,39:28861227,38363948
k111,39:28992107,38363948:130880
x111,39:29831145,38363948
x111,39:31070389,38363948
k111,39:31201270,38363948:130881
x111,39:32561972,38363948
k111,39:32561972,38363948:0
)
(111,41:8515665,38986540:24046307,354418,113508
x111,41:9428975,38986540
g111,39:9560047,38986540
x111,39:12035211,38986540
g111,39:12166283,38986540
x111,39:15296807,38986540
x111,39:15500755,38986540
g111,39:15631827,38986540
x111,39:16825631,38986540
k111,40:15631827,38986540:-10486
x111,40:19451265,38986540
g111,40:19582337,38986540
x111,40:20281213,38986540
x111,40:20527628,38986540
x111,40:21432025,38986540
g111,40:21563097,38986540
x111,40:22087385,38986540
x111,40:22333800,38986540
x111,40:23515021,38986540
x111,40:24587190,38986540
x111,40:25286066,38986540
g111,40:25417138,38986540
x111,40:26945962,38986540
g111,40:27077034,38986540
x111,40:28416590,38986540
x111,40:28551856,38986540
g111,40:28741124,38986540
x111,40:31362564,38986540
k111,41:32561972,38986540:1291158
g111,41:32561972,38986540
)
(111,49:8515665,39609132:24046307,354418,113508
(111,42:8515665,39609132:0,354418,6553
g111,42:8515665,39609132
g111,42:7860305,39609132
g111,42:7696465,39609132
(111,42:7696465,39609132:655360,354418,6553
g111,42:7696465,39609132
x111,42:8089681,39609132
k111,42:8351825,39609132:262144
)
g111,42:8515665,39609132
)
x111,42:9124772,39609132
k111,43:9273625,39609132:148853
x111,43:11368334,39609132
k111,43:11521632,39609132:153298
x111,43:11818966,39609132
x111,43:11921201,39609132
k111,43:12070053,39609132:148852
x111,43:12589853,39609132
k111,43:12738706,39609132:148853
x111,43:14774055,39609132
k111,43:14927353,39609132:153298
x111,43:15536460,39609132
k111,43:15685313,39609132:148853
x111,43:16487474,39609132
x111,43:17296743,39609132
k111,43:17450041,39609132:153298
x111,43:17910481,39609132
k111,43:18059334,39609132:148853
x111,43:19797349,39609132
k111,43:19950646,39609132:153297
x111,43:20336753,39609132
x111,43:20459960,39609132
k111,43:20608813,39609132:148853
x111,43:20935560,39609132
x111,43:21935839,39609132
x111,43:22187497,39609132
x111,43:22886710,39609132
x111,43:23517365,39609132
k111,43:23670663,39609132:153298
x111,43:24190463,39609132
k111,44:24339316,39609132:148853
x111,44:24814730,39609132
k111,44:24963583,39609132:148853
x111,44:26463624,39609132
k111,44:26616922,39609132:153298
x111,44:27077362,39609132
k111,44:27226214,39609132:148852
x111,44:27612321,39609132
x111,44:29057312,39609132
k111,44:29210610,39609132:153298
x111,44:29596717,39609132
x111,44:29719924,39609132
k111,44:29868777,39609132:148853
x111,44:30640991,39609132
x111,44:30900513,39609132
x111,44:32627508,39609132
k111,44:32561972,39609132:0
)
(111,49:8515665,40231724:24046307,354418,113508
x111,49:9006052,40231724
k111,44:9151626,40231724:145574
x111,44:9448960,40231724
x111,44:10297374,40231724
x111,44:12064802,40231724
k111,44:12214001,40231724:149199
x111,44:12674441,40231724
k111,44:12820015,40231724:145574
x111,44:13117349,40231724
x111,44:13522383,40231724
x111,44:14450372,40231724
k111,44:14599571,40231724:149199
x111,44:14941291,40231724
k111,44:15086865,40231724:145574
x111,44:15547305,40231724
k111,44:15692878,40231724:145573
x111,44:16777399,40231724
k111,45:16926599,40231724:149200
x111,45:17535706,40231724
k111,45:17681279,40231724:145573
x111,45:19716628,40231724
k111,45:19865827,40231724:149199
x111,45:20356214,40231724
k111,45:20501788,40231724:145574
x111,45:23635030,40231724
k111,45:23784229,40231724:149199
x111,45:24393336,40231724
k111,45:24538910,40231724:145574
x111,45:25742151,40231724
k111,45:25891350,40231724:149199
x111,45:26663564,40231724
k111,45:26809138,40231724:145574
x111,45:27328938,40231724
k111,45:27474512,40231724:145574
x111,45:28068646,40231724
x111,45:29021340,40231724
k111,45:29170539,40231724:149199
x111,45:30418167,40231724
k111,47:29170539,40231724:5243
x111,47:32561972,40231724
k111,47:32561972,40231724:0
)
(111,49:8515665,40854316:24046307,360972,113508
x111,49:9359769,40854316
x111,47:10606526,40854316
x111,47:10768007,40854316
x111,47:11438047,40854316
g111,47:11569119,40854316
x111,47:11831263,40854316
x111,47:13398884,40854316
g111,47:13529956,40854316
x111,47:13733904,40854316
x111,47:14687059,40854316
g111,47:14818131,40854316
x111,47:15226027,40854316
g111,47:15357099,40854316
x111,47:15589883,40854316
g111,47:15720955,40854316
x111,47:16914759,40854316
x111,47:19214811,40854316
g111,47:19345883,40854316
x111,47:20744159,40854316
g111,47:20875231,40854316
x111,47:21370159,40854316
x111,47:22361588,40854316
x111,47:22565536,40854316
g111,47:22696608,40854316
x111,47:23075144,40854316
x111,47:23571645,40854316
g111,47:23702717,40854316
x111,47:25785713,40854316
g111,47:25916785,40854316
x111,47:26572145,40854316
g111,47:26703217,40854316
x111,47:27489649,40854316
g111,48:27620721,40854316
x111,48:29149545,40854316
k111,49:32561972,40854316:3504177
g111,49:32561972,40854316
)
(111,56:8515665,41476908:24046307,354418,113508
(111,50:8515665,41476908:0,354418,6553
g111,50:8515665,41476908
g111,50:7860305,41476908
g111,50:7696465,41476908
(111,50:7696465,41476908:655360,354418,6553
g111,50:7696465,41476908
x111,50:8089681,41476908
k111,50:8351825,41476908:262144
)
g111,50:8515665,41476908
)
x111,50:9124772,41476908
k111,51:9306809,41476908:182037
x111,51:10108970,41476908
x111,51:10918239,41476908
k111,51:11113018,41476908:194779
x111,51:11499125,41476908
x111,51:11622332,41476908
k111,51:11804369,41476908:182037
x111,51:12131116,41476908
x111,51:13131395,41476908
x111,51:13383053,41476908
x111,51:14082266,41476908
x111,51:14712921,41476908
k111,51:14907700,41476908:194779
x111,51:15205034,41476908
x111,51:15307269,41476908
k111,51:15489307,41476908:182038
x111,51:16009107,41476908
k111,51:16191144,41476908:182037
x111,51:18226493,41476908
k111,51:18421272,41476908:194779
x111,51:18941072,41476908
k111,51:19123109,41476908:182037
x111,51:19583549,41476908
k111,51:19765586,41476908:182037
x111,51:21265627,41476908
k111,51:21460406,41476908:194779
x111,51:21920846,41476908
k111,51:22102883,41476908:182037
x111,51:22488990,41476908
x111,51:23933981,41476908
k111,51:24128760,41476908:194779
x111,51:24619147,41476908
k111,52:24801184,41476908:182037
x111,52:25098518,41476908
x111,52:25946932,41476908
x111,52:27714360,41476908
k111,52:27909139,41476908:194779
x111,52:28369579,41476908
k111,52:28551617,41476908:182038
x111,52:28848951,41476908
x111,52:29253985,41476908
x111,52:30181974,41476908
k111,52:30376752,41476908:194778
x111,52:30718472,41476908
k111,52:30900510,41476908:182038
x111,52:31360950,41476908
k111,52:31542987,41476908:182037
x111,52:32627508,41476908
k111,52:32561972,41476908:0
)
(111,56:8515665,42099500:24046307,354418,113508
x111,56:9109844,42099500
k111,52:9240712,42099500:130868
x111,52:11226173,42099500
k111,52:11357081,42099500:130908
x111,52:11835450,42099500
k111,52:11966318,42099500:130868
x111,52:15022761,42099500
k111,52:15153669,42099500:130908
x111,52:15747848,42099500
k111,53:15878716,42099500:130868
x111,53:17052465,42099500
k111,53:17183374,42099500:130909
x111,53:17936660,42099500
k111,53:18067527,42099500:130867
x111,53:18574587,42099500
k111,53:18705455,42099500:130868
x111,53:19285027,42099500
x111,53:20214049,42099500
k111,53:20344958,42099500:130909
x111,53:20576578,42099500
k111,54:20344958,42099500:-44565
x111,54:20908656,42099500
k111,54:21039523,42099500:130867
x111,54:22198144,42099500
x111,54:24052667,42099500
k111,54:24183535,42099500:130868
x111,54:25574818,42099500
k111,54:25705685,42099500:130867
x111,54:27734444,42099500
k111,54:27865312,42099500:130868
x111,54:28096932,42099500
x111,54:28755756,42099500
k111,54:28886624,42099500:130868
x111,54:29060339,42099500
x111,54:29473915,42099500
k111,54:29604782,42099500:130867
x111,54:30242258,42099500
k111,54:30373126,42099500:130868
x111,54:30633959,42099500
x111,54:32561972,42099500
k111,54:32561972,42099500:0
)
(111,56:8515665,42722092:24046307,354418,113508
x111,56:8952397,42722092
g111,54:9083469,42722092
x111,54:9927573,42722092
x111,54:11174330,42722092
g111,54:11305402,42722092
x111,54:11975442,42722092
g111,54:12106514,42722092
x111,54:14144946,42722092
g111,54:14276018,42722092
x111,54:14538162,42722092
x111,54:15683731,42722092
x111,54:15887679,42722092
g111,54:16018751,42722092
x111,54:17547575,42722092
g111,54:17678647,42722092
x111,54:19018203,42722092
x111,54:21643837,42722092
g111,54:21774909,42722092
x111,54:22211641,42722092
k111,55:21774909,42722092:-5243
x111,55:23283810,42722092
x111,55:24113758,42722092
k111,56:32561972,42722092:8539964
g111,56:32561972,42722092
)
(111,61:8515665,43344684:24046307,354418,113508
(111,57:8515665,43344684:0,354418,11534
g111,57:8515665,43344684
g111,57:7860305,43344684
g111,57:7696465,43344684
(111,57:7696465,43344684:655360,354418,11534
g111,57:7696465,43344684
x111,57:8089681,43344684
k111,57:8351825,43344684:262144
)
g111,57:8515665,43344684
)
x111,57:8849010,43344684
k111,58:8979870,43344684:130860
x111,58:9472323,43344684
x111,58:10314083,43344684
k111,58:10444985,43344684:130902
x111,58:10735031,43344684
x111,58:10833990,43344684
k111,58:10964850,43344684:130860
x111,58:12036874,43344684
x111,58:12223696,43344684
x111,58:13031288,43344684
k111,58:13162190,43344684:130902
x111,58:13669250,43344684
k111,58:13800109,43344684:130859
x111,58:15147573,43344684
k111,58:15278476,43344684:130903
x111,58:16031762,43344684
k111,58:16162621,43344684:130859
x111,58:16756800,43344684
k111,58:16887660,43344684:130860
x111,58:17394720,43344684
k111,58:17525580,43344684:130860
x111,58:19887685,43344684
k111,58:20018587,43344684:130902
x111,58:21322231,43344684
k111,59:20018587,43344684:5243
x111,59:22370285,43344684
k111,59:22501145,43344684:130860
x111,59:24326976,43344684
k111,59:24457835,43344684:130859
x111,59:24718668,43344684
x111,59:26278424,43344684
k111,59:26409284,43344684:130860
x111,59:27017547,43344684
x111,59:29168858,43344684
x111,59:29371642,43344684
k111,59:29502544,43344684:130902
x111,59:29879187,43344684
x111,59:30373140,43344684
k111,59:30504000,43344684:130860
x111,59:32561972,43344684
k111,60:30504000,43344684:0
k111,61:32561972,43344684:0
)
(111,61:8515665,43967276:24046307,360972,93847
x111,61:9131703,43967276
g111,60:9262775,43967276
x111,60:10049207,43967276
x111,60:10311351,43967276
x111,60:11097783,43967276
g111,60:11228855,43967276
x111,60:12757679,43967276
k111,61:32561973,43967276:19896044
g111,61:32561973,43967276
)
(111,66:8515665,44589868:24046307,354418,113508
(111,62:8515665,44589868:0,354418,6553
g111,62:8515665,44589868
g111,62:7860305,44589868
g111,62:7696465,44589868
(111,62:7696465,44589868:655360,354418,6553
g111,62:7696465,44589868
x111,62:8351825,44589868
g111,62:8351825,44589868
)
g111,62:8515665,44589868
)
x111,62:9035465,44589868
k111,63:9180871,44589868:145406
x111,63:10680912,44589868
k111,63:10829901,44589868:148989
x111,63:11216008,44589868
x111,63:11294651,44589868
k111,63:11440057,44589868:145406
x111,63:12940098,44589868
k111,63:13089087,44589868:148989
x111,63:13579474,44589868
k111,63:13724880,44589868:145406
x111,63:15195508,44589868
k111,63:15344497,44589868:148989
x111,63:16116711,44589868
k111,63:16262117,44589868:145406
x111,63:16752504,44589868
k111,63:16897910,44589868:145406
x111,63:17239630,44589868
k111,63:17385036,44589868:145406
x111,63:19449798,44589868
k111,63:19598787,44589868:148989
x111,63:20638388,44589868
k111,64:19598787,44589868:13107
x111,64:22106616,44589868
k111,64:22252022,44589868:145406
x111,64:23737624,44589868
k111,64:23883030,44589868:145406
x111,64:24714604,44589868
k111,64:24860010,44589868:145406
x111,64:25127397,44589868
x111,64:27104185,44589868
k111,64:27249590,44589868:145405
x111,64:27665644,44589868
k111,64:27811050,44589868:145406
x111,64:28227104,44589868
x111,64:28594861,44589868
x111,64:28759834,44589868
x111,64:29591942,44589868
k111,64:29737348,44589868:145406
x111,64:31371083,44589868
x111,64:31579110,44589868
x111,64:31897992,44589868
x111,64:32561972,44589868
k111,64:32561972,44589868:0
)
(111,66:8515665,45212460:24046307,360972,113508
x111,66:9913941,45212460
g111,64:10045013,45212460
x111,64:10773249,45212460
x111,64:11424415,45212460
g111,64:11555487,45212460
x111,64:11934023,45212460
x111,64:12153700,45212460
x111,64:12400115,45212460
x111,64:14114537,45212460
x111,64:14318485,45212460
g111,64:14449557,45212460
x111,64:14784577,45212460
g111,65:14915649,45212460
x111,65:15833153,45212460
g111,65:15964225,45212460
x111,65:16619585,45212460
g111,65:16750657,45212460
x111,65:18323521,45212460
g111,65:18454593,45212460
x111,65:19983417,45212460
k111,66:32561972,45212460:12670305
g111,66:32561972,45212460
)
]
(111,74:7696465,47908046:24865507,0,0
h111,74:7696465,47908046:24865507,0,0
)
]
]
]
!53264
}8
!10
{9
[1,340:4736286,47908046:27825686,43171760,0
(1,340:4736286,4736286:0,0,0
[1,340:0,4736286:0,0,0
(1,340:0,0:0,0,0
g1,340:0,0
)
]
)
[1,340:4736286,4736286:0,0,0
(1,340:4736286,3079947:0,0,0
k1,340:4736286,3079947:-2894398
)
]
[1,340:4736286,47908046:27825686,43171760,0
[1,340:7696465,47908046:24865507,44762318,0
[1,340:7696465,4128768:24865507,983040,0
(1,340:7696465,4128768:24865507,0,0
h1,340:7696465,4128768:24865507,0,0
)
]
[1,340:7696465,45941966:24865507,39784779,0
(111,73:8515665,6812547:24046307,354418,113508
(111,67:8515665,6812547:0,354418,6553
g111,67:8515665,6812547
g111,67:7860305,6812547
g111,67:7696465,6812547
(111,67:7696465,6812547:655360,354418,6553
g111,67:7696465,6812547
x111,67:8351825,6812547
g111,67:8351825,6812547
)
g111,67:8515665,6812547
)
x111,67:8805128,6812547
k111,68:8515665,6812547:-31458
x111,68:8903824,6812547
k111,68:9034987,6812547:131163
x111,68:10726476,6812547
k111,68:10857663,6812547:131187
x111,68:11363703,6812547
k111,68:11494866,6812547:131163
x111,68:12362216,6812547
x111,68:13055250,6812547
k111,68:13186436,6812547:131186
x111,68:13663842,6812547
k111,68:13795006,6812547:131164
x111,68:14170892,6812547
x111,68:15456189,6812547
x111,68:15744182,6812547
k111,68:15875368,6812547:131186
x111,68:16468351,6812547
k111,68:16599515,6812547:131164
x111,68:17379922,6812547
x111,68:17913647,6812547
x111,68:18155606,6812547
x111,68:18249060,6812547
k111,68:18380246,6812547:131186
x111,68:18698344,6812547
x111,68:18786555,6812547
k111,68:18917718,6812547:131163
x111,68:19250392,6812547
k111,68:19381556,6812547:131164
x111,68:21579086,6812547
x111,68:21961684,6812547
k111,68:22092870,6812547:131186
x111,68:22598910,6812547
k111,68:22730074,6812547:131164
x111,68:24595449,6812547
k111,68:24726635,6812547:131186
x111,68:25478408,6812547
k111,68:25609571,6812547:131163
x111,68:26086977,6812547
k111,69:26218141,6812547:131164
x111,69:27027703,6812547
x111,69:27387860,6812547
x111,69:27483935,6812547
k111,69:27615121,6812547:131186
x111,69:29060878,6812547
x111,69:29841286,6812547
k111,71:29972450,6812547:131164
x111,71:31418727,6812547
k111,71:31549890,6812547:131163
x111,71:32561972,6812547
k111,71:32561972,6812547:0
)
(111,73:8515665,7435139:24046307,360972,113508
x111,73:9272737,7435139
g111,71:9403809,7435139
x111,71:10102685,7435139
x111,71:11524554,7435139
g111,71:11655626,7435139
x111,71:11975966,7435139
x111,71:12926500,7435139
x111,71:13684096,7435139
g111,71:13815168,7435139
x111,71:16640032,7435139
g111,71:16771104,7435139
x111,71:17703288,7435139
g111,71:17834360,7435139
x111,71:18271616,7435139
g111,71:18402688,7435139
$111,71:18402688,7435139
(111,71:18402688,7524845:235929,274674,5078
x111,71:18605849,7524845
)
$111,71:18638617,7435139
g111,71:18769689,7435139
x111,71:19148225,7435139
g111,71:19279297,7435139
$111,71:19279297,7435139
(111,71:19279297,7524845:235929,274674,0
x111,71:19482458,7524845
)
$111,71:19515226,7435139
g111,71:19646298,7435139
x111,71:21044050,7435139
x111,71:21724576,7435139
g111,71:21855648,7435139
x111,71:24141544,7435139
x111,71:24345492,7435139
g111,71:24476564,7435139
x111,71:25394068,7435139
g111,71:25525140,7435139
x111,71:27185036,7435139
g111,71:27316108,7435139
x111,71:27971468,7435139
g111,71:28102540,7435139
x111,71:29413260,7435139
g111,71:29544332,7435139
x111,71:31073156,7435139
k111,73:32561972,7435139:1580566
g111,73:32561972,7435139
)
(111,79:8515665,8057731:24046307,354418,113508
(111,74:8515665,8057731:0,354418,6553
g111,74:8515665,8057731
g111,74:7860305,8057731
g111,74:7696465,8057731
(111,74:7696465,8057731:655360,354418,6553
g111,74:7696465,8057731
x111,74:8351825,8057731
g111,74:8351825,8057731
)
g111,74:8515665,8057731
)
x111,74:8958049,8057731
k111,75:9083132,8057731:125083
x111,75:9454097,8057731
x111,75:9974421,8057731
k111,75:10100702,8057731:126281
x111,75:10600118,8057731
k111,75:10725202,8057731:125084
x111,75:12452091,8057731
k111,75:12578372,8057731:126281
x111,75:13077788,8057731
k111,75:13202871,8057731:125083
x111,75:13516804,8057731
x111,75:15546563,8057731
k111,75:15672844,8057731:126281
x111,75:16144001,8057731
k111,75:16269084,8057731:125083
x111,75:18309906,8057731
k111,75:18436187,8057731:126281
x111,75:18721861,8057731
x111,75:18818854,8057731
k111,75:18943938,8057731:125084
x111,75:19843092,8057731
k111,75:19969373,8057731:126281
x111,75:20383498,8057731
k111,75:20508581,8057731:125083
x111,75:20879546,8057731
x111,75:21338298,8057731
x111,75:21579470,8057731
x111,75:21815399,8057731
x111,75:22784115,8057731
k111,75:22910396,8057731:126281
x111,75:23652326,8057731
k111,75:23777409,8057731:125083
x111,75:24191534,8057731
k111,76:24316617,8057731:125083
x111,76:24630550,8057731
x111,76:25076257,8057731
x111,76:25778928,8057731
x111,76:26299252,8057731
k111,76:26425533,8057731:126281
x111,76:27595460,8057731
k111,77:26425533,8057731:-5243
x111,77:28817176,8057731
k111,77:28942260,8057731:125084
x111,77:29598385,8057731
x111,77:31009547,8057731
k111,77:31134630,8057731:125083
x111,77:32561972,8057731
k111,77:32561972,8057731:0
)
(111,79:8515665,8680323:24046307,360972,113508
x111,79:8777809,8680323
x111,77:10715578,8680323
g111,77:10846650,8680323
x111,77:11225186,8680323
g111,77:11356258,8680323
x111,77:13016154,8680323
g111,77:13147226,8680323
x111,77:14166442,8680323
g111,77:14297514,8680323
x111,77:15433646,8680323
g111,77:15564718,8680323
x111,77:16962994,8680323
g111,77:17094066,8680323
x111,77:17822302,8680323
x111,77:18473468,8680323
g111,77:18604540,8680323
x111,77:18779128,8680323
x111,77:19459654,8680323
g111,77:19590726,8680323
x111,77:20056294,8680323
x111,77:21307769,8680323
x111,77:21511717,8680323
g111,77:21642789,8680323
x111,77:22560293,8680323
g111,77:22691365,8680323
x111,77:24351261,8680323
k111,78:22691365,8680323:0
g111,78:24482333,8680323
x111,78:25137693,8680323
g111,78:25268765,8680323
x111,78:26317341,8680323
g111,78:26448413,8680323
x111,78:27977237,8680323
k111,79:32561972,8680323:4676485
g111,79:32561972,8680323
)
(111,85:8515665,9302915:24046307,354418,113508
(111,80:8515665,9302915:0,354418,6553
g111,80:8515665,9302915
g111,80:7860305,9302915
g111,80:7696465,9302915
(111,80:7696465,9302915:655360,354418,6553
g111,80:7696465,9302915
x111,80:8351825,9302915
g111,80:8351825,9302915
)
g111,80:8515665,9302915
)
x111,80:8929790,9302915
k111,81:9047358,9302915:117568
x111,81:11173985,9302915
k111,81:11294255,9302915:120270
x111,81:11793671,9302915
k111,81:11911239,9302915:117568
x111,81:12196913,9302915
x111,81:12272935,9302915
k111,81:12390503,9302915:117568
x111,81:13275270,9302915
x111,81:13369642,9302915
k111,81:13489912,9302915:120270
x111,81:13974941,9302915
x111,81:14053584,9302915
k111,81:14171152,9302915:117568
x111,81:15027660,9302915
x111,81:15644526,9302915
x111,81:16128790,9302915
k111,81:16249059,9302915:120269
x111,81:16720216,9302915
k111,81:16837784,9302915:117568
x111,81:17337200,9302915
k111,81:17454769,9302915:117569
x111,81:18724888,9302915
k111,81:18845157,9302915:120269
x111,81:19130831,9302915
x111,81:19206853,9302915
k111,81:19324421,9302915:117568
x111,81:20851955,9302915
k111,81:20972225,9302915:120270
x111,81:21714155,9302915
k111,81:21831723,9302915:117568
x111,81:22245848,9302915
k111,81:22363416,9302915:117568
x111,81:23847276,9302915
x111,81:23954755,9302915
k111,81:24075025,9302915:120270
x111,81:26672808,9302915
k111,83:26790376,9302915:117568
x111,83:27161341,9302915
x111,83:27376362,9302915
x111,83:27617534,9302915
x111,83:27827312,9302915
k111,83:27944880,9302915:117568
x111,83:29372222,9302915
k111,83:29489791,9302915:117569
x111,83:30288753,9302915
k111,83:30406321,9302915:117568
x111,83:30663222,9302915
x111,83:32561972,9302915
k111,83:32561972,9302915:0
)
(111,85:8515665,9925507:24046307,360972,113508
x111,85:8923561,9925507
g111,83:9054633,9925507
x111,83:10627497,9925507
x111,83:11326373,9925507
x111,83:13161381,9925507
g111,83:13292453,9925507
x111,83:13670989,9925507
x111,83:13890666,9925507
x111,83:14137081,9925507
x111,83:15720431,9925507
g111,83:15851503,9925507
x111,83:16608575,9925507
g111,83:16739647,9925507
x111,83:16914235,9925507
x111,83:17594761,9925507
g111,83:17725833,9925507
x111,83:20011729,9925507
x111,83:20215677,9925507
g111,83:20346749,9925507
x111,83:21264253,9925507
g111,83:21395325,9925507
x111,83:23055221,9925507
k111,84:21395325,9925507:0
g111,84:23186293,9925507
x111,84:23841653,9925507
g111,84:23972725,9925507
x111,84:25283445,9925507
g111,84:25414517,9925507
x111,84:26943341,9925507
k111,85:32561972,9925507:5710381
g111,85:32561972,9925507
)
(111,91:8515665,10548099:24046307,354418,113508
(111,86:8515665,10548099:0,354418,6553
g111,86:8515665,10548099
g111,86:7860305,10548099
g111,86:7696465,10548099
(111,86:7696465,10548099:655360,354418,6553
g111,86:7696465,10548099
x111,86:8351825,10548099
g111,86:8351825,10548099
)
g111,86:8515665,10548099
)
x111,86:8842412,10548099
k111,87:8515665,10548099:-41943
x111,87:8934162,10548099
k111,87:9141692,10548099:207530
x111,87:9527799,10548099
x111,87:10284284,10548099
x111,87:10535942,10548099
x111,87:11515427,10548099
k111,87:11742072,10548099:226645
x111,87:12232459,10548099
k111,87:12439989,10548099:207530
x111,87:12885456,10548099
x111,87:13680507,10548099
k111,87:13907152,10548099:226645
x111,87:14338179,10548099
k111,87:14545709,10548099:207530
x111,87:14931816,10548099
x111,87:15874601,10548099
k111,87:16101246,10548099:226645
x111,87:16532273,10548099
k111,87:16739803,10548099:207530
x111,87:17913631,10548099
k111,87:18140276,10548099:226645
x111,87:18467023,10548099
x111,87:18558773,10548099
k111,87:18766304,10548099:207531
x111,87:19152411,10548099
x111,87:21134797,10548099
k111,87:21361441,10548099:226644
x111,87:21881241,10548099
k111,87:22088772,10548099:207531
x111,87:22415519,10548099
x111,87:23306274,10548099
k111,87:23532918,10548099:226644
x111,87:23859665,10548099
x111,87:23951415,10548099
k111,87:24158946,10548099:207531
x111,87:24545053,10548099
x111,87:26616746,10548099
k111,87:26843391,10548099:226645
x111,87:27452498,10548099
k111,88:27660028,10548099:207530
x111,88:28046135,10548099
x111,88:29293007,10548099
k111,88:29519652,10548099:226645
x111,88:30291866,10548099
k111,88:30499396,10548099:207530
x111,88:30885503,10548099
x111,88:31008710,10548099
k111,88:31216240,10548099:207530
x111,88:32627508,10548099
k111,88:32561972,10548099:0
)
(111,91:8515665,11170691:24046307,360972,113508
x111,91:9639739,11170691
x111,89:10886496,11170691
x111,89:11047977,11170691
x111,89:12620841,11170691
g111,89:12751913,11170691
x111,89:16683549,11170691
g111,89:16814621,11170691
x111,89:17775641,11170691
x111,89:17960715,11170691
x111,89:19441305,11170691
x111,89:19645253,11170691
g111,89:19776325,11170691
x111,89:20154861,11170691
x111,89:20651362,11170691
g111,89:20782434,11170691
x111,89:22850750,11170691
g111,89:22981822,11170691
x111,89:23637182,11170691
g111,89:23768254,11170691
x111,89:24554686,11170691
x111,89:24816830,11170691
x111,89:25603262,11170691
g111,90:25734334,11170691
x111,90:27263158,11170691
k111,91:32561972,11170691:5390564
g111,91:32561972,11170691
)
(111,96:8515665,11793283:24046307,354418,113508
(111,92:8515665,11793283:0,354418,6553
g111,92:8515665,11793283
g111,92:7860305,11793283
g111,92:7696465,11793283
(111,92:7696465,11793283:655360,354418,6553
g111,92:7696465,11793283
x111,92:8351825,11793283
g111,92:8351825,11793283
)
g111,92:8515665,11793283
)
x111,92:9124772,11793283
k111,93:9268244,11793283:143472
x111,93:9788044,11793283
k111,93:9931517,11793283:143473
x111,93:10525651,11793283
x111,93:11608883,11793283
x111,93:11721604,11793283
k111,93:11868176,11793283:146572
x111,93:12299203,11793283
k111,93:12442675,11793283:143472
x111,93:12784395,11793283
k111,93:12927868,11793283:143473
x111,93:13195255,11793283
x111,93:13686975,11793283
k111,93:13830447,11793283:143472
x111,93:14825661,11793283
k111,93:14972234,11793283:146573
x111,93:15462621,11793283
k111,93:15606093,11793283:143472
x111,93:15947813,11793283
k111,93:16091285,11793283:143472
x111,93:17814327,11793283
x111,93:18133209,11793283
x111,93:18663495,11793283
k111,93:18810068,11793283:146573
x111,93:19582282,11793283
k111,93:19725754,11793283:143472
x111,93:20245554,11793283
k111,93:20389026,11793283:143472
x111,93:20730746,11793283
k111,93:20874219,11793283:143473
x111,93:23711195,11793283
k111,93:23857767,11793283:146572
x111,93:25104861,11793283
k111,94:23857767,11793283:10486
x111,94:25293427,11793283
x111,94:26670304,11793283
k111,94:26813777,11793283:143473
x111,94:27259244,11793283
k111,94:27402716,11793283:143472
x111,94:27937490,11793283
x111,94:28186527,11793283
k111,94:28329999,11793283:143472
x111,94:30023628,11793283
k111,94:30167101,11793283:143473
x111,94:30612568,11793283
k111,94:30756040,11793283:143472
x111,94:31172094,11793283
x111,94:32561972,11793283
k111,94:32561972,11793283:0
)
(111,96:8515665,12415875:24046307,360972,113508
x111,96:9593077,12415875
x111,94:9703177,12415875
x111,94:9907125,12415875
g111,94:10038197,12415875
x111,94:10955701,12415875
g111,95:11086773,12415875
x111,95:13169769,12415875
g111,95:13300841,12415875
x111,95:14218345,12415875
g111,95:14349417,12415875
x111,95:15135849,12415875
x111,95:15397993,12415875
x111,95:16184425,12415875
g111,95:16315497,12415875
x111,95:17844321,12415875
k111,96:32561972,12415875:14809401
g111,96:32561972,12415875
)
(111,102:8515665,13038467:24046307,354418,113508
(111,97:8515665,13038467:0,354418,6553
g111,97:8515665,13038467
g111,97:7860305,13038467
g111,97:7696465,13038467
(111,97:7696465,13038467:655360,354418,6553
g111,97:7696465,13038467
x111,97:8351825,13038467
g111,97:8351825,13038467
)
g111,97:8515665,13038467
)
x111,97:8976105,13038467
k111,98:9135109,13038467:159004
x111,98:10680071,13038467
x111,98:11082484,13038467
x111,98:11195205,13038467
k111,98:11361191,13038467:165986
x111,98:11821631,13038467
k111,98:11980635,13038467:159004
x111,98:12485462,13038467
x111,98:14391648,13038467
k111,98:14557635,13038467:165987
x111,98:15077435,13038467
k111,98:15236438,13038467:159003
x111,98:16305986,13038467
k111,98:16464990,13038467:159004
x111,98:17385871,13038467
x111,98:17485485,13038467
k111,98:17651472,13038467:165987
x111,98:18171272,13038467
x111,98:18780379,13038467
k111,98:18939383,13038467:159004
x111,98:20766171,13038467
k111,98:20932157,13038467:165986
x111,98:21229491,13038467
x111,98:21310755,13038467
k111,98:21469759,13038467:159004
x111,98:23059641,13038467
k111,98:23225628,13038467:165987
x111,98:23997842,13038467
k111,98:24156845,13038467:159003
x111,98:24587872,13038467
k111,99:24746876,13038467:159004
x111,99:26291304,13038467
x111,99:26404025,13038467
k111,99:26570012,13038467:165987
x111,99:28649214,13038467
k111,100:28808217,13038467:159003
x111,100:29580431,13038467
k111,100:29739435,13038467:159004
x111,100:32561972,13038467
k111,100:32561972,13038467:0
)
(111,102:8515665,13661059:24046307,360972,113508
x111,102:10554097,13661059
g111,100:10685169,13661059
x111,100:12112281,13661059
g111,100:12243353,13661059
x111,100:12505497,13661059
x111,100:13519994,13661059
g111,100:13651066,13661059
x111,100:14058962,13661059
g111,100:14190034,13661059
x111,100:14830714,13661059
g111,100:14961786,13661059
x111,100:15805890,13661059
x111,100:17052647,13661059
g111,100:17183719,13661059
x111,100:18887655,13661059
x111,100:19091603,13661059
g111,100:19222675,13661059
x111,100:19776323,13661059
x111,100:20022738,13661059
x111,100:20344651,13661059
g111,100:20475723,13661059
x111,100:20825423,13661059
x111,100:21045100,13661059
x111,100:21425209,13661059
g111,100:21556281,13661059
x111,100:21934817,13661059
g111,100:22065889,13661059
x111,100:22721249,13661059
g111,100:22852321,13661059
x111,100:24425185,13661059
g111,101:24556257,13661059
x111,101:26085081,13661059
k111,102:32561972,13661059:6568641
g111,102:32561972,13661059
)
(111,107:8515665,14283651:24046307,354418,113508
(111,103:8515665,14283651:0,354418,6553
g111,103:8515665,14283651
g111,103:7860305,14283651
g111,103:7696465,14283651
(111,103:7696465,14283651:655360,354418,6553
g111,103:7696465,14283651
x111,103:8351825,14283651
g111,103:8351825,14283651
)
g111,103:8515665,14283651
)
x111,103:8962563,14283651
k111,104:9093376,14283651:130813
x111,104:10592897,14283651
x111,104:10983088,14283651
x111,104:11091877,14283651
k111,104:11222742,14283651:130865
x111,104:11554412,14283651
k111,104:11685225,14283651:130813
x111,104:12925225,14283651
x111,104:13169019,14283651
x111,104:13264701,14283651
k111,104:13395566,14283651:130865
x111,104:13900078,14283651
k111,104:14030892,14283651:130814
x111,104:14348029,14283651
x111,104:14435847,14283651
k111,104:14566660,14283651:130813
x111,104:15719980,14283651
x111,104:16321370,14283651
k111,104:16452235,14283651:130865
x111,104:16740824,14283651
x111,104:16818156,14283651
k111,104:16948969,14283651:130813
x111,104:18492089,14283651
k111,104:18622954,14283651:130865
x111,104:19041304,14283651
k111,104:19172117,14283651:130813
x111,104:20671120,14283651
x111,104:20779909,14283651
k111,104:20910774,14283651:130865
x111,104:21415286,14283651
x111,104:22006478,14283651
k111,104:22137291,14283651:130813
x111,104:23910348,14283651
k111,104:24041213,14283651:130865
x111,104:24790715,14283651
k111,104:24921528,14283651:130813
x111,104:25426040,14283651
k111,105:25556854,14283651:130814
x111,105:25845443,14283651
x111,105:25922775,14283651
k111,105:26053588,14283651:130813
x111,105:26947385,14283651
x111,105:27043067,14283651
k111,105:27173932,14283651:130865
x111,105:28355798,14283651
x111,105:29590036,14283651
x111,105:29749771,14283651
x111,105:30413111,14283651
k111,105:30543924,14283651:130813
x111,105:32561972,14283651
k111,105:32561972,14283651:0
)
(111,107:8515665,14906243:24046307,360972,113508
x111,107:10307157,14906243
x111,105:10511105,14906243
g111,105:10642177,14906243
x111,105:11195825,14906243
k111,106:10642177,14906243:-15729
x111,106:11442240,14906243
x111,106:11764153,14906243
g111,106:11895225,14906243
x111,106:12244925,14906243
x111,106:12464602,14906243
x111,106:12844711,14906243
g111,106:12975783,14906243
x111,106:13354319,14906243
g111,106:13485391,14906243
x111,106:14140751,14906243
g111,106:14271823,14906243
x111,106:15844687,14906243
g111,106:15975759,14906243
x111,106:17504583,14906243
k111,107:32561972,14906243:15149139
g111,107:32561972,14906243
)
(111,112:8515665,15528835:24046307,354418,113508
(111,108:8515665,15528835:0,354418,6553
g111,108:8515665,15528835
g111,108:7860305,15528835
g111,108:7696465,15528835
(111,108:7696465,15528835:655360,354418,6553
g111,108:7696465,15528835
x111,108:8351825,15528835
g111,108:8351825,15528835
)
g111,108:8515665,15528835
)
x111,108:9111635,15528835
k111,109:9243323,15528835:131688
x111,109:10231722,15528835
x111,109:10616287,15528835
k111,109:10748128,15528835:131841
x111,109:11169859,15528835
k111,109:11301547,15528835:131688
x111,109:11795485,15528835
x111,109:11876487,15528835
k111,109:12008175,15528835:131688
x111,109:14725880,15528835
k111,109:14857722,15528835:131842
x111,109:15366311,15528835
x111,109:15962281,15528835
k111,109:16093968,15528835:131687
x111,109:17881353,15528835
k111,109:18013195,15528835:131842
x111,109:18768753,15528835
k111,109:18900441,15528835:131688
x111,109:19191362,15528835
x111,109:19290714,15528835
k111,109:19422402,15528835:131688
x111,109:19713323,15528835
x111,109:20822045,15528835
k111,109:20953886,15528835:131841
x111,109:22145302,15528835
k111,110:20953886,15528835:-5243
x111,110:23389555,15528835
x111,110:23550687,15528835
x111,110:24800183,15528835
k111,110:24931871,15528835:131688
x111,110:25193491,15528835
x111,110:26757966,15528835
k111,110:26889654,15528835:131688
x111,110:27151274,15528835
x111,110:27373106,15528835
x111,110:27618997,15528835
k111,110:27750685,15528835:131688
x111,110:28361305,15528835
x111,110:28673139,15528835
x111,110:30297295,15528835
x111,110:30500777,15528835
k111,110:30632618,15528835:131841
x111,110:31548287,15528835
k111,111:31679975,15528835:131688
x111,111:32653722,15528835
k111,112:32561972,15528835:0
)
(111,112:8515665,16151427:24046307,360972,93847
x111,112:9171025,16151427
g111,111:9302097,16151427
x111,111:10088529,16151427
g111,111:10219601,16151427
x111,111:11748425,16151427
k111,112:32561971,16151427:20905296
g111,112:32561971,16151427
)
(111,117:8515665,16774019:24046307,354418,113508
(111,113:8515665,16774019:0,354418,11534
g111,113:8515665,16774019
g111,113:7860305,16774019
g111,113:7696465,16774019
(111,113:7696465,16774019:655360,354418,11534
g111,113:7696465,16774019
x111,113:8351825,16774019
g111,113:8351825,16774019
)
g111,113:8515665,16774019
)
x111,113:8849010,16774019
k111,114:8980061,16774019:131051
x111,114:9574240,16774019
k111,114:9705292,16774019:131052
x111,114:10545696,16774019
x111,114:11230591,16774019
k111,114:11361642,16774019:131051
x111,114:12114928,16774019
k111,114:12245979,16774019:131051
x111,114:12536025,16774019
x111,114:12614013,16774019
k111,114:12745065,16774019:131052
x111,114:14107135,16774019
x111,114:14349618,16774019
x111,114:15078333,16774019
k111,114:15209388,16774019:131055
x111,114:16397222,16774019
k111,115:15209388,16774019:-5243
x111,115:17637718,16774019
x111,115:17798326,16774019
x111,115:19536518,16774019
k111,115:19667570,16774019:131052
x111,115:21493401,16774019
k111,115:21624452,16774019:131051
x111,115:21885285,16774019
x111,115:22894682,16774019
k111,115:23025734,16774019:131052
x111,115:23199449,16774019
x111,115:23613025,16774019
k111,115:23744076,16774019:131051
x111,115:25424363,16774019
k111,115:25555414,16774019:131051
x111,115:25816247,16774019
x111,115:27376003,16774019
k111,115:27507055,16774019:131052
x111,115:28086626,16774019
x111,115:28500202,16774019
x111,115:29959877,16774019
k111,115:30090928,16774019:131051
x111,115:32452511,16774019
x111,115:32655295,16774019
k111,115:32561972,16774019:0
)
(111,117:8515665,17396611:24046307,360972,113508
x111,117:9913417,17396611
g111,116:10044489,17396611
x111,116:10437705,17396611
g111,116:10568777,17396611
x111,116:10830921,17396611
x111,116:11093065,17396611
x111,116:11617353,17396611
g111,116:11748425,17396611
x111,116:13277249,17396611
k111,117:32561971,17396611:19376472
g111,117:32561971,17396611
)
(111,124:8515665,18019203:24046307,354418,113508
(111,118:8515665,18019203:0,354418,6553
g111,118:8515665,18019203
g111,118:7860305,18019203
g111,118:7696465,18019203
(111,118:7696465,18019203:655360,354418,6553
g111,118:7696465,18019203
x111,118:8351825,18019203
g111,118:8351825,18019203
)
g111,118:8515665,18019203
)
x111,118:9212177,18019203
x111,118:9730958,18019203
k111,119:9861292,18019203:130334
x111,119:10587692,18019203
k111,119:10718173,18019203:130481
x111,119:11059223,18019203
k111,119:11189557,18019203:130334
x111,119:11797470,18019203
k111,119:11927804,18019203:130334
x111,119:12787636,18019203
x111,119:13622037,18019203
k111,119:13752519,18019203:130482
x111,119:14137869,18019203
x111,119:14260814,18019203
k111,119:14391148,18019203:130334
x111,119:14909929,18019203
k111,119:15040262,18019203:130333
x111,119:15337013,18019203
x111,119:16465011,18019203
k111,119:16595493,18019203:130482
x111,119:17114274,18019203
k111,119:17244608,18019203:130334
x111,119:17763389,18019203
k111,119:17893723,18019203:130334
x111,119:19301691,18019203
k111,119:19432172,18019203:130481
x111,119:19950953,18019203
k111,119:20081287,18019203:130334
x111,119:20540824,18019203
k111,119:20671158,18019203:130334
x111,119:22197613,18019203
k111,119:22328094,18019203:130481
x111,119:22846875,18019203
k111,119:22977209,18019203:130334
x111,119:23585122,18019203
k111,119:23715456,18019203:130334
x111,119:24219293,18019203
x111,119:25249511,18019203
x111,119:25361970,18019203
k111,119:25492452,18019203:130482
x111,119:26263152,18019203
k111,120:26393486,18019203:130334
x111,120:26690237,18019203
x111,120:26771239,18019203
k111,120:26901572,18019203:130333
x111,120:28295130,18019203
x111,120:28543643,18019203
x111,120:29289446,18019203
k111,120:29419928,18019203:130482
x111,120:31376033,18019203
x111,120:32561972,18019203
k111,122:32561972,18019203:0
)
(111,124:8515665,18641795:24046307,354418,113508
x111,124:9467075,18641795
x111,122:10701313,18641795
k111,122:10833792,18641795:132479
x111,122:13688539,18641795
k111,122:13821018,18641795:132479
x111,122:14570520,18641795
k111,122:14702999,18641795:132479
x111,122:15020136,18641795
x111,122:15166763,18641795
x111,122:16215338,18641795
k111,122:16347817,18641795:132479
x111,122:16520659,18641795
x111,122:16932052,18641795
k111,122:17064532,18641795:132480
x111,122:18275465,18641795
x111,122:18564054,18641795
x111,122:19882867,18641795
k111,122:20015346,18641795:132479
x111,122:21861071,18641795
k111,122:21993550,18641795:132479
x111,122:23925437,18641795
k111,122:24057916,18641795:132479
x111,122:24663123,18641795
x111,122:25074516,18641795
x111,122:26526909,18641795
k111,122:26659388,18641795:132479
x111,122:29038173,18641795
x111,122:29239793,18641795
k111,122:29372624,18641795:132831
x111,122:29920736,18641795
x111,122:30164530,18641795
x111,122:30483093,18641795
k111,122:30615572,18641795:132479
x111,122:30961775,18641795
x111,122:31179124,18641795
x111,122:31555301,18641795
k111,122:31687780,18641795:132479
x111,122:32653722,18641795
k111,124:32561972,18641795:0
)
(111,124:8515665,19264387:24046307,360972,93847
x111,124:9393847,19264387
g111,122:9524919,19264387
x111,122:11097783,19264387
g111,123:11228855,19264387
x111,123:12757679,19264387
g111,123:12888751,19264387
x111,123:14228307,19264387
x111,123:14363573,19264387
g111,123:14552841,19264387
x111,123:17174281,19264387
k111,124:32561972,19264387:15479441
g111,124:32561972,19264387
)
(111,129:8515665,19886979:24046307,354418,113508
(111,125:8515665,19886979:0,354418,6553
g111,125:8515665,19886979
g111,125:7860305,19886979
g111,125:7696465,19886979
(111,125:7696465,19886979:655360,354418,6553
g111,125:7696465,19886979
x111,125:8351825,19886979
g111,125:8351825,19886979
)
g111,125:8515665,19886979
)
x111,125:9213545,19886979
x111,125:9733345,19886979
k111,126:9954558,19886979:221213
x111,126:10682385,19886979
k111,126:10926134,19886979:243749
x111,126:11386574,19886979
k111,126:11607788,19886979:221214
x111,126:12216895,19886979
k111,126:12438108,19886979:221213
x111,126:14131737,19886979
x111,126:15196797,19886979
k111,126:15440546,19886979:243749
x111,126:15737880,19886979
x111,126:15819144,19886979
k111,126:16040357,19886979:221213
x111,126:17436652,19886979
x111,126:17685689,19886979
x111,126:18432977,19886979
k111,126:18676726,19886979:243749
x111,126:19196526,19886979
k111,126:19417739,19886979:221213
x111,126:20026846,19886979
k111,126:20248060,19886979:221214
x111,126:20752887,19886979
x111,126:21785201,19886979
x111,126:21897922,19886979
k111,126:22141671,19886979:243749
x111,126:22913885,19886979
k111,126:23135098,19886979:221213
x111,126:23476818,19886979
k111,126:23698032,19886979:221214
x111,126:24307139,19886979
k111,126:24528352,19886979:221213
x111,126:25389873,19886979
x111,126:26225934,19886979
k111,126:26469683,19886979:243749
x111,126:27004457,19886979
k111,127:26469683,19886979:-5243
x111,127:27563935,19886979
x111,127:27818215,19886979
k111,127:28039428,19886979:221213
x111,127:29761936,19886979
x111,127:30039809,19886979
k111,127:30261023,19886979:221214
x111,127:31895292,19886979
k111,127:32116505,19886979:221213
x111,127:32561972,19886979
k111,127:32561972,19886979:0
)
(111,129:8515665,20509571:24046307,360972,113508
x111,129:9476685,20509571
x111,127:10898030,20509571
x111,127:11655626,20509571
g111,127:11786698,20509571
x111,127:13316046,20509571
x111,127:13519994,20509571
g111,127:13651066,20509571
x111,127:14204714,20509571
k111,128:13651066,20509571:-15729
x111,128:14451129,20509571
x111,128:14773042,20509571
g111,128:14904114,20509571
x111,128:15253814,20509571
x111,128:15473491,20509571
x111,128:15853600,20509571
g111,128:15984672,20509571
x111,128:16960372,20509571
g111,128:17091444,20509571
x111,128:18008948,20509571
g111,128:18140020,20509571
x111,128:19712884,20509571
g111,128:19843956,20509571
x111,128:21372780,20509571
k111,129:32561972,20509571:11280942
g111,129:32561972,20509571
)
(111,134:8515665,21132163:24046307,354418,113508
(111,130:8515665,21132163:0,354418,6553
g111,130:8515665,21132163
g111,130:7860305,21132163
g111,130:7696465,21132163
(111,130:7696465,21132163:655360,354418,6553
g111,130:7696465,21132163
x111,130:8351825,21132163
g111,130:8351825,21132163
)
g111,130:8515665,21132163
)
x111,130:9190966,21132163
x111,130:9693949,21132163
k111,131:9824998,21132163:131049
x111,131:10529278,21132163
k111,131:10660331,21132163:131053
x111,131:10990996,21132163
k111,131:11122045,21132163:131049
x111,131:11711446,21132163
k111,131:11842495,21132163:131049
x111,131:12676143,21132163
x111,131:13484816,21132163
k111,131:13615869,21132163:131053
x111,131:14090391,21132163
k111,131:14221440,21132163:131049
x111,131:14509154,21132163
x111,131:14586093,21132163
k111,131:14717141,21132163:131048
x111,131:15205635,21132163
x111,131:16736214,21132163
k111,131:16867268,21132163:131054
x111,131:17154982,21132163
x111,131:17231921,21132163
k111,131:17362969,21132163:131048
x111,131:18426374,21132163
x111,131:18669381,21132163
x111,131:18764670,21132163
k111,131:18895724,21132163:131054
x111,131:19269339,21132163
x111,131:19388221,21132163
k111,131:19519270,21132163:131049
x111,131:20022253,21132163
k111,131:20153301,21132163:131048
x111,131:20441015,21132163
x111,131:21534264,21132163
k111,131:21665318,21132163:131054
x111,131:22168301,21132163
k111,131:22299349,21132163:131048
x111,131:22888750,21132163
k111,131:23019799,21132163:131049
x111,131:23508293,21132163
x111,131:24506020,21132163
x111,131:24614416,21132163
k111,131:24745469,21132163:131053
x111,131:25492699,21132163
k111,132:25623748,21132163:131049
x111,132:25911462,21132163
x111,132:25988401,21132163
k111,132:26119450,21132163:131049
x111,132:27470570,21132163
x111,132:27710956,21132163
x111,132:28433728,21132163
k111,132:28564781,21132163:131053
x111,132:28794539,21132163
x111,132:29123589,21132163
k111,132:29254638,21132163:131049
x111,132:31525305,21132163
x111,132:31898920,21132163
x111,132:32578225,21132163
k111,132:32561972,21132163:0
)
(111,134:8515665,21754755:24046307,360972,113508
x111,134:8777809,21754755
x111,132:9378643,21754755
g111,132:9509715,21754755
x111,132:9684303,21754755
x111,132:10100063,21754755
g111,132:10231135,21754755
x111,132:11075239,21754755
x111,132:12321996,21754755
x111,132:12483477,21754755
x111,132:13153517,21754755
g111,132:13284589,21754755
x111,132:13546733,21754755
x111,132:14692302,21754755
x111,132:14896250,21754755
g111,132:15027322,21754755
x111,132:15289466,21754755
k111,133:15027322,21754755:-7865
x111,133:15689497,21754755
g111,133:15820569,21754755
x111,133:17771969,21754755
g111,133:17903041,21754755
x111,133:18645433,21754755
g111,133:18776505,21754755
x111,133:19169721,21754755
g111,133:19300793,21754755
x111,133:19562937,21754755
x111,133:19825081,21754755
x111,133:20087225,21754755
g111,133:20218297,21754755
x111,133:21747121,21754755
k111,134:32561972,21754755:10906601
g111,134:32561972,21754755
)
(111,142:8515665,22377347:24046307,354418,113508
(111,135:8515665,22377347:0,354418,6553
g111,135:8515665,22377347
g111,135:7860305,22377347
g111,135:7696465,22377347
(111,135:7696465,22377347:655360,354418,6553
g111,135:7696465,22377347
x111,135:8351825,22377347
g111,135:8351825,22377347
)
g111,135:8515665,22377347
)
x111,135:9213545,22377347
x111,135:9733345,22377347
k111,136:9931325,22377347:197980
x111,136:10659152,22377347
k111,136:10873860,22377347:214708
x111,136:11259967,22377347
x111,136:11383174,22377347
k111,136:11581154,22377347:197980
x111,136:12754448,22377347
k111,136:12969156,22377347:214708
x111,136:13310876,22377347
k111,136:13508856,22377347:197980
x111,136:14117963,22377347
k111,136:14315943,22377347:197980
x111,136:15177464,22377347
x111,136:16013525,22377347
k111,136:16228233,22377347:214708
x111,136:16554980,22377347
x111,136:16646730,22377347
k111,136:16844710,22377347:197980
x111,136:17364510,22377347
k111,136:17562491,22377347:197981
x111,136:18483372,22377347
x111,136:18674559,22377347
x111,136:19175432,22377347
k111,136:19390139,22377347:214707
x111,136:19716886,22377347
x111,136:19808636,22377347
k111,136:20006616,22377347:197980
x111,136:20526416,22377347
k111,136:20724397,22377347:197981
x111,136:21645278,22377347
x111,136:21836465,22377347
x111,136:22337338,22377347
k111,136:22552045,22377347:214707
x111,136:23071845,22377347
k111,136:23269826,22377347:197981
x111,136:24859174,22377347
k111,136:25073881,22377347:214707
x111,136:25593681,22377347
k111,137:25791661,22377347:197980
x111,137:26593822,22377347
x111,137:27729838,22377347
k111,137:27944546,22377347:214708
x111,137:28464346,22377347
k111,137:28662326,22377347:197980
x111,137:29553260,22377347
x111,137:30178673,22377347
k111,137:30393381,22377347:214708
x111,137:30913181,22377347
k111,137:31111161,22377347:197980
x111,137:32002095,22377347
x111,137:32627508,22377347
k111,137:32561972,22377347:0
)
(111,142:8515665,22999939:24046307,354418,113508
x111,142:8826159,22999939
x111,137:8917909,22999939
k111,137:9072121,22999939:154212
x111,137:9369455,22999939
x111,137:11318917,22999939
x111,137:11709511,22999939
k111,137:11869509,22999939:159998
x111,137:12196256,22999939
x111,137:12288006,22999939
k111,137:12442218,22999939:154212
x111,137:12739552,22999939
x111,137:14689014,22999939
x111,137:15079608,22999939
k111,137:15239605,22999939:159997
x111,137:15759405,22999939
k111,137:15913618,22999939:154213
x111,137:16522725,22999939
k111,137:16676937,22999939:154212
x111,137:17181764,22999939
x111,137:18214078,22999939
x111,137:18326799,22999939
k111,137:18486796,22999939:159997
x111,137:19095903,22999939
k111,138:19250116,22999939:154213
x111,138:19591836,22999939
k111,138:19746048,22999939:154212
x111,138:20280822,22999939
x111,138:20532480,22999939
x111,138:21024200,22999939
x111,138:21382226,22999939
k111,138:21542223,22999939:159997
x111,138:22314437,22999939
k111,138:22468650,22999939:154213
x111,138:22765984,22999939
x111,138:22847248,22999939
k111,138:23001460,22999939:154212
x111,138:24397755,22999939
x111,138:24646792,22999939
x111,138:25394080,22999939
k111,138:25554077,22999939:159997
x111,138:28079280,22999939
k111,139:28233493,22999939:154213
x111,139:29213734,22999939
x111,139:29643472,22999939
x111,139:30802327,22999939
k111,139:30956539,22999939:154212
x111,139:31521260,22999939
x111,139:31772918,22999939
x111,139:32561972,22999939
k111,139:32561972,22999939:0
)
(111,142:8515665,23622531:24046307,356516,113508
x111,142:10971125,23622531
k111,139:11078530,23622531:107405
x111,139:11592332,23622531
k111,139:11699736,23622531:107404
x111,139:11927864,23622531
k111,139:12035269,23622531:107405
x111,139:13947640,23622531
k111,139:14055045,23622531:107405
x111,139:14996844,23622531
x111,139:16218560,23622531
k111,139:16325964,23622531:107404
x111,139:18452077,23622531
x111,139:18651369,23622531
k111,139:18763508,23622531:112139
x111,139:19163246,23622531
k111,139:19270650,23622531:107404
x111,139:20269995,23622531
k111,140:19270650,23622531:-15729
x111,140:20682263,23622531
x111,140:21607819,23622531
k111,140:21715224,23622531:107405
x111,140:22229026,23622531
k111,140:22336431,23622531:107405
x111,140:23506872,23622531
x111,140:23698876,23622531
k111,140:23806281,23622531:107405
x111,140:24576984,23622531
k111,140:24684388,23622531:107404
x111,140:25940120,23622531
x111,140:26355010,23622531
x111,140:26982876,23622531
x111,140:27688682,23622531
k111,140:27796087,23622531:107405
x111,140:29294334,23622531
k111,140:29406472,23622531:112138
x111,140:30605172,23622531
k111,140:30712577,23622531:107405
x111,140:32653722,23622531
k111,142:32561972,23622531:0
)
(111,142:8515665,24245123:24046307,354418,113508
x111,142:10216455,24245123
g111,140:10347527,24245123
x111,140:11920391,24245123
g111,140:12051463,24245123
x111,140:12488195,24245123
g111,141:12619267,24245123
x111,141:13813071,24245123
x111,141:14565949,24245123
g111,141:14697021,24245123
x111,141:16051257,24245123
g111,141:16182329,24245123
x111,141:16575545,24245123
g111,141:16706617,24245123
x111,141:18745573,24245123
k111,142:32561972,24245123:13908149
g111,142:32561972,24245123
)
(111,148:8515665,24867715:24046307,354418,113508
(111,143:8515665,24867715:0,354418,6553
g111,143:8515665,24867715
g111,143:7860305,24867715
g111,143:7696465,24867715
(111,143:7696465,24867715:655360,354418,6553
g111,143:7696465,24867715
x111,143:8351825,24867715
g111,143:8351825,24867715
)
g111,143:8515665,24867715
)
x111,143:9213545,24867715
x111,143:9733345,24867715
k111,144:9899831,24867715:166486
x111,144:10627658,24867715
k111,144:10802997,24867715:175339
x111,144:11189104,24867715
x111,144:11312311,24867715
k111,144:11478796,24867715:166485
x111,144:11969183,24867715
k111,144:12135669,24867715:166486
x111,144:13145857,24867715
x111,144:13788331,24867715
x111,144:14324971,24867715
k111,144:14500310,24867715:175339
x111,144:15020110,24867715
k111,144:15186596,24867715:166486
x111,144:15647036,24867715
k111,144:15813521,24867715:166485
x111,144:17342975,24867715
k111,144:17518314,24867715:175339
x111,144:18038114,24867715
k111,144:18204600,24867715:166486
x111,144:18813707,24867715
k111,144:18980193,24867715:166486
x111,144:19485020,24867715
x111,144:20517334,24867715
x111,144:20630055,24867715
k111,144:20805394,24867715:175339
x111,144:21577608,24867715
k111,144:21744093,24867715:166485
x111,144:22085813,24867715
k111,144:22252299,24867715:166486
x111,144:22861406,24867715
k111,144:23027892,24867715:166486
x111,144:23889413,24867715
x111,144:24725474,24867715
k111,144:24900813,24867715:175339
x111,144:26385881,24867715
x111,144:29000391,24867715
k111,146:29166876,24867715:166485
x111,146:30830024,24867715
k111,146:30996510,24867715:166486
x111,146:31293844,24867715
x111,146:31996212,24867715
x111,146:32570885,24867715
k111,146:32561972,24867715:0
)
(111,148:8515665,25490307:24046307,360972,113508
x111,148:9709469,25490307
x111,146:10125229,25490307
x111,146:10543611,25490307
g111,146:10674683,25490307
x111,146:10936827,25490307
x111,146:11741609,25490307
g111,146:11872681,25490307
x111,146:12804865,25490307
g111,146:12935937,25490307
x111,146:13168721,25490307
g111,146:13299793,25490307
x111,146:13561937,25490307
x111,146:15129558,25490307
g111,146:15260630,25490307
x111,146:16104734,25490307
x111,146:17351491,25490307
g111,146:17482563,25490307
x111,146:19491635,25490307
x111,146:19601735,25490307
x111,146:19805683,25490307
g111,146:19936755,25490307
x111,146:20854259,25490307
g111,146:20985331,25490307
x111,146:22645227,25490307
g111,146:22776299,25490307
x111,146:23431659,25490307
g111,146:23562731,25490307
x111,146:24873451,25490307
g111,147:25004523,25490307
x111,147:26533347,25490307
k111,148:32561972,25490307:6120375
g111,148:32561972,25490307
)
(111,155:8515665,26112899:24046307,354418,113508
(111,149:8515665,26112899:0,354418,6553
g111,149:8515665,26112899
g111,149:7860305,26112899
g111,149:7696465,26112899
(111,149:7696465,26112899:655360,354418,6553
g111,149:7696465,26112899
x111,149:8351825,26112899
g111,149:8351825,26112899
)
g111,149:8515665,26112899
)
x111,149:8805420,26112899
k111,150:8515665,26112899:-52429
x111,150:8883277,26112899
k111,150:9014444,26112899:131167
x111,150:10085391,26112899
x111,150:10330233,26112899
x111,150:10426440,26112899
k111,150:10557630,26112899:131190
x111,150:10890640,26112899
k111,150:11021807,26112899:131167
x111,150:11528358,26112899
k111,150:11659525,26112899:131167
x111,150:13772754,26112899
x111,150:14107076,26112899
x111,150:15023179,26112899
x111,150:15577090,26112899
k111,150:15708280,26112899:131190
x111,150:16214831,26112899
k111,150:16345998,26112899:131167
x111,150:16852549,26112899
k111,150:16983715,26112899:131166
x111,150:18358488,26112899
k111,150:18489679,26112899:131191
x111,150:18996230,26112899
k111,150:19127396,26112899:131166
x111,150:20125905,26112899
k111,150:20257096,26112899:131191
x111,150:20763647,26112899
k111,150:20894814,26112899:131167
x111,150:21343518,26112899
k111,150:21474684,26112899:131166
x111,150:22965150,26112899
k111,150:23096341,26112899:131191
x111,150:23429351,26112899
k111,150:23560517,26112899:131166
x111,150:24154098,26112899
k111,150:24285265,26112899:131167
x111,150:25124825,26112899
k111,151:24285265,26112899:-10486
x111,151:25939307,26112899
k111,151:26070497,26112899:131190
x111,151:26360252,26112899
x111,151:26438109,26112899
k111,151:26569276,26112899:131167
x111,151:27929978,26112899
x111,151:28172199,26112899
x111,151:28900171,26112899
k111,151:29031361,26112899:131190
x111,151:29624942,26112899
k111,151:29756109,26112899:131167
x111,151:30407537,26112899
k111,151:30538728,26112899:131191
x111,151:31291257,26112899
k111,151:31422423,26112899:131166
x111,151:31928974,26112899
k111,151:32060141,26112899:131167
x111,151:32653722,26112899
k111,151:32561972,26112899:0
)
(111,155:8515665,26735491:24046307,354418,113508
x111,155:8977042,26735491
x111,151:9969528,26735491
x111,151:10077269,26735491
k111,151:10207953,26735491:130684
x111,151:11122842,26735491
x111,151:12266325,26735491
x111,151:13667234,26735491
k111,153:13797820,26735491:130586
x111,153:14941818,26735491
k111,153:15072405,26735491:130587
x111,153:15501275,26735491
k111,153:15631861,26735491:130586
x111,153:16718709,26735491
x111,153:19235812,26735491
k111,153:19366399,26735491:130587
x111,153:20195308,26735491
x111,153:21419528,26735491
x111,153:21577866,26735491
x111,153:22235844,26735491
k111,153:22366431,26735491:130587
x111,153:24368169,26735491
k111,153:24498755,26735491:130586
x111,153:26129285,26735491
k111,153:26259872,26735491:130587
x111,153:27260741,26735491
k111,153:27391327,26735491:130586
x111,153:27877346,26735491
k111,153:28007933,26735491:130587
x111,153:28694228,26735491
x111,153:28922822,26735491
x111,153:29572935,26735491
k111,153:29703521,26735491:130586
x111,153:31076626,26735491
k111,153:31207213,26735491:130587
x111,153:31922339,26735491
x111,153:32561972,26735491
k111,153:32561972,26735491:0
)
(111,155:8515665,27358083:24046307,360972,113508
x111,155:11689705,27358083
x111,153:11799805,27358083
x111,153:12003753,27358083
g111,153:12134825,27358083
x111,153:13052329,27358083
g111,153:13183401,27358083
x111,153:14843297,27358083
g111,153:14974369,27358083
x111,153:15629729,27358083
g111,153:15760801,27358083
x111,153:16809377,27358083
x111,153:17071521,27358083
x111,153:18120097,27358083
g111,154:18251169,27358083
x111,154:19779993,27358083
k111,155:32561972,27358083:12873729
g111,155:32561972,27358083
)
(111,162:8515665,27980675:24046307,354418,113508
(111,156:8515665,27980675:0,354418,6553
g111,156:8515665,27980675
g111,156:7860305,27980675
g111,156:7696465,27980675
(111,156:7696465,27980675:655360,354418,6553
g111,156:7696465,27980675
x111,156:8351825,27980675
g111,156:8351825,27980675
)
g111,156:8515665,27980675
)
x111,156:8812999,27980675
k111,157:8515665,27980675:-31458
x111,157:8915234,27980675
k111,157:9083165,27980675:167931
x111,157:10523846,27980675
k111,157:10700992,27980675:177146
x111,157:11132019,27980675
k111,157:11299950,27980675:167931
x111,157:12903738,27980675
x111,157:13016459,27980675
k111,157:13193604,27980675:177145
x111,157:13654044,27980675
k111,157:13821975,27980675:167931
x111,157:14148722,27980675
x111,157:15470505,27980675
x111,157:16060685,27980675
k111,157:16237831,27980675:177146
x111,157:16846938,27980675
k111,157:17014869,27980675:167931
x111,157:17312203,27980675
x111,157:18088370,27980675
k111,157:18265516,27980675:177146
x111,157:18874623,27980675
k111,157:19042554,27980675:167931
x111,157:19844715,27980675
x111,157:20215093,27980675
x111,157:20314707,27980675
k111,157:20491852,27980675:177145
x111,157:20982239,27980675
k111,157:21150170,27980675:167931
x111,157:22828825,27980675
k111,157:23005971,27980675:177146
x111,157:23392078,27980675
k111,158:23005971,27980675:-10486
x111,158:23515285,27980675
k111,158:23683216,27980675:167931
x111,158:24069323,27980675
x111,158:25276296,27980675
k111,158:25453442,27980675:177146
x111,158:25780189,27980675
x111,158:25871939,27980675
k111,158:26039870,27980675:167931
x111,158:27807832,27980675
k111,158:27984977,27980675:177145
x111,158:28504777,27980675
k111,158:28672708,27980675:167931
x111,158:30143336,27980675
k111,158:30320482,27980675:177146
x111,158:30840282,27980675
k111,158:31008213,27980675:167931
x111,158:32627508,27980675
k111,158:32561972,27980675:0
)
(111,162:8515665,28603267:24046307,354418,113508
x111,162:9035465,28603267
k111,158:9187145,28603267:151680
x111,158:9484479,28603267
x111,158:10823280,28603267
k111,158:10980113,28603267:156833
x111,158:11277447,28603267
x111,158:11358711,28603267
k111,158:11510391,28603267:151680
x111,158:11970831,28603267
k111,158:12122512,28603267:151681
x111,158:13681913,28603267
k111,158:13838745,28603267:156832
x111,158:14447852,28603267
k111,159:14599533,28603267:151681
x111,159:14926280,28603267
x111,159:16013999,28603267
k111,159:16170831,28603267:156832
x111,159:16943045,28603267
k111,159:17094726,28603267:151681
x111,159:17555166,28603267
k111,159:17706846,28603267:151680
x111,159:19236834,28603267
k111,159:19393667,28603267:156833
x111,159:21146656,28603267
k111,160:21298336,28603267:151680
x111,160:23378072,28603267
k111,160:23529753,28603267:151681
x111,160:24391274,28603267
k111,160:24542954,28603267:151680
x111,160:25315168,28603267
k111,160:25466849,28603267:151681
x111,160:26833197,28603267
x111,160:27889104,28603267
x111,160:28583031,28603267
k111,160:28734711,28603267:151680
x111,160:29269485,28603267
k111,160:29421166,28603267:151681
x111,160:30401407,28603267
x111,160:31233515,28603267
k111,160:31385195,28603267:151680
x111,160:31771302,28603267
x111,160:32173715,28603267
x111,160:32570885,28603267
k111,160:32561972,28603267:0
)
(111,162:8515665,29225859:24046307,360972,113508
x111,162:9476685,29225859
x111,160:9892445,29225859
x111,160:10441899,29225859
x111,160:10645847,29225859
g111,160:10776919,29225859
x111,160:11111939,29225859
g111,160:11243011,29225859
x111,160:12510215,29225859
g111,160:12641287,29225859
x111,160:12961627,29225859
x111,160:13382630,29225859
x111,160:14438021,29225859
k111,160:12641287,29225859:-7865
k111,161:12641287,29225859:0
g111,161:14569093,29225859
x111,161:15224453,29225859
g111,161:15355525,29225859
x111,161:16141957,29225859
x111,161:16404101,29225859
x111,161:17190533,29225859
g111,161:17321605,29225859
x111,161:18850429,29225859
k111,162:32561972,29225859:13803293
g111,162:32561972,29225859
)
(111,168:8515665,29848451:24046307,354418,113508
(111,163:8515665,29848451:0,354418,6553
g111,163:8515665,29848451
g111,163:7860305,29848451
g111,163:7696465,29848451
(111,163:7696465,29848451:655360,354418,6553
g111,163:7696465,29848451
x111,163:8351825,29848451
g111,163:8351825,29848451
)
g111,163:8515665,29848451
)
x111,163:8801922,29848451
k111,164:8515665,29848451:-52429
x111,164:8878206,29848451
k111,164:9009188,29848451:130982
x111,164:9323762,29848451
x111,164:9410532,29848451
k111,164:9541514,29848451:130982
x111,164:10299374,29848451
k111,164:10430374,29848451:131000
x111,164:10902492,29848451
k111,164:11033475,29848451:130983
x111,164:12692322,29848451
x111,164:14251290,29848451
k111,164:14382290,29848451:131000
x111,164:14882725,29848451
k111,164:15013707,29848451:130982
x111,164:15556875,29848451
k111,164:15687857,29848451:130982
x111,164:16031262,29848451
x111,164:16913900,29848451
k111,164:17044900,29848451:131000
x111,164:17345058,29848451
k111,164:17476040,29848451:130982
x111,164:19177621,29848451
k111,164:19308622,29848451:131001
x111,164:19780740,29848451
k111,164:19911722,29848451:130982
x111,164:20798294,29848451
x111,164:21566640,29848451
k111,164:21697640,29848451:131000
x111,164:22441084,29848451
k111,164:22572066,29848451:130982
x111,164:23015353,29848451
k111,164:23146335,29848451:130982
x111,164:24733620,29848451
k111,164:24864620,29848451:131000
x111,164:25579233,29848451
k111,166:24864620,29848451:-7865
x111,166:27201384,29848451
k111,166:27332367,29848451:130983
x111,166:28848086,29848451
k111,166:28979068,29848451:130982
x111,166:30180214,29848451
x111,166:30533586,29848451
x111,166:30749073,29848451
x111,166:30990769,29848451
x111,166:31201013,29848451
k111,166:31331995,29848451:130982
x111,166:32561972,29848451
k111,166:32561972,29848451:0
)
(111,168:8515665,30471043:24046307,360972,113508
x111,168:8777809,30471043
x111,166:10715578,30471043
g111,166:10846650,30471043
x111,166:11254546,30471043
g111,166:11385618,30471043
x111,166:11618402,30471043
g111,166:11749474,30471043
x111,166:13322338,30471043
x111,166:14720090,30471043
x111,166:14894678,30471043
x111,166:15749792,30471043
x111,166:16943596,30471043
g111,166:17074668,30471043
x111,166:20074120,30471043
g111,166:20205192,30471043
x111,166:22156592,30471043
x111,166:22266692,30471043
x111,166:22470640,30471043
g111,166:22601712,30471043
x111,166:23402824,30471043
g111,167:23533896,30471043
x111,167:23883596,30471043
x111,167:24802149,30471043
x111,167:25164956,30471043
g111,167:25296028,30471043
x111,167:25951388,30471043
g111,167:26082460,30471043
x111,167:27131036,30471043
g111,167:27262108,30471043
x111,167:28790932,30471043
k111,168:32561972,30471043:3862790
g111,168:32561972,30471043
)
(111,176:8515665,31093635:24046307,354418,113508
(111,169:8515665,31093635:0,354418,6553
g111,169:8515665,31093635
g111,169:7860305,31093635
g111,169:7696465,31093635
(111,169:7696465,31093635:655360,354418,6553
g111,169:7696465,31093635
x111,169:8351825,31093635
g111,169:8351825,31093635
)
g111,169:8515665,31093635
)
x111,169:8941622,31093635
k111,170:9072467,31093635:130845
x111,170:9586152,31093635
k111,170:9716998,31093635:130846
x111,170:10935679,31093635
k111,170:11066570,31093635:130891
x111,170:11580255,31093635
k111,170:11711100,31093635:130845
x111,170:13076170,31093635
k111,170:13207061,31093635:130891
x111,170:13633018,31093635
k111,170:13763863,31093635:130845
x111,170:14262750,31093635
x111,170:14989178,31093635
x111,170:15650943,31093635
x111,170:16014157,31093635
x111,170:16735112,31093635
x111,170:16833154,31093635
k111,170:16964045,31093635:130891
x111,170:17565987,31093635
k111,170:17696833,31093635:130846
x111,170:19193495,31093635
x111,170:19717666,31093635
k111,170:19848557,31093635:130891
x111,170:20274514,31093635
k111,170:20405359,31093635:130845
x111,170:20699195,31093635
x111,170:20778887,31093635
k111,170:20909732,31093635:130845
x111,170:21291296,31093635
x111,170:23088726,31093635
k111,170:23219617,31093635:130891
x111,170:23704236,31093635
k111,170:23835082,31093635:130846
x111,170:24701265,31093635
k111,170:24832156,31093635:130891
x111,170:25155059,31093635
k111,171:24832156,31093635:-41943
x111,171:25245237,31093635
k111,171:25376082,31093635:130845
x111,171:25904564,31093635
x111,171:27085784,31093635
k111,171:27216675,31093635:130891
x111,171:27730360,31093635
k111,171:27861205,31093635:130845
x111,171:28345824,31093635
k111,171:28476670,31093635:130846
x111,171:30369694,31093635
k111,171:30500585,31093635:130891
x111,171:30955609,31093635
k111,171:31086454,31093635:130845
x111,171:32627508,31093635
k111,171:32561972,31093635:0
)
(111,176:8515665,31716227:24046307,354418,113508
x111,176:8967980,31716227
k111,171:9099398,31716227:131418
x111,171:10427449,31716227
k111,171:10558952,31716227:131503
x111,171:11069579,31716227
k111,171:11200997,31716227:131418
x111,171:12120336,31716227
k111,171:12251840,31716227:131504
x111,171:12850198,31716227
k111,171:12981615,31716227:131417
x111,171:14031764,31716227
x111,171:14556081,31716227
k111,171:14687585,31716227:131504
x111,171:15285943,31716227
k111,172:15417361,31716227:131418
x111,172:15709448,31716227
x111,172:16720218,31716227
x111,172:17480407,31716227
k111,172:17611911,31716227:131504
x111,172:17947601,31716227
k111,172:18079018,31716227:131417
x111,172:18589645,31716227
k111,172:18721063,31716227:131418
x111,172:19479649,31716227
x111,172:20044891,31716227
x111,172:20142146,31716227
k111,172:20273650,31716227:131504
x111,172:21032236,31716227
k111,172:21163653,31716227:131417
x111,172:21645386,31716227
k111,172:21776804,31716227:131418
x111,172:22156097,31716227
x111,172:23062329,31716227
k111,172:23193833,31716227:131504
x111,172:23427083,31716227
k111,173:23193833,31716227:-44565
x111,173:23761811,31716227
k111,173:23893228,31716227:131417
x111,173:24214209,31716227
x111,173:24691719,31716227
x111,173:25500753,31716227
x111,173:26696944,31716227
x111,173:27513318,31716227
k111,173:27644735,31716227:131417
x111,173:28870346,31716227
x111,173:29745557,31716227
k111,173:29876975,31716227:131418
x111,173:32561972,31716227
k111,173:32561972,31716227:0
)
(111,176:8515665,32338819:24046307,360972,113508
x111,176:8777809,32338819
x111,173:10345430,32338819
g111,173:10476502,32338819
x111,173:13738622,32338819
g111,173:13869694,32338819
x111,173:14888910,32338819
x111,173:15700508,32338819
x111,173:15904456,32338819
g111,173:16035528,32338819
x111,173:16836640,32338819
g111,174:16967712,32338819
x111,174:17346248,32338819
x111,174:17985879,32338819
g111,174:18116951,32338819
x111,174:18510167,32338819
g111,174:18641239,32338819
x111,174:20650311,32338819
g111,174:20781383,32338819
x111,174:22310207,32338819
g111,174:22441279,32338819
x111,174:23780835,32338819
x111,174:23916101,32338819
g111,174:24105369,32338819
x111,174:26726809,32338819
k111,176:32561972,32338819:5926913
g111,176:32561972,32338819
)
(111,182:8515665,32961411:24046307,354418,113508
(111,177:8515665,32961411:0,354418,11534
g111,177:8515665,32961411
g111,177:7860305,32961411
g111,177:7696465,32961411
(111,177:7696465,32961411:655360,354418,11534
g111,177:7696465,32961411
x111,177:8351825,32961411
g111,177:8351825,32961411
)
g111,177:8515665,32961411
)
x111,177:8812999,32961411
k111,178:8515665,32961411:-31458
x111,178:8915234,32961411
k111,178:9064344,32961411:149110
x111,178:10564385,32961411
k111,178:10718004,32961411:153619
x111,178:11015338,32961411
x111,178:11117573,32961411
k111,178:11266683,32961411:149110
x111,178:13064058,32961411
k111,178:13217678,32961411:153620
x111,178:13826785,32961411
k111,178:13975895,32961411:149110
x111,178:14287668,32961411
k111,178:14436777,32961411:149109
x111,178:16174792,32961411
k111,178:16328412,32961411:153620
x111,178:16848212,32961411
k111,178:16997322,32961411:149110
x111,178:19061550,32961411
k111,178:19215169,32961411:153619
x111,178:19512503,32961411
x111,178:19614738,32961411
k111,178:19763848,32961411:149110
x111,178:21249450,32961411
x111,178:21362171,32961411
k111,178:21515791,32961411:153620
x111,178:21976231,32961411
k111,178:22125340,32961411:149109
x111,178:24249462,32961411
k111,178:24403082,32961411:153620
x111,178:25175296,32961411
k111,178:25324406,32961411:149110
x111,178:25755433,32961411
k111,179:25904543,32961411:149110
x111,179:27315277,32961411
k111,179:27468896,32961411:153619
x111,179:28389777,32961411
k111,180:27468896,32961411:-18350
x111,180:29440975,32961411
k111,180:29590085,32961411:149110
x111,180:32649528,32961411
k111,182:32561972,32961411:0
)
(111,182:8515665,33584003:24046307,360972,113508
x111,182:9127509,33584003
x111,180:9439984,33584003
x111,180:10936302,33584003
g111,180:11067374,33584003
x111,180:12086590,33584003
x111,180:12767116,33584003
g111,180:12898188,33584003
x111,180:13830372,33584003
g111,180:13961444,33584003
x111,180:14456372,33584003
g111,180:14587444,33584003
x111,180:16305536,33584003
g111,180:16436608,33584003
x111,180:16669392,33584003
x111,180:17331567,33584003
g111,180:17462639,33584003
x111,180:17637227,33584003
x111,180:18052987,33584003
g111,180:18184059,33584003
x111,180:19523091,33584003
g111,180:19654163,33584003
x111,180:23251303,33584003
x111,180:23455251,33584003
g111,180:23586323,33584003
x111,180:23848467,33584003
k111,181:23586323,33584003:-7865
x111,181:24248498,33584003
g111,181:24379570,33584003
x111,181:26330970,33584003
g111,181:26462042,33584003
x111,181:27204434,33584003
g111,181:27335506,33584003
x111,181:27728722,33584003
g111,181:27859794,33584003
x111,181:28121938,33584003
x111,181:28384082,33584003
x111,181:28908370,33584003
g111,181:29039442,33584003
x111,181:30568266,33584003
k111,182:32561972,33584003:2085456
g111,182:32561972,33584003
)
(111,189:8515665,34206595:24046307,354418,113508
(111,183:8515665,34206595:0,354418,6553
g111,183:8515665,34206595
g111,183:7860305,34206595
g111,183:7696465,34206595
(111,183:7696465,34206595:655360,354418,6553
g111,183:7696465,34206595
x111,183:8351825,34206595
g111,183:8351825,34206595
)
g111,183:8515665,34206595
)
x111,183:8969334,34206595
k111,184:9100603,34206595:131269
x111,184:9393565,34206595
x111,184:10176065,34206595
x111,184:10531254,34206595
k111,184:10662572,34206595:131318
x111,184:11116241,34206595
k111,184:11247510,34206595:131269
x111,184:12389324,34206595
x111,184:12751403,34206595
x111,184:13596658,34206595
k111,184:13727977,34206595:131319
x111,184:14049919,34206595
x111,184:14139703,34206595
k111,184:14270972,34206595:131269
x111,184:16173644,34206595
x111,184:16271292,34206595
k111,184:16402610,34206595:131318
x111,184:17002759,34206595
k111,184:17134028,34206595:131269
x111,184:17455970,34206595
x111,184:19421395,34206595
k111,184:19552713,34206595:131318
x111,184:20064869,34206595
k111,184:20196138,34206595:131269
x111,184:21308445,34206595
x111,184:21989844,34206595
x111,184:22234949,34206595
x111,184:22329976,34206595
k111,184:22461294,34206595:131318
x111,184:22783236,34206595
x111,184:22873020,34206595
k111,184:23004289,34206595:131269
x111,184:23501692,34206595
x111,184:24659523,34206595
x111,184:24770278,34206595
k111,184:24901597,34206595:131319
x111,184:25194559,34206595
k111,185:24901597,34206595:-31458
x111,185:25294828,34206595
k111,185:25426097,34206595:131269
x111,185:25923500,34206595
x111,185:26984208,34206595
k111,185:27115526,34206595:131318
x111,185:27876384,34206595
k111,185:28007653,34206595:131269
x111,185:28607802,34206595
k111,185:28739071,34206595:131269
x111,185:29909865,34206595
x111,185:30411535,34206595
k111,185:30542853,34206595:131318
x111,185:32561972,34206595
k111,187:32561972,34206595:0
)
(111,189:8515665,34829187:24046307,354418,113508
x111,189:8899122,34829187
x111,187:9658171,34829187
x111,187:10347783,34829187
k111,187:10478913,34829187:131130
x111,187:10655771,34829187
x111,187:11077209,34829187
k111,187:11208339,34829187:131130
x111,187:14100200,34829187
k111,187:14231329,34829187:131129
x111,187:14526623,34829187
x111,187:15076452,34829187
x111,187:16060451,34829187
k111,187:16191581,34829187:131130
x111,187:18168350,34829187
k111,187:18299480,34829187:131130
x111,187:18682937,34829187
x111,187:18908261,34829187
x111,187:19158084,34829187
k111,187:19289214,34829187:131130
x111,187:20026917,34829187
x111,187:20343557,34829187
x111,187:21859192,34829187
k111,187:21990321,34829187:131129
x111,187:22639330,34829187
k111,187:22770460,34829187:131130
x111,187:25897600,34829187
x111,187:27195617,34829187
k111,187:27326747,34829187:131130
x111,187:27651251,34829187
x111,187:28614279,34829187
x111,187:29381724,34829187
k111,187:29512854,34829187:131130
x111,187:31209731,34829187
x111,187:31416705,34829187
k111,187:31547849,34829187:131144
x111,187:32580846,34829187
k111,187:32561972,34829187:0
)
(111,189:8515665,35451779:24046307,360972,93847
x111,189:10467065,35451779
g111,187:10598137,35451779
x111,187:10991353,35451779
g111,187:11122425,35451779
x111,187:12695289,35451779
g111,188:12826361,35451779
x111,188:14355185,35451779
k111,189:32561971,35451779:18298536
g111,189:32561971,35451779
)
(111,194:8515665,36074371:24046307,354418,113508
(111,190:8515665,36074371:0,354418,6553
g111,190:8515665,36074371
g111,190:7860305,36074371
g111,190:7696465,36074371
(111,190:7696465,36074371:655360,354418,6553
g111,190:7696465,36074371
x111,190:8351825,36074371
g111,190:8351825,36074371
)
g111,190:8515665,36074371
)
x111,190:8929790,36074371
k111,191:9021613,36074371:91823
x111,191:9506642,36074371
x111,191:10211872,36074371
x111,191:10854890,36074371
x111,191:11207505,36074371
x111,191:11908069,36074371
x111,191:12002441,36074371
k111,191:12102114,36074371:99673
x111,191:12516239,36074371
k111,191:12608063,36074371:91824
x111,191:13107479,36074371
k111,191:13199302,36074371:91823
x111,191:14384130,36074371
k111,191:14483803,36074371:99673
x111,191:14769477,36074371
x111,191:14866470,36074371
k111,191:14958293,36074371:91823
x111,191:15243967,36074371
x111,191:16603277,36074371
x111,191:17508438,36074371
x111,191:17615917,36074371
k111,191:17715591,36074371:99674
x111,191:18215007,36074371
k111,191:18306830,36074371:91823
x111,191:19691013,36074371
k111,191:19790686,36074371:99673
x111,191:20532616,36074371
k111,191:20624439,36074371:91823
x111,191:21095596,36074371
k111,191:21187419,36074371:91823
x111,191:21558384,36074371
x111,191:22444431,36074371
k111,191:22544105,36074371:99674
x111,191:22772233,36074371
k111,193:22544105,36074371:-44565
x111,193:23355534,36074371
k111,193:23447357,36074371:91823
x111,193:26386818,36074371
x111,193:27556745,36074371
k111,193:27648568,36074371:91823
x111,193:28019533,36074371
x111,193:28234554,36074371
x111,193:28475726,36074371
x111,193:30141105,36074371
x111,193:31854121,36074371
x111,193:32092672,36074371
x111,193:32561972,36074371
k111,193:32561972,36074371:0
)
(111,194:8515665,36696963:24046307,360972,113508
x111,194:8777809,36696963
x111,193:10345430,36696963
g111,193:10476502,36696963
x111,193:13738622,36696963
g111,193:13869694,36696963
x111,193:14888910,36696963
x111,193:15700508,36696963
x111,193:15904456,36696963
g111,193:16035528,36696963
x111,193:16414064,36696963
x111,193:17449009,36696963
g111,193:17580081,36696963
x111,193:18497585,36696963
g111,193:18628657,36696963
x111,193:19415089,36696963
x111,193:19677233,36696963
x111,193:20463665,36696963
g111,193:20594737,36696963
x111,193:22123561,36696963
k111,194:32561972,36696963:10530161
g111,194:32561972,36696963
)
(111,200:8515665,37319555:24046307,354418,113508
(111,195:8515665,37319555:0,354418,6553
g111,195:8515665,37319555
g111,195:7860305,37319555
g111,195:7696465,37319555
(111,195:7696465,37319555:655360,354418,6553
g111,195:7696465,37319555
x111,195:8351825,37319555
g111,195:8351825,37319555
)
g111,195:8515665,37319555
)
x111,195:9015081,37319555
k111,196:9139909,37319555:124828
x111,196:9582293,37319555
k111,196:9707121,37319555:124828
x111,196:10991626,37319555
x111,196:11230177,37319555
x111,196:11716486,37319555
k111,196:11842563,37319555:126077
x111,196:12213528,37319555
x111,196:12331493,37319555
k111,196:12456322,37319555:124829
x111,196:12927479,37319555
k111,196:13052307,37319555:124828
x111,196:14022879,37319555
x111,196:14639745,37319555
x111,196:15154827,37319555
k111,196:15280904,37319555:126077
x111,196:15566578,37319555
x111,196:15642600,37319555
k111,196:15767428,37319555:124828
x111,196:16823291,37319555
x111,196:17064463,37319555
x111,196:17158835,37319555
k111,196:17284912,37319555:126077
x111,196:17784328,37319555
k111,196:17909156,37319555:124828
x111,196:18351540,37319555
k111,196:18476369,37319555:124829
x111,196:19945843,37319555
k111,196:20071920,37319555:126077
x111,196:20657141,37319555
k111,196:20781969,37319555:124828
x111,196:22523244,37319555
x111,196:22617616,37319555
k111,196:22743693,37319555:126077
x111,196:23485623,37319555
k111,196:23610451,37319555:124828
x111,196:24109867,37319555
k111,196:24234695,37319555:124828
x111,196:24819916,37319555
k111,196:24944745,37319555:124829
x111,196:25429774,37319555
k111,197:24944745,37319555:-36700
x111,197:26420164,37319555
x111,197:26527643,37319555
k111,197:26653720,37319555:126077
x111,197:27167522,37319555
k111,199:26653720,37319555:-13107
x111,199:27953377,37319555
x111,199:29362432,37319555
k111,199:29487260,37319555:124828
x111,199:30143899,37319555
x111,199:31267217,37319555
k111,199:31392045,37319555:124828
x111,199:32561972,37319555
k111,199:32561972,37319555:0
)
(111,200:8515665,37942147:24046307,354418,113508
x111,200:10655927,37942147
k111,199:10787779,37942147:131852
x111,199:10961145,37942147
x111,199:11373848,37942147
k111,199:11505699,37942147:131851
x111,199:13009245,37942147
x111,199:13685081,37942147
k111,199:13816933,37942147:131852
x111,199:14655129,37942147
x111,199:15893123,37942147
x111,199:16053382,37942147
x111,199:16718732,37942147
k111,199:16850584,37942147:131852
x111,199:19655677,37942147
k111,199:19787529,37942147:131852
x111,199:20221204,37942147
k111,199:20353055,37942147:131851
x111,199:20584210,37942147
k111,199:20716062,37942147:131852
x111,199:22567380,37942147
k111,199:22699232,37942147:131852
x111,199:23537428,37942147
x111,199:24775422,37942147
k111,199:24907273,37942147:131851
x111,199:26064087,37942147
k111,199:26195939,37942147:131852
x111,199:26600980,37942147
k111,199:26732832,37942147:131852
x111,199:26963987,37942147
k111,199:27095839,37942147:131852
x111,199:28657174,37942147
x111,199:29535011,37942147
k111,199:29666862,37942147:131851
x111,199:29898017,37942147
x111,199:31408275,37942147
x111,199:31610594,37942147
k111,199:31742641,37942147:132047
x111,199:32653722,37942147
k111,199:32561972,37942147:0
)
(111,200:8515665,38564739:24046307,360972,93847
x111,200:9491365,38564739
g111,199:9622437,38564739
x111,199:10277797,38564739
g111,199:10408869,38564739
x111,199:11457445,38564739
g111,199:11588517,38564739
x111,199:13117341,38564739
k111,200:32561971,38564739:19536380
g111,200:32561971,38564739
)
(111,207:8515665,39187331:24046307,354418,113508
(111,201:8515665,39187331:0,354418,6553
g111,201:8515665,39187331
g111,201:7860305,39187331
g111,201:7696465,39187331
(111,201:7696465,39187331:655360,354418,6553
g111,201:7696465,39187331
x111,201:8351825,39187331
g111,201:8351825,39187331
)
g111,201:8515665,39187331
)
x111,201:9006052,39187331
k111,202:9157113,39187331:151061
x111,202:9543220,39187331
x111,202:10863892,39187331
x111,202:11159359,39187331
k111,202:11315417,39187331:156058
x111,202:11657137,39187331
k111,202:11808198,39187331:151061
x111,202:12134945,39187331
x111,202:14053704,39187331
k111,202:14209763,39187331:156059
x111,202:14729563,39187331
k111,202:14880624,39187331:151061
x111,202:15444811,39187331
x111,202:16509871,39187331
k111,202:16665929,39187331:156058
x111,202:17185729,39187331
k111,202:17336790,39187331:151061
x111,202:19401018,39187331
k111,202:19557076,39187331:156058
x111,202:20047463,39187331
k111,202:20198524,39187331:151061
x111,202:21921032,39187331
x111,202:24163874,39187331
k111,202:24319932,39187331:156058
x111,202:24780372,39187331
k111,203:24931433,39187331:151061
x111,203:27055555,39187331
k111,203:27211614,39187331:156059
x111,203:27523387,39187331
k111,203:27674448,39187331:151061
x111,203:28506022,39187331
x111,203:29555353,39187331
k111,203:29711411,39187331:156058
x111,203:30483625,39187331
k111,203:30634686,39187331:151061
x111,203:31065713,39187331
k111,203:31216774,39187331:151061
x111,203:32627508,39187331
k111,203:32561972,39187331:0
)
(111,207:8515665,39809923:24046307,360972,113508
x111,207:10050257,39809923
x111,207:10941191,39809923
k111,204:11103956,39809923:162765
x111,204:11371343,39809923
x111,204:12970422,39809923
k111,204:13133188,39809923:162766
x111,204:13400575,39809923
x111,204:13627529,39809923
x111,204:13879187,39809923
k111,204:14041952,39809923:162765
x111,204:14666033,39809923
x111,204:14984915,39809923
x111,204:16510950,39809923
k111,204:16673715,39809923:162765
x111,204:17624543,39809923
k111,204:17787309,39809923:162766
x111,204:19866511,39809923
k111,204:20029276,39809923:162765
x111,204:21722905,39809923
k111,204:21885670,39809923:162765
x111,204:22925271,39809923
k111,204:23088037,39809923:162766
x111,204:23592864,39809923
k111,204:23755629,39809923:162765
x111,204:25508084,39809923
k111,204:25670849,39809923:162765
x111,204:25908289,39809923
x111,204:26717558,39809923
x111,204:26926162,39809923
k111,204:27096851,39809923:170689
x111,204:29087280,39809923
k111,205:29250045,39809923:162765
x111,205:30067179,39809923
k111,205:30229945,39809923:162766
x111,205:30556692,39809923
x111,205:30987007,39809923
x111,205:32063663,39809923
k111,205:32226428,39809923:162765
x111,205:32627508,39809923
k111,205:32561972,39809923:0
)
(111,207:8515665,40432515:24046307,354418,93847
x111,207:9360293,40432515
x111,205:10165599,40432515
g111,205:10296671,40432515
x111,205:11825495,40432515
k111,207:32561973,40432515:20828228
g111,207:32561973,40432515
)
(111,212:8515665,41055107:24046307,360972,113508
(111,208:8515665,41055107:0,354418,6553
g111,208:8515665,41055107
g111,208:7860305,41055107
g111,208:7696465,41055107
(111,208:7696465,41055107:655360,354418,6553
g111,208:7696465,41055107
x111,208:8351825,41055107
g111,208:8351825,41055107
)
g111,208:8515665,41055107
)
x111,208:8889659,41055107
k111,209:8515665,41055107:-10486
x111,209:9008672,41055107
k111,209:9140875,41055107:132203
x111,209:10119370,41055107
x111,209:11676860,41055107
k111,209:11809347,41055107:132487
x111,209:13218817,41055107
k111,210:11809347,41055107:10486
x111,210:13776307,41055107
k111,210:13908510,41055107:132203
x111,210:14397499,41055107
x111,210:15221506,41055107
x111,210:15357644,41055107
k111,210:15489848,41055107:132204
x111,210:17590841,41055107
k111,210:17723044,41055107:132203
x111,210:18701023,41055107
x111,210:19151036,41055107
k111,210:19283239,41055107:132203
x111,210:19455732,41055107
x111,210:19866251,41055107
k111,210:19998455,41055107:132204
x111,210:21120437,41055107
x111,210:21630569,41055107
k111,210:21762772,41055107:132203
x111,210:22021770,41055107
x111,210:23570516,41055107
k111,210:23702720,41055107:132204
x111,210:23961718,41055107
x111,210:24181223,41055107
x111,210:24424492,41055107
k111,210:24556695,41055107:132203
x111,210:25161197,41055107
x111,210:25469828,41055107
x111,210:27077814,41055107
x111,210:27278969,41055107
k111,210:27411456,41055107:132487
x111,210:27958460,41055107
x111,210:28201729,41055107
x111,210:28519622,41055107
k111,210:28651825,41055107:132203
x111,210:28997329,41055107
x111,210:29214213,41055107
x111,210:29589603,41055107
k111,210:29721806,41055107:132203
x111,210:30095800,41055107
k111,211:29721806,41055107:0
k111,211:30228003,41055107:132203
x111,211:30875498,41055107
k111,211:31007984,41055107:132486
x111,211:32561972,41055107
k111,211:32561972,41055107:0
)
(111,212:8515665,41677699:24046307,354418,93847
x111,212:10027187,41677699
k111,212:32561973,41677699:22626536
g111,212:32561973,41677699
)
(111,217:8515665,42300291:24046307,354418,113508
(111,213:8515665,42300291:0,354418,6553
g111,213:8515665,42300291
g111,213:7860305,42300291
g111,213:7696465,42300291
(111,213:7696465,42300291:655360,354418,6553
g111,213:7696465,42300291
x111,213:8351825,42300291
g111,213:8351825,42300291
)
g111,213:8515665,42300291
)
x111,213:8986822,42300291
k111,214:9099298,42300291:112476
x111,214:9541682,42300291
k111,214:9654159,42300291:112477
x111,214:10025124,42300291
x111,214:11938775,42300291
k111,214:12054970,42300291:116195
x111,214:12554386,42300291
k111,214:12666863,42300291:112477
x111,214:12995183,42300291
k111,214:13107659,42300291:112476
x111,214:15434155,42300291
k111,214:15550351,42300291:116196
x111,214:15921316,42300291
x111,214:16039281,42300291
k111,214:16151757,42300291:112476
x111,214:16622914,42300291
k111,214:16735390,42300291:112476
x111,214:17705962,42300291
x111,214:18322828,42300291
x111,214:18837910,42300291
k111,214:18954106,42300291:116196
x111,214:19624618,42300291
x111,214:20124034,42300291
k111,214:20236511,42300291:112477
x111,214:20935796,42300291
k111,214:21051991,42300291:116195
x111,214:21793921,42300291
k111,214:21906398,42300291:112477
x111,214:22234718,42300291
k111,214:22347194,42300291:112476
x111,214:22932415,42300291
k111,214:23044891,42300291:112476
x111,214:23872626,42300291
x111,214:24675489,42300291
k111,214:24791685,42300291:116196
x111,214:26475414,42300291
k111,216:26587890,42300291:112476
x111,216:29670702,42300291
k111,216:29783179,42300291:112477
x111,216:29954275,42300291
x111,216:30361300,42300291
k111,216:30473776,42300291:112476
x111,216:31529639,42300291
x111,216:32561972,42300291
k111,216:32561972,42300291:0
)
(111,217:8515665,42922883:24046307,354418,113508
x111,217:10467065,42922883
g111,216:10598137,42922883
x111,216:11559157,42922883
x111,216:12805914,42922883
g111,216:12936986,42922883
x111,216:15310438,42922883
x111,216:15514386,42922883
g111,216:15645458,42922883
x111,216:17174282,42922883
g111,216:17305354,42922883
x111,216:18644910,42922883
x111,216:21270544,42922883
g111,216:21401616,42922883
x111,216:22100492,42922883
x111,216:22346907,42922883
x111,216:23251304,42922883
g111,216:23382376,42922883
x111,216:23906664,42922883
x111,216:24153079,42922883
x111,216:25334300,42922883
x111,216:26406469,42922883
x111,216:27236417,42922883
k111,217:32561972,42922883:5417305
g111,217:32561972,42922883
)
(111,223:8515665,43545475:24046307,354418,113508
(111,218:8515665,43545475:0,354418,6553
g111,218:8515665,43545475
g111,218:7860305,43545475
g111,218:7696465,43545475
(111,218:7696465,43545475:655360,354418,6553
g111,218:7696465,43545475
x111,218:8351825,43545475
g111,218:8351825,43545475
)
g111,218:8515665,43545475
)
x111,218:8901772,43545475
k111,219:8515665,43545475:-55050
x111,219:8980415,43545475
k111,219:9120855,43545475:140440
x111,219:9908042,43545475
k111,219:10050825,43545475:142783
x111,219:10659932,43545475
k111,219:10800372,43545475:140440
x111,219:11186479,43545475
x111,219:11545616,43545475
k111,219:11688399,43545475:142783
x111,219:12208199,43545475
k111,219:12348639,43545475:140440
x111,219:13343853,43545475
k111,219:13486636,43545475:142783
x111,219:13872743,43545475
x111,219:13995950,43545475
k111,219:14136390,43545475:140440
x111,219:15800072,43545475
x111,219:15912793,43545475
k111,219:16055576,43545475:142783
x111,219:16575376,43545475
k111,219:16715816,43545475:140440
x111,219:18320138,43545475
x111,219:19584072,43545475
x111,219:19876918,43545475
k111,219:20019701,43545475:142783
x111,219:20480141,43545475
k111,219:20620582,43545475:140441
x111,219:21823823,43545475
k111,219:21966605,43545475:142782
x111,219:22308325,43545475
k111,219:22448766,43545475:140441
x111,219:23755754,43545475
x111,219:24354597,43545475
x111,219:24707380,43545475
k111,219:24850162,43545475:142782
x111,219:25310602,43545475
k111,220:25451043,43545475:140441
x111,220:26802951,43545475
k111,220:26945733,43545475:142782
x111,220:27554840,43545475
k111,220:27695281,43545475:140441
x111,220:29195322,43545475
k111,220:29338104,43545475:142782
x111,220:30110318,43545475
k111,220:30250759,43545475:140441
x111,220:30859866,43545475
k111,220:31000306,43545475:140440
x111,220:32514787,43545475
x111,220:32627508,43545475
k111,220:32561972,43545475:0
)
(111,223:8515665,44168067:24046307,360972,113508
x111,223:9493987,44168067
x111,223:9726771,44168067
x111,221:10388946,44168067
g111,221:10520018,44168067
x111,221:12121194,44168067
x111,221:13169770,44168067
g111,221:13300842,44168067
x111,221:14144946,44168067
x111,221:15391703,44168067
g111,221:15522775,44168067
x111,221:17066279,44168067
g111,221:17197351,44168067
x111,221:17954423,44168067
g111,221:18085495,44168067
x111,221:19221103,44168067
g111,221:19352175,44168067
x111,221:21143667,44168067
x111,221:21347615,44168067
g111,221:21478687,44168067
x111,221:21857223,44168067
x111,221:22892168,44168067
g111,221:23023240,44168067
x111,221:23940744,44168067
g111,221:24071816,44168067
x111,221:24858248,44168067
x111,221:25120392,44168067
x111,221:25906824,44168067
g111,222:26037896,44168067
x111,222:27566720,44168067
k111,223:32561972,44168067:5087002
g111,223:32561972,44168067
)
(111,229:8515665,44790659:24046307,354418,113508
(111,224:8515665,44790659:0,354418,6553
g111,224:8515665,44790659
g111,224:7860305,44790659
g111,224:7696465,44790659
(111,224:7696465,44790659:655360,354418,6553
g111,224:7696465,44790659
x111,224:8351825,44790659
g111,224:8351825,44790659
)
g111,224:8515665,44790659
)
x111,224:8931480,44790659
k111,225:9062301,44790659:130821
x111,225:10982480,44790659
x111,225:11499718,44790659
k111,225:11630588,44790659:130870
x111,225:12132042,44790659
k111,225:12262863,44790659:130821
x111,225:13309107,44790659
k111,225:13439978,44790659:130871
x111,225:14027588,44790659
k111,225:14158408,44790659:130820
x111,225:15276363,44790659
x111,225:15518584,44790659
x111,225:15758184,44790659
x111,225:15850459,44790659
k111,225:15981330,44790659:130871
x111,225:16282100,44790659
k111,225:16412921,44790659:130821
x111,225:16914375,44790659
k111,225:17045195,44790659:130820
x111,225:17546649,44790659
k111,225:17677470,44790659:130821
x111,225:18164479,44790659
x111,225:20206283,44790659
k111,225:20337153,44790659:130870
x111,225:21082112,44790659
k111,225:21212933,44790659:130821
x111,225:21628748,44790659
k111,225:21759569,44790659:130821
x111,225:22046409,44790659
x111,225:22644043,44790659
k111,225:22774913,44790659:130870
x111,225:23003972,44790659
k111,227:22774913,44790659:-44565
x111,227:24621120,44790659
x111,227:24889556,44790659
k111,227:25020377,44790659:130821
x111,227:26195080,44790659
k111,227:26325900,44790659:130820
x111,227:27500604,44790659
x111,227:27909377,44790659
x111,227:29553717,44790659
k111,227:29684538,44790659:130821
x111,227:29856333,44790659
x111,227:30265106,44790659
k111,227:30395926,44790659:130820
x111,227:32029781,44790659
k111,227:32160602,44790659:130821
x111,227:32561972,44790659
k111,227:32561972,44790659:0
)
(111,229:8515665,45413251:24046307,360972,113508
x111,229:9156345,45413251
g111,227:9287417,45413251
x111,227:10131521,45413251
x111,227:11378278,45413251
g111,227:11509350,45413251
x111,227:13402554,45413251
g111,227:13533626,45413251
x111,227:15849406,45413251
x111,227:16053354,45413251
g111,227:16184426,45413251
x111,227:16562962,45413251
x111,227:17059463,45413251
g111,227:17190535,45413251
x111,227:19273531,45413251
k111,228:17190535,45413251:0
g111,228:19404603,45413251
x111,228:20059963,45413251
g111,228:20191035,45413251
x111,228:21239611,45413251
g111,228:21370683,45413251
x111,228:22899507,45413251
k111,229:32561972,45413251:9754215
g111,229:32561972,45413251
)
]
(1,340:7696465,47908046:24865507,0,0
h1,340:7696465,47908046:24865507,0,0
)
]
]
]
!77900
}9
!10
{10
[1,382:4736286,47908046:27825686,43171760,0
(1,382:4736286,4736286:0,0,0
[1,382:0,4736286:0,0,0
(1,382:0,0:0,0,0
g1,382:0,0
)
]
)
[1,382:4736286,4736286:0,0,0
(1,382:4736286,3079947:0,0,0
k1,382:4736286,3079947:-2894398
)
]
[1,382:4736286,47908046:27825686,43171760,0
[1,382:7696465,47908046:24865507,44762318,0
[1,382:7696465,4128768:24865507,983040,0
(1,382:7696465,4128768:24865507,0,0
h1,382:7696465,4128768:24865507,0,0
)
]
[1,382:7696465,45941966:24865507,39784779,0
(1,332:7696465,6812547:24865507,478084,145811
(1,332:7696465,6812547:1310711,463991,0
g1,332:7696465,6812547
x1,332:8351816,6812547
g1,332:9007176,6812547
)
x1,332:11956928,6812547
x1,332:12532983,6812547
x1,332:14863422,6812547
g1,332:15045605,6812547
x1,332:17812517,6812547
g1,332:17994700,6812547
x1,332:19706484,6812547
k1,332:32561972,6812547:12855488
g1,332:32561972,6812547
)
(1,334:7696465,7982364:24865507,482016,13431
(1,334:7696465,7982364:1821222,466940,0
g1,334:7696465,7982364
x1,334:8862327,7982364
g1,334:9517687,7982364
)
x1,334:10938485,7982364
g1,334:11120668,7982364
x1,334:12395332,7982364
x1,334:13845626,7982364
x1,334:15749416,7982364
k1,334:32561972,7982364:16812556
g1,334:32561972,7982364
)
(1,340:7696465,9063707:24865507,443023,141885
x1,340:8253299,9063707
k1,336:8491958,9063707:238659
x1,336:9457894,9063707
k1,336:9696552,9063707:238658
x1,336:11757439,9063707
k1,336:12014802,9063707:257363
x1,336:12497435,9063707
x1,336:12774574,9063707
k1,336:13013233,9063707:238659
x1,336:13904301,9063707
k1,336:14142959,9063707:238658
x1,336:14439759,9063707
k1,336:14678418,9063707:238659
x1,336:18020757,9063707
k1,336:18259416,9063707:238659
x1,336:18816250,9063707
k1,336:19054908,9063707:238658
x1,336:20967393,9063707
k1,336:21224756,9063707:257363
x1,336:22190024,9063707
k1,336:22428683,9063707:238659
x1,336:23432053,9063707
k1,336:23670711,9063707:238658
x1,336:24190779,9063707
k1,336:24429438,9063707:238659
x1,336:26025072,9063707
k1,336:26263730,9063707:238658
x1,336:27339964,9063707
x1,336:28929712,9063707
x1,336:29135928,9063707
x1,336:29990230,9063707
k1,336:30228889,9063707:238659
x1,336:30563123,9063707
x1,336:32561972,9063707
k1,336:32561972,9063707:0
)
(1,340:7696465,9850139:24865507,443023,141885
x1,340:8017591,9850139
x1,336:9003185,9850139
k1,336:9155751,9850139:152566
x1,336:9369621,9850139
x1,336:10011873,9850139
x1,336:10172436,9850139
k1,336:10246363,9850139:73927
x1,336:10888615,9850139
x1,336:11263048,9850139
k1,336:11417869,9850139:154821
x1,336:12381247,9850139
k1,336:12533813,9850139:152566
x1,336:13425259,9850139
k1,336:13577826,9850139:152567
x1,336:14184112,9850139
k1,336:14336678,9850139:152566
x1,336:17332784,9850139
k1,336:17485351,9850139:152567
x1,336:17985023,9850139
k1,336:18137589,9850139:152566
x1,336:18422749,9850139
k1,336:18575316,9850139:152567
x1,336:19252892,9850139
x1,336:19564187,9850139
x1,336:19832963,9850139
k1,336:19985529,9850139:152566
x1,336:21947610,9850139
k1,336:22100176,9850139:152566
x1,336:22635172,9850139
k1,336:22787739,9850139:152567
x1,336:23108865,9850139
x1,336:24512054,9850139
k1,336:24744881,9850139:232827
x1,336:25743584,9850139
k1,337:25896151,9850139:152567
x1,337:27251945,9850139
k1,337:27404511,9850139:152566
x1,337:27904183,9850139
k1,337:28056749,9850139:152566
x1,337:28413841,9850139
x1,337:29064245,9850139
k1,337:29297073,9850139:232828
x1,337:29618199,9850139
x1,337:30224485,9850139
k1,337:30457312,9850139:232827
x1,337:32561972,9850139
k1,337:32561972,9850139:0
)
(1,340:7696465,10636571:24865507,443023,141885
x1,340:8502120,10636571
k1,337:8665168,10636571:163048
x1,337:8994814,10636571
x1,337:10966136,10636571
k1,337:11129185,10636571:163049
x1,337:11458831,10636571
x1,337:12379281,10636571
k1,337:12542487,10636571:163206
x1,337:15215917,10636571
k1,337:15378966,10636571:163049
x1,337:15928156,10636571
k1,337:16091204,10636571:163048
x1,337:16750496,10636571
x1,337:17057204,10636571
k1,337:17220252,10636571:163048
x1,337:19233730,10636571
x1,337:20552314,10636571
k1,337:20715363,10636571:163049
x1,337:22216572,10636571
k1,337:22379620,10636571:163048
x1,337:25346434,10636571
k1,337:25509482,10636571:163048
x1,337:27304075,10636571
k1,337:27467124,10636571:163049
x1,337:29042173,10636571
x1,337:29774646,10636571
x1,337:30433938,10636571
k1,337:30596986,10636571:163048
x1,337:32611124,10636571
k1,337:32561972,10636571:0
)
(1,340:7696465,11423003:24865507,443023,141885
x1,340:8661733,11423003
k1,337:8835112,11423003:173379
x1,337:11044397,11423003
k1,337:11220161,11423003:175764
x1,337:11776995,11423003
x1,337:12310170,11423003
x1,337:12918266,11423003
k1,337:13091644,11423003:173378
x1,337:13425878,11423003
x1,337:13740451,11423003
k1,337:13913830,11423003:173379
x1,337:14210630,11423003
k1,337:14384009,11423003:173379
x1,337:16018412,11423003
x1,337:16315212,11423003
x1,337:18087517,11423003
k1,337:18260896,11423003:173379
x1,337:19078432,11423003
k1,337:19251802,11423003:173370
x1,337:20328704,11423003
k1,337:20502082,11423003:173378
x1,337:20984715,11423003
x1,337:21265131,11423003
x1,337:21579704,11423003
x1,337:21853566,11423003
k1,337:22026945,11423003:173379
x1,337:22361179,11423003
x1,337:24534697,11423003
k1,337:24708076,11423003:173379
x1,337:26972845,11423003
k1,337:27146224,11423003:173379
x1,337:30284678,11423003
k1,337:30458057,11423003:173379
x1,337:31423325,11423003
k1,337:31596704,11423003:173379
x1,337:32561972,11423003
k1,337:32561972,11423003:0
)
(1,340:7696465,12209435:24865507,443023,141885
x1,340:9429192,12209435
x1,340:10277630,12209435
x1,337:10593186,12209435
k1,337:10756441,12209435:163255
x1,337:11973333,12209435
x1,337:14634741,12209435
k1,337:14797996,12209435:163255
x1,337:16052064,12209435
k1,337:16215319,12209435:163255
x1,337:16584436,12209435
x1,337:18049745,12209435
k1,337:18213001,12209435:163256
x1,337:18839704,12209435
x1,337:19082038,12209435
x1,337:19394317,12209435
x1,337:21509737,12209435
k1,337:21672992,12209435:163255
x1,337:23480073,12209435
k1,337:23643327,12209435:163254
x1,337:24989675,12209435
k1,337:25152930,12209435:163255
x1,337:26185264,12209435
k1,337:26348520,12209435:163256
x1,337:26680460,12209435
x1,337:26989462,12209435
x1,337:28146238,12209435
k1,337:28309493,12209435:163255
x1,337:29600075,12209435
x1,337:30649454,12209435
k1,337:30812709,12209435:163255
x1,337:31845705,12209435
k1,337:32008960,12209435:163255
x1,337:32561972,12209435
k1,337:32561972,12209435:0
)
(1,340:7696465,12995867:24865507,443023,141885
x1,340:8482098,12995867
k1,337:8645707,12995867:163609
x1,337:8967161,12995867
x1,337:10889330,12995867
k1,337:11052940,12995867:163610
x1,337:11374394,12995867
x1,337:12110916,12995867
k1,337:12274525,12995867:163609
x1,337:12703344,12995867
k1,337:12866953,12995867:163609
x1,337:14652309,12995867
k1,337:14815919,12995867:163610
x1,337:15137373,12995867
k1,337:15300982,12995867:163609
x1,337:16051256,12995867
k1,337:16214865,12995867:163609
x1,337:17464679,12995867
k1,337:17628288,12995867:163609
x1,337:18413921,12995867
k1,337:18577531,12995867:163610
x1,337:19077713,12995867
x1,337:19889518,12995867
k1,337:20053127,12995867:163609
x1,337:20588670,12995867
k1,337:20752279,12995867:163609
x1,337:21537912,12995867
k1,337:21701522,12995867:163610
x1,337:22523159,12995867
x1,337:22692056,12995867
k1,337:22855665,12995867:163609
x1,337:25498659,12995867
k1,337:25662268,12995867:163609
x1,337:26162450,12995867
k1,337:26326060,12995867:163610
x1,337:27111693,12995867
k1,337:27275302,12995867:163609
x1,337:28918574,12995867
k1,337:29082183,12995867:163609
x1,337:29617726,12995867
k1,337:29781336,12995867:163610
x1,337:30566969,12995867
k1,337:30730578,12995867:163609
x1,337:32676660,12995867
k1,337:32561972,12995867:0
)
(1,340:7696465,13782299:24865507,463666,141885
x1,340:8702368,13782299
k1,337:8866331,13782299:163963
x1,337:10039717,13782299
k1,337:10203680,13782299:163963
x1,337:12916066,13782299
k1,337:13080029,13782299:163963
x1,337:14582731,13782299
k1,337:14746694,13782299:163963
x1,337:15920081,13782299
k1,337:16084044,13782299:163963
$1,337:16084044,13782299
x1,337:16724986,13782299
x1,337:16950429,13782299
x1,337:17200120,13782299
$1,337:17219780,13782299
k1,337:17383743,13782299:163963
x1,337:19326629,13782299
k1,339:19490592,13782299:163963
x1,339:19820566,13782299
x1,339:20130879,13782299
k1,339:20294842,13782299:163963
x1,339:21101298,13782299
k1,339:21265261,13782299:163963
x1,339:22731664,13782299
k1,339:22895626,13782299:163962
x1,339:23409065,13782299
k1,339:23573028,13782299:163963
x1,339:24379484,13782299
k1,339:24543447,13782299:163963
x1,339:26339824,13782299
k1,339:26503787,13782299:163963
x1,339:26980269,13782299
x1,339:27256902,13782299
x1,339:27567215,13782299
x1,339:27837294,13782299
k1,339:28001257,13782299:163963
x1,339:28441442,13782299
k1,339:28605405,13782299:163963
x1,339:30364827,13782299
x1,339:31884570,13782299
k1,339:32048533,13782299:163963
x1,339:32561972,13782299
k1,339:32561972,13782299:0
)
(1,340:7696465,14568731:24865507,443023,141885
x1,340:8497315,14568731
g1,339:8661155,14568731
x1,339:9716940,14568731
g1,339:9880780,14568731
x1,339:10353950,14568731
x1,339:10628546,14568731
x1,339:10936565,14568731
x1,339:11204607,14568731
g1,339:11368447,14568731
x1,339:13807042,14568731
g1,339:13970882,14568731
x1,339:14298562,14568731
x1,339:14606581,14568731
g1,339:14770421,14568731
x1,339:15571271,14568731
g1,339:15735111,14568731
x1,339:16536616,14568731
g1,339:16700456,14568731
x1,339:17028136,14568731
x1,339:19158712,14568731
g1,339:19322552,14568731
x1,339:19504742,14568731
k1,340:32561972,14568731:13148325
g1,340:32561972,14568731
)
(1,342:17186342,16010523:15375630,464649,135986
(1,342:17186342,16010523:5885754,464649,135986
h1,342:17186342,16010523:0,0,0
(1,340:17186342,16010523:0,0,0
$1,340:17186342,16010523
(1,340:17186342,15224091:0,0,0
)
$1,340:17186342,16010523
)
h1,342:17186342,16010523:0,0,0
x1,342:17827284,16010523
x1,342:18052727,16010523
x1,342:18302418,16010523
g1,342:18504118,16010523
x1,342:18892091,16010523
g1,342:19074131,16010523
x1,342:19469312,16010523
g1,342:19581812,16010523
(1,342:19581812,16010523:873595,301465,7208
x1,341:20455407,16010523
)
g1,342:20564631,16010523
(1,342:20564631,16010523:2227193,464649,127795
(1,342:20564631,16009540:277217,463666,128778
x1,342:20815634,16009540
)
x1,342:21528665,16010523
g1,342:21692647,16010523
x1,342:22062270,16010523
g1,342:22207902,16010523
x1,342:22533615,16010523
(1,342:22540823,16009540:251001,463666,128778
x1,342:22772164,16009540
)
)
g1,342:22901048,16010523
x1,342:23064888,16010523
)
(1,342:31863358,16010523:698614,443023,117309
(1,342:31863358,16010523:698614,443023,117309
x1,342:32387646,16010523
x1,342:32605881,16010523
)
)
)
(1,350:7696465,17452315:24865507,443023,141885
x1,350:9305939,17452315
k1,343:9491155,17452315:185216
x1,343:10308023,17452315
k1,343:10493239,17452315:185216
x1,343:11310775,17452315
k1,343:11495969,17452315:185194
x1,343:12572203,17452315
x1,343:14161951,17452315
k1,343:14347167,17452315:185216
$1,343:14347167,17452315
x1,343:14834755,17452315
$1,343:14834755,17452315
k1,343:15019971,17452315:185216
x1,343:16356239,17452315
k1,344:15019971,17452315:13107
x1,344:17966315,17452315
k1,344:18151531,17452315:185216
x1,344:18968399,17452315
k1,344:19153615,17452315:185216
x1,344:20638950,17452315
k1,344:20824166,17452315:185216
x1,344:23571570,17452315
k1,344:23756786,17452315:185216
x1,344:25056287,17452315
x1,344:25964460,17452315
k1,344:26149676,17452315:185216
x1,344:26966544,17452315
k1,344:27151760,17452315:185216
x1,344:27485994,17452315
x1,344:29733712,17452315
k1,344:29918928,17452315:185216
x1,344:30995162,17452315
x1,344:32584910,17452315
k1,344:32561972,17452315:0
)
(1,350:7696465,18238747:24865507,463666,141885
x1,350:9441834,18238747
k1,344:9647262,18238747:205428
$1,344:9647262,18238747
(1,344:9647262,18238747:1231950,463666,128778
x1,344:9830762,18238747
(1,344:9830762,18238747:784341,283770,101890
x1,344:10296723,18238747
(1,344:10296723,18337050:318380,207152,3587
x1,344:10572767,18337050
)
)
x1,344:10852998,18238747
)
k1,344:11119013,18238747:239801
x1,344:11506986,18238747
k1,344:11746787,18238747:239801
(1,344:11746787,18238747:2673495,463666,128778
x1,344:11930287,18238747
(1,344:11930287,18238747:2225886,443023,105000
x1,344:12396248,18238747
(1,344:12396248,18337050:271974,322928,6697
x1,344:12635454,18337050
)
g1,344:12813854,18238747
x1,344:13183477,18238747
g1,344:13329109,18238747
x1,344:14156173,18238747
)
x1,344:14394068,18238747
)
$1,344:14420282,18238747
x1,344:14587399,18238747
k1,344:14803224,18238747:215825
x1,344:15768492,18238747
k1,344:15973920,18238747:205428
$1,344:15973920,18238747
x1,344:16369101,18238747
$1,344:16372377,18238747
k1,344:16577806,18238747:205429
x1,344:17023674,18238747
k1,344:17229102,18238747:205428
x1,344:18045970,18238747
k1,344:18251398,18238747:205428
x1,344:21296937,18238747
k1,344:21502365,18238747:205428
x1,344:22653467,18238747
x1,344:23131880,18238747
k1,344:23347705,18238747:215825
x1,344:25129841,18238747
x1,344:26668994,18238747
k1,344:26874423,18238747:205429
x1,344:27394491,18238747
k1,344:27599919,18238747:205428
x1,344:28416787,18238747
k1,344:28622215,18238747:205428
x1,344:29439751,18238747
k1,344:29645137,18238747:205386
x1,344:29979371,18238747
x1,344:31293369,18238747
x1,344:31573785,18238747
k1,344:31779214,18238747:205429
x1,344:32261847,18238747
k1,344:32467233,18238747:205386
x1,344:32653067,18238747
k1,344:32561972,18238747:0
)
(1,350:7696465,19025179:24865507,570853,300743
x1,350:8091646,19025179
k1,344:8277225,19025179:182303
x1,344:8665198,19025179
k1,344:8847501,19025179:182303
x1,344:9219090,19025179
(1,344:9229575,19025179:781046,570853,300743
(1,344:9229575,19025179:781046,570853,300743
h1,344:9229575,19025179:78643,0,0
[1,344:9308218,19025179:623760,570853,300743
(1,344:9308218,18766968:623760,312642,8132
k1,344:9429929,18766968:121711
x1,344:9737070,18766968
k1,344:9931978,18766968:121711
)
(1,344:9308218,19251278:623760,312642,74644
x1,344:9615359,19251278
(1,344:9615359,19323039:316619,156073,2883
x1,344:9870195,19323039
)
)
]
h1,344:9931978,19025179:78643,0,0
)
)
$1,344:10010621,19025179
x1,344:10171184,19025179
k1,344:10408337,19025179:237153
$1,344:10408337,19025179
x1,344:10762887,19025179
(1,344:10762887,19123482:389424,207152,3587
x1,344:11081510,19123482
)
$1,344:11152311,19025179
k1,344:11316341,19025179:164030
x1,344:11744723,19025179
k1,344:11908752,19025179:164029
x1,344:12693584,19025179
k1,344:12857614,19025179:164030
x1,344:13178740,19025179
x1,344:14440306,19025179
x1,344:14709082,19025179
k1,344:14873111,19025179:164029
x1,344:16514707,19025179
k1,345:16678737,19025179:164030
x1,345:16892607,19025179
x1,345:17619256,19025179
k1,345:17783285,19025179:164029
x1,345:18282957,19025179
k1,345:18446986,19025179:164029
x1,345:18732146,19025179
k1,345:18896176,19025179:164030
$1,345:18896176,19025179
x1,345:19267765,19025179
$1,345:19278250,19025179
k1,345:19442279,19025179:164029
x1,345:20904687,19025179
k1,345:21068717,19025179:164030
x1,345:22371204,19025179
k1,345:22608357,19025179:237153
x1,345:23607060,19025179
k1,345:23771089,19025179:164029
x1,345:25090917,19025179
x1,345:25733169,19025179
k1,345:25897199,19025179:164030
x1,345:27859921,19025179
k1,345:28023950,19025179:164029
x1,345:28558946,19025179
k1,345:28722976,19025179:164030
x1,345:29507808,19025179
k1,345:29671837,19025179:164029
x1,345:32561972,19025179
k1,345:32561972,19025179:0
)
(1,350:7696465,19811611:24865507,443023,141885
x1,350:8623877,19811611
k1,345:8773362,19811611:149485
x1,345:9950610,19811611
x1,345:12525531,19811611
k1,345:12675016,19811611:149485
x1,345:13888230,19811611
k1,345:14037714,19811611:149484
x1,345:15001092,19811611
x1,345:16262659,19811611
k1,345:16412144,19811611:149485
x1,345:16911816,19811611
k1,345:17061301,19811611:149485
x1,345:19808857,19811611
k1,345:19958342,19811611:149485
x1,345:20743174,19811611
k1,345:20892659,19811611:149485
x1,345:21213785,19811611
x1,345:23133988,19811611
k1,345:23283473,19811611:149485
x1,345:23604599,19811611
x1,345:24340357,19811611
k1,345:24489841,19811611:149484
x1,345:26345308,19811611
x1,345:27493143,19811611
x1,345:28008478,19811611
k1,345:28157963,19811611:149485
x1,345:28942153,19811611
k1,345:29091638,19811611:149485
x1,345:29876470,19811611
k1,345:30025955,19811611:149485
x1,345:30239825,19811611
x1,345:31212954,19811611
x1,345:32653067,19811611
k1,345:32561972,19811611:0
)
(1,350:7696465,20598043:24865507,443023,141885
x1,350:8885001,20598043
k1,346:9099614,20598043:214613
x1,346:12107719,20598043
k1,346:12322331,20598043:214612
x1,346:13436666,20598043
x1,346:13612669,20598043
k1,346:13827282,20598043:214613
x1,346:14458316,20598043
k1,346:14672928,20598043:214612
x1,346:15229762,20598043
x1,346:15762937,20598043
x1,346:16371033,20598043
k1,346:16585646,20598043:214613
x1,346:17774181,20598043
k1,346:17988793,20598043:214612
x1,346:18805661,20598043
k1,346:19020274,20598043:214613
x1,346:22065813,20598043
k1,346:22280426,20598043:214613
x1,346:23431528,20598043
x1,346:23742824,20598043
k1,346:23957436,20598043:214612
$1,346:23957436,20598043
x1,346:24352617,20598043
k1,346:24608450,20598043:252557
x1,346:24996423,20598043
k1,346:25248980,20598043:252557
x1,346:26417486,20598043
$1,346:26417486,20598043
k1,346:26632098,20598043:214612
x1,346:27597366,20598043
k1,346:27811979,20598043:214613
x1,346:28628847,20598043
k1,346:28843459,20598043:214612
x1,346:30551395,20598043
x1,346:30825257,20598043
k1,346:31039870,20598043:214613
x1,346:32561972,20598043
k1,346:32561972,20598043:0
)
(1,350:7696465,21384475:24865507,443023,141885
x1,350:8971759,21384475
x1,346:9862648,21384475
k1,346:10026216,21384475:163568
x1,346:11338247,21384475
k1,346:11501816,21384475:163569
x1,346:12595394,21384475
x1,346:12767935,21384475
k1,346:12931503,21384475:163568
x1,346:13550782,21384475
k1,346:13714350,21384475:163568
x1,346:14443183,21384475
k1,346:14606752,21384475:163569
x1,346:15117132,21384475
k1,346:15280700,21384475:163568
$1,346:15280700,21384475
x1,346:15652289,21384475
$1,346:15662774,21384475
x1,346:15826778,21384475
k1,346:16063272,21384475:236494
x1,346:17229667,21384475
k1,346:17393236,21384475:163569
x1,346:19871007,21384475
k1,346:20034575,21384475:163568
x1,346:20472137,21384475
k1,346:20635705,21384475:163568
x1,346:21218247,21384475
x1,346:22010067,21384475
x1,346:22321691,21384475
x1,346:22918032,21384475
k1,346:23081601,21384475:163569
x1,346:23409609,21384475
x1,346:23717956,21384475
k1,346:23881524,21384475:163568
x1,346:25303110,21384475
k1,346:25466678,21384475:163568
x1,346:26268329,21384475
k1,346:26431898,21384475:163569
x1,346:28035855,21384475
x1,346:28327126,21384475
x1,346:30066233,21384475
k1,346:30229801,21384475:163568
x1,346:30521072,21384475
x1,346:30829419,21384475
x1,346:32561972,21384475
k1,346:32561972,21384475:0
)
(1,350:7696465,22170907:24865507,443023,141885
x1,350:8364933,22170907
k1,346:8550415,22170907:185482
x1,346:9367283,22170907
k1,346:9552766,22170907:185483
x1,346:9887000,22170907
x1,346:12060518,22170907
x1,346:12201420,22170907
k1,346:12392312,22170907:190892
x1,346:13060780,22170907
k1,346:13246263,22170907:185483
x1,346:14545764,22170907
x1,346:14870167,22170907
k1,346:15055649,22170907:185482
x1,346:15538282,22170907
x1,346:15815421,22170907
k1,346:16000903,22170907:185482
x1,346:16928737,22170907
k1,346:17114220,22170907:185483
x1,346:17856888,22170907
k1,346:18042370,22170907:185482
x1,346:18339170,22170907
k1,346:18524652,22170907:185482
x1,346:20232588,22170907
x1,346:20506450,22170907
k1,346:20691933,22170907:185483
x1,346:22381152,22170907
k1,346:22572044,22170907:190892
x1,346:24614214,22170907
k1,346:24799697,22170907:185483
x1,346:26099198,22170907
k1,346:26284680,22170907:185482
x1,346:26618914,22170907
k1,346:26804396,22170907:185482
x1,346:27324464,22170907
k1,346:27509947,22170907:185483
$1,346:27509947,22170907
x1,346:27881536,22170907
$1,346:27892021,22170907
x1,346:28059138,22170907
k1,346:28360649,22170907:301511
x1,346:28769083,22170907
k1,346:28954566,22170907:185483
x1,346:29400434,22170907
k1,346:29585916,22170907:185482
x1,346:30737018,22170907
x1,346:31199990,22170907
x1,346:31733886,22170907
x1,346:32270337,22170907
x1,346:32584910,22170907
k1,346:32561972,22170907:0
)
(1,350:7696465,22957339:24865507,443023,141885
x1,350:8699167,22957339
k1,346:8911542,22957339:212375
x1,346:12624881,22957339
k1,346:12837255,22957339:212374
x1,346:13394089,22957339
k1,346:13606464,22957339:212375
x1,346:14423332,22957339
k1,346:14635706,22957339:212374
x1,346:17383778,22957339
k1,346:17596153,22957339:212375
x1,346:18042021,22957339
k1,346:18254396,22957339:212375
x1,346:19108030,22957339
x1,346:20475178,22957339
k1,346:20687552,22957339:212374
x1,346:21207620,22957339
k1,346:21419995,22957339:212375
x1,346:22830463,22957339
k1,346:23042837,22957339:212374
x1,346:23562905,22957339
k1,346:23775280,22957339:212375
x1,346:24109514,22957339
x1,346:25024240,22957339
k1,346:25236615,22957339:212375
x1,346:26202551,22957339
k1,346:26414925,22957339:212374
x1,346:28122861,22957339
x1,346:28396723,22957339
k1,346:28609098,22957339:212375
x1,346:29426634,22957339
k1,346:29638959,22957339:212325
x1,346:31161061,22957339
k1,346:31373436,22957339:212375
x1,346:32561972,22957339
k1,346:32561972,22957339:0
)
(1,350:7696465,23743771:24865507,443023,141885
x1,350:8885727,23743771
x1,346:9849105,23743771
k1,346:10013601,23743771:164496
x1,346:10482039,23743771
k1,346:10646534,23743771:164495
x1,346:11295340,23743771
k1,346:11459836,23743771:164496
x1,346:13225886,23743771
k1,346:13390382,23743771:164496
x1,346:14434961,23743771
x1,346:16374177,23743771
k1,346:16538673,23743771:164496
x1,346:18197021,23743771
k1,346:18361516,23743771:164495
x1,346:19154357,23743771
k1,346:19318853,23743771:164496
x1,346:20040325,23743771
k1,346:20204820,23743771:164495
x1,346:23106281,23743771
k1,346:23344833,23743771:238552
x1,346:25470971,23743771
k1,347:25635467,23743771:164496
x1,347:26356939,23743771
k1,347:26521434,23743771:164495
x1,347:26954188,23743771
k1,347:27118684,23743771:164496
x1,347:28307946,23743771
k1,347:28472442,23743771:164496
x1,347:29012898,23743771
k1,347:29177393,23743771:164495
x1,347:29465463,23743771
k1,347:29629959,23743771:164496
x1,347:30098397,23743771
x1,347:30370083,23743771
x1,347:30674825,23743771
x1,347:32561972,23743771
k1,347:32561972,23743771:0
)
(1,350:7696465,24530203:24865507,443023,141885
x1,350:9979671,24530203
k1,347:10138736,24530203:159065
x1,347:11494531,24530203
x1,347:11805826,24530203
k1,347:11964891,24530203:159065
x1,347:12785048,24530203
x1,347:13686887,24530203
k1,347:13845947,24530203:159060
x1,347:15022553,24530203
k1,347:15181617,24530203:159064
x1,347:15966449,24530203
k1,347:16125514,24530203:159065
x1,347:16446640,24530203
x1,347:18366843,24530203
k1,347:18525908,24530203:159065
x1,347:18847034,24530203
x1,347:19582792,24530203
k1,347:19741857,24530203:159065
x1,347:20241529,24530203
k1,347:20400594,24530203:159065
x1,347:21863002,24530203
k1,347:22022066,24530203:159064
x1,347:22806898,24530203
k1,347:22965963,24530203:159065
x1,347:23999989,24530203
x1,347:25527133,24530203
k1,347:25686198,24530203:159065
x1,347:27113283,24530203
k1,347:27272348,24530203:159065
x1,347:27772020,24530203
k1,347:27931085,24530203:159065
x1,347:28537371,24530203
k1,347:28696435,24530203:159064
x1,347:30836419,24530203
k1,347:30995484,24530203:159065
x1,347:31316610,24530203
x1,347:31618075,24530203
k1,347:31777140,24530203:159065
x1,347:32561972,24530203
k1,347:32561972,24530203:0
)
(1,350:7696465,25316635:24865507,443023,141885
x1,350:8364933,25316635
k1,347:8544950,25316635:180017
x1,347:10290320,25316635
x1,347:11775656,25316635
k1,347:11955689,25316635:180033
x1,347:13422307,25316635
k1,347:13602341,25316635:180034
x1,347:13974009,25316635
k1,348:13602341,25316635:-9831
x1,348:14651363,25316635
k1,348:14936528,25316635:285165
x1,348:15270762,25316635
x1,348:15939230,25316635
k1,348:16224395,25316635:285165
x1,348:17264531,25316635
x1,348:17724226,25316635
x1,348:17967876,25316635
k1,348:18147909,25316635:180033
x1,348:18964777,25316635
k1,348:19144811,25316635:180034
x1,348:19701645,25316635
x1,348:21534322,25316635
k1,348:21714355,25316635:180033
x1,348:22271189,25316635
k1,348:22451222,25316635:180033
x1,348:23268090,25316635
k1,348:23448124,25316635:180034
x1,348:25972928,25316635
k1,348:26152961,25316635:180033
x1,348:27006595,25316635
x1,348:27242302,25316635
x1,348:27772921,25316635
x1,348:29104246,25316635
k1,348:29389411,25316635:285165
x1,348:30020444,25316635
x1,348:30271369,25316635
k1,348:30451403,25316635:180034
x1,348:31082437,25316635
x1,348:32085139,25316635
k1,348:32265172,25316635:180033
x1,348:32561972,25316635
k1,348:32561972,25316635:0
)
(1,350:7696465,26103067:24865507,443023,141885
x1,350:8730491,26103067
x1,348:10257635,26103067
x1,348:10455121,26103067
x1,348:11275919,26103067
k1,348:11415334,26103067:139415
x1,348:11736460,26103067
x1,348:12729250,26103067
k1,348:12868665,26103067:139415
x1,348:13403661,26103067
k1,348:13543076,26103067:139415
x1,348:13828236,26103067
k1,348:13967652,26103067:139416
x1,348:14288778,26103067
x1,348:15281568,26103067
k1,348:15420983,26103067:139415
x1,348:15634853,26103067
x1,348:16143634,26103067
k1,348:16283049,26103067:139415
x1,348:17531588,26103067
x1,348:17842883,26103067
k1,348:17982298,26103067:139415
x1,348:18767130,26103067
k1,348:18906545,26103067:139415
x1,348:19620087,26103067
x1,348:20128868,26103067
x1,348:21926152,26103067
k1,348:22065567,26103067:139415
x1,348:22493949,26103067
k1,348:22633364,26103067:139415
x1,348:24773348,26103067
k1,348:24912763,26103067:139415
x1,348:25555015,26103067
k1,348:25694431,26103067:139416
x1,348:26336684,26103067
x1,348:26634872,26103067
k1,348:26774287,26103067:139415
x1,348:27808313,26103067
x1,348:29335457,26103067
k1,348:29474872,26103067:139415
x1,348:31312356,26103067
k1,348:31456656,26103067:144300
x1,348:32561972,26103067
k1,348:32561972,26103067:0
)
(1,350:7696465,26889499:24865507,463666,141885
x1,350:8019230,26889499
x1,348:9113802,26889499
x1,348:10238510,26889499
x1,348:10544891,26889499
k1,348:10708183,26889499:163292
x1,348:12249707,26889499
k1,348:12412999,26889499:163292
$1,348:12412999,26889499
(1,348:12412999,26889499:1185544,463666,128778
x1,348:12596499,26889499
(1,348:12596499,26889499:737935,283770,105000
x1,348:13062460,26889499
(1,348:13062460,26987802:271974,322928,6697
x1,348:13301666,26987802
)
)
x1,348:13572329,26889499
)
$1,348:13598543,26889499
k1,348:13761835,26889499:163292
x1,348:14693980,26889499
k1,348:14857272,26889499:163292
$1,348:14857272,26889499
(1,348:14857272,26889499:1185544,463666,128778
x1,348:15040772,26889499
(1,348:15040772,26889499:737935,283770,98303
x1,348:15506733,26889499
(1,348:15506733,26987802:271974,322928,0
x1,348:15745939,26987802
)
)
x1,348:16016602,26889499
)
$1,348:16042816,26889499
x1,348:16204198,26889499
k1,348:16440600,26889499:236402
x1,348:17444399,26889499
k1,348:17607691,26889499:163292
x1,348:18719293,26889499
k1,348:18882585,26889499:163292
x1,348:19420311,26889499
k1,348:19583603,26889499:163292
x1,348:20372440,26889499
k1,348:20535732,26889499:163292
x1,348:20858497,26889499
x1,348:22788532,26889499
k1,348:22951824,26889499:163292
x1,348:23274589,26889499
x1,348:24175550,26889499
k1,348:24338952,26889499:163402
x1,348:24769520,26889499
k1,348:24932812,26889499:163292
x1,348:26044414,26889499
x1,348:26350795,26889499
k1,348:26514087,26889499:163292
x1,348:26800702,26889499
k1,348:26963994,26889499:163292
x1,348:29581616,26889499
k1,348:29744908,26889499:163292
x1,348:31753150,26889499
k1,348:31916442,26889499:163292
x1,348:32561972,26889499
k1,348:32561972,26889499:0
)
(1,350:7696465,27675931:24865507,443023,141885
x1,350:8509328,27675931
k1,348:8672797,27675931:163469
x1,348:9005392,27675931
x1,348:10200172,27675931
k1,348:10363715,27675931:163543
x1,348:11508509,27675931
k1,348:11671978,27675931:163469
x1,348:14737843,27675931
k1,348:14901312,27675931:163469
x1,348:15233907,27675931
x1,348:15546841,27675931
k1,348:15710310,27675931:163469
x1,348:16523173,27675931
k1,348:16686642,27675931:163469
x1,348:17609927,27675931
x1,348:19711929,27675931
k1,348:19875398,27675931:163469
$1,348:19875398,27675931
x1,348:20250919,27675931
$1,348:20258127,27675931
k1,348:20421596,27675931:163469
x1,348:21382131,27675931
k1,348:21545600,27675931:163469
$1,348:21545600,27675931
x1,348:21872624,27675931
$1,348:21877866,27675931
x1,348:22044164,27675931
k1,348:22280625,27675931:236461
x1,348:22687056,27675931
k1,349:22280625,27675931:-58983
x1,349:22960668,27675931
k1,349:23124137,27675931:163469
x1,349:23419482,27675931
x1,349:25551567,27675931
x1,349:26340287,27675931
k1,349:26503756,27675931:163469
x1,349:27316619,27675931
k1,349:27480088,27675931:163469
x1,349:27812683,27675931
x1,349:29801700,27675931
k1,349:29965169,27675931:163469
x1,349:32643892,27675931
k1,349:32561972,27675931:0
)
(1,350:7696465,28462363:24865507,463666,141885
x1,350:8146042,28462363
x1,349:8417361,28462363
g1,349:8581201,28462363
x1,349:9454796,28462363
g1,349:9618636,28462363
x1,349:10419486,28462363
g1,349:10583326,28462363
x1,349:12440616,28462363
g1,349:12604456,28462363
$1,349:12604456,28462363
x1,349:13010124,28462363
$1,349:13167410,28462363
g1,349:13331250,28462363
x1,349:14277590,28462363
g1,349:14441430,28462363
x1,349:15242280,28462363
g1,349:15406120,28462363
x1,349:17371545,28462363
g1,349:17535385,28462363
x1,349:20411760,28462363
g1,349:20575600,28462363
$1,349:20575600,28462363
x1,349:21036973,28462363
$1,349:21097921,28462363
g1,349:21261761,28462363
x1,349:21479996,28462363
x1,349:22135356,28462363
x1,349:22535781,28462363
k1,350:32561972,28462363:10117286
g1,350:32561972,28462363
)
(1,352:14529086,30329645:18032886,1004501,601127
(1,352:14529086,30329645:11200265,1004501,601127
h1,352:14529086,30329645:0,0,0
(1,350:14529086,30329645:0,0,0
$1,350:14529086,30329645
(1,350:14529086,29543213:0,0,0
)
$1,350:14529086,30329645
)
h1,352:14529086,30329645:0,0,0
x1,352:14934754,30329645
g1,352:15274080,30329645
x1,352:15662053,30329645
g1,352:15844093,30329645
(1,352:15844093,30329645:5136696,1004501,601127
(1,352:15844093,30329645:5136696,1004501,601127
h1,352:15844093,30329645:78643,0,0
[1,352:15922736,30329645:4979410,1004501,601127
(1,352:15922736,29885967:4979410,560823,128778
x1,352:16235997,29885967
x1,352:16597755,29885967
x1,352:16871695,29885967
x1,352:17426784,29885967
(1,352:17485110,29648072:271974,322928,67934
x1,352:17724316,29648072
)
x1,352:18070345,29885967
x1,352:18392781,29885967
x1,352:18725702,29885967
x1,352:19087460,29885967
x1,352:19361400,29885967
x1,352:19700875,29885967
(1,352:19791970,29648072:271974,322928,67934
x1,352:20031176,29648072
)
x1,352:20592819,29885967
x1,352:20882486,29885967
)
(1,352:15922736,30801994:4979410,512326,128778
x1,352:16235997,30801994
x1,352:16597755,30801994
x1,352:16871695,30801994
x1,352:17426784,30801994
(1,352:17485110,30612596:271974,322928,67934
x1,352:17724316,30612596
)
x1,352:18285959,30801994
x1,352:18575626,30801994
x1,352:18908547,30801994
x1,352:19270305,30801994
x1,352:19544245,30801994
x1,352:19883720,30801994
(1,352:19974815,30612596:271974,322928,67934
x1,352:20214021,30612596
)
x1,352:20560050,30801994
x1,352:20882486,30801994
)
]
h1,352:20902146,30329645:78643,0,0
)
)
x1,352:21144629,30329645
g1,351:21333877,30329645
g1,351:21515917,30329645
g1,352:21625141,30329645
x1,352:22086514,30329645
g1,352:22329502,30329645
x1,352:22717475,30329645
g1,352:22899515,30329645
(1,352:22899515,30329645:2829836,1004501,601127
(1,352:22899515,30329645:2829836,1004501,601127
h1,352:22899515,30329645:78643,0,0
[1,352:22978158,30329645:2672550,1004501,601127
(1,352:22978158,29885967:2672550,560823,128778
x1,352:23291419,29885967
x1,352:23653177,29885967
x1,352:23927117,29885967
x1,352:24482206,29885967
(1,352:24540532,29648072:271974,322928,67934
x1,352:24779738,29648072
)
x1,352:25341381,29885967
x1,352:25631048,29885967
)
(1,352:22978158,30801994:2672550,512326,128778
k1,352:23161003,30801994:182845
x1,352:23474264,30801994
x1,352:23836022,30801994
x1,352:24109962,30801994
x1,352:24449437,30801994
(1,352:24540532,30612596:271974,322928,67934
x1,352:24779738,30612596
)
x1,352:25125767,30801994
x1,352:25448203,30801994
k1,352:25650708,30801994:182845
)
]
h1,352:25650708,30329645:78643,0,0
)
)
)
(1,352:31863358,30329645:698614,443023,117309
(1,352:31863358,30329645:698614,443023,117309
x1,352:32387646,30329645
x1,352:32605881,30329645
)
)
)
(1,355:7696465,32094691:24865507,443023,141885
h1,354:7696465,32094691:655200,0,0
x1,354:10065015,32094691
k1,354:10228427,32094691:163412
x1,354:11014060,32094691
k1,354:11177472,32094691:163412
x1,354:12999472,32094691
k1,354:13162884,32094691:163412
x1,354:13983878,32094691
x1,354:16285799,32094691
k1,354:16449211,32094691:163412
x1,354:16949393,32094691
k1,354:17112805,32094691:163412
x1,354:17755713,32094691
x1,354:18196955,32094691
k1,354:18360367,32094691:163412
x1,354:19681542,32094691
k1,354:19844954,32094691:163412
x1,354:20630587,32094691
k1,354:20793999,32094691:163412
x1,354:22828802,32094691
k1,354:22992215,32094691:163413
x1,354:25420478,32094691
k1,354:25583890,32094691:163412
x1,354:25797979,32094691
$1,354:25797979,32094691
x1,354:26326854,32094691
$1,354:26385180,32094691
x1,354:26599269,32094691
k1,354:26762681,32094691:163412
x1,354:27191500,32094691
k1,354:27354912,32094691:163412
x1,354:27855094,32094691
k1,354:28018506,32094691:163412
x1,354:28804139,32094691
k1,354:28967551,32094691:163412
x1,354:30217363,32094691
k1,354:30380775,32094691:163412
x1,354:31487219,32094691
k1,354:31650631,32094691:163412
x1,354:31864720,32094691
$1,354:31864720,32094691
x1,354:32177981,32094691
$1,354:32269076,32094691
x1,354:32643892,32094691
k1,354:32561972,32094691:0
)
(1,355:7696465,32881123:24865507,443023,141885
x1,355:8661733,32881123
k1,354:8831380,32881123:169647
x1,354:9648248,32881123
k1,354:9817895,32881123:169647
x1,354:11822631,32881123
k1,354:11992279,32881123:169648
x1,354:14926185,32881123
k1,354:15095832,32881123:169647
x1,354:17583201,32881123
k1,354:17752848,32881123:169647
x1,354:18569716,32881123
k1,354:18739363,32881123:169647
x1,354:20298899,32881123
x1,354:21017908,32881123
k1,354:21187556,32881123:169648
x1,354:21744390,32881123
k1,354:21914037,32881123:169647
x1,354:22730905,32881123
k1,354:22900552,32881123:169647
x1,354:25592473,32881123
k1,354:25763572,32881123:171099
x1,354:28696810,32881123
k1,354:28866458,32881123:169648
x1,354:29089058,32881123
x1,354:29619677,32881123
k1,354:29789324,32881123:169647
x1,354:30606192,32881123
k1,354:30775839,32881123:169647
x1,354:31926273,32881123
x1,354:32584910,32881123
k1,354:32561972,32881123:0
)
(1,355:7696465,33667555:24865507,443023,141885
x1,355:8716205,33667555
g1,354:8880045,33667555
x1,354:9389915,33667555
x1,354:9840147,33667555
x1,354:10915593,33667555
g1,354:11079433,33667555
x1,354:11734793,33667555
x1,354:12188302,33667555
x1,354:13591428,33667555
g1,354:13755268,33667555
x1,354:14810398,33667555
x1,354:16368844,33667555
g1,354:16532684,33667555
x1,354:18407669,33667555
k1,355:32561972,33667555:14268991
g1,355:32561972,33667555
)
(1,358:7696465,34453987:24865507,443023,141885
h1,356:7696465,34453987:655200,0,0
x1,356:8720782,34453987
x1,356:9393419,34453987
k1,356:9630004,34453987:236585
x1,356:9961944,34453987
x1,356:10588647,34453987
k1,356:10825231,34453987:236584
x1,356:13516600,34453987
k1,356:13680440,34453987:163840
x1,356:14491701,34453987
k1,356:14655540,34453987:163839
x1,356:16167195,34453987
k1,356:16331034,34453987:163839
x1,356:17842688,34453987
x1,356:18187735,34453987
k1,356:18351574,34453987:163839
x1,356:20306036,34453987
k1,356:20469875,34453987:163839
x1,356:20801815,34453987
x1,356:21114094,34453987
k1,356:21277933,34453987:163839
x1,356:22089194,34453987
k1,356:22253033,34453987:163839
x1,356:22991267,34453987
k1,356:23155106,34453987:163839
x1,356:23671604,34453987
k1,356:23835443,34453987:163839
x1,356:25236230,34453987
k1,356:25400069,34453987:163839
x1,356:25916567,34453987
k1,356:26080407,34453987:163840
x1,356:27223608,34453987
k1,356:27387447,34453987:163839
x1,356:28198708,34453987
k1,356:28362547,34453987:163839
x1,356:30870021,34453987
k1,356:31033860,34453987:163839
x1,356:31586872,34453987
k1,356:31750711,34453987:163839
x1,356:32561972,34453987
k1,356:32561972,34453987:0
)
(1,358:7696465,35240419:24865507,443023,141885
x1,358:8023817,35240419
x1,356:8937771,35240419
k1,356:9174241,35240419:236470
x1,356:9646938,35240419
k1,356:9810433,35240419:163495
x1,356:10065113,35240419
x1,356:10855331,35240419
k1,356:11018826,35240419:163495
x1,356:12509588,35240419
k1,356:12673083,35240419:163495
x1,356:13218452,35240419
k1,356:13381947,35240419:163495
x1,356:15018708,35240419
k1,356:15182203,35240419:163495
$1,356:15182203,35240419
x1,356:15575419,35240419
$1,356:15591147,35240419
k1,356:15754642,35240419:163495
x1,356:16191330,35240419
k1,356:16354825,35240419:163495
x1,356:18282275,35240419
k1,356:18445770,35240419:163495
x1,356:19718516,35240419
x1,356:20607585,35240419
k1,356:20771080,35240419:163495
x1,356:21571129,35240419
k1,356:21734624,35240419:163495
x1,356:22389329,35240419
x1,356:22693743,35240419
k1,356:22857238,35240419:163495
x1,356:23184590,35240419
x1,356:24196756,35240419
k1,356:24360251,35240419:163495
x1,356:26233360,35240419
k1,356:26469830,35240419:236470
x1,356:27015199,35240419
k1,357:27178694,35240419:163495
x1,357:28560121,35240419
k1,357:28723616,35240419:163495
x1,357:29232976,35240419
k1,357:29396471,35240419:163495
x1,357:29687160,35240419
x1,357:31785479,35240419
x1,357:32561972,35240419
k1,357:32561972,35240419:0
)
(1,358:7696465,36026851:24865507,443023,141885
x1,358:8513333,36026851
k1,357:8727167,36026851:213834
x1,357:10806103,36026851
k1,357:11019937,36026851:213834
x1,357:13878975,36026851
k1,357:14092808,36026851:213833
x1,357:17583546,36026851
k1,357:17797380,36026851:213834
x1,357:18131614,36026851
x1,357:18446187,36026851
k1,357:18660021,36026851:213834
x1,357:19625957,36026851
k1,357:19839791,36026851:213834
x1,357:21436761,36026851
k1,357:21650595,36026851:213834
x1,357:21984829,36026851
x1,357:23018411,36026851
k1,357:23232244,36026851:213833
x1,357:23566478,36026851
x1,357:24499921,36026851
k1,357:24726253,36026851:226332
x1,357:25208886,36026851
x1,357:25486025,36026851
k1,357:25699859,36026851:213834
x1,357:26590927,36026851
k1,357:26804761,36026851:213834
x1,357:29106297,36026851
k1,357:29320131,36026851:213834
x1,357:30546101,36026851
k1,357:30759934,36026851:213833
x1,357:31316768,36026851
k1,357:31530602,36026851:213834
x1,357:31902270,36026851
k1,357:32116104,36026851:213834
x1,357:32561972,36026851
k1,357:32561972,36026851:0
)
(1,358:7696465,36813283:24865507,443023,141885
x1,358:8279080,36813283
x1,358:10095082,36813283
g1,357:10258922,36813283
x1,357:10768792,36813283
g1,357:10932632,36813283
x1,357:11223612,36813283
x1,357:13324041,36813283
x1,357:14101298,36813283
g1,357:14265138,36813283
x1,357:14556118,36813283
g1,357:14719958,36813283
x1,357:16285613,36813283
g1,357:16449453,36813283
x1,357:16777133,36813283
x1,357:17790319,36813283
g1,357:17954159,36813283
x1,357:18281839,36813283
x1,357:19196721,36813283
k1,358:32561972,36813283:13479939
g1,358:32561972,36813283
)
(1,369:7696465,37599715:24865507,443023,141885
h1,368:7696465,37599715:655200,0,0
x1,368:8675413,37599715
x1,368:9161035,37599715
k1,368:9398861,37599715:237826
x1,368:10298233,37599715
x1,368:10742787,37599715
x1,368:10978279,37599715
k1,368:11142533,37599715:164254
x1,368:11933773,37599715
k1,368:12098027,37599715:164254
x1,368:12385515,37599715
x1,368:13528992,37599715
k1,368:13693245,37599715:164253
x1,368:14232609,37599715
k1,368:14396863,37599715:164254
x1,368:15188103,37599715
k1,368:15352357,37599715:164254
x1,368:16826705,37599715
k1,368:16990958,37599715:164253
x1,368:17494710,37599715
x1,368:19572523,37599715
k1,368:19736777,37599715:164254
$1,368:19736777,37599715
x1,368:20129993,37599715
$1,368:20145721,37599715
k1,368:20309975,37599715:164254
x1,368:22216203,37599715
k1,368:22380456,37599715:164253
x1,368:22704204,37599715
x1,368:23008291,37599715
k1,368:23172545,37599715:164254
x1,368:23963785,37599715
k1,368:24128039,37599715:164254
x1,368:24848053,37599715
k1,368:25012306,37599715:164253
x1,368:26271038,37599715
x1,368:27150101,37599715
k1,368:27314355,37599715:164254
x1,368:28105595,37599715
k1,368:28269849,37599715:164254
x1,368:28917345,37599715
x1,368:29218155,37599715
k1,368:29382408,37599715:164253
x1,368:29706156,37599715
x1,368:30707106,37599715
k1,368:30871360,37599715:164254
x1,368:32561972,37599715
k1,368:32561972,37599715:0
)
(1,369:7696465,38386147:24865507,443023,141885
x1,369:8364933,38386147
k1,368:8585477,38386147:220544
x1,368:9402345,38386147
k1,368:9622889,38386147:220544
x1,368:9957123,38386147
x1,368:11955972,38386147
k1,368:12176516,38386147:220544
x1,368:12510750,38386147
x1,368:13444193,38386147
k1,368:13678913,38386147:234720
x1,368:13975713,38386147
x1,368:14293563,38386147
x1,368:14790693,38386147
x1,368:15959568,38386147
k1,368:16180112,38386147:220544
x1,368:17479613,38386147
k1,368:17700157,38386147:220544
x1,368:19779761,38386147
k1,368:20000305,38386147:220544
x1,368:20222905,38386147
$1,368:20222905,38386147
x1,368:20616121,38386147
k1,368:20892644,38386147:260795
x1,368:21280617,38386147
k1,368:21541412,38386147:260795
x1,368:21869092,38386147
$1,368:21869092,38386147
x1,368:22091692,38386147
k1,368:22312237,38386147:220545
x1,368:22832305,38386147
k1,368:23052849,38386147:220544
x1,368:25837017,38386147
k1,368:26057561,38386147:220544
x1,368:28582365,38386147
k1,368:28802909,38386147:220544
x1,368:29025509,38386147
$1,368:29025509,38386147
x1,368:29418725,38386147
k1,368:29695248,38386147:260795
x1,368:30083221,38386147
k1,368:30344016,38386147:260795
x1,368:30715605,38386147
$1,368:30726090,38386147
x1,368:31115807,38386147
k1,368:31522504,38386147:406697
x1,368:32561972,38386147
k1,368:32561972,38386147:0
)
(1,369:7696465,39172579:24865507,451215,141885
x1,369:9701201,39172579
k1,368:9912939,39172579:211738
x1,368:12846845,39172579
k1,368:13058583,39172579:211738
x1,368:13355383,39172579
x1,368:14520313,39172579
x1,368:16724657,39172579
x1,368:17042507,39172579
k1,368:17254246,39172579:211739
x1,368:18367246,39172579
x1,368:19248483,39172579
k1,368:19460221,39172579:211738
$1,368:19460221,39172579
x1,368:19921594,39172579
k1,368:20231106,39172579:248564
x1,368:20619079,39172579
k1,368:20867644,39172579:248565
x1,368:21359164,39172579
k1,368:21475596,39172579:109224
x1,368:22130956,39172579
$1,368:22130956,39172579
k1,368:22342694,39172579:211738
x1,368:24311331,39172579
k1,368:24523069,39172579:211738
x1,368:25525771,39172579
k1,368:25737510,39172579:211739
x1,368:26554378,39172579
k1,368:26766116,39172579:211738
x1,368:27694618,39172579
x1,368:28970461,39172579
k1,368:29182199,39172579:211738
x1,368:32561972,39172579
k1,368:32561972,39172579:0
)
(1,369:7696465,39959011:24865507,443023,141885
x1,369:8253299,39959011
k1,368:8419341,39959011:166042
x1,368:9236209,39959011
k1,368:9402251,39959011:166042
x1,368:9736485,39959011
x1,368:11735334,39959011
k1,368:11901376,39959011:166042
x1,368:12235610,39959011
x1,368:13001936,39959011
k1,368:13167978,39959011:166042
x1,368:13613846,39959011
k1,368:13779888,39959011:166042
x1,368:15451726,39959011
x1,368:15769576,39959011
k1,368:15935618,39959011:166042
x1,368:17086720,39959011
x1,368:17546415,39959011
k1,368:17712457,39959011:166042
x1,368:18548042,39959011
k1,368:18714085,39959011:166043
x1,368:19568387,39959011
k1,368:19734429,39959011:166042
x1,368:20551297,39959011
k1,368:20717339,39959011:166042
x1,368:22909245,39959011
k1,368:23075287,39959011:166042
x1,368:24374788,39959011
x1,368:25282961,39959011
k1,368:25449003,39959011:166042
x1,368:26265871,39959011
k1,368:26431913,39959011:166042
x1,368:27100380,39959011
x1,368:27411676,39959011
k1,368:27577718,39959011:166042
x1,368:29323087,39959011
k1,368:29489129,39959011:166042
x1,368:29934997,39959011
k1,368:30101039,39959011:166042
x1,368:32643892,39959011
k1,368:32561972,39959011:0
)
(1,369:7696465,40745443:24865507,443023,141885
x1,369:9610410,40745443
k1,368:9773882,40745443:163472
x1,368:10279673,40745443
k1,368:10443146,40745443:163473
x1,368:10731798,40745443
k1,368:10895270,40745443:163472
x1,368:11256735,40745443
x1,368:12908602,40745443
k1,368:13072075,40745443:163473
$1,368:13072075,40745443
x1,368:13533448,40745443
k1,368:13776436,40745443:182040
x1,368:14164409,40745443
k1,368:14346449,40745443:182040
x1,368:14837969,40745443
k1,368:14954401,40745443:109224
x1,368:15609761,40745443
$1,368:15609761,40745443
x1,368:15772290,40745443
k1,368:16008753,40745443:236463
x1,368:17019686,40745443
k1,368:17183158,40745443:163472
x1,368:19132861,40745443
k1,368:19296334,40745443:163473
x1,368:22149698,40745443
k1,368:22313170,40745443:163472
x1,368:23504836,40745443
k1,368:23668309,40745443:163473
x1,368:24499159,40745443
k1,368:24662631,40745443:163472
x1,368:25457074,40745443
x1,368:25732618,40745443
k1,368:25896091,40745443:163473
x1,368:26907673,40745443
k1,368:27071145,40745443:163472
x1,368:29093010,40745443
k1,368:29256483,40745443:163473
x1,368:30050926,40745443
k1,368:30214398,40745443:163472
x1,368:32561972,40745443
k1,368:32561972,40745443:0
)
(1,369:7696465,41531875:24865507,443023,117309
x1,369:8716205,41531875
g1,368:8880045,41531875
x1,368:9425960,41531875
g1,368:9589800,41531875
x1,368:10462740,41531875
x1,368:10780589,41531875
g1,368:10944429,41531875
x1,368:11563089,41531875
x1,368:13057310,41531875
g1,368:13221150,41531875
x1,368:15041085,41531875
g1,368:15204925,41531875
x1,368:16024125,41531875
g1,368:16187965,41531875
x1,368:16952770,41531875
g1,368:17116610,41531875
x1,368:18154045,41531875
g1,368:18317885,41531875
x1,368:18536120,41531875
x1,368:19055820,41531875
g1,368:19219660,41531875
x1,368:20020510,41531875
g1,368:20184350,41531875
x1,368:20913110,41531875
x1,368:21044181,41531875
g1,368:21208021,41531875
x1,368:22154361,41531875
g1,368:22318201,41531875
x1,368:23137401,41531875
g1,368:23301241,41531875
x1,368:23519476,41531875
x1,368:24039176,41531875
g1,368:24203016,41531875
x1,368:25075956,41531875
x1,368:25393805,41531875
g1,368:25557645,41531875
x1,368:28888840,41531875
k1,369:32561972,41531875:3787820
g1,369:32561972,41531875
)
(1,372:7696465,42981856:24865507,482016,137948
(1,372:7696465,42981856:1821222,466940,0
g1,372:7696465,42981856
x1,372:8862327,42981856
g1,372:9517687,42981856
)
x1,372:10938485,42981856
g1,372:11120668,42981856
x1,372:12067652,42981856
x1,372:15120282,42981856
k1,372:32561972,42981856:17441690
g1,372:32561972,42981856
)
(1,375:7696465,44063199:24865507,443023,141885
x1,375:8253299,44063199
k1,373:8473499,44063199:220200
x1,373:9847201,44063199
k1,373:10067400,44063199:220199
x1,373:10364200,44063199
x1,373:11529130,44063199
x1,373:13492157,44063199
k1,373:13726447,44063199:234290
x1,373:14543315,44063199
k1,373:14763514,44063199:220199
x1,373:16248849,44063199
k1,373:16469049,44063199:220200
x1,373:18511219,44063199
k1,373:18731418,44063199:220199
x1,373:19177286,44063199
k1,373:19397486,44063199:220200
x1,373:20214354,44063199
x1,373:20832280,44063199
k1,373:21052480,44063199:220200
x1,373:21572548,44063199
k1,373:21792747,44063199:220199
x1,373:22423781,44063199
k1,373:22643981,44063199:220200
x1,373:23312449,44063199
k1,373:23532649,44063199:220200
x1,373:24961832,44063199
k1,373:25367496,44063199:405664
x1,373:26556032,44063199
k1,373:26776231,44063199:220199
x1,373:27222099,44063199
k1,373:27442299,44063199:220200
x1,373:30116170,44063199
k1,373:30336369,44063199:220199
x1,373:31524904,44063199
k1,373:31745104,44063199:220200
x1,373:32561972,44063199
k1,373:32561972,44063199:0
)
(1,375:7696465,44849631:24865507,443023,141885
x1,375:10365089,44849631
k1,373:10529697,44849631:164608
x1,373:11085438,44849631
k1,373:11250047,44849631:164609
x1,373:12065312,44849631
k1,373:12229920,44849631:164608
x1,373:13452817,44849631
x1,373:16127330,44849631
k1,373:16291938,44849631:164608
x1,373:17811720,44849631
k1,373:17976329,44849631:164609
x1,373:18865648,44849631
k1,373:19030256,44849631:164608
x1,373:20678800,44849631
k1,373:20843600,44849631:164800
x1,373:21806974,44849631
k1,373:21971583,44849631:164609
x1,373:22786848,44849631
k1,373:22951456,44849631:164608
x1,373:25656110,44849631
k1,373:25820718,44849631:164608
x1,373:28860281,44849631
k1,373:29024890,44849631:164609
x1,373:31841623,44849631
k1,373:32006231,44849631:164608
x1,373:32561972,44849631
k1,373:32561972,44849631:0
)
(1,375:7696465,45636063:24865507,443023,141885
x1,375:10728539,45636063
k1,373:10887745,45636063:159206
x1,373:12564668,45636063
k1,373:12723874,45636063:159206
x1,373:13579996,45636063
k1,373:13739202,45636063:159206
x1,373:15326209,45636063
k1,373:15561250,45636063:235041
x1,373:16559953,45636063
k1,373:16719159,45636063:159206
x1,373:18181567,45636063
k1,373:18340773,45636063:159206
x1,373:19803181,45636063
x1,373:20137414,45636063
k1,373:20296620,45636063:159206
x1,373:22472570,45636063
k1,373:22631776,45636063:159206
x1,373:23131448,45636063
k1,373:23290655,45636063:159207
x1,373:23647747,45636063
x1,373:24298151,45636063
k1,373:24533191,45636063:235040
x1,373:24854317,45636063
x1,373:25460603,45636063
k1,373:25695643,45636063:235040
x1,373:26587731,45636063
x1,373:27028500,45636063
x1,373:27261952,45636063
k1,373:27421159,45636063:159207
x1,373:27706319,45636063
k1,373:27865525,45636063:159206
x1,373:28115361,45636063
x1,373:28890362,45636063
k1,373:29049568,45636063:159206
x1,373:30511976,45636063
k1,373:30671182,45636063:159206
x1,373:32561972,45636063
k1,373:32561972,45636063:0
)
]
(1,382:7696465,47908046:24865507,0,0
h1,382:7696465,47908046:24865507,0,0
)
]
]
]
!49641
}10
!11
{11
[1,401:4736286,47908046:27825686,43171760,0
(1,401:4736286,4736286:0,0,0
[1,401:0,4736286:0,0,0
(1,401:0,0:0,0,0
g1,401:0,0
)
]
)
[1,401:4736286,4736286:0,0,0
(1,401:4736286,3079947:0,0,0
k1,401:4736286,3079947:-2894398
)
]
[1,401:4736286,47908046:27825686,43171760,0
[1,401:7696465,47908046:24865507,44762318,0
[1,401:7696465,4128768:24865507,983040,0
(1,401:7696465,4128768:24865507,0,0
h1,401:7696465,4128768:24865507,0,0
)
]
[1,401:7696465,45941966:24865507,39784779,0
[1,367:7696465,20459361:24865507,14302174,0
[1,367:7696465,20459361:24865507,14302174,0
(1,365:7696465,17641313:24865507,11484126,0
k1,365:12670500,17641313:4974035
h1,361:12670500,17641313:0,0,0
(1,361:12670500,17641313:14917438,11484126,0
(1,361:12670500,17641313:14917598,11484154,0
(1,361:12670500,17641313:14917598,11484154,0
(1,361:12670500,17641313:0,11484154,0
(1,361:12670500,17641313:0,37738832,0
(1,361:12670500,17641313:49021697,37738832,0
)
k1,361:12670501,17641313:-49021696
)
)
g1,361:27588098,17641313
)
)
)
g1,365:27587938,17641313
k1,365:32561972,17641313:4974034
)
(1,365:7696465,20243090:24865507,1946417,216271
h1,365:7696465,20243090:0,0,0
g1,365:10064609,20243090
[1,365:10064609,20243090:20129218,1946417,216271
(1,365:10064609,18801298:20129218,504625,127697
h1,365:10064609,18801298:0,0,0
x1,365:10399110,18801298
x1,365:11008727,18801298
k1,365:11159686,18801298:150959
x1,365:11610901,18801298
k1,365:11834336,18801298:223435
r1,401:11834336,18801298:0,632322,127697
k1,365:11834336,18801298:0
x1,365:14006786,18801298
k1,365:14157746,18801298:150960
x1,365:14424866,18801298
x1,365:16353236,18801298
x1,365:18002642,18801298
k1,365:18153601,18801298:150959
x1,365:18654750,18801298
k1,365:18805709,18801298:150959
x1,365:19540889,18801298
k1,365:19691848,18801298:150959
x1,365:19992658,18801298
x1,365:21791620,18801298
k1,365:21942579,18801298:150959
x1,365:22243389,18801298
x1,365:23083487,18801298
k1,365:23306922,18801298:223435
x1,365:23724447,18801298
k1,365:23947883,18801298:223436
x1,365:24115133,18801298
k1,365:24335065,18801298:219932
x1,365:24836214,18801298
x1,365:26485620,18801298
k1,365:26636579,18801298:150959
x1,365:27137728,18801298
k1,365:27288687,18801298:150959
x1,365:27555807,18801298
k1,365:27706766,18801298:150959
x1,365:28675374,18801298
x1,365:30106145,18801298
x1,365:30291738,18801298
k1,365:30193827,18801298:0
)
(1,365:10064609,19522194:20129218,398720,127697
x1,365:11798692,19522194
k1,365:11938306,19522194:139614
x1,365:14266024,19522194
k1,365:14476336,19522194:210312
x1,365:14909857,19522194
k1,365:15120168,19522194:210311
x1,365:15280860,19522194
k1,365:15489865,19522194:209005
x1,365:15971362,19522194
x1,365:17556550,19522194
k1,365:17696164,19522194:139614
x1,365:18177661,19522194
k1,365:18317275,19522194:139614
x1,365:18573919,19522194
k1,365:18713532,19522194:139613
x1,365:19644156,19522194
x1,365:21018587,19522194
k1,365:21158201,19522194:139614
x1,365:22892284,19522194
k1,365:23031898,19522194:139614
x1,365:23320912,19522194
x1,365:25049096,19522194
k1,365:25188710,19522194:139614
x1,365:25477724,19522194
x1,365:26284414,19522194
k1,365:26494725,19522194:210311
x1,365:26912061,19522194
k1,365:27121066,19522194:209005
x1,365:28437234,19522194
k1,365:28576848,19522194:139614
x1,365:29893017,19522194
x1,365:30193827,19522194
k1,365:30193827,19522194:0
)
(1,365:10064609,20243090:20129218,398720,216271
x1,365:11801051,20243090
g1,365:11948507,20243090
x1,365:12243419,20243090
x1,365:12520636,20243090
g1,365:12668092,20243090
x1,365:13388857,20243090
g1,365:13536313,20243090
x1,365:14192197,20243090
g1,365:14339653,20243090
x1,365:14782021,20243090
g1,365:14994947,20243090
x1,365:15158918,20243090
g1,365:15371844,20243090
x1,365:17632049,20243090
g1,365:17779505,20243090
x1,365:20040890,20243090
g1,365:20188346,20243090
x1,365:20679669,20243090
g1,365:20827125,20243090
x1,365:21547890,20243090
g1,365:21695346,20243090
x1,365:21990258,20243090
x1,365:23753831,20243090
g1,365:23901287,20243090
x1,365:24196199,20243090
x1,365:24872137,20243090
g1,365:25019593,20243090
x1,365:27247358,20243090
r1,401:27247358,20243090:0,216271,216271
k1,365:30193827,20243090:2946469
g1,365:30193827,20243090
)
]
k1,365:32561972,20243090:2368145
g1,365:32561972,20243090
)
]
]
[1,382:7696465,31968857:24865507,10723064,0
[1,382:7696465,31968857:24865507,10723064,0
(1,380:7696465,28429913:24865507,7184120,0
k1,380:12670500,28429913:4974035
h1,379:12670500,28429913:0,0,0
(1,379:12670500,28429913:14917438,7184120,0
(1,379:12670500,28429913:14917552,7184138,0
(1,379:12670500,28429913:14917552,7184138,0
(1,379:12670500,28429913:0,7184138,0
(1,379:12670500,28429913:0,23666417,0
(1,379:12670500,28429913:49142291,23666417,0
)
k1,379:12670499,28429913:-49142292
)
)
g1,379:27588052,28429913
)
)
)
g1,380:27587938,28429913
k1,380:32561972,28429913:4974034
)
(1,380:7696465,31752586:24865507,2667313,216271
h1,380:7696465,31752586:0,0,0
g1,380:10064609,31752586
[1,380:10064609,31752586:20129218,2667313,216271
(1,380:10064609,29589898:20129218,504625,127697
h1,380:10064609,29589898:0,0,0
x1,380:10385992,29589898
x1,380:10971357,29589898
k1,380:11080225,29589898:108868
x1,380:11513746,29589898
k1,380:11713809,29589898:200063
r1,401:11713809,29589898:0,632322,127697
k1,380:11713809,29589898:0
x1,380:11970453,29589898
k1,380:12079321,29589898:108868
x1,380:12240013,29589898
k1,380:12433645,29589898:193632
x1,380:13493749,29589898
k1,380:13602617,29589898:108868
x1,380:15625715,29589898
k1,380:15734583,29589898:108868
x1,380:16858268,29589898
k1,380:16967136,29589898:108868
x1,380:18251513,29589898
k1,380:18360381,29589898:108868
$1,380:18360381,29589898
(1,380:18360381,29589898:1094187,417300,121536
x1,380:18525531,29589898
(1,380:18525531,29589898:691339,255393,121536
x1,380:18944896,29589898
(1,380:18944896,29704737:271974,322928,6697
x1,380:19184102,29704737
)
)
x1,380:19430976,29589898
)
$1,380:19454568,29589898
k1,380:19563436,29589898:108868
x1,380:20718913,29589898
x1,380:21188613,29589898
k1,380:21297481,29589898:108868
x1,380:21778978,29589898
k1,380:21887845,29589898:108867
$1,380:21887845,29589898
(1,380:21887845,29589898:1094187,417300,115900
x1,380:22052995,29589898
(1,380:22052995,29589898:691339,255393,114839
x1,380:22472360,29589898
(1,380:22472360,29704737:271974,322928,0
x1,380:22711566,29704737
)
)
x1,380:22958440,29589898
)
$1,380:22982032,29589898
k1,380:23090900,29589898:108868
x1,380:24214007,29589898
k1,380:24322875,29589898:108868
x1,380:25222287,29589898
k1,380:25331155,29589898:108868
x1,380:25620169,29589898
k1,380:25729037,29589898:108868
x1,380:27783926,29589898
x1,380:28534442,29589898
k1,380:28643310,29589898:108868
x1,380:30297046,29589898
k1,380:30193827,29589898:0
)
(1,380:10064609,30310794:20129218,398720,127697
x1,380:10970837,30310794
k1,380:11117806,30310794:146969
x1,380:11415077,30310794
x1,380:11882934,30310794
x1,380:12162510,30310794
k1,380:12309479,30310794:146969
x1,380:13960523,30310794
k1,380:14107491,30310794:146968
x1,380:15328681,30310794
k1,380:15475650,30310794:146969
x1,380:17654647,30310794
k1,380:17801616,30310794:146969
x1,380:18528147,30310794
k1,380:18675116,30310794:146969
x1,380:20028888,30310794
k1,380:20175856,30310794:146968
x1,380:21728206,30310794
k1,380:21875175,30310794:146969
x1,380:22766989,30310794
k1,380:22913958,30310794:146969
x1,380:23639894,30310794
k1,380:23786863,30310794:146969
x1,380:24546688,30310794
k1,380:24693656,30310794:146968
x1,380:25783452,30310794
k1,380:25930421,30310794:146969
x1,380:26128403,30310794
x1,380:26600063,30310794
k1,380:26747032,30310794:146969
x1,380:30297046,30310794
k1,380:30193827,30310794:0
)
(1,380:10064609,31031690:20129218,398720,127697
x1,380:10498130,31031690
k1,380:10710613,31031690:212483
x1,380:11063787,31031690
x1,380:13796109,31031690
k1,380:13942236,31031690:146127
x1,380:17024277,31031690
k1,380:17170405,31031690:146128
x1,380:17362888,31031690
x1,380:17820792,31031690
k1,380:17966919,31031690:146127
x1,380:18255933,31031690
k1,380:18402061,31031690:146128
x1,380:19332685,31031690
x1,380:20707116,31031690
k1,380:20853243,31031690:146127
x1,380:22362472,31031690
k1,380:22508599,31031690:146127
x1,380:23760607,31031690
k1,380:23906735,31031690:146128
x1,380:24163379,31031690
k1,380:24309506,31031690:146127
x1,380:26716990,31031690
k1,380:26863117,31031690:146127
x1,380:27152131,31031690
x1,380:27814314,31031690
k1,380:27960442,31031690:146128
x1,380:28345986,31031690
k1,380:28492113,31031690:146127
x1,380:30193827,31031690
k1,380:30193827,31031690:0
)
(1,380:10064609,31752586:20129218,398720,216271
x1,380:10523492,31752586
g1,380:10670948,31752586
x1,380:11260772,31752586
x1,380:11535040,31752586
g1,380:11682496,31752586
x1,380:11977408,31752586
x1,380:13118716,31752586
g1,380:13266172,31752586
x1,380:15493347,31752586
g1,380:15640803,31752586
x1,380:15935715,31752586
x1,380:16212932,31752586
g1,380:16360388,31752586
x1,380:16950212,31752586
x1,380:17224480,31752586
g1,380:17371936,31752586
x1,380:18714965,31752586
g1,380:18862421,31752586
x1,380:20549907,31752586
r1,401:20549907,31752586:0,216271,216271
k1,380:30193827,31752586:9643920
g1,380:30193827,31752586
)
]
k1,380:32561972,31752586:2368145
g1,380:32561972,31752586
)
]
]
(1,375:7696465,33934937:24865507,443023,141885
x1,375:8952648,33934937
x1,373:9829891,33934937
k1,373:9993753,33934937:163862
x1,373:10783390,33934937
k1,373:10947252,33934937:163862
x1,373:11593437,33934937
x1,373:11893591,33934937
k1,373:12057453,33934937:163862
x1,373:13744641,33934937
k1,373:13908503,33934937:163862
x1,373:14446775,33934937
k1,373:14610637,33934937:163862
x1,373:15400274,33934937
k1,373:15564136,33934937:163862
x1,373:15887228,33934937
x1,373:17047682,33934937
k1,373:17284334,33934937:236652
x1,373:18038431,33934937
k1,373:18202293,33934937:163862
x1,373:19315022,33934937
k1,374:18202293,33934937:-16384
x1,374:20447553,33934937
k1,374:20611415,33934937:163862
x1,374:20898321,33934937
k1,374:21062183,33934937:163862
x1,374:22533545,33934937
k1,374:22697407,33934937:163862
x1,374:22984313,33934937
x1,374:24230664,33934937
x1,374:24501186,33934937
k1,374:24665048,33934937:163862
x1,374:24988140,33934937
x1,374:25288294,33934937
x1,374:25767442,33934937
k1,374:25931304,33934937:163862
x1,374:26469576,33934937
x1,374:26776284,33934937
x1,374:27721977,33934937
k1,374:27885839,33934937:163862
x1,374:29142022,33934937
k1,374:29305884,33934937:163862
x1,374:29844156,33934937
k1,374:30008018,33934937:163862
x1,374:31048376,33934937
x1,374:32584910,33934937
k1,374:32561972,33934937:0
)
(1,375:7696465,34721369:24865507,443023,141885
x1,375:9586449,34721369
k1,374:9750955,34721369:164506
x1,374:10118251,34721369
k1,374:10282623,34721369:164372
x1,374:10723245,34721369
k1,374:10887618,34721369:164373
x1,374:13053073,34721369
k1,374:13217445,34721369:164372
x1,374:13731394,34721369
k1,374:13895767,34721369:164373
x1,374:16647181,34721369
k1,374:16811553,34721369:164372
x1,374:20040579,34721369
k1,374:20204952,34721369:164373
x1,374:20535253,34721369
x1,374:22510507,34721369
k1,374:22674879,34721369:164372
x1,374:25426950,34721369
k1,374:25591323,34721369:164373
x1,374:25921624,34721369
x1,374:26228987,34721369
x1,374:26719338,34721369
k1,374:26883710,34721369:164372
x1,374:27433992,34721369
x1,374:27747909,34721369
x1,374:28715216,34721369
k1,374:28879589,34721369:164373
x1,374:29943160,34721369
x1,374:31514125,34721369
x1,374:31717722,34721369
x1,374:32561972,34721369
k1,374:32561972,34721369:0
)
(1,375:7696465,35507801:24865507,443023,141885
x1,375:8024145,35507801
x1,374:9456106,35507801
k1,375:32561972,35507801:23220554
g1,375:32561972,35507801
)
(1,391:7696465,36294233:24865507,443023,141885
h1,385:7696465,36294233:655200,0,0
x1,385:8748886,36294233
k1,385:8913037,36294233:164151
x1,385:9346665,36294233
k1,385:9510817,36294233:164152
x1,385:11063947,36294233
x1,385:12218034,36294233
k1,385:12382263,36294233:164229
x1,385:12598752,36294233
x1,385:13114085,36294233
k1,385:13278236,36294233:164151
x1,385:17160083,36294233
k1,385:17324312,36294233:164229
x1,385:18299487,36294233
k1,385:18463639,36294233:164152
x1,385:19113756,36294233
x1,385:19415877,36294233
k1,385:19580028,36294233:164151
x1,385:22360580,36294233
x1,385:22626294,36294233
k1,385:22790445,36294233:164151
x1,385:23115504,36294233
x1,385:24113328,36294233
k1,385:24277480,36294233:164152
x1,385:25071273,36294233
k1,385:25235424,36294233:164151
x1,385:27257938,36294233
k1,385:27422089,36294233:164151
x1,385:28685917,36294233
k1,385:28850069,36294233:164152
x1,385:29716025,36294233
x1,385:30031253,36294233
k1,385:30195404,36294233:164151
x1,385:31531395,36294233
x1,385:31661155,36294233
k1,385:31898674,36294233:237519
x1,385:32295896,36294233
x1,385:32561972,36294233
k1,385:32561972,36294233:0
)
(1,391:7696465,37080665:24865507,443023,141885
x1,391:8999980,37080665
x1,385:10317254,37080665
k1,385:10480628,37080665:163374
x1,385:11748278,37080665
k1,385:11911652,37080665:163374
x1,385:12346591,37080665
k1,385:12509965,37080665:163374
x1,385:13306811,37080665
k1,385:13470186,37080665:163375
x1,385:16006791,37080665
k1,385:16170165,37080665:163374
x1,385:18053382,37080665
k1,385:18216756,37080665:163374
x1,385:20208871,37080665
k1,385:20372245,37080665:163374
x1,385:21639895,37080665
x1,385:22525326,37080665
k1,385:22688700,37080665:163374
x1,385:23557275,37080665
x1,385:23873486,37080665
k1,385:24036860,37080665:163374
x1,385:24362902,37080665
x1,385:25787671,37080665
k1,385:25951138,37080665:163467
x1,385:26421942,37080665
x1,385:26691806,37080665
k1,385:26855181,37080665:163375
x1,385:28050450,37080665
k1,385:28213824,37080665:163374
x1,385:29409745,37080665
k1,385:29573119,37080665:163374
x1,385:31601752,37080665
k1,385:31765126,37080665:163374
x1,385:32561972,37080665
k1,385:32561972,37080665:0
)
(1,391:7696465,37867097:24865507,443023,141885
x1,391:8028405,37867097
x1,385:10013490,37867097
k1,385:10177309,37867097:163819
x1,385:10509249,37867097
x1,385:11436195,37867097
k1,385:11600018,37867097:163823
x1,385:13075159,37867097
k1,385:13238977,37867097:163818
x1,385:13755475,37867097
k1,385:13919294,37867097:163819
x1,385:15688534,37867097
k1,385:15852353,37867097:163819
x1,385:16663614,37867097
k1,385:16827433,37867097:163819
x1,385:19592493,37867097
k1,385:19756311,37867097:163818
x1,385:21267965,37867097
x1,385:21794762,37867097
x1,385:23818096,37867097
k1,385:24054674,37867097:236578
x1,385:24681377,37867097
x1,385:24930265,37867097
k1,385:25094084,37867097:163819
x1,385:25720787,37867097
x1,385:26716607,37867097
k1,385:26880426,37867097:163819
x1,385:27691687,37867097
k1,385:27855505,37867097:163818
x1,385:29219778,37867097
x1,385:30205766,37867097
k1,385:30369585,37867097:163819
x1,385:31660167,37867097
x1,385:32561972,37867097
k1,385:32561972,37867097:0
)
(1,391:7696465,38653529:24865507,443023,141885
x1,391:8513333,38653529
k1,385:8685411,38653529:172078
x1,385:9019645,38653529
x1,385:10053227,38653529
k1,385:10225305,38653529:172078
x1,385:10782139,38653529
k1,385:10954218,38653529:172079
x1,385:11771086,38653529
k1,385:11943164,38653529:172078
x1,385:12834232,38653529
x1,385:13890751,38653529
k1,385:14062829,38653529:172078
x1,385:14619663,38653529
k1,385:14791741,38653529:172078
x1,385:16017711,38653529
k1,385:16189790,38653529:172079
x1,385:17675126,38653529
k1,385:17847204,38653529:172078
x1,385:18812472,38653529
x1,385:19127045,38653529
x1,385:19623507,38653529
x1,385:20456758,38653529
k1,385:20628836,38653529:172078
x1,385:21928337,38653529
k1,385:22100415,38653529:172078
x1,385:23065683,38653529
k1,385:23237762,38653529:172079
x1,385:23571996,38653529
x1,385:24605578,38653529
k1,385:24777656,38653529:172078
x1,385:25297724,38653529
k1,385:25469802,38653529:172078
x1,385:27474538,38653529
x1,385:27608886,38653529
k1,385:27870186,38653529:261300
x1,385:28909654,38653529
k1,386:29081732,38653529:172078
x1,386:29378532,38653529
x1,386:30543462,38653529
x1,386:32561972,38653529
k1,386:32561972,38653529:0
)
(1,391:7696465,39439961:24865507,443023,141885
x1,391:9392210,39439961
k1,386:9555988,39439961:163778
x1,386:10348981,39439961
k1,386:10512760,39439961:163779
x1,386:11414863,39439961
x1,386:12185567,39439961
k1,386:12349345,39439961:163778
x1,386:12854626,39439961
k1,386:13018405,39439961:163779
x1,386:13379506,39439961
x1,386:14037321,39439961
k1,386:14273885,39439961:236564
x1,386:14598616,39439961
x1,386:15211707,39439961
k1,386:15375498,39439961:163791
x1,386:16962133,39439961
k1,386:17125911,39439961:163778
x1,386:17919553,39439961
k1,386:18083332,39439961:163779
x1,386:19165335,39439961
x1,386:20738863,39439961
k1,386:20902641,39439961:163778
x1,386:22129474,39439961
k1,386:22293253,39439961:163779
x1,386:23122616,39439961
x1,386:25195196,39439961
k1,386:25358974,39439961:163778
x1,386:25864255,39439961
k1,386:26028033,39439961:163778
x1,386:26821675,39439961
k1,386:26985454,39439961:163779
x1,386:29474192,39439961
k1,386:29637970,39439961:163778
x1,386:30991447,39439961
k1,386:31155238,39439961:163791
x1,386:32561972,39439961
k1,386:32561972,39439961:0
)
(1,391:7696465,40226393:24865507,443023,141885
x1,391:8155505,40226393
x1,386:8432644,40226393
k1,386:8625255,40226393:192611
x1,386:9145323,40226393
x1,386:9989794,40226393
k1,386:10182404,40226393:192610
x1,386:11408374,40226393
k1,386:11600985,40226393:192611
x1,386:12121053,40226393
k1,386:12313664,40226393:192611
x1,386:13130532,40226393
k1,386:13323143,40226393:192611
x1,386:14808478,40226393
k1,386:15001088,40226393:192610
$1,386:15001088,40226393
x1,386:15467049,40226393
(1,386:15467049,40324696:271974,322928,6697
x1,386:15706255,40324696
)
$1,386:15739023,40226393
x1,386:15961623,40226393
$1,386:15961623,40226393
x1,386:16427584,40226393
(1,386:16427584,40324696:271974,322928,0
x1,386:16666790,40324696
)
$1,386:16699558,40226393
x1,386:17089275,40226393
k1,386:17412172,40226393:322897
x1,386:17783840,40226393
k1,387:17412172,40226393:-9831
x1,387:18461194,40226393
k1,387:18784092,40226393:322898
x1,387:20232661,40226393
k1,388:20425271,40226393:192610
x1,388:21391207,40226393
k1,388:21583818,40226393:192611
x1,388:23310471,40226393
k1,388:23510274,40226393:199803
x1,388:23992907,40226393
x1,388:24270046,40226393
k1,388:24462657,40226393:192611
x1,388:25316291,40226393
k1,388:25508902,40226393:192611
x1,388:26511604,40226393
k1,388:26704215,40226393:192611
x1,388:27372682,40226393
x1,388:27683978,40226393
k1,388:27876588,40226393:192610
x1,388:30623992,40226393
k1,388:30816603,40226393:192611
x1,388:32561972,40226393
k1,388:32561972,40226393:0
)
(1,391:7696465,41012825:24865507,560823,141885
x1,391:8945004,41012825
x1,388:9816789,41012825
k1,388:9964983,41012825:148194
x1,388:12711895,41012825
x1,388:12974117,41012825
k1,388:13122310,41012825:148193
x1,388:15797932,41012825
k1,388:15946126,41012825:148194
x1,388:16730316,41012825
k1,388:16878509,41012825:148193
x1,388:18769299,41012825
k1,388:18917493,41012825:148194
x1,388:19417165,41012825
k1,388:19565359,41012825:148194
x1,388:21241637,41012825
k1,388:21389830,41012825:148193
x1,388:22353208,41012825
k1,388:22501402,41012825:148194
x1,388:23607360,41012825
k1,388:23755554,41012825:148194
$1,388:23755554,41012825
x1,388:24410914,41012825
(1,388:24410914,40774930:614517,322928,6697
x1,388:24734321,40774930
x1,388:24992663,40774930
)
$1,388:25025431,41012825
k1,388:25173624,41012825:148193
x1,388:26493452,41012825
x1,388:27446999,41012825
k1,388:27595193,41012825:148194
x1,388:28843732,41012825
x1,388:29715517,41012825
k1,388:29863710,41012825:148193
x1,388:30505963,41012825
x1,388:30804151,41012825
k1,388:30952345,41012825:148194
x1,388:31273471,41012825
x1,388:32676660,41012825
k1,388:32561972,41012825:0
)
(1,391:7696465,41799257:24865507,443023,141885
x1,391:8068133,41799257
x1,389:8745487,41799257
x1,389:9079721,41799257
x1,389:9748189,41799257
k1,389:10015100,41799257:266911
x1,389:10943602,41799257
x1,389:11403297,41799257
x1,389:11646947,41799257
k1,389:11820895,41799257:173948
x1,389:12637763,41799257
k1,389:12811712,41799257:173949
x1,389:15114584,41799257
k1,389:15288532,41799257:173948
x1,389:18668305,41799257
k1,389:18842254,41799257:173949
x1,389:20067555,41799257
x1,389:20600730,41799257
k1,389:20774679,41799257:173949
x1,389:21331513,41799257
k1,389:21505461,41799257:173948
x1,389:21802261,41799257
k1,389:21976210,41799257:173949
x1,389:22644678,41799257
k1,389:22818626,41799257:173948
x1,389:26086765,41799257
k1,389:26260714,41799257:173949
x1,389:27336948,41799257
x1,389:28926696,41799257
k1,389:29100644,41799257:173948
x1,389:30752429,41799257
k1,389:30928905,41799257:176476
x1,389:32561972,41799257
k1,389:32561972,41799257:0
)
(1,391:7696465,42585689:24865507,443023,141885
x1,391:8149827,42585689
x1,389:8423474,42585689
k1,389:8586857,42585689:163383
x1,389:9724415,42585689
x1,389:10038332,42585689
k1,389:10201715,42585689:163383
x1,389:10862318,42585689
x1,389:11169681,42585689
k1,389:11333064,42585689:163383
x1,389:14084475,42585689
k1,389:14247858,42585689:163383
x1,389:14578159,42585689
x1,389:15592289,42585689
k1,389:15755672,42585689:163383
x1,389:16416274,42585689
k1,389:16579657,42585689:163383
x1,389:17386914,42585689
k1,389:17550297,42585689:163383
x1,389:18613868,42585689
x1,389:20184833,42585689
k1,389:20348217,42585689:163384
x1,389:22073050,42585689
k1,389:22236433,42585689:163383
$1,389:22236433,42585689
x1,389:22702394,42585689
(1,389:22702394,42683992:271974,322928,6697
x1,389:22941600,42683992
)
x1,389:23138208,42585689
k1,389:23254640,42585689:109224
k1,389:23363864,42585689:109224
x1,389:23829825,42585689
(1,389:23829825,42683992:271974,322928,0
x1,389:24069031,42683992
)
$1,389:24101799,42585689
x1,389:24266950,42585689
k1,389:24430424,42585689:163474
x1,389:25384334,42585689
k1,389:25547717,42585689:163383
$1,389:25547717,42585689
x1,389:26013678,42585689
(1,389:26013678,42683992:271974,322928,0
x1,389:26252884,42683992
)
x1,389:26449492,42585689
k1,389:26565924,42585689:109224
k1,389:26675148,42585689:109224
x1,389:27141109,42585689
(1,389:27141109,42683992:271974,329387,6697
x1,389:27380315,42683992
)
$1,389:27413083,42585689
x1,389:27578234,42585689
k1,389:27814667,42585689:236433
x1,389:28989218,42585689
k1,389:29152601,42585689:163383
x1,389:29629557,42585689
x1,389:29943474,42585689
x1,389:31057434,42585689
x1,389:31591332,42585689
k1,389:31754715,42585689:163383
x1,389:32561972,42585689
k1,389:32561972,42585689:0
)
(1,391:7696465,43372121:24865507,443023,141885
x1,391:10482639,43372121
k1,389:10663823,43372121:181184
x1,389:11183891,43372121
k1,389:11365075,43372121:181184
x1,389:13332377,43372121
k1,389:13513561,43372121:181184
x1,389:14033629,43372121
k1,389:14214813,43372121:181184
x1,389:16219549,43372121
k1,389:16400733,43372121:181184
x1,389:17069201,43372121
k1,389:17250385,43372121:181184
x1,389:18401486,43372121
x1,389:18716059,43372121
k1,389:18897243,43372121:181184
x1,389:19231477,43372121
x1,389:20692210,43372121
k1,389:20980827,43372121:288617
x1,389:21389261,43372121
k1,390:20980827,43372121:-58983
x1,390:21664512,43372121
k1,390:21845696,43372121:181184
x1,390:22848398,43372121
x1,390:23308093,43372121
k1,390:23489277,43372121:181184
x1,390:24306145,43372121
k1,390:24487329,43372121:181184
x1,390:28311635,43372121
k1,390:28492819,43372121:181184
x1,390:29049653,43372121
k1,390:29230837,43372121:181184
x1,390:30047705,43372121
k1,390:30228889,43372121:181184
x1,390:30563123,43372121
x1,390:32561972,43372121
k1,390:32561972,43372121:0
)
(1,391:7696465,44158553:24865507,443023,141885
x1,391:8021196,44158553
x1,390:9018001,44158553
k1,390:9182121,44158553:164120
x1,390:9398392,44158553
x1,390:9913179,44158553
k1,390:10077299,44158553:164120
x1,390:10870941,44158553
k1,390:11035061,44158553:164120
x1,390:12622345,44158553
k1,390:12786465,44158553:164120
x1,390:13435927,44158553
x1,390:14860846,44158553
k1,390:15025036,44158553:164190
x1,390:15386136,44158553
k1,390:15550256,44158553:164120
x1,390:15983447,44158553
k1,390:16147567,44158553:164120
x1,390:18347295,44158553
x1,390:18685133,44158553
k1,390:18849252,44158553:164119
x1,390:19354533,44158553
k1,390:19518653,44158553:164120
x1,390:22584762,44158553
k1,390:22748882,44158553:164120
x1,390:22965153,44158553
x1,390:23479940,44158553
k1,390:23644060,44158553:164120
x1,390:24437702,44158553
k1,390:24601822,44158553:164120
x1,390:27271760,44158553
k1,390:27435880,44158553:164120
x1,390:27941161,44158553
k1,390:28105281,44158553:164120
x1,390:28898923,44158553
k1,390:29063043,44158553:164120
x1,390:30253507,44158553
k1,390:30417627,44158553:164120
x1,390:31680180,44158553
x1,390:32561972,44158553
k1,390:32561972,44158553:0
)
(1,391:7696465,44944985:24865507,443023,141885
x1,391:8513333,44944985
k1,390:8681749,44944985:168416
x1,390:9350216,44944985
x1,390:9661512,44944985
k1,390:9829929,44944985:168417
x1,390:13005151,44944985
k1,390:13255464,44944985:250313
x1,390:13663898,44944985
x1,390:13939149,44944985
k1,390:14107566,44944985:168417
x1,390:15073502,44944985
k1,390:15241918,44944985:168416
x1,390:16374303,44944985
k1,390:16543863,44944985:169560
x1,390:17360731,44944985
k1,390:17529148,44944985:168417
x1,390:18272484,44944985
k1,390:18440895,44944985:168411
x1,390:18960963,44944985
k1,390:19129380,44944985:168417
x1,390:19946248,44944985
k1,390:20114664,44944985:168416
x1,390:21971667,44944985
k1,390:22140083,44944985:168416
x1,390:22696917,44944985
k1,390:22865333,44944985:168416
x1,390:23682201,44944985
k1,390:23850618,44944985:168417
x1,390:25781152,44944985
x1,390:26747088,44944985
x1,390:28455022,44944985
k1,390:28623433,44944985:168411
x1,390:30034569,44944985
k1,390:30202986,44944985:168417
x1,390:32096756,44944985
k1,390:32265172,44944985:168416
x1,390:32561972,44944985
k1,390:32561972,44944985:0
)
(1,391:7696465,45731417:24865507,443023,141885
x1,391:11160452,45731417
x1,390:11495013,45731417
k1,390:11658153,45731417:163140
x1,390:13122054,45731417
k1,390:13285194,45731417:163140
x1,390:14428284,45731417
k1,390:14591424,45731417:163140
x1,390:14912878,45731417
x1,390:15211394,45731417
x1,390:15687996,45731417
k1,390:15851136,45731417:163140
x1,390:16636769,45731417
k1,390:16799909,45731417:163140
x1,390:18371176,45731417
k1,390:18534316,45731417:163140
x1,390:19249230,45731417
k1,390:19412370,45731417:163140
x1,390:20947634,45731417
x1,390:21782377,45731417
k1,390:21945517,45731417:163140
x1,390:22766511,45731417
x1,390:25639977,45731417
k1,390:25803117,45731417:163140
x1,390:26303299,45731417
k1,390:26466439,45731417:163140
x1,390:26751890,45731417
k1,390:26915030,45731417:163140
x1,390:27843389,45731417
x1,390:28794642,45731417
x1,390:29057155,45731417
k1,390:29220295,45731417:163140
x1,390:31863289,45731417
k1,390:32026429,45731417:163140
x1,390:32561972,45731417
k1,390:32561972,45731417:0
)
]
(1,401:7696465,47908046:24865507,0,0
h1,401:7696465,47908046:24865507,0,0
)
]
]
]
!26724
}11
!11
{12
[1,443:4736286,47908046:27825686,43171760,0
(1,443:4736286,4736286:0,0,0
[1,443:0,4736286:0,0,0
(1,443:0,0:0,0,0
g1,443:0,0
)
]
)
[1,443:4736286,4736286:0,0,0
(1,443:4736286,3079947:0,0,0
k1,443:4736286,3079947:-2894398
)
]
[1,443:4736286,47908046:27825686,43171760,0
[1,443:7696465,47908046:24865507,44762318,0
[1,443:7696465,4128768:24865507,983040,0
(1,443:7696465,4128768:24865507,0,0
h1,443:7696465,4128768:24865507,0,0
)
]
[1,443:7696465,45941966:24865507,39784779,0
(1,391:7696465,6812547:24865507,443023,141885
x1,391:7805255,6812547
x1,391:8624455,6812547
g1,390:8788295,6812547
x1,390:10554490,6812547
k1,391:32561972,6812547:22122170
g1,391:32561972,6812547
)
(1,401:7696465,8336256:24865507,478084,145811
(1,401:7696465,8336256:1310711,463991,0
g1,401:7696465,8336256
x1,401:8351816,8336256
g1,401:9007176,8336256
)
x1,401:9808672,8336256
x1,401:12308190,8336256
g1,401:12490373,8336256
x1,401:13473405,8336256
g1,401:13655588,8336256
x1,401:14893548,8336256
x1,401:17976332,8336256
g1,401:18158515,8336256
x1,401:18376747,8336256
x1,401:19018995,8336256
g1,401:19201178,8336256
x1,401:21968090,8336256
g1,401:22150273,8336256
x1,401:22879025,8336256
x1,401:23233577,8336256
g1,401:23415760,8336256
x1,401:25418510,8336256
x1,401:27007093,8336256
k1,401:32561972,8336256:5554879
g1,401:32561972,8336256
)
(1,406:7696465,9506073:24865507,443023,167194
x1,406:8283086,9506073
x1,405:8527609,9506073
k1,405:8691500,9506073:163891
x1,405:9563348,9506073
k1,405:9727239,9506073:163891
x1,405:10526488,9506073
k1,405:10690378,9506073:163890
x1,405:14068545,9506073
k1,405:14232436,9506073:163891
x1,405:14741287,9506073
k1,405:14905178,9506073:163891
x1,405:15704427,9506073
k1,405:15868318,9506073:163891
$1,405:15868318,9506073
x1,405:16268743,9506073
$1,405:16268743,9506073
k1,405:16432634,9506073:163891
x1,405:17740733,9506073
k1,405:17904623,9506073:163890
x1,405:18122422,9506073
$1,405:18122422,9506073
x1,405:18549061,9506073
(1,405:18549061,9604376:672405,322928,68891
x1,405:18939924,9604376
x1,405:19188698,9604376
)
$1,405:19221466,9506073
x1,405:19384978,9506073
k1,405:19548882,9506073:163904
$1,405:19548882,9506073
x1,405:19975521,9506073
(1,405:19975521,9604376:672405,322928,68891
x1,405:20366384,9604376
x1,405:20615158,9604376
)
$1,405:20647926,9506073
x1,405:20811438,9506073
k1,405:20975341,9506073:163903
$1,405:20975341,9506073
x1,405:21401980,9506073
(1,405:21401980,9604376:672405,322928,68891
x1,405:21792843,9604376
x1,405:22041617,9604376
)
$1,405:22074385,9506073
x1,405:22237897,9506073
k1,405:22401801,9506073:163904
$1,405:22401801,9506073
x1,405:22828440,9506073
(1,405:22828440,9604376:672405,322928,68891
x1,405:23219303,9604376
x1,405:23468077,9604376
)
$1,405:23500845,9506073
x1,405:23718644,9506073
k1,405:23882535,9506073:163891
x1,405:24826983,9506073
k1,405:24990874,9506073:163891
x1,405:25790123,9506073
k1,405:25954013,9506073:163890
$1,405:25954013,9506073
x1,405:26427183,9506073
$1,405:26427183,9506073
k1,405:26591074,9506073:163891
x1,405:27899173,9506073
k1,405:28063064,9506073:163891
x1,405:28280863,9506073
$1,405:28280863,9506073
x1,405:28707502,9506073
(1,405:28707502,9604376:733641,237771,68891
x1,405:29128983,9604376
x1,405:29408375,9604376
)
$1,405:29441143,9506073
x1,405:29604655,9506073
k1,405:29768558,9506073:163903
$1,405:29768558,9506073
x1,405:30195197,9506073
(1,405:30195197,9604376:806360,237771,68891
x1,405:30616678,9604376
x1,405:30949653,9604376
)
$1,405:31001557,9506073
x1,405:31165069,9506073
k1,405:31328973,9506073:163904
$1,405:31328973,9506073
x1,405:31755612,9506073
(1,405:31755612,9604376:806360,237771,68891
x1,405:32079019,9604376
x1,405:32249812,9604376
x1,405:32529204,9604376
)
$1,405:32561972,9506073
k1,406:32561972,9506073:0
)
(1,406:7696465,10292505:24865507,443023,167194
x1,406:8638074,10292505
k1,405:8802161,10292505:164087
$1,405:8802161,10292505
x1,405:9228800,10292505
(1,405:9228800,10390808:879079,143523,68891
x1,405:9552207,10390808
x1,405:9723000,10390808
x1,405:10055975,10390808
)
$1,405:10107879,10292505
x1,405:10325023,10292505
k1,405:10489110,10292505:164087
x1,405:10996431,10292505
k1,405:11160518,10292505:164087
x1,405:13406294,10292505
k1,405:13570382,10292505:164088
x1,405:14367228,10292505
k1,405:14531315,10292505:164087
x1,405:15037984,10292505
x1,405:15489127,10292505
k1,405:15653214,10292505:164087
x1,405:18767565,10292505
k1,405:18931652,10292505:164087
x1,405:20072146,10292505
k1,405:20236295,10292505:164149
x1,405:21975400,10292505
k1,405:22139487,10292505:164087
x1,405:23081096,10292505
k1,405:23245183,10292505:164087
x1,405:24694112,10292505
k1,405:24858199,10292505:164087
x1,405:25184241,10292505
x1,405:25460658,10292505
x1,405:25767039,10292505
k1,405:25931126,10292505:164087
x1,405:27071620,10292505
k1,405:27308947,10292505:237327
x1,405:28322937,10292505
k1,405:28487024,10292505:164087
x1,405:28993693,10292505
x1,405:29444836,10292505
k1,405:29608923,10292505:164087
x1,405:31854699,10292505
k1,405:32018786,10292505:164087
x1,405:32561972,10292505
k1,405:32561972,10292505:0
)
(1,406:7696465,11078937:24865507,443023,141885
x1,406:11081400,11078937
g1,405:11245240,11078937
x1,405:11755110,11078937
g1,405:11918950,11078937
x1,405:13265715,11078937
g1,405:13429555,11078937
x1,405:14849065,11078937
g1,405:15012905,11078937
x1,405:15813100,11078937
g1,405:15976940,11078937
x1,405:16595600,11078937
x1,405:17389896,11078937
g1,405:17553736,11078937
x1,405:18063606,11078937
g1,405:18227446,11078937
x1,405:18445681,11078937
x1,405:19101041,11078937
x1,405:19319276,11078937
k1,406:32561972,11078937:13242696
g1,406:32561972,11078937
)
(1,409:7696465,12827763:24865507,886045,449576
g1,409:15191457,12827763
(1,409:15191457,12827763:9875522,886045,449576
k1,409:16075071,12827763:883614
(1,409:16075071,12827763:0,550500,235932
[1,409:16075071,12827763:0,550500,235932
(1,36:16075071,12827763:0,550500,235932
r1,443:16075071,12827763:0,786432,235932
)
]
)
(1,409:16075071,12827763:8991908,886045,449576
$1,409:16075071,12827763
(1,409:16075071,12827763:8991908,886045,449576
x1,409:16501710,12827763
(1,409:16501710,12926066:325078,315752,4066
x1,409:16794020,12926066
)
g1,409:17008828,12827763
x1,409:17396801,12827763
g1,409:17578841,12827763
(1,409:17578841,12827763:484966,886045,449576
(1,409:17578841,12827763:484966,886045,449576
h1,409:17578841,12827763:78643,0,0
[1,409:17657484,12827763:327680,886045,449576
(1,409:17657484,12384085:327680,442367,0
x1,409:17985164,12384085
)
(1,409:17657484,13277339:327680,442367,0
x1,409:17985164,13277339
)
]
h1,409:17985164,12827763:78643,0,0
)
)
g1,409:18173031,12827763
(1,409:18173031,12827763:6893948,536247,199394
(1,409:18173031,12328216:257556,36700,698941
x1,409:18417480,12328216
)
x1,409:18857226,12827763
(1,409:18857226,12926066:672405,322928,68891
x1,409:19248089,12926066
x1,409:19496863,12926066
)
g1,409:19675263,12827763
x1,409:20044886,12827763
g1,409:20190518,12827763
x1,409:20617157,12827763
(1,409:20617157,12926066:672405,322928,68891
x1,409:21008020,12926066
x1,409:21256794,12926066
)
g1,409:21435194,12827763
x1,409:21804817,12827763
g1,409:21950449,12827763
x1,409:22377088,12827763
(1,409:22377088,12926066:672405,322928,68891
x1,409:22767951,12926066
x1,409:23016725,12926066
)
g1,409:23195125,12827763
x1,409:23564748,12827763
g1,409:23710380,12827763
x1,409:24137019,12827763
(1,409:24137019,12926066:672405,322928,68891
x1,409:24527882,12926066
x1,409:24776656,12926066
)
(1,409:24809424,12328216:257555,36700,698941
x1,409:25014551,12328216
)
)
)
$1,409:25066979,12827763
)
)
g1,409:25066979,12827763
(1,409:25066979,12827763:0,886045,449576
(1,409:25066979,12827763:0,0,0
$1,409:25066979,12827763
h1,409:25066979,12827763:0,0,0
$1,409:25066979,12827763
)
g1,409:25066979,12827763
)
g1,409:32561971,12827763
(1,409:32561971,12827763:1,886045,449576
(1,409:32561972,12827763:0,550500,235932
k1,409:31863358,12827763:-698614
(1,409:31863358,12827763:698614,550500,235932
(1,409:31863358,12827763:0,550500,235932
[1,409:31863358,12827763:0,550500,235932
(1,36:31863358,12827763:0,550500,235932
r1,443:31863358,12827763:0,786432,235932
)
]
)
(1,409:31863358,12827763:0,0,0
(1,409:31863358,11844723:0,0,0
)
)
(1,409:31863358,12827763:698614,443023,117309
x1,409:32387646,12827763
x1,409:32605881,12827763
)
)
)
)
g1,409:32561972,12827763
)
(1,409:7696465,14425528:24865507,886045,449576
g1,409:15191457,14425528
(1,409:15191457,14425528:9875522,886045,449576
g1,409:15191457,14425528
(1,409:15191457,14425528:0,550500,235932
[1,409:15191457,14425528:0,550500,235932
(1,36:15191457,14425528:0,550500,235932
r1,443:15191457,14425528:0,786432,235932
)
]
)
(1,409:15191457,14425528:9875522,886045,449576
$1,409:15191457,14425528
(1,409:15191457,14425528:9875522,886045,449576
x1,409:15618096,14425528
(1,409:15618096,14523831:378182,315752,4066
x1,409:15963510,14523831
)
g1,409:16178318,14425528
x1,409:16566291,14425528
g1,409:16748331,14425528
(1,409:16748331,14425528:484966,886045,449576
(1,409:16748331,14425528:484966,886045,449576
h1,409:16748331,14425528:78643,0,0
[1,409:16826974,14425528:327680,886045,449576
(1,409:16826974,13981850:327680,442367,0
x1,409:17154654,13981850
)
(1,409:16826974,14875104:327680,442367,0
x1,409:17154654,14875104
)
]
h1,409:17154654,14425528:78643,0,0
)
)
g1,409:17342521,14425528
(1,409:17342521,14425528:7429768,536247,199394
(1,409:17342521,13925981:257556,36700,698941
x1,409:17586970,13925981
)
x1,409:18026716,14425528
(1,409:18026716,14523831:733641,237771,68891
x1,409:18448197,14523831
x1,409:18727589,14523831
)
g1,409:18905989,14425528
x1,409:19275612,14425528
g1,409:19421244,14425528
x1,409:19847883,14425528
(1,409:19847883,14523831:806360,237771,68891
x1,409:20269364,14523831
x1,409:20602339,14523831
)
g1,409:20799875,14425528
x1,409:21169498,14425528
g1,409:21315130,14425528
x1,409:21741769,14425528
(1,409:21741769,14523831:806360,237771,68891
x1,409:22065176,14523831
x1,409:22235969,14523831
x1,409:22515361,14523831
)
g1,409:22693761,14425528
x1,409:23063384,14425528
g1,409:23209016,14425528
x1,409:23635655,14425528
(1,409:23635655,14523831:879079,143523,68891
x1,409:23959062,14523831
x1,409:24129855,14523831
x1,409:24462830,14523831
)
(1,409:24514734,13925981:257555,36700,698941
x1,409:24719861,13925981
)
)
g1,409:24881513,14425528
x1,409:25066979,14425528
)
$1,409:25066979,14425528
)
)
g1,409:25066979,14425528
(1,409:25066979,14425528:0,886045,449576
(1,409:25066979,14425528:0,0,0
$1,409:25066979,14425528
h1,409:25066979,14425528:0,0,0
$1,409:25066979,14425528
)
g1,409:25066979,14425528
)
g1,409:32561971,14425528
(1,409:32561971,14425528:1,886045,449576
(1,409:32561972,14425528:0,550500,235932
k1,409:31863358,14425528:-698614
(1,409:31863358,14425528:698614,550500,235932
(1,409:31863358,14425528:0,550500,235932
[1,409:31863358,14425528:0,550500,235932
(1,36:31863358,14425528:0,550500,235932
r1,443:31863358,14425528:0,786432,235932
)
]
)
(1,409:31863358,14425528:0,0,0
(1,409:31863358,13442488:0,0,0
)
)
(1,409:31863358,14425528:698614,443023,117309
x1,409:32387646,14425528
x1,409:32605881,14425528
)
)
)
)
g1,409:32561972,14425528
)
(1,413:7696465,16039023:24865507,443023,141885
h1,412:7696465,16039023:655200,0,0
x1,412:8788135,16039023
g1,412:8951975,16039023
x1,412:9752825,16039023
g1,412:9916665,16039023
x1,412:11227385,16039023
x1,412:12762893,16039023
g1,412:12926733,16039023
x1,412:14091963,16039023
g1,412:14255803,16039023
x1,412:14692928,16039023
g1,412:14856768,16039023
$1,412:14856768,16039023
x1,412:15138573,16039023
$1,412:15199521,16039023
x1,412:15363361,16039023
g1,412:15527201,16039023
x1,412:16328051,16039023
g1,412:16491891,16039023
x1,412:17001106,16039023
x1,412:17454615,16039023
g1,412:17618455,16039023
x1,412:20748455,16039023
g1,412:20912295,16039023
x1,412:21894680,16039023
g1,412:22058520,16039023
x1,412:22495645,16039023
g1,412:22659485,16039023
x1,412:23788015,16039023
k1,413:32561972,16039023:8773957
g1,413:32561972,16039023
)
(1,415:17254137,17810131:15307835,908327,456129
(1,415:17254137,17810131:5750163,908327,456129
h1,415:17254137,17810131:0,0,0
(1,413:17254137,17810131:0,0,0
$1,413:17254137,17810131
(1,413:17254137,17023699:0,0,0
)
$1,413:17254137,17810131
)
h1,415:17254137,17810131:0,0,0
x1,415:17689295,17810131
(1,415:17689295,17908434:989591,207152,8132
x1,415:17887836,17908434
x1,415:18234206,17908434
x1,415:18610238,17908434
)
g1,415:18860926,17810131
x1,415:19248899,17810131
g1,415:19430939,17810131
(1,415:19430939,17810131:484966,886045,449576
(1,415:19430939,17810131:484966,886045,449576
h1,415:19430939,17810131:78643,0,0
[1,415:19509582,17810131:327680,886045,449576
(1,415:19509582,17366453:327680,442367,0
x1,415:19837262,17366453
)
(1,415:19509582,18259707:327680,442367,0
x1,415:19837262,18259707
)
]
h1,415:19837262,17810131:78643,0,0
)
)
(1,415:19915905,17810131:2902929,908327,456129
(1,415:19915905,17810131:2902929,908327,456129
h1,415:19915905,17810131:78643,0,0
[1,415:19994548,17810131:2745643,908327,456129
(1,415:19994548,17366453:2745643,464649,127795
(1,415:19994548,17365470:277217,463666,128778
x1,415:20245551,17365470
)
x1,415:20698404,17366453
(1,415:20698404,17464756:325078,315752,4066
x1,415:20990714,17464756
)
g1,415:21169114,17366453
x1,415:21538737,17366453
g1,415:21684369,17366453
x1,415:22111008,17366453
(1,415:22111008,17464756:378182,315752,4066
x1,415:22456422,17464756
)
(1,415:22489190,17365470:251001,463666,128778
x1,415:22720531,17365470
)
)
(1,415:19994548,18259707:2745643,283770,6553
k1,415:21195993,18259707:1201445
x1,415:21477798,18259707
k1,415:22740191,18259707:1201445
)
]
h1,415:22740191,17810131:78643,0,0
)
)
x1,415:23004300,17810131
)
(1,415:31863358,17810131:698614,443023,117309
(1,415:31863358,17810131:698614,443023,117309
x1,415:32387646,17810131
x1,415:32605881,17810131
)
)
)
(1,417:7696465,19430179:24865507,443023,141885
x1,417:8695234,19430179
g1,416:8859074,19430179
x1,416:9186754,19430179
x1,416:10199940,19430179
g1,416:10363780,19430179
x1,416:10872995,19430179
x1,416:11653528,19430179
g1,416:11817368,19430179
x1,416:12799753,19430179
g1,416:12963593,19430179
x1,416:15147908,19430179
g1,416:15311748,19430179
x1,416:15748873,19430179
g1,416:15912713,19430179
x1,416:16713563,19430179
g1,416:16877403,19430179
x1,416:18078678,19430179
g1,416:18242518,19430179
x1,416:18788433,19430179
g1,416:18952273,19430179
x1,416:21609103,19430179
g1,416:21772943,19430179
x1,416:22282813,19430179
g1,416:22446653,19430179
x1,416:23611883,19430179
g1,416:23775723,19430179
x1,416:27160658,19430179
g1,416:27324498,19430179
x1,416:27652178,19430179
x1,416:27956920,19430179
x1,416:28443197,19430179
g1,416:28607037,19430179
x1,416:29407887,19430179
g1,416:29571727,19430179
x1,416:30227087,19430179
x1,416:30531829,19430179
g1,416:30695669,19430179
x1,416:32115179,19430179
k1,417:32561972,19430179:446793
g1,417:32561972,19430179
)
(1,419:16189630,21199399:16372342,906439,551945
(1,419:16189630,21199399:7879178,906439,551945
h1,419:16189630,21199399:0,0,0
(1,417:16189630,21199399:0,0,0
$1,417:16189630,21199399
(1,417:16189630,20412967:0,0,0
)
$1,417:16189630,21199399
)
h1,419:16189630,21199399:0,0,0
x1,419:16512722,21199399
g1,419:16694762,21199399
x1,419:17082735,21199399
g1,419:17264775,21199399
(1,419:17264775,21199399:6804033,906439,551945
(1,419:17264775,21199399:6804033,906439,551945
h1,419:17264775,21199399:78643,0,0
[1,419:17343418,21199399:6646747,906439,551945
(1,419:17343418,20735328:6646747,442368,167194
x1,419:17770057,20735328
(1,419:17770057,20833631:672405,322928,68891
x1,419:18160920,20833631
x1,419:18409694,20833631
)
g1,419:18588094,20735328
x1,419:18957717,20735328
g1,419:19103349,20735328
x1,419:19529988,20735328
(1,419:19529988,20833631:672405,322928,68891
x1,419:19920851,20833631
x1,419:20169625,20833631
)
g1,419:20348025,20735328
x1,419:20717648,20735328
g1,419:20863280,20735328
x1,419:21289919,20735328
(1,419:21289919,20833631:806360,237771,68891
x1,419:21711400,20833631
x1,419:22044375,20833631
)
g1,419:22241911,20735328
x1,419:22611534,20735328
g1,419:22757166,20735328
x1,419:23183805,20735328
(1,419:23183805,20833631:806360,237771,68891
x1,419:23507212,20833631
x1,419:23678005,20833631
x1,419:23957397,20833631
)
)
(1,419:17343418,21648975:6646747,442368,102369
k1,419:19558079,21648975:2214661
x1,419:19984718,21648975
(1,419:19984718,21747278:325078,315752,4066
x1,419:20277028,21747278
)
g1,419:20455428,21648975
x1,419:20825051,21648975
g1,419:20970683,21648975
x1,419:21397322,21648975
(1,419:21397322,21747278:378182,315752,4066
x1,419:21742736,21747278
)
k1,419:23990165,21648975:2214661
)
]
h1,419:23990165,21199399:78643,0,0
)
)
)
(1,419:31863358,21199399:698614,443023,117309
(1,419:31863358,21199399:698614,443023,117309
x1,419:32387646,21199399
x1,419:32605881,21199399
)
)
)
(1,422:7696465,22915263:24865507,443023,141885
h1,421:7696465,22915263:655200,0,0
x1,421:8970325,22915263
x1,421:9215430,22915263
g1,421:9379270,22915263
x1,421:11636330,22915263
g1,421:11800170,22915263
x1,421:12601020,22915263
g1,421:12764860,22915263
x1,421:14221070,22915263
g1,421:14384910,22915263
x1,421:14712590,22915263
x1,421:14990462,22915263
x1,421:15298481,22915263
g1,421:15462321,22915263
x1,421:16444706,22915263
g1,421:16608546,22915263
x1,421:18028711,22915263
g1,421:18192551,22915263
x1,421:18410786,22915263
x1,421:18930486,22915263
x1,421:20509248,22915263
g1,421:20673088,22915263
x1,421:21182958,22915263
g1,421:21346798,22915263
x1,421:21565033,22915263
x1,421:22220393,22915263
x1,421:22438628,22915263
g1,421:22602468,22915263
x1,421:25478188,22915263
g1,421:25642028,22915263
x1,421:25860263,22915263
x1,421:26379963,22915263
g1,421:26543803,22915263
x1,421:27053018,22915263
x1,421:27833551,22915263
g1,421:27997391,22915263
x1,421:28834286,22915263
x1,421:30834444,22915263
k1,422:32561972,22915263:1842216
g1,422:32561972,22915263
)
]
(1,443:7696465,47908046:24865507,0,0
h1,443:7696465,47908046:24865507,0,0
)
]
]
]
!17838
}12
Input:112:C:\Users\e_ant\AppData\Local\Temp\mik24050\_src\OSA-template.aux
!86
Postamble:
Count:9681
!26
Post scriptum:

